A Microwave Imaging System for Soil Moisture Estimation in Subsurface Drip Irrigation

The microwave imaging system(MIS) stands out among prominent imaging tools for capturing images of concealed obstacles. Leveraging its capability to penetrate through heterogeneous environments MIS has been widely used for subsurface imaging. Monitoring subsurface drip irrigation(SDI) as an efficient procedure in agricultural irrigation is essential to maintain the required moisture percentage for plant growth which is a novel MIS application. In this research, we implement a laboratory-scale MIS for SDI reflecting real-world conditions to evaluate leakage localization and quantification in a heterogeneous area. We extract a model to quantify the moisture content by exploiting an imaging approach that could be used in a scheduled SDI. We employ the subspace information of images formed by back projection and Born approximation algorithms for model parametrization and estimate the model parameters using a statistical curve fitting technique. We then compare the performance of these imaging techniques in the presence of environmental clutter such as plant roots and pebbles. The proposed approach can well contribute to efficient mechanistic subsurface irrigation for which the local moisture around the root is obtained noninvasively and remotely with less than 20% estimation error.

==> Back_pro_C_R_3k.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.553in,
at={(0.758in,0.494in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={12.5, 25, 37.5, 50, 62.5, 75, 87.5, 100},
xticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
xlabel={SM [\%]},
xlabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
ymin=0,
ymax=100,
yticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
ylabel={SMEE},
ylabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	9.96121703094203\\
1	18.3601071802994\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	12.0052261000296\\
2	15.2470638694894\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	16.4831683535837\\
3	18.0187170929713\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	49.9999999999978\\
4	50.0000000000035\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	35.6116366735561\\
5	37.5000000000033\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	31.7309195109063\\
6	41.8097324432157\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	75.3497364949025\\
7	78.0824236617866\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	1.49924517245381e-12\\
8	3.08375547319883e-12\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	2.53502271278022\\
1	4.36126043061287\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	6.63529398591692\\
2	9.8331093399004\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	10.9803117252383\\
3	14.2798569182303\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	17.1199066794373\\
4	36.4362670585344\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	22.8884506720311\\
5	30.4973010616899\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	19.1358094036192\\
6	25.0000000000014\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	44.5502245540421\\
7	63.0052085181099\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0\\
8	4.40536496171262e-13\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	18.3601071802994\\
1.125	18.3601071802994\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	15.2470638694894\\
2.125	15.2470638694894\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	18.0187170929713\\
3.125	18.0187170929713\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	50.0000000000035\\
4.125	50.0000000000035\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	37.5000000000033\\
5.125	37.5000000000033\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	41.8097324432157\\
6.125	41.8097324432157\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	78.0824236617866\\
7.125	78.0824236617866\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	3.08375547319883e-12\\
8.125	3.08375547319883e-12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	2.53502271278022\\
1.125	2.53502271278022\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	6.63529398591692\\
2.125	6.63529398591692\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	10.9803117252383\\
3.125	10.9803117252383\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	17.1199066794373\\
4.125	17.1199066794373\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	22.8884506720311\\
5.125	22.8884506720311\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	19.1358094036192\\
6.125	19.1358094036192\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	44.5502245540421\\
7.125	44.5502245540421\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0\\
8.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	4.36126043061287\\
0.75	9.96121703094203\\
1.25	9.96121703094203\\
1.25	4.36126043061287\\
0.75	4.36126043061287\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	9.8331093399004\\
1.75	12.0052261000296\\
2.25	12.0052261000296\\
2.25	9.8331093399004\\
1.75	9.8331093399004\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	14.2798569182303\\
2.75	16.4831683535837\\
3.25	16.4831683535837\\
3.25	14.2798569182303\\
2.75	14.2798569182303\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	36.4362670585344\\
3.75	49.9999999999978\\
4.25	49.9999999999978\\
4.25	36.4362670585344\\
3.75	36.4362670585344\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	30.4973010616899\\
4.75	35.6116366735561\\
5.25	35.6116366735561\\
5.25	30.4973010616899\\
4.75	30.4973010616899\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	25.0000000000014\\
5.75	31.7309195109063\\
6.25	31.7309195109063\\
6.25	25.0000000000014\\
5.75	25.0000000000014\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.75	63.0052085181099\\
6.75	75.3497364949025\\
7.25	75.3497364949025\\
7.25	63.0052085181099\\
6.75	63.0052085181099\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.75	4.40536496171262e-13\\
7.75	1.49924517245381e-12\\
8.25	1.49924517245381e-12\\
8.25	4.40536496171262e-13\\
7.75	4.40536496171262e-13\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	7.54504325353254\\
1.25	7.54504325353254\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	11.278282189587\\
2.25	11.278282189587\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	15.7251076079585\\
3.25	15.7251076079585\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	42.5760691486105\\
4.25	42.5760691486105\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	33.0734598337704\\
5.25	33.0734598337704\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	29.8572159968229\\
6.25	29.8572159968229\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	71.5588942128661\\
7.25	71.5588942128661\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	8.81072992342524e-13\\
8.25	8.81072992342524e-13\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	18.4608743751362\\
1	18.5552556808979\\
1	18.5788159924816\\
1	18.6271750400116\\
1	18.7170757972391\\
1	18.719209073961\\
1	19.0433233538219\\
1	19.2626553618713\\
1	19.4115200944985\\
1	19.699685626458\\
1	19.7248023026896\\
1	19.8194056109723\\
1	20.0623757233594\\
1	20.3934275801797\\
1	20.7626599416343\\
1	20.799837528\\
1	20.9657534330858\\
1	21.0133944643393\\
1	21.0420561745135\\
1	21.2043790386137\\
1	21.4834718911938\\
1	21.9732807952618\\
1	22.4107752224383\\
1	22.6793187105673\\
1	22.7991020893049\\
1	23.0558720250416\\
1	23.4520377210219\\
1	23.6505171001792\\
1	24.2001916017998\\
1	25.58701167364\\
1	27.794328511833\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	5.99149576129514\\
2	6.04812504004698\\
2	6.05269493226109\\
2	6.21909619721998\\
2	6.41807989042189\\
2	6.4669239567888\\
2	6.47272899499994\\
2	6.47497856435684\\
2	6.48728656638559\\
2	6.51045238506612\\
2	6.52658235928634\\
2	6.53118210843504\\
2	6.54006604006356\\
2	6.54653939742243\\
2	15.2662854630054\\
2	15.2720780797023\\
2	15.2963009673774\\
2	15.3189501998703\\
2	15.4677158153595\\
2	15.4694102818386\\
2	15.4860789218094\\
2	15.5502016185445\\
2	15.5653532346848\\
2	15.5712546752421\\
2	15.6154337454954\\
2	15.6742058531038\\
2	15.717575902486\\
2	15.741308413329\\
2	15.7748508470142\\
2	15.8212695665021\\
2	16.0079376055063\\
2	16.0245271674841\\
2	16.0445393512889\\
2	16.0687849683534\\
2	16.1536475566461\\
2	16.3637581764535\\
2	16.3939971399454\\
2	16.670710174242\\
2	16.73400444607\\
2	17.1279122365675\\
2	17.257756103573\\
2	17.3754906657823\\
2	17.6931801601853\\
2	18.5110162812298\\
2	19.1100437423464\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	10.4508353277792\\
3	10.5357624302129\\
3	10.5526166012582\\
3	10.7192832527748\\
3	10.7984491493422\\
3	10.8530115462221\\
3	10.9022401959283\\
3	10.9473668993132\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	20.0823238431643\\
5	20.8889928862573\\
5	21.4863664055501\\
5	21.6215881940761\\
5	21.8638053336319\\
5	22.0323790974954\\
5	22.1188115100332\\
5	22.1792767344338\\
5	22.2019243435815\\
5	22.2113121288528\\
5	22.2617977728927\\
5	22.3187912289626\\
5	22.4418492826259\\
5	22.5548222822637\\
5	22.5862177986782\\
5	22.6205808554808\\
5	22.6310858730258\\
5	22.8233089552456\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
6	41.9547458150142\\
6	42.1074636276285\\
6	42.1988792513251\\
6	42.2444403055667\\
6	42.2999337176339\\
6	42.3434652161785\\
6	42.3985289294835\\
6	42.4515011894165\\
6	42.4605419840457\\
6	42.5291140660052\\
6	42.5919269451148\\
6	42.6898075624788\\
6	42.6914527684229\\
6	42.8434010069547\\
6	42.9802728511342\\
6	43.0206773848596\\
6	43.05834546833\\
6	43.0660745658454\\
6	43.1137845864411\\
6	43.1666466108762\\
6	43.1702017812668\\
6	43.2825083088291\\
6	43.384549747255\\
6	43.6651671484294\\
6	43.8193136379647\\
6	43.8471477665959\\
6	43.8896891693386\\
6	43.8984179125887\\
6	43.9046970304474\\
6	43.9525242048838\\
6	44.0340475005516\\
6	44.7508013395845\\
6	49.0759967584423\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
7	36.8043808142328\\
7	41.0886933587271\\
7	42.7108142755647\\
7	42.8125949173934\\
7	42.8678176672475\\
7	43.1090367476236\\
7	44.0137743467094\\
7	44.033284507775\\
7	44.4711649654477\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
8	3.09796632791404e-12\\
8	3.09796632791404e-12\\
8	3.12638803734444e-12\\
8	3.12638803734444e-12\\
8	3.15480974677484e-12\\
8	3.18323145620525e-12\\
8	3.19744231092045e-12\\
8	3.19744231092045e-12\\
8	3.32534000335727e-12\\
8	3.48165940522449e-12\\
8	3.48165940522449e-12\\
8	3.51008111465489e-12\\
8	3.5385028240853e-12\\
8	3.5385028240853e-12\\
};
\end{axis}
\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Back_pro_real_leak.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=11.5,
xtick={1,2,3,4,5,6,7,8,9,10,11},
ymin=0,
ymax=100,
axis background/.style={fill=white},
title style={font=\bfseries},
title={2}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	19.9427475389407\\
1	21.5382291753867\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	14.921651466476\\
2	16.1240491491633\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	19.2509693303278\\
3	20.8642218940813\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	20.4270401342786\\
4	22.074434260208\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	21.1681016474012\\
5	23.0419099555817\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	15.2471258137603\\
6	16.5045444250399\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	19.3169799182677\\
7	20.9742880012949\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	23.0991604223795\\
8	25.0889117969257\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	21.1601391541078\\
9	22.9514774309211\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	20.9481715420652\\
10	22.6145173722363\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	21.0918624523102\\
11	22.9261568215784\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	17.2678784923426\\
1	18.7919642173136\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	12.9906765621296\\
2	14.1126764628042\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	16.826259275078\\
3	18.1566648533753\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	17.7904745427884\\
4	19.2762701460832\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	18.3056688953133\\
5	19.9054789832572\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	13.2203565714258\\
6	14.3869138640939\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	16.698659043682\\
7	18.1853361984878\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	20.0635442435971\\
8	21.7566716761945\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	18.3237595931155\\
9	19.8672957681828\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	18.2526540708609\\
10	19.8205279764138\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	17.9384306452782\\
11	19.8199379896078\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	21.5382291753867\\
1.125	21.5382291753867\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	16.1240491491633\\
2.125	16.1240491491633\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	20.8642218940813\\
3.125	20.8642218940813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	22.074434260208\\
4.125	22.074434260208\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	23.0419099555817\\
5.125	23.0419099555817\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	16.5045444250399\\
6.125	16.5045444250399\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	20.9742880012949\\
7.125	20.9742880012949\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	25.0889117969257\\
8.125	25.0889117969257\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	22.9514774309211\\
9.125	22.9514774309211\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	22.6145173722363\\
10.125	22.6145173722363\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	22.9261568215784\\
11.125	22.9261568215784\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	17.2678784923426\\
1.125	17.2678784923426\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	12.9906765621296\\
2.125	12.9906765621296\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	16.826259275078\\
3.125	16.826259275078\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	17.7904745427884\\
4.125	17.7904745427884\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	18.3056688953133\\
5.125	18.3056688953133\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	13.2203565714258\\
6.125	13.2203565714258\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	16.698659043682\\
7.125	16.698659043682\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	20.0635442435971\\
8.125	20.0635442435971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	18.3237595931155\\
9.125	18.3237595931155\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	18.2526540708609\\
10.125	18.2526540708609\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	17.9384306452782\\
11.125	17.9384306452782\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	18.7919642173136\\
0.75	19.9427475389407\\
1.25	19.9427475389407\\
1.25	18.7919642173136\\
0.75	18.7919642173136\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	14.1126764628042\\
1.75	14.921651466476\\
2.25	14.921651466476\\
2.25	14.1126764628042\\
1.75	14.1126764628042\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	18.1566648533753\\
2.75	19.2509693303278\\
3.25	19.2509693303278\\
3.25	18.1566648533753\\
2.75	18.1566648533753\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	19.2762701460832\\
3.75	20.4270401342786\\
4.25	20.4270401342786\\
4.25	19.2762701460832\\
3.75	19.2762701460832\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	19.9054789832572\\
4.75	21.1681016474012\\
5.25	21.1681016474012\\
5.25	19.9054789832572\\
4.75	19.9054789832572\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	14.3869138640939\\
5.75	15.2471258137603\\
6.25	15.2471258137603\\
6.25	14.3869138640939\\
5.75	14.3869138640939\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.75	18.1853361984878\\
6.75	19.3169799182677\\
7.25	19.3169799182677\\
7.25	18.1853361984878\\
6.75	18.1853361984878\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.75	21.7566716761945\\
7.75	23.0991604223795\\
8.25	23.0991604223795\\
8.25	21.7566716761945\\
7.75	21.7566716761945\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	19.8672957681828\\
8.75	21.1601391541078\\
9.25	21.1601391541078\\
9.25	19.8672957681828\\
8.75	19.8672957681828\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.75	19.8205279764138\\
9.75	20.9481715420652\\
10.25	20.9481715420652\\
10.25	19.8205279764138\\
9.75	19.8205279764138\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	19.8199379896078\\
10.75	21.0918624523102\\
11.25	21.0918624523102\\
11.25	19.8199379896078\\
10.75	19.8199379896078\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	19.3720071332839\\
1.25	19.3720071332839\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	14.5314850040101\\
2.25	14.5314850040101\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	18.6824920892261\\
3.25	18.6824920892261\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	19.8426880753851\\
4.25	19.8426880753851\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	20.526489821849\\
5.25	20.526489821849\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	14.8044331100807\\
6.25	14.8044331100807\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.75	18.7311904012792\\
7.25	18.7311904012792\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.75	22.4118441328911\\
8.25	22.4118441328911\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	20.5142225983993\\
9.25	20.5142225983993\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.75	20.3930559778663\\
10.25	20.3930559778663\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	20.4656722523608\\
11.25	20.4656722523608\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0\\
1	0\\
1	0\\
1	21.8711623212009\\
1	22.1749002620288\\
1	22.2921420714264\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	0\\
2	0\\
2	0\\
2	16.1404306399952\\
2	16.1880782309655\\
2	16.2541218055674\\
2	16.3335474210365\\
2	16.5034996660223\\
2	16.5184196018047\\
2	16.7212243795382\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0\\
3	0\\
3	0\\
3	16.48149808392\\
3	20.9112573112339\\
3	20.9402353320049\\
3	20.95809099892\\
3	20.9973575868569\\
3	21.2585068688389\\
3	21.2762933600269\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	22.1709602632862\\
4	22.1749509008783\\
4	22.1948334974213\\
4	22.2063511770417\\
4	22.2119372462772\\
4	22.5736272017634\\
4	22.6500790420568\\
4	22.8213109890023\\
4	23.064449601694\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	23.1591713565429\\
5	23.1907541295657\\
5	23.236752194391\\
5	23.2576110940051\\
5	23.3405588947827\\
5	23.3635292622579\\
5	23.5286843724394\\
5	23.7161098026605\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	16.5418343075207\\
6	16.5542859063424\\
6	16.5749637892444\\
6	16.5781226673089\\
6	16.6870591253257\\
6	16.814397128859\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
7	21.0271261972621\\
7	21.0324633260792\\
7	21.0357072776083\\
7	21.2395118897105\\
7	21.5280451951195\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	25.2101948186094\\
8	25.2476816072429\\
8	25.3674666163821\\
8	25.3806100855887\\
8	25.6375530844959\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	23.1322420461237\\
9	23.1644040942943\\
9	23.1796651518756\\
9	23.4772333129729\\
9	23.6566981759363\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
10	0\\
10	0\\
10	22.6421653919039\\
10	22.6511358147119\\
10	22.7041788755522\\
10	22.7301414409145\\
10	22.7389852012219\\
10	22.7838890767209\\
10	22.8560962097634\\
10	22.9103574361467\\
10	22.9279610485774\\
10	23.0087719298688\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
11	0\\
11	0\\
11	0\\
11	0\\
11	0\\
11	0\\
11	0\\
11	0\\
11	23.0753556727006\\
11	23.1611700845599\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.5	20.25\\
11.5	20.25\\
};
\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.5	20.25\\
11.5	20.25\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Born_a_fx.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
point meta min=1,
point meta max=2,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0.16,
xmax=0.2,
ymin=0,
ymax=90,
axis background/.style={fill=white}
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, shader=flat corner, draw=white!15!black, forget plot, patch table with point meta={%
1	2	3	4	1\\
6	7	8	9	1\\
11	12	13	14	1\\
16	17	18	19	1\\
21	22	23	24	1\\
26	27	28	29	1\\
31	32	33	34	1\\
36	37	38	39	1\\
41	42	43	44	1\\
46	47	48	49	1\\
51	52	53	54	1\\
56	57	58	59	1\\
61	62	63	64	1\\
66	67	68	69	1\\
71	72	73	74	1\\
76	77	78	79	1\\
81	82	83	84	1\\
86	87	88	89	1\\
91	92	93	94	1\\
96	97	98	99	1\\
101	102	103	104	1\\
106	107	108	109	1\\
111	112	113	114	1\\
116	117	118	119	1\\
121	122	123	124	1\\
126	127	128	129	1\\
131	132	133	134	1\\
136	137	138	139	1\\
141	142	143	144	1\\
146	147	148	149	1\\
151	152	153	154	1\\
156	157	158	159	1\\
161	162	163	164	1\\
166	167	168	169	1\\
171	172	173	174	1\\
176	177	178	179	1\\
181	182	183	184	1\\
186	187	188	189	1\\
191	192	193	194	1\\
196	197	198	199	1\\
201	202	203	204	1\\
206	207	208	209	1\\
211	212	213	214	1\\
216	217	218	219	1\\
221	222	223	224	1\\
}]
table[row sep=crcr] {%
x	y\\
0.168130097825614	0\\
0.168130097825614	0\\
0.168130097825614	2\\
0.168689869671681	2\\
0.168689869671681	0\\
0.168689869671681	0\\
0.168689869671681	0\\
0.168689869671681	2\\
0.169249641517748	2\\
0.169249641517748	0\\
0.169249641517748	0\\
0.169249641517748	0\\
0.169249641517748	2\\
0.169809413363815	2\\
0.169809413363815	0\\
0.169809413363815	0\\
0.169809413363815	0\\
0.169809413363815	3\\
0.170369185209882	3\\
0.170369185209882	0\\
0.170369185209882	0\\
0.170369185209882	0\\
0.170369185209882	10\\
0.170928957055949	10\\
0.170928957055949	0\\
0.170928957055949	0\\
0.170928957055949	0\\
0.170928957055949	14\\
0.171488728902015	14\\
0.171488728902015	0\\
0.171488728902015	0\\
0.171488728902015	0\\
0.171488728902015	11\\
0.172048500748082	11\\
0.172048500748082	0\\
0.172048500748082	0\\
0.172048500748082	0\\
0.172048500748082	23\\
0.172608272594149	23\\
0.172608272594149	0\\
0.172608272594149	0\\
0.172608272594149	0\\
0.172608272594149	16\\
0.173168044440216	16\\
0.173168044440216	0\\
0.173168044440216	0\\
0.173168044440216	0\\
0.173168044440216	30\\
0.173727816286283	30\\
0.173727816286283	0\\
0.173727816286283	0\\
0.173727816286283	0\\
0.173727816286283	30\\
0.17428758813235	30\\
0.17428758813235	0\\
0.17428758813235	0\\
0.17428758813235	0\\
0.17428758813235	46\\
0.174847359978417	46\\
0.174847359978417	0\\
0.174847359978417	0\\
0.174847359978417	0\\
0.174847359978417	45\\
0.175407131824484	45\\
0.175407131824484	0\\
0.175407131824484	0\\
0.175407131824484	0\\
0.175407131824484	50\\
0.175966903670551	50\\
0.175966903670551	0\\
0.175966903670551	0\\
0.175966903670551	0\\
0.175966903670551	50\\
0.176526675516618	50\\
0.176526675516618	0\\
0.176526675516618	0\\
0.176526675516618	0\\
0.176526675516618	67\\
0.177086447362685	67\\
0.177086447362685	0\\
0.177086447362685	0\\
0.177086447362685	0\\
0.177086447362685	71\\
0.177646219208752	71\\
0.177646219208752	0\\
0.177646219208752	0\\
0.177646219208752	0\\
0.177646219208752	78\\
0.178205991054819	78\\
0.178205991054819	0\\
0.178205991054819	0\\
0.178205991054819	0\\
0.178205991054819	86\\
0.178765762900885	86\\
0.178765762900885	0\\
0.178765762900885	0\\
0.178765762900885	0\\
0.178765762900885	82\\
0.179325534746952	82\\
0.179325534746952	0\\
0.179325534746952	0\\
0.179325534746952	0\\
0.179325534746952	77\\
0.179885306593019	77\\
0.179885306593019	0\\
0.179885306593019	0\\
0.179885306593019	0\\
0.179885306593019	86\\
0.180445078439086	86\\
0.180445078439086	0\\
0.180445078439086	0\\
0.180445078439086	0\\
0.180445078439086	86\\
0.181004850285153	86\\
0.181004850285153	0\\
0.181004850285153	0\\
0.181004850285153	0\\
0.181004850285153	84\\
0.18156462213122	84\\
0.18156462213122	0\\
0.18156462213122	0\\
0.18156462213122	0\\
0.18156462213122	85\\
0.182124393977287	85\\
0.182124393977287	0\\
0.182124393977287	0\\
0.182124393977287	0\\
0.182124393977287	74\\
0.182684165823354	74\\
0.182684165823354	0\\
0.182684165823354	0\\
0.182684165823354	0\\
0.182684165823354	74\\
0.183243937669421	74\\
0.183243937669421	0\\
0.183243937669421	0\\
0.183243937669421	0\\
0.183243937669421	62\\
0.183803709515488	62\\
0.183803709515488	0\\
0.183803709515488	0\\
0.183803709515488	0\\
0.183803709515488	64\\
0.184363481361555	64\\
0.184363481361555	0\\
0.184363481361555	0\\
0.184363481361555	0\\
0.184363481361555	64\\
0.184923253207622	64\\
0.184923253207622	0\\
0.184923253207622	0\\
0.184923253207622	0\\
0.184923253207622	49\\
0.185483025053689	49\\
0.185483025053689	0\\
0.185483025053689	0\\
0.185483025053689	0\\
0.185483025053689	41\\
0.186042796899756	41\\
0.186042796899756	0\\
0.186042796899756	0\\
0.186042796899756	0\\
0.186042796899756	33\\
0.186602568745822	33\\
0.186602568745822	0\\
0.186602568745822	0\\
0.186602568745822	0\\
0.186602568745822	31\\
0.187162340591889	31\\
0.187162340591889	0\\
0.187162340591889	0\\
0.187162340591889	0\\
0.187162340591889	22\\
0.187722112437956	22\\
0.187722112437956	0\\
0.187722112437956	0\\
0.187722112437956	0\\
0.187722112437956	20\\
0.188281884284023	20\\
0.188281884284023	0\\
0.188281884284023	0\\
0.188281884284023	0\\
0.188281884284023	14\\
0.18884165613009	14\\
0.18884165613009	0\\
0.18884165613009	0\\
0.18884165613009	0\\
0.18884165613009	14\\
0.189401427976157	14\\
0.189401427976157	0\\
0.189401427976157	0\\
0.189401427976157	0\\
0.189401427976157	11\\
0.189961199822224	11\\
0.189961199822224	0\\
0.189961199822224	0\\
0.189961199822224	0\\
0.189961199822224	7\\
0.190520971668291	7\\
0.190520971668291	0\\
0.190520971668291	0\\
0.190520971668291	0\\
0.190520971668291	5\\
0.191080743514358	5\\
0.191080743514358	0\\
0.191080743514358	0\\
0.191080743514358	0\\
0.191080743514358	6\\
0.191640515360425	6\\
0.191640515360425	0\\
0.191640515360425	0\\
0.191640515360425	0\\
0.191640515360425	2\\
0.192200287206492	2\\
0.192200287206492	0\\
0.192200287206492	0\\
0.192200287206492	0\\
0.192200287206492	1\\
0.192760059052559	1\\
0.192760059052559	0\\
0.192760059052559	0\\
0.192760059052559	0\\
0.192760059052559	1\\
0.193319830898626	1\\
0.193319830898626	0\\
0.193319830898626	0\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.164926645420367	0.00329669201954323\\
0.165245803378787	0.00813085906270808\\
0.165564961337206	0.0186397401256261\\
0.165884119295625	0.0394153289642026\\
0.166203277254044	0.0771652640140863\\
0.166522435212464	0.140644902793381\\
0.166841593170883	0.239776662260284\\
0.167160751129302	0.383506761205849\\
0.167479909087721	0.579927078573166\\
0.16779906704614	0.837032277214792\\
0.16811822500456	1.16622774490651\\
0.168437382962979	1.58529201500368\\
0.168756540921398	2.12281287644879\\
0.169075698879817	2.81721919309807\\
0.169394856838237	3.70816395924134\\
0.169714014796656	4.82283441176816\\
0.170033172755075	6.16378724134483\\
0.170352330713494	7.70585461371899\\
0.170671488671914	9.39916499565416\\
0.170990646630333	11.191871285419\\
0.171309804588752	13.0491494068179\\
0.171628962547171	14.9715542677917\\
0.171948120505591	16.9960529083358\\
0.17226727846401	19.1849670100812\\
0.172586436422429	21.6044205912391\\
0.172905594380848	24.2967815840655\\
0.173224752339268	27.2600657262403\\
0.173543910297687	30.4414068171341\\
0.173863068256106	33.7455937539444\\
0.174182226214525	37.0670385622016\\
0.174501384172945	40.3219915261414\\
0.174820542131364	43.4827792664126\\
0.175139700089783	46.5920013882417\\
0.175458858048202	49.7468421140236\\
0.175778016006621	53.0631314956674\\
0.176097173965041	56.6238020798734\\
0.17641633192346	60.433803687779\\
0.176735489881879	64.4067541691379\\
0.177054647840298	68.3754673680194\\
0.177373805798718	72.1358036827723\\
0.177692963757137	75.4954733217692\\
0.178012121715556	78.315533731922\\
0.178331279673975	80.5368193263502\\
0.178650437632395	82.1807175578512\\
0.178969595590814	83.3377353457993\\
0.179288753549233	84.1345828426939\\
0.179607911507652	84.6962163410233\\
0.179927069466072	85.107104322646\\
0.180246227424491	85.3867925065694\\
0.18056538538291	85.4855997353812\\
0.180884543341329	85.3067675138746\\
0.181203701299749	84.7418629535017\\
0.181522859258168	83.7135645880873\\
0.181842017216587	82.1982630851022\\
0.182161175175006	80.2375069487314\\
0.182480333133426	77.9226991917822\\
0.182799491091845	75.3652021679946\\
0.183118649050264	72.6630108843173\\
0.183437807008683	69.8705547658031\\
0.183756964967103	66.9890177108262\\
0.184076122925522	63.9749823441028\\
0.184395280883941	60.7611403813773\\
0.18471443884236	57.295460095816\\
0.185033596800779	53.566369963704\\
0.185352754759199	49.6180512816775\\
0.185671912717618	45.5446853944675\\
0.185991070676037	41.4673951933556\\
0.186310228634456	37.5058694431358\\
0.186629386592876	33.7542721164522\\
0.186948544551295	30.2733360117302\\
0.187267702509714	27.0872958553577\\
0.187586860468133	24.1990184749566\\
0.187906018426553	21.5984386264506\\
0.188225176384972	19.2642557927384\\
0.188544334343391	17.169170906278\\
0.18886349230181	15.280444978213\\
0.18918265026023	13.561679153991\\
0.189501808218649	11.9805305732601\\
0.189820966177068	10.5135839697576\\
0.190140124135487	9.14743125995736\\
0.190459282093907	7.87643268632075\\
0.190778440052326	6.69828556454371\\
0.191097598010745	5.6112669557163\\
0.191416755969164	4.61578495251871\\
0.191735913927584	3.7156436067353\\
0.192055071886003	2.91804155819779\\
0.192374229844422	2.23196866086567\\
0.192693387802841	1.6621945766432\\
0.19301254576126	1.20608965578879\\
0.19333170371968	0.853754624308661\\
0.193650861678099	0.589296402528541\\
0.193970019636518	0.395631329646809\\
0.194289177594937	0.256933001761251\\
0.194608335553357	0.16011388757945\\
0.194927493511776	0.0948671126018354\\
0.195246651470195	0.0529588507034733\\
0.195565809428614	0.0276659842305689\\
0.195884967387034	0.0134283803276185\\
0.196204125345453	0.0060299934003053\\
0.196523283303872	0.0024779352553999\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.164926645420367	0.00329669201954323\\
0.165245803378787	0.00813085906270808\\
0.165564961337206	0.0186397401256261\\
0.165884119295625	0.0394153289642026\\
0.166203277254044	0.0771652640140863\\
0.166522435212464	0.140644902793381\\
0.166841593170883	0.239776662260284\\
0.167160751129302	0.383506761205849\\
0.167479909087721	0.579927078573166\\
0.16779906704614	0.837032277214792\\
0.16811822500456	1.16622774490651\\
0.168437382962979	1.58529201500368\\
0.168756540921398	2.12281287644879\\
0.169075698879817	2.81721919309807\\
0.169394856838237	3.70816395924134\\
0.169714014796656	4.82283441176816\\
0.170033172755075	6.16378724134483\\
0.170352330713494	7.70585461371899\\
0.170671488671914	9.39916499565416\\
0.170990646630333	11.191871285419\\
0.171309804588752	13.0491494068179\\
0.171628962547171	14.9715542677917\\
0.171948120505591	16.9960529083358\\
0.17226727846401	19.1849670100812\\
0.172586436422429	21.6044205912391\\
0.172905594380848	24.2967815840655\\
0.173224752339268	27.2600657262403\\
0.173543910297687	30.4414068171341\\
0.173863068256106	33.7455937539444\\
0.174182226214525	37.0670385622016\\
0.174501384172945	40.3219915261414\\
0.174820542131364	43.4827792664126\\
0.175139700089783	46.5920013882417\\
0.175458858048202	49.7468421140236\\
0.175778016006621	53.0631314956674\\
0.176097173965041	56.6238020798734\\
0.17641633192346	60.433803687779\\
0.176735489881879	64.4067541691379\\
0.177054647840298	68.3754673680194\\
0.177373805798718	72.1358036827723\\
0.177692963757137	75.4954733217692\\
0.178012121715556	78.315533731922\\
0.178331279673975	80.5368193263502\\
0.178650437632395	82.1807175578512\\
0.178969595590814	83.3377353457993\\
0.179288753549233	84.1345828426939\\
0.179607911507652	84.6962163410233\\
0.179927069466072	85.107104322646\\
0.180246227424491	85.3867925065694\\
0.18056538538291	85.4855997353812\\
0.180884543341329	85.3067675138746\\
0.181203701299749	84.7418629535017\\
0.181522859258168	83.7135645880873\\
0.181842017216587	82.1982630851022\\
0.182161175175006	80.2375069487314\\
0.182480333133426	77.9226991917822\\
0.182799491091845	75.3652021679946\\
0.183118649050264	72.6630108843173\\
0.183437807008683	69.8705547658031\\
0.183756964967103	66.9890177108262\\
0.184076122925522	63.9749823441028\\
0.184395280883941	60.7611403813773\\
0.18471443884236	57.295460095816\\
0.185033596800779	53.566369963704\\
0.185352754759199	49.6180512816775\\
0.185671912717618	45.5446853944675\\
0.185991070676037	41.4673951933556\\
0.186310228634456	37.5058694431358\\
0.186629386592876	33.7542721164522\\
0.186948544551295	30.2733360117302\\
0.187267702509714	27.0872958553577\\
0.187586860468133	24.1990184749566\\
0.187906018426553	21.5984386264506\\
0.188225176384972	19.2642557927384\\
0.188544334343391	17.169170906278\\
0.18886349230181	15.280444978213\\
0.18918265026023	13.561679153991\\
0.189501808218649	11.9805305732601\\
0.189820966177068	10.5135839697576\\
0.190140124135487	9.14743125995736\\
0.190459282093907	7.87643268632075\\
0.190778440052326	6.69828556454371\\
0.191097598010745	5.6112669557163\\
0.191416755969164	4.61578495251871\\
0.191735913927584	3.7156436067353\\
0.192055071886003	2.91804155819779\\
0.192374229844422	2.23196866086567\\
0.192693387802841	1.6621945766432\\
0.19301254576126	1.20608965578879\\
0.19333170371968	0.853754624308661\\
0.193650861678099	0.589296402528541\\
0.193970019636518	0.395631329646809\\
0.194289177594937	0.256933001761251\\
0.194608335553357	0.16011388757945\\
0.194927493511776	0.0948671126018354\\
0.195246651470195	0.0529588507034733\\
0.195565809428614	0.0276659842305689\\
0.195884967387034	0.0134283803276185\\
0.196204125345453	0.0060299934003053\\
0.196523283303872	0.0024779352553999\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.164926645420367	0.00329669201954323\\
0.165245803378787	0.00813085906270808\\
0.165564961337206	0.0186397401256261\\
0.165884119295625	0.0394153289642026\\
0.166203277254044	0.0771652640140863\\
0.166522435212464	0.140644902793381\\
0.166841593170883	0.239776662260284\\
0.167160751129302	0.383506761205849\\
0.167479909087721	0.579927078573166\\
0.16779906704614	0.837032277214792\\
0.16811822500456	1.16622774490651\\
0.168437382962979	1.58529201500368\\
0.168756540921398	2.12281287644879\\
0.169075698879817	2.81721919309807\\
0.169394856838237	3.70816395924134\\
0.169714014796656	4.82283441176816\\
0.170033172755075	6.16378724134483\\
0.170352330713494	7.70585461371899\\
0.170671488671914	9.39916499565416\\
0.170990646630333	11.191871285419\\
0.171309804588752	13.0491494068179\\
0.171628962547171	14.9715542677917\\
0.171948120505591	16.9960529083358\\
0.17226727846401	19.1849670100812\\
0.172586436422429	21.6044205912391\\
0.172905594380848	24.2967815840655\\
0.173224752339268	27.2600657262403\\
0.173543910297687	30.4414068171341\\
0.173863068256106	33.7455937539444\\
0.174182226214525	37.0670385622016\\
0.174501384172945	40.3219915261414\\
0.174820542131364	43.4827792664126\\
0.175139700089783	46.5920013882417\\
0.175458858048202	49.7468421140236\\
0.175778016006621	53.0631314956674\\
0.176097173965041	56.6238020798734\\
0.17641633192346	60.433803687779\\
0.176735489881879	64.4067541691379\\
0.177054647840298	68.3754673680194\\
0.177373805798718	72.1358036827723\\
0.177692963757137	75.4954733217692\\
0.178012121715556	78.315533731922\\
0.178331279673975	80.5368193263502\\
0.178650437632395	82.1807175578512\\
0.178969595590814	83.3377353457993\\
0.179288753549233	84.1345828426939\\
0.179607911507652	84.6962163410233\\
0.179927069466072	85.107104322646\\
0.180246227424491	85.3867925065694\\
0.18056538538291	85.4855997353812\\
0.180884543341329	85.3067675138746\\
0.181203701299749	84.7418629535017\\
0.181522859258168	83.7135645880873\\
0.181842017216587	82.1982630851022\\
0.182161175175006	80.2375069487314\\
0.182480333133426	77.9226991917822\\
0.182799491091845	75.3652021679946\\
0.183118649050264	72.6630108843173\\
0.183437807008683	69.8705547658031\\
0.183756964967103	66.9890177108262\\
0.184076122925522	63.9749823441028\\
0.184395280883941	60.7611403813773\\
0.18471443884236	57.295460095816\\
0.185033596800779	53.566369963704\\
0.185352754759199	49.6180512816775\\
0.185671912717618	45.5446853944675\\
0.185991070676037	41.4673951933556\\
0.186310228634456	37.5058694431358\\
0.186629386592876	33.7542721164522\\
0.186948544551295	30.2733360117302\\
0.187267702509714	27.0872958553577\\
0.187586860468133	24.1990184749566\\
0.187906018426553	21.5984386264506\\
0.188225176384972	19.2642557927384\\
0.188544334343391	17.169170906278\\
0.18886349230181	15.280444978213\\
0.18918265026023	13.561679153991\\
0.189501808218649	11.9805305732601\\
0.189820966177068	10.5135839697576\\
0.190140124135487	9.14743125995736\\
0.190459282093907	7.87643268632075\\
0.190778440052326	6.69828556454371\\
0.191097598010745	5.6112669557163\\
0.191416755969164	4.61578495251871\\
0.191735913927584	3.7156436067353\\
0.192055071886003	2.91804155819779\\
0.192374229844422	2.23196866086567\\
0.192693387802841	1.6621945766432\\
0.19301254576126	1.20608965578879\\
0.19333170371968	0.853754624308661\\
0.193650861678099	0.589296402528541\\
0.193970019636518	0.395631329646809\\
0.194289177594937	0.256933001761251\\
0.194608335553357	0.16011388757945\\
0.194927493511776	0.0948671126018354\\
0.195246651470195	0.0529588507034733\\
0.195565809428614	0.0276659842305689\\
0.195884967387034	0.0134283803276185\\
0.196204125345453	0.0060299934003053\\
0.196523283303872	0.0024779352553999\\
};
\end{axis}
\end{tikzpicture}%

==> Born_erro_23_PS.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.553in,
at={(0.758in,0.494in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xlabel style={font=\color{white!15!black}},
xlabel={Soil Moisture(SM)[\%]},
ymin=-4.9764851959012,
ymax=104.506189113925,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	48.2722712090508\\
1	68.4514445276797\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	41.0893172715364\\
2	65.5756235409762\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	33.1955798063438\\
3	37.0628724812899\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	48.0505827360227\\
4	50.0014943871117\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	52.4421100639631\\
5	62.1740287333859\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	50.2617329311928\\
6	72.8475206389056\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	29.3771162931465\\
7	46.955319897877\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	22.8461057224302\\
8	47.4886348544706\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	27.5309922487092\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0\\
2	21.8003447578686\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	26.6521875623127\\
3	30.5769297312624\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	41.9622973386986\\
4	45.526951889249\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	37.2376496248784\\
5	45.897990053867\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	24.9770029779857\\
6	34.9684578143429\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0\\
7	12.5000000287596\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0\\
8	5.96163977562014e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	68.4514445276797\\
1.125	68.4514445276797\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	65.5756235409762\\
2.125	65.5756235409762\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	37.0628724812899\\
3.125	37.0628724812899\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	50.0014943871117\\
4.125	50.0014943871117\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	62.1740287333859\\
5.125	62.1740287333859\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	72.8475206389056\\
6.125	72.8475206389056\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	46.955319897877\\
7.125	46.955319897877\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	47.4886348544706\\
8.125	47.4886348544706\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0\\
2.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	26.6521875623127\\
3.125	26.6521875623127\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	41.9622973386986\\
4.125	41.9622973386986\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	37.2376496248784\\
5.125	37.2376496248784\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	24.9770029779857\\
6.125	24.9770029779857\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0\\
7.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0\\
8.125	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	27.5309922487092\\
0.75	48.2722712090508\\
1.25	48.2722712090508\\
1.25	27.5309922487092\\
0.75	27.5309922487092\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	21.8003447578686\\
1.75	41.0893172715364\\
2.25	41.0893172715364\\
2.25	21.8003447578686\\
1.75	21.8003447578686\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	30.5769297312624\\
2.75	33.1955798063438\\
3.25	33.1955798063438\\
3.25	30.5769297312624\\
2.75	30.5769297312624\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	45.526951889249\\
3.75	48.0505827360227\\
4.25	48.0505827360227\\
4.25	45.526951889249\\
3.75	45.526951889249\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	45.897990053867\\
4.75	52.4421100639631\\
5.25	52.4421100639631\\
5.25	45.897990053867\\
4.75	45.897990053867\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	34.9684578143429\\
5.75	50.2617329311928\\
6.25	50.2617329311928\\
6.25	34.9684578143429\\
5.75	34.9684578143429\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	12.5000000287596\\
6.75	29.3771162931465\\
7.25	29.3771162931465\\
7.25	12.5000000287596\\
6.75	12.5000000287596\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	5.96163977562014e-06\\
7.75	22.8461057224302\\
8.25	22.8461057224302\\
8.25	5.96163977562014e-06\\
7.75	5.96163977562014e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	46.3778511159589\\
1.25	46.3778511159589\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	31.8232579769578\\
2.25	31.8232579769578\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	32.0023181595254\\
3.25	32.0023181595254\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	46.7166107240353\\
4.25	46.7166107240353\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	47.8143610833117\\
5.25	47.8143610833117\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	44.2576970483071\\
6.25	44.2576970483071\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	26.9260822465636\\
7.25	26.9260822465636\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	20.4536861321248\\
8.25	20.4536861321248\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	87.4999961483215\\
1	87.4999985239184\\
1	87.4999989156304\\
1	87.499999643366\\
1	87.4999996574455\\
1	87.4999997881216\\
1	87.4999999350038\\
1	87.4999999701949\\
1	87.4999999739197\\
1	87.4999999745742\\
1	87.4999999751072\\
1	87.4999999844249\\
1	87.4999999865156\\
1	87.4999999876039\\
1	87.4999999949806\\
1	87.4999999966228\\
1	87.4999999988215\\
1	87.4999999993412\\
1	87.5000000001917\\
1	87.5000000017015\\
1	87.5000000028616\\
1	87.5000000056012\\
1	87.5000000107626\\
1	87.5000000299524\\
1	87.5000000427325\\
1	87.5000000435443\\
1	87.5000000489808\\
1	87.5000000685066\\
1	87.5000000919043\\
1	87.5000001342392\\
1	87.5000001396286\\
1	87.5000003710449\\
1	87.5000004265015\\
1	87.5000035636636\\
1	87.5000084314278\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
1	inf\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	74.9999999701949\\
2	74.9999999844249\\
2	74.9999999988215\\
2	74.9999999993412\\
2	75.0000000001917\\
2	75.0000000028616\\
2	75.0000000056012\\
2	75.0000000435443\\
2	75.0000001396286\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
2	inf\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	0\\
3	22.7054430288624\\
3	23.2368462974987\\
3	23.4714372105979\\
3	24.0681197891044\\
3	24.2757922400352\\
3	24.3107980661255\\
3	24.724480269442\\
3	25.0393551478797\\
3	25.42618909347\\
3	25.4576945603485\\
3	25.4920431592848\\
3	25.5461549111039\\
3	25.7035920637578\\
3	25.770100200565\\
3	25.9075719076017\\
3	25.9578808020781\\
3	25.9781143187121\\
3	25.9953669074683\\
3	26.0116756569764\\
3	26.0976751863964\\
3	26.1117232870532\\
3	26.1711233579132\\
3	26.2678681852091\\
3	26.3971589017417\\
3	26.3973108518801\\
3	26.4787272988972\\
3	26.5327080037729\\
3	26.5849159428419\\
3	26.6051502839886\\
3	37.191741936491\\
3	37.2429095618794\\
3	37.3128046913021\\
3	37.3433241644282\\
3	37.3955872519521\\
3	37.3959667076271\\
3	37.3965923403962\\
3	37.3970893575145\\
3	37.397719506619\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	0\\
4	39.5550454644081\\
4	39.6565018533159\\
4	40.2591431574207\\
4	40.4519818721834\\
4	40.5237774863077\\
4	40.6363066262356\\
4	40.7645309489478\\
4	41.1151774112146\\
4	41.1355462205984\\
4	41.1993856010127\\
4	41.2136454207778\\
4	41.2226348101627\\
4	41.2760826316636\\
4	41.373249702913\\
4	41.506412170383\\
4	41.5783403767431\\
4	41.5873488720279\\
4	41.7405030527133\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
4	inf\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	0\\
5	62.2979823849605\\
5	62.3669958824739\\
5	62.3785231259816\\
5	62.3803655749322\\
5	62.3836053217572\\
5	62.3853289592831\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
5	inf\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
6	0\\
6	73.2681484815371\\
6	73.5105984820353\\
6	73.5412270715227\\
6	73.5750879579948\\
6	73.5752280206335\\
6	73.6013320429695\\
6	73.6266929857482\\
6	73.8213295783934\\
6	74.2415198111504\\
6	74.2432715547309\\
6	74.468816323236\\
6	74.7253350695837\\
6	74.7653271980702\\
6	74.8020983260106\\
6	74.8150814327727\\
6	74.8293364401942\\
6	74.8401432385911\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
6	inf\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
7	58.4156297518751\\
7	59.9775875591802\\
7	60.1579210178383\\
7	60.1580970877773\\
7	60.9321506897341\\
7	61.1416492215689\\
7	61.8485824826404\\
7	62.0151131359388\\
7	62.2045196689834\\
7	82.0549031927017\\
7	83.6048016599457\\
7	86.9784490200466\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
7	inf\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
8	63.9141355534674\\
8	64.0740712032235\\
8	64.4696464143932\\
8	65.1727786405859\\
8	65.2041749028798\\
8	65.7390718132244\\
8	65.7402908639693\\
8	65.9785730886005\\
8	66.3384288159373\\
8	66.6909490543212\\
8	66.7134542484003\\
8	66.8121764219291\\
8	66.8488341858422\\
8	66.9003306953445\\
8	67.0418317304539\\
8	67.4431174315767\\
8	67.4849361049826\\
8	67.5424047161759\\
8	67.8374508762604\\
8	68.0665583204035\\
8	68.848664236934\\
8	68.9083000241688\\
8	91.3571131214588\\
8	92.0798046825779\\
8	95.5297476964461\\
8	95.9713469375123\\
8	99.5297039180241\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
8	inf\\
};
\end{axis}
\end{tikzpicture}%

==> Born_error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.553in,
at={(0.758in,0.494in)},
scale only axis,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={12.5, 25, 37.5, 50, 62.5, 75, 87.5, 100},
xticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
xlabel={SM [\%]},
xlabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
ymin=0,
ymax=100,
yticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
ylabel={SMEE},
ylabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	24.8418208730963\\
1	52.3155507206648\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	28.5689340260207\\
2	43.9262262435835\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	18.6538569313936\\
3	24.3068287694609\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	45.1202900845269\\
4	50.0000000000127\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	38.7439032383275\\
5	44.3681986718653\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	40.7832623325953\\
6	54.9833966370144\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	76.6861712292564\\
7	80.1445710989413\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	12.5784660830515\\
8	31.4133669595805\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	2.48960127213066\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0\\
2	13.1849510228054\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	7.47237471735425\\
3	13.921138586881\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	25.5324206304662\\
4	37.2724797469688\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	27.8968492354978\\
5	34.3174979407853\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	15.7648932071364\\
6	30.501807882988\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	35.6200612191715\\
7	60.2495129559898\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0\\
8	1.3926637620898e-12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	52.3155507206648\\
1.125	52.3155507206648\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	43.9262262435835\\
2.125	43.9262262435835\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	24.3068287694609\\
3.125	24.3068287694609\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	50.0000000000127\\
4.125	50.0000000000127\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	44.3681986718653\\
5.125	44.3681986718653\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	54.9833966370144\\
6.125	54.9833966370144\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	80.1445710989413\\
7.125	80.1445710989413\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	31.4133669595805\\
8.125	31.4133669595805\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0\\
2.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	7.47237471735425\\
3.125	7.47237471735425\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	25.5324206304662\\
4.125	25.5324206304662\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	27.8968492354978\\
5.125	27.8968492354978\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	15.7648932071364\\
6.125	15.7648932071364\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	35.6200612191715\\
7.125	35.6200612191715\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0\\
8.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	2.48960127213066\\
0.75	24.8418208730963\\
1.25	24.8418208730963\\
1.25	2.48960127213066\\
0.75	2.48960127213066\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	13.1849510228054\\
1.75	28.5689340260207\\
2.25	28.5689340260207\\
2.25	13.1849510228054\\
1.75	13.1849510228054\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	13.921138586881\\
2.75	18.6538569313936\\
3.25	18.6538569313936\\
3.25	13.921138586881\\
2.75	13.921138586881\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	37.2724797469688\\
3.75	45.1202900845269\\
4.25	45.1202900845269\\
4.25	37.2724797469688\\
3.75	37.2724797469688\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	34.3174979407853\\
4.75	38.7439032383275\\
5.25	38.7439032383275\\
5.25	34.3174979407853\\
4.75	34.3174979407853\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	30.501807882988\\
5.75	40.7832623325953\\
6.25	40.7832623325953\\
6.25	30.501807882988\\
5.75	30.501807882988\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.75	60.2495129559898\\
6.75	76.6861712292564\\
7.25	76.6861712292564\\
7.25	60.2495129559898\\
6.75	60.2495129559898\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.75	1.3926637620898e-12\\
7.75	12.5784660830515\\
8.25	12.5784660830515\\
8.25	1.3926637620898e-12\\
7.75	1.3926637620898e-12\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	9.46630605780405\\
1.25	9.46630605780405\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	17.1147132836818\\
2.25	17.1147132836818\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	16.8539482364058\\
3.25	16.8539482364058\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	40.9772160908431\\
4.25	40.9772160908431\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	37.2041741601072\\
5.25	37.2041741601072\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	33.3695813348811\\
6.25	33.3695813348811\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	72.3987050130201\\
7.25	72.3987050130201\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	3.31112914864207e-12\\
8.25	3.31112914864207e-12\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	58.9304806024179\\
1	58.9398270923156\\
1	59.0769129960701\\
1	62.1168611376697\\
1	66.7567092302351\\
1	66.8031640451028\\
1	66.8149645566216\\
1	66.8507301434006\\
1	66.880005251781\\
1	67.3221377189476\\
1	68.2819540896138\\
1	69.0892674251943\\
1	71.5638178051442\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	57.1383688351397\\
2	57.6161255824725\\
2	58.6758795621585\\
2	58.839971525882\\
2	59.0602060402004\\
2	59.0743351368078\\
2	59.1095592591335\\
2	59.1289570158226\\
2	59.1317967201062\\
2	59.1412842062168\\
2	59.1621731745105\\
2	59.1629078526545\\
2	59.1859470352174\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	0\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	0\\
4	23.2117576284866\\
4	23.513876773737\\
4	23.5593505238789\\
4	23.6320482685842\\
4	23.6581704773702\\
4	23.8555119953846\\
4	24.3387336015029\\
4	24.4102828963645\\
4	24.4747205764054\\
4	24.5415981818153\\
4	24.6890696825413\\
4	24.6950368615147\\
4	24.7553360694677\\
4	24.7852169719834\\
4	24.7870978807878\\
4	24.8398488463938\\
4	24.8564666685993\\
4	24.9062676229349\\
4	24.9506871254334\\
4	24.9509377078298\\
4	24.976229063706\\
4	25.0028339417469\\
4	25.0278168348782\\
4	25.0552007165165\\
4	25.132606474746\\
4	25.1984729240115\\
4	25.2841872061581\\
4	25.3045989154402\\
4	25.3083672538127\\
4	25.3188961496779\\
4	25.3246130984523\\
4	25.329050648329\\
4	25.3707573004309\\
4	25.4114764055432\\
4	25.4469677902399\\
4	25.4750175488585\\
4	25.4823080924519\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	0\\
5	23.2600636451887\\
5	23.9604826019866\\
5	24.2342737255503\\
5	24.290627110012\\
5	24.9130617599568\\
5	25.0324966339503\\
5	25.5075937344333\\
5	25.6413047703448\\
5	26.2364750553172\\
5	26.3441140002983\\
5	26.3687441199639\\
5	26.4031580119936\\
5	26.4151074355097\\
5	26.4433394782759\\
5	26.4764010291986\\
5	26.5501723387247\\
5	26.5589137083392\\
5	26.6184704614314\\
5	26.7280552904795\\
5	26.9401702107766\\
5	27.2074458057506\\
5	27.2463494966349\\
5	27.2766979174067\\
5	27.3675881901572\\
5	27.5182122843184\\
5	27.5931777156752\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
6	0\\
6	14.5423688730211\\
6	58.8713662899624\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
7	0\\
7	32.2062414665481\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
8	31.5473884296712\\
8	31.6078208903939\\
8	31.6510698831981\\
8	34.9718082611245\\
8	36.0908999390384\\
8	37.2851032142178\\
8	37.2904817131307\\
8	37.8613659061871\\
8	38.43097323013\\
8	38.9596900560897\\
8	39.1151113307696\\
8	39.9918577925235\\
8	40.076253637014\\
8	40.6038554880877\\
8	41.5011626200746\\
8	41.6791868397785\\
8	43.1740210679184\\
8	43.9546378701381\\
8	44.9626529924951\\
8	45.3565197616471\\
8	45.6030055888335\\
8	45.9698751682833\\
8	46.3086134058266\\
8	46.7117902153836\\
8	58.7271698052507\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Born_error_C_R_2_k_S11_fig.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.553in,
at={(0.758in,0.494in)}, 
scale only axis,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={12.5, 25, 37.5, 50, 62.5, 75, 87.5, 100},
xticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
xlabel={SM [\%]},
xlabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
ymin=0,
ymax=100,
yticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
ylabel={SMEE},
ylabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	26.6688542170149\\
1	58.7073861600149\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	28.7947538628212\\
2	44.0498595180617\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	24.6793389953886\\
3	26.8008256623779\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	40.209892364277\\
4	50.0958287391355\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	43.5323723656395\\
5	50.1582632402486\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	43.3782463971868\\
6	59.3637133958718\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	39.1363936573832\\
7	62.5166052130948\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	34.1448652855365\\
8	72.4796790938828\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	4.18195845102647\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0\\
2	15.6731470597865\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4.8664374206215\\
3	16.7213642148419\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	21.8061984910087\\
4	32.5725468896148\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	29.8560925297233\\
5	38.0571914273237\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	19.0314600154853\\
6	31.6904571596538\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0\\
7	23.4164853401444\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0\\
8	8.02887399057973\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	58.7073861600149\\
1.125	58.7073861600149\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	44.0498595180617\\
2.125	44.0498595180617\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	26.8008256623779\\
3.125	26.8008256623779\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	50.0958287391355\\
4.125	50.0958287391355\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	50.1582632402486\\
5.125	50.1582632402486\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	59.3637133958718\\
6.125	59.3637133958718\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	62.5166052130948\\
7.125	62.5166052130948\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	72.4796790938828\\
8.125	72.4796790938828\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0\\
2.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	4.8664374206215\\
3.125	4.8664374206215\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	21.8061984910087\\
4.125	21.8061984910087\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	29.8560925297233\\
5.125	29.8560925297233\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	19.0314600154853\\
6.125	19.0314600154853\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0\\
7.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0\\
8.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	4.18195845102647\\
0.75	26.6688542170149\\
1.25	26.6688542170149\\
1.25	4.18195845102647\\
0.75	4.18195845102647\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	15.6731470597865\\
1.75	28.7947538628212\\
2.25	28.7947538628212\\
2.25	15.6731470597865\\
1.75	15.6731470597865\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	16.7213642148419\\
2.75	24.6793389953886\\
3.25	24.6793389953886\\
3.25	16.7213642148419\\
2.75	16.7213642148419\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	32.5725468896148\\
3.75	40.209892364277\\
4.25	40.209892364277\\
4.25	32.5725468896148\\
3.75	32.5725468896148\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	38.0571914273237\\
4.75	43.5323723656395\\
5.25	43.5323723656395\\
5.25	38.0571914273237\\
4.75	38.0571914273237\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	31.6904571596538\\
5.75	43.3782463971868\\
6.25	43.3782463971868\\
6.25	31.6904571596538\\
5.75	31.6904571596538\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.75	23.4164853401444\\
6.75	39.1363936573832\\
7.25	39.1363936573832\\
7.25	23.4164853401444\\
6.75	23.4164853401444\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.75	8.02887399057973\\
7.75	34.1448652855365\\
8.25	34.1448652855365\\
8.25	8.02887399057973\\
7.75	8.02887399057973\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	22.7697707074145\\
1.25	22.7697707074145\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	25.9012441885734\\
2.25	25.9012441885734\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	19.8682690394365\\
3.25	19.8682690394365\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	36.1472914966136\\
4.25	36.1472914966136\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	40.4000752637235\\
5.25	40.4000752637235\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	37.442715925267\\
6.25	37.442715925267\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	29.2476252135963\\
7.25	29.2476252135963\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	18.6860285832441\\
8.25	18.6860285832441\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	66.9997048015651\\
1	67.0003354652683\\
1	67.0381264499098\\
1	67.1423832403612\\
1	67.1882360447573\\
1	67.2130432721993\\
1	67.5137928947728\\
1	67.615479014286\\
1	67.9128327289141\\
1	68.0259879701283\\
1	70.6424917540365\\
1	73.6535651835258\\
1	74.0594492891834\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	56.7184631453205\\
2	57.7038467303373\\
2	57.7720472635677\\
2	57.7925476198761\\
2	57.8562686717513\\
2	58.0252994046864\\
2	58.0386329794345\\
2	58.193249413016\\
2	58.2724856920227\\
2	58.3405058112883\\
2	58.4380616790424\\
2	58.7447572367356\\
2	58.983322659876\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	0\\
3	3.54952116668206\\
3	3.66091120659062\\
3	3.67969167879139\\
3	3.81116109757434\\
3	3.92013647802713\\
3	3.97612229246265\\
3	4.00839313479555\\
3	4.18508394915954\\
3	4.2808178692329\\
3	4.32796817712567\\
3	4.41212459230827\\
3	4.57717932110227\\
3	4.65001974738651\\
3	4.65386783283699\\
3	4.71489693902994\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	0\\
4	53.9211381705772\\
4	55.9693510223818\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	0\\
5	27.4194457916919\\
5	28.1280504214438\\
5	28.2382190495986\\
5	28.3281531326175\\
5	28.4339339315634\\
5	28.6229993515931\\
5	28.6623160089007\\
5	28.8392615723343\\
5	29.1274634697263\\
5	29.2132618967014\\
5	29.3555456995585\\
5	29.3946390077638\\
5	29.4548679381275\\
5	29.4622362095685\\
5	29.525932663716\\
5	53.2551249894836\\
5	53.5629057060608\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
6	0\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
7	63.116032770432\\
7	63.1552898250697\\
7	63.2211251179609\\
7	63.6491033272447\\
7	63.7154935585976\\
7	63.8554958795201\\
7	64.3081863063606\\
7	64.3359695163306\\
7	64.365586529721\\
7	64.3738752004322\\
7	64.8134812187523\\
7	64.9286368872021\\
7	65.3566208527193\\
7	65.3965076892037\\
7	65.5231832831738\\
7	65.9369362611129\\
7	65.969098349462\\
7	66.5056384576398\\
7	66.5101389037994\\
7	66.906233811984\\
7	66.9167227237637\\
7	66.9714832090106\\
7	67.3358083122938\\
7	67.3722772307027\\
7	67.4168780349017\\
7	67.8566901825421\\
7	69.2598841232899\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
8	73.6686490197939\\
8	74.657346610834\\
8	75.4088649232275\\
8	75.7362445939494\\
8	76.8267298926094\\
8	78.4806938981415\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Born_real_leak.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=11.5,
xtick={1,2,3,4,5,6,7,8,9,10,11},
ymin=0,
ymax=100,
axis background/.style={fill=white},
title style={font=\bfseries},
title={2}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	39.6685601185935\\
1	51.2093434056186\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	21.4447715028658\\
2	24.7222087701875\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	15.6176486266816\\
3	17.7035807553117\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	16.5622966421081\\
4	18.8344464823179\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	22.3344866375477\\
5	25.8123009708663\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	22.7981259522718\\
6	26.6504878502322\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	19.9821589036866\\
7	22.8617326680371\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	16.4693996147709\\
8	18.7996834897979\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	18.0462964986667\\
9	20.6531872193942\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	16.0317123928982\\
10	18.201045995782\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	14.6564783489845\\
11	16.5678539612363\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	25.0953635013457\\
1	31.8093977233142\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	16.6809503504987\\
2	19.2071683296586\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	12.334597638224\\
3	14.2207589171408\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	13.2186811621171\\
4	15.0178737576595\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	17.4415525579568\\
5	20.0152141287876\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	17.2951125949027\\
6	20.1627814744948\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	15.2600996366787\\
7	17.9535242546902\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	12.8915149700875\\
8	14.8210890733185\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	14.3588432423141\\
9	16.2817467490059\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	12.8399427914237\\
10	14.5787475672263\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	11.7237596882062\\
11	13.3371007860834\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	51.2093434056186\\
1.125	51.2093434056186\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	24.7222087701875\\
2.125	24.7222087701875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	17.7035807553117\\
3.125	17.7035807553117\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	18.8344464823179\\
4.125	18.8344464823179\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	25.8123009708663\\
5.125	25.8123009708663\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	26.6504878502322\\
6.125	26.6504878502322\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	22.8617326680371\\
7.125	22.8617326680371\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	18.7996834897979\\
8.125	18.7996834897979\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	20.6531872193942\\
9.125	20.6531872193942\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	18.201045995782\\
10.125	18.201045995782\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	16.5678539612363\\
11.125	16.5678539612363\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	25.0953635013457\\
1.125	25.0953635013457\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	16.6809503504987\\
2.125	16.6809503504987\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	12.334597638224\\
3.125	12.334597638224\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	13.2186811621171\\
4.125	13.2186811621171\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	17.4415525579568\\
5.125	17.4415525579568\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	17.2951125949027\\
6.125	17.2951125949027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	15.2600996366787\\
7.125	15.2600996366787\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	12.8915149700875\\
8.125	12.8915149700875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	14.3588432423141\\
9.125	14.3588432423141\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	12.8399427914237\\
10.125	12.8399427914237\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	11.7237596882062\\
11.125	11.7237596882062\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	31.8093977233142\\
0.75	39.6685601185935\\
1.25	39.6685601185935\\
1.25	31.8093977233142\\
0.75	31.8093977233142\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	19.2071683296586\\
1.75	21.4447715028658\\
2.25	21.4447715028658\\
2.25	19.2071683296586\\
1.75	19.2071683296586\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	14.2207589171408\\
2.75	15.6176486266816\\
3.25	15.6176486266816\\
3.25	14.2207589171408\\
2.75	14.2207589171408\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	15.0178737576595\\
3.75	16.5622966421081\\
4.25	16.5622966421081\\
4.25	15.0178737576595\\
3.75	15.0178737576595\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	20.0152141287876\\
4.75	22.3344866375477\\
5.25	22.3344866375477\\
5.25	20.0152141287876\\
4.75	20.0152141287876\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	20.1627814744948\\
5.75	22.7981259522718\\
6.25	22.7981259522718\\
6.25	20.1627814744948\\
5.75	20.1627814744948\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.75	17.9535242546902\\
6.75	19.9821589036866\\
7.25	19.9821589036866\\
7.25	17.9535242546902\\
6.75	17.9535242546902\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.75	14.8210890733185\\
7.75	16.4693996147709\\
8.25	16.4693996147709\\
8.25	14.8210890733185\\
7.75	14.8210890733185\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	16.2817467490059\\
8.75	18.0462964986667\\
9.25	18.0462964986667\\
9.25	16.2817467490059\\
8.75	16.2817467490059\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.75	14.5787475672263\\
9.75	16.0317123928982\\
10.25	16.0317123928982\\
10.25	14.5787475672263\\
9.75	14.5787475672263\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	13.3371007860834\\
10.75	14.6564783489845\\
11.25	14.6564783489845\\
11.25	13.3371007860834\\
10.75	13.3371007860834\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	35.1534129973439\\
1.25	35.1534129973439\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	20.2476791299665\\
2.25	20.2476791299665\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	14.8564563479119\\
3.25	14.8564563479119\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	15.761914825338\\
4.25	15.761914825338\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	21.2029081711685\\
5.25	21.2029081711685\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	21.3760240018848\\
6.25	21.3760240018848\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.75	18.823074659372\\
7.25	18.823074659372\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.75	15.5531631714113\\
8.25	15.5531631714113\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	17.1724197043608\\
9.25	17.1724197043608\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.75	15.2938304388104\\
10.25	15.2938304388104\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	14.0217198756935\\
11.25	14.0217198756935\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	51.6217416257564\\
1	51.7084937331717\\
1	51.7461454920314\\
1	51.8323636422663\\
1	51.9994048944806\\
1	52.0920728165436\\
1	52.4183698894143\\
1	53.1657834982059\\
1	53.4128035944377\\
1	53.4984286163883\\
1	53.5349507626217\\
1	53.5767209024114\\
1	53.7225668111849\\
1	53.83231303187\\
1	53.8416556128086\\
1	53.8807566904568\\
1	53.9520499721347\\
1	53.9966564072512\\
1	54.8452071125459\\
1	55.2892543573169\\
1	55.2915025118403\\
1	55.9054883489388\\
1	55.9286168022777\\
1	55.9434349236808\\
1	56.222285140125\\
1	56.6028090545452\\
1	56.7056911964133\\
1	58.6226068447007\\
1	59.1496443855556\\
1	59.3782139810205\\
1	59.4412908298507\\
1	59.9066150980478\\
1	60.2894871353666\\
1	61.358852563527\\
1	61.3760630969709\\
1	62.1101365459076\\
1	62.5502488088292\\
1	64.1640396253671\\
1	66.0490189693294\\
1	67.6372588083409\\
1	67.7923357447232\\
1	67.8307690110473\\
1	68.8265277097403\\
1	69.5459946024579\\
1	70.6465795943405\\
1	72.0183940016826\\
1	76.806492717596\\
1	77.2025130434674\\
1	99.9999999999916\\
1	99.999999999998\\
1	99.9999999999991\\
1	100\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	0\\
2	0\\
2	0\\
2	0\\
2	0\\
2	0\\
2	0\\
2	0\\
2	0\\
2	0\\
2	0\\
2	0\\
2	0\\
2	0\\
2	0\\
2	0\\
2	24.8348961403128\\
2	24.9222237086957\\
2	25.0822758779093\\
2	25.2873539509636\\
2	25.2886243816489\\
2	25.7847786825827\\
2	26.051666568467\\
2	26.7746177749391\\
2	26.8738265615446\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0\\
3	0\\
3	17.718643025255\\
3	17.7839020304881\\
3	17.8821157421023\\
3	17.9461022419967\\
3	17.9622331932314\\
3	18.0280567423914\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	19.0694596600031\\
4	19.4992695589692\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	0\\
5	25.8479600228701\\
5	25.936653715895\\
5	26.012606920167\\
5	26.028610915906\\
5	26.0422840798963\\
5	26.0824685288467\\
5	26.3092203689922\\
5	26.4382113188005\\
5	26.7627225718541\\
5	26.9442735549646\\
5	27.1879037191144\\
5	27.2487511957839\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	26.7648982811592\\
6	26.914325596944\\
6	27.2822527674728\\
6	28.6810982190073\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	23.0763272335954\\
7	23.1804905004221\\
7	23.2786594750083\\
7	23.3611955051715\\
7	23.8500214086475\\
7	24.4962197178064\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	18.9628389215159\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	20.7190790341498\\
9	20.733014547852\\
9	20.787314287816\\
9	20.8435880004467\\
9	20.8698432942229\\
9	21.0066797100196\\
9	21.2400596029102\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
10	0\\
10	0\\
10	0\\
10	0\\
10	0\\
10	0\\
10	18.2189083413304\\
10	18.2204601317803\\
10	18.3000731535418\\
10	18.3282801666718\\
10	18.4251505903646\\
10	18.5803990126041\\
10	18.6853527008497\\
10	18.9454102199997\\
10	19.0548416218096\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
11	0\\
11	0\\
11	0\\
11	0\\
11	0\\
11	0\\
11	0\\
11	0\\
11	0\\
11	16.6446374007961\\
11	16.6629743974345\\
11	16.7147287511102\\
11	16.9464169915101\\
11	17.2112292968718\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.5	20.25\\
11.5	20.25\\
};
\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.5	20.25\\
11.5	20.25\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Born_real_mil_leak.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1.5,
xmax=11.5,
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={{14},{28},{42},{56},{70},{84},{96},{110},{124},{138},{152}},
xticklabel style={font=\fontsize{12}{12}\selectfont, color=white!15!black},
xlabel style={font=\fontsize{14}{14}\selectfont, color=white!15!black},
xlabel={Time [Min]},
ymin=0,
ymax=100,
yticklabel style={font=\fontsize{12}{12}\selectfont, color=white!15!black},
ylabel style={font=\fontsize{14}{14}\selectfont, color=white!15!black},
ylabel={SM [\%]},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	45.3763549251112\\
1	61.9329923519352\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	21.4336160041788\\
2	24.6377265553605\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	15.5768448238077\\
3	17.5104877861636\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	16.5174733196015\\
4	18.6899521140356\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	22.2970767944043\\
5	25.7145289135799\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	22.685829688495\\
6	26.5203946734177\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	20.0460202258993\\
7	23.1306929656419\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	16.3014986645543\\
8	18.4816282254789\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	17.9309975199076\\
9	20.2944592928744\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	15.9899697924946\\
10	17.852654102851\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	14.696988404357\\
11	16.6783641027694\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	27.3828410207776\\
1	34.2153988065465\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	16.8266156608241\\
2	19.2356391865328\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	12.5023582017941\\
3	14.2515987905101\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	13.376349899105\\
4	15.0597488413283\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	16.9555641374658\\
5	19.9050743191179\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	17.5514520474138\\
6	20.0912010464019\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	15.6970516692302\\
7	17.945230149691\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	12.8277166883048\\
8	14.8451275295993\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	14.1306116152169\\
9	16.2272072681516\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	12.9824942235478\\
10	14.6667605079304\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	11.890655559109\\
11	13.3735430098553\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	61.9329923519352\\
1.125	61.9329923519352\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	24.6377265553605\\
2.125	24.6377265553605\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	17.5104877861636\\
3.125	17.5104877861636\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	18.6899521140356\\
4.125	18.6899521140356\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	25.7145289135799\\
5.125	25.7145289135799\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	26.5203946734177\\
6.125	26.5203946734177\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	23.1306929656419\\
7.125	23.1306929656419\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	18.4816282254789\\
8.125	18.4816282254789\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	20.2944592928744\\
9.125	20.2944592928744\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	17.852654102851\\
10.125	17.852654102851\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	16.6783641027694\\
11.125	16.6783641027694\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	27.3828410207776\\
1.125	27.3828410207776\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	16.8266156608241\\
2.125	16.8266156608241\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	12.5023582017941\\
3.125	12.5023582017941\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	13.376349899105\\
4.125	13.376349899105\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	16.9555641374658\\
5.125	16.9555641374658\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	17.5514520474138\\
6.125	17.5514520474138\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	15.6970516692302\\
7.125	15.6970516692302\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	12.8277166883048\\
8.125	12.8277166883048\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	14.1306116152169\\
9.125	14.1306116152169\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	12.9824942235478\\
10.125	12.9824942235478\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	11.890655559109\\
11.125	11.890655559109\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	34.2153988065465\\
0.75	45.3763549251112\\
1.25	45.3763549251112\\
1.25	34.2153988065465\\
0.75	34.2153988065465\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	19.2356391865328\\
1.75	21.4336160041788\\
2.25	21.4336160041788\\
2.25	19.2356391865328\\
1.75	19.2356391865328\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	14.2515987905101\\
2.75	15.5768448238077\\
3.25	15.5768448238077\\
3.25	14.2515987905101\\
2.75	14.2515987905101\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	15.0597488413283\\
3.75	16.5174733196015\\
4.25	16.5174733196015\\
4.25	15.0597488413283\\
3.75	15.0597488413283\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	19.9050743191179\\
4.75	22.2970767944043\\
5.25	22.2970767944043\\
5.25	19.9050743191179\\
4.75	19.9050743191179\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	20.0912010464019\\
5.75	22.685829688495\\
6.25	22.685829688495\\
6.25	20.0912010464019\\
5.75	20.0912010464019\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	17.945230149691\\
6.75	20.0460202258993\\
7.25	20.0460202258993\\
7.25	17.945230149691\\
6.75	17.945230149691\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	14.8451275295993\\
7.75	16.3014986645543\\
8.25	16.3014986645543\\
8.25	14.8451275295993\\
7.75	14.8451275295993\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	16.2272072681516\\
8.75	17.9309975199076\\
9.25	17.9309975199076\\
9.25	16.2272072681516\\
8.75	16.2272072681516\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	14.6667605079304\\
9.75	15.9899697924946\\
10.25	15.9899697924946\\
10.25	14.6667605079304\\
9.75	14.6667605079304\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	13.3735430098553\\
10.75	14.696988404357\\
11.25	14.696988404357\\
11.25	13.3735430098553\\
10.75	13.3735430098553\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	38.5041741788382\\
1.25	38.5041741788382\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	20.2756920373028\\
2.25	20.2756920373028\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	14.8488064965552\\
3.25	14.8488064965552\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	15.731225128106\\
4.25	15.731225128106\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	21.0164678974032\\
5.25	21.0164678974032\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	21.4169142454011\\
6.25	21.4169142454011\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	18.9127062718397\\
7.25	18.9127062718397\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	15.566111893591\\
8.25	15.566111893591\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	17.0609231785888\\
9.25	17.0609231785888\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	15.3320131459482\\
10.25	15.3320131459482\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	14.0049543672319\\
11.25	14.0049543672319\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	62.7000299754247\\
1	63.1975384602848\\
1	63.2769060803101\\
1	63.3633723595341\\
1	63.4753986783421\\
1	63.9468535052459\\
1	64.1547979588861\\
1	64.2967257312292\\
1	65.5060124758532\\
1	65.9745055046722\\
1	66.8495545814257\\
1	67.1181334112994\\
1	68.0791635955768\\
1	68.3935202475104\\
1	68.8642552306821\\
1	69.4874514529689\\
1	69.5558650731542\\
1	69.8258037756137\\
1	70.8546228096085\\
1	70.9020773470166\\
1	71.8894339225752\\
1	72.9824962714662\\
1	73.0384694716569\\
1	74.0524758511606\\
1	76.2683262758486\\
1	76.9767172199689\\
1	77.1804235523667\\
1	80.1189846802213\\
1	80.1404392737572\\
1	83.9975310433264\\
1	86.9194955695356\\
1	89.7434136281752\\
1	90.4808774375592\\
1	93.2120765829606\\
1	99.999999999996\\
1	99.9999999999966\\
1	99.9999999999966\\
1	99.9999999999967\\
1	99.999999999997\\
1	99.9999999999971\\
1	99.9999999999972\\
1	99.9999999999973\\
1	99.9999999999979\\
1	99.9999999999979\\
1	99.9999999999986\\
1	99.9999999999991\\
1	99.9999999999994\\
1	99.9999999999995\\
1	99.9999999999995\\
1	99.9999999999997\\
1	99.9999999999998\\
1	99.9999999999999\\
1	99.9999999999999\\
1	100\\
1	100\\
1	100\\
1	100.000000000001\\
1	100.000000000001\\
1	100.000000000002\\
1	100.000000000002\\
1	100.000000000002\\
1	100.000000000002\\
1	100.000000000002\\
1	100.000000000002\\
1	100.000000000003\\
1	100.000000000003\\
1	100.000000000003\\
1	100.000000000003\\
1	100.000000000004\\
1	100.000000000005\\
1	100.000000000005\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	25.5940393247403\\
2	26.3253914019944\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	17.6731334447877\\
3	17.6773209242218\\
3	17.6995052128718\\
3	17.9000117862594\\
3	17.9069431588514\\
3	18.0477547364363\\
3	18.4282507743227\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	18.8022657355619\\
4	18.8466269465795\\
4	18.9272906780797\\
4	18.970619590554\\
4	19.1082707521628\\
4	19.181097705106\\
4	19.2237630426542\\
4	19.4173968980191\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	25.9633391126109\\
5	26.2149763626127\\
5	26.3330172338543\\
5	26.5846496597702\\
5	26.6985721938696\\
5	27.5986699185068\\
5	28.176771630147\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
6	27.2001417661465\\
6	27.6268407306337\\
6	27.894952674895\\
6	29.4528962366865\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
7	23.2158965059596\\
7	23.4121880205645\\
7	23.4258283402971\\
7	23.4929357672093\\
7	23.5932868615135\\
7	23.5996356039388\\
7	24.2490837646157\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
8	18.8960956363001\\
8	19.5640484533517\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
9	20.4993089694578\\
9	20.5421373195398\\
9	20.867869271704\\
9	21.4467683319213\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
10	18.053733061611\\
10	18.118417018376\\
10	18.1403246716205\\
10	18.1629796693916\\
10	18.2802480191577\\
10	18.4810021951734\\
10	18.7766982580815\\
10	19.6081297009157\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
11	16.7343869773761\\
11	17.1339316121404\\
11	17.2154375895544\\
};
\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.5	20.25\\
11.5	20.25\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> L_TSVD.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale =0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4005,
ymin=-35,
ymax=5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	2.93506203035661\\
2	2.82900131322172\\
3	2.77770629610665\\
4	2.73881152211729\\
5	2.72549596986769\\
6	2.71234428831014\\
7	2.68544044688788\\
8	2.66562617008653\\
9	2.6484501781707\\
10	2.63578222132825\\
11	2.60821875821406\\
12	2.58878211699216\\
13	2.56719475481518\\
14	2.55400228261467\\
15	2.53332774733695\\
16	2.50986630499698\\
17	2.48948947667921\\
18	2.47151734758223\\
19	2.45458661600964\\
20	2.43484409632059\\
21	2.41870971416381\\
22	2.41014864143185\\
23	2.39306082864411\\
24	2.38047211832922\\
25	2.36579508007575\\
26	2.35639538843507\\
27	2.3402045954798\\
28	2.33358288844909\\
29	2.31987748870172\\
30	2.30495539212419\\
31	2.29330797812595\\
32	2.28270098166774\\
33	2.27490065087015\\
34	2.25982012287417\\
35	2.25164384837323\\
36	2.23742546398115\\
37	2.23098228358844\\
38	2.22234353643999\\
39	2.21262466129626\\
40	2.20494245538896\\
41	2.20009334559133\\
42	2.18968221699569\\
43	2.18421804512563\\
44	2.18245928235083\\
45	2.17589827516037\\
46	2.17008774020231\\
47	2.16734718944611\\
48	2.16372322672645\\
49	2.16007042500568\\
50	2.15502186802979\\
51	2.15365772839198\\
52	2.14706348246321\\
53	2.14396495134908\\
54	2.13867719042554\\
55	2.13678082478832\\
56	2.13495759137378\\
57	2.12890667551616\\
58	2.12489816208729\\
59	2.12314581449316\\
60	2.11955071070202\\
61	2.11569794187406\\
62	2.11296124503036\\
63	2.11010174261436\\
64	2.10510858241677\\
65	2.10218290108472\\
66	2.09889590085744\\
67	2.09704359458205\\
68	2.09431227135615\\
69	2.09064802256801\\
70	2.08665721672583\\
71	2.08472836555276\\
72	2.08227866763924\\
73	2.08157744618211\\
74	2.07937145738117\\
75	2.07760652272028\\
76	2.07479155737368\\
77	2.07240718179117\\
78	2.07023766237683\\
79	2.0683766136523\\
80	2.06737533020483\\
81	2.06640372831153\\
82	2.06535265114615\\
83	2.06449046066706\\
84	2.06397361199785\\
85	2.06101807528103\\
86	2.05715781621821\\
87	2.0564437676793\\
88	2.04727367259357\\
89	2.04362248934053\\
90	2.04164016640236\\
91	2.03740077755282\\
92	2.03291294049493\\
93	2.02914386394737\\
94	2.0258721207361\\
95	2.0229934310045\\
96	2.02160202717997\\
97	2.01887171971939\\
98	2.01583708234096\\
99	2.01434553112698\\
100	2.01100611916027\\
101	2.00841905863476\\
102	2.00720668574571\\
103	2.00333879305593\\
104	2.00013741794368\\
105	1.9982685509904\\
106	1.99566809509756\\
107	1.99316472613442\\
108	1.99146713515136\\
109	1.98863775409671\\
110	1.98615832029016\\
111	1.98432774190035\\
112	1.98173810136214\\
113	1.97768785953433\\
114	1.97554681851282\\
115	1.9741422915872\\
116	1.9726303874219\\
117	1.96965065549811\\
118	1.96699633469101\\
119	1.96447934666219\\
120	1.96358886065546\\
121	1.9614351757406\\
122	1.95969309944767\\
123	1.95936048292259\\
124	1.95729775181216\\
125	1.95590639739545\\
126	1.95463067236918\\
127	1.95381813352359\\
128	1.95188645147809\\
129	1.95086894892068\\
130	1.94984694991798\\
131	1.94864553081239\\
132	1.94812040289752\\
133	1.94737006072607\\
134	1.94651646051926\\
135	1.94602715868871\\
136	1.94529463664473\\
137	1.94408211686565\\
138	1.94176768890071\\
139	1.93918718303023\\
140	1.93731220896573\\
141	1.93478457969397\\
142	1.93339599303547\\
143	1.93079148170626\\
144	1.92874708457799\\
145	1.92819478508982\\
146	1.92456182094019\\
147	1.92283194621699\\
148	1.91924930866096\\
149	1.91803098659696\\
150	1.91762583122725\\
151	1.91368555188432\\
152	1.91250736615188\\
153	1.90990514397128\\
154	1.90859835098939\\
155	1.907275300483\\
156	1.90438419479629\\
157	1.90303338576064\\
158	1.90132166742363\\
159	1.89909836515415\\
160	1.89749975536097\\
161	1.89677885071315\\
162	1.89414762334243\\
163	1.89270881537529\\
164	1.892155702476\\
165	1.89001654654954\\
166	1.88855363779041\\
167	1.88742248146743\\
168	1.88656966165744\\
169	1.88530439114935\\
170	1.88370087977413\\
171	1.88278215787671\\
172	1.88160200318278\\
173	1.88038188564618\\
174	1.87879187416434\\
175	1.87808400210423\\
176	1.87684342460859\\
177	1.87611984427545\\
178	1.87562511620505\\
179	1.8747042097924\\
180	1.87376117183091\\
181	1.87362757039654\\
182	1.8730521615555\\
183	1.87277487071951\\
184	1.87259235256375\\
185	1.87090782380186\\
186	1.86807218526399\\
187	1.86619387225135\\
188	1.86467746113489\\
189	1.86426384856534\\
190	1.86187995803327\\
191	1.85990243168517\\
192	1.85675641781029\\
193	1.85547147223796\\
194	1.85420307817491\\
195	1.85272813857286\\
196	1.85198431604656\\
197	1.84902570516335\\
198	1.8473991381584\\
199	1.84680070083673\\
200	1.84430926851218\\
201	1.84321116331144\\
202	1.84144075489993\\
203	1.84002658420933\\
204	1.83925122301348\\
205	1.83859283475672\\
206	1.83657253475178\\
207	1.83522257594109\\
208	1.83453381610401\\
209	1.83194548848241\\
210	1.83166491333832\\
211	1.83052009938747\\
212	1.82924433359228\\
213	1.82831539244609\\
214	1.82729974878074\\
215	1.82612016528218\\
216	1.82543025989212\\
217	1.82467441458813\\
218	1.82390930088552\\
219	1.82347365840005\\
220	1.82248666315917\\
221	1.82206165046629\\
222	1.82152655161852\\
223	1.82102025392186\\
224	1.82032288393327\\
225	1.81992635950604\\
226	1.81929594683448\\
227	1.81707441148662\\
228	1.81567352961021\\
229	1.81465881062641\\
230	1.81325138191636\\
231	1.81191574116313\\
232	1.80968105073225\\
233	1.80767106704384\\
234	1.80634948947327\\
235	1.80479335842518\\
236	1.80334755226491\\
237	1.80169064337103\\
238	1.80012136027587\\
239	1.79916974186603\\
240	1.79812781208855\\
241	1.79670311996569\\
242	1.795642719554\\
243	1.79445534491801\\
244	1.79238051535149\\
245	1.79115002577244\\
246	1.79047742158143\\
247	1.78882989951984\\
248	1.78835868726281\\
249	1.78707143855386\\
250	1.78619534874235\\
251	1.78507635298851\\
252	1.7844372351982\\
253	1.7838238642749\\
254	1.78238785796345\\
255	1.78100295120256\\
256	1.78004771431899\\
257	1.77973840285186\\
258	1.77942225581592\\
259	1.77859708971484\\
260	1.77817807373079\\
261	1.77776283455872\\
262	1.77743774892874\\
263	1.77658273216494\\
264	1.77537387048344\\
265	1.77370487187795\\
266	1.77167981951218\\
267	1.77043968917872\\
268	1.76931700388525\\
269	1.76830473024988\\
270	1.76614924403185\\
271	1.76404889479925\\
272	1.76316065421321\\
273	1.76157124931615\\
274	1.76046423491959\\
275	1.75873707636333\\
276	1.75804149228072\\
277	1.75593198364589\\
278	1.75482523240948\\
279	1.75420920162985\\
280	1.75307809477028\\
281	1.75216653171518\\
282	1.75062796819692\\
283	1.74982232721955\\
284	1.74889968765938\\
285	1.74708352866802\\
286	1.74573056385684\\
287	1.74512833791769\\
288	1.74422246450142\\
289	1.74327603476078\\
290	1.74196921060128\\
291	1.74168799135995\\
292	1.74082154608605\\
293	1.74031308861387\\
294	1.73953659162503\\
295	1.73880769810602\\
296	1.73848786404956\\
297	1.73830803072552\\
298	1.73573893997625\\
299	1.735059558153\\
300	1.73346349059407\\
301	1.7314962329531\\
302	1.73057461698132\\
303	1.72851623467032\\
304	1.72595756251835\\
305	1.724079269619\\
306	1.72346878370524\\
307	1.72199136790875\\
308	1.7205262388817\\
309	1.7199366776586\\
310	1.71842492483301\\
311	1.71718850193446\\
312	1.71579106361261\\
313	1.71400263321948\\
314	1.7126716201202\\
315	1.71170144849091\\
316	1.7103715801023\\
317	1.7095780671915\\
318	1.70818368316736\\
319	1.7069755065334\\
320	1.70603321999519\\
321	1.70464714774563\\
322	1.70318197911532\\
323	1.70267242081203\\
324	1.70177535691167\\
325	1.70132491144142\\
326	1.70051512489876\\
327	1.69995572029853\\
328	1.69934372640135\\
329	1.69886116603385\\
330	1.69861068166651\\
331	1.69694294464423\\
332	1.69518597166754\\
333	1.69297670631122\\
334	1.69114421560777\\
335	1.69071449582777\\
336	1.68914497250744\\
337	1.68567875109105\\
338	1.68499469506245\\
339	1.68341370541644\\
340	1.68138468183698\\
341	1.67983986796738\\
342	1.67850616869022\\
343	1.67610224606538\\
344	1.67537152916266\\
345	1.67359414741917\\
346	1.6728586264315\\
347	1.67066578006935\\
348	1.66965569790179\\
349	1.66849637625076\\
350	1.66735997000655\\
351	1.6664934827493\\
352	1.66453429512\\
353	1.66360366186235\\
354	1.66257182936622\\
355	1.66211125208481\\
356	1.66105252093935\\
357	1.66012098355058\\
358	1.65917973741434\\
359	1.6584990016514\\
360	1.65804542620983\\
361	1.65754797452597\\
362	1.65677847113085\\
363	1.65478012003541\\
364	1.65349987837866\\
365	1.65148385311131\\
366	1.64925868472393\\
367	1.64722389412434\\
368	1.64562630381951\\
369	1.64475964734277\\
370	1.64209862466437\\
371	1.6405295953912\\
372	1.63876681453835\\
373	1.63656638747697\\
374	1.63613966827961\\
375	1.63452960428352\\
376	1.63207928441933\\
377	1.6304752065416\\
378	1.62966223182241\\
379	1.62792727730534\\
380	1.62597752100979\\
381	1.62500885069216\\
382	1.62347546720713\\
383	1.62203124221904\\
384	1.62019377581437\\
385	1.61924606362937\\
386	1.61838966908511\\
387	1.61737832802297\\
388	1.6165836150209\\
389	1.61561825846024\\
390	1.61523350986134\\
391	1.61448315254787\\
392	1.6139373015366\\
393	1.6126462064124\\
394	1.61117555777606\\
395	1.60985598235302\\
396	1.6053942098554\\
397	1.6037184696781\\
398	1.6021890978045\\
399	1.60069340233199\\
400	1.59814555823557\\
401	1.59594724971848\\
402	1.59359959780502\\
403	1.59227464339391\\
404	1.59032174858832\\
405	1.5888176867403\\
406	1.586203550884\\
407	1.5848252384541\\
408	1.58271191062483\\
409	1.58179388436433\\
410	1.57978912528622\\
411	1.57851042666654\\
412	1.57710332913445\\
413	1.57563225027164\\
414	1.57470127762854\\
415	1.57329703207914\\
416	1.57155526780764\\
417	1.57071470808094\\
418	1.56966923869752\\
419	1.56867711233421\\
420	1.568222754246\\
421	1.56771113041126\\
422	1.56683288178412\\
423	1.56600273550568\\
424	1.56247537341478\\
425	1.56050784168434\\
426	1.55741328177424\\
427	1.55630714693175\\
428	1.55517474520046\\
429	1.55311814860209\\
430	1.54985289982311\\
431	1.54656004847499\\
432	1.54503096601488\\
433	1.54404774626296\\
434	1.54101697240509\\
435	1.53911327300484\\
436	1.5375651172005\\
437	1.53414523343125\\
438	1.5327262513233\\
439	1.53104592287933\\
440	1.5298846026293\\
441	1.52815780534434\\
442	1.52745438994491\\
443	1.52503491897199\\
444	1.52429724337941\\
445	1.52234946337006\\
446	1.52100649048559\\
447	1.52023001230454\\
448	1.51931260361044\\
449	1.51873882390788\\
450	1.51851189391658\\
451	1.5173383556441\\
452	1.51467060375874\\
453	1.51239894896729\\
454	1.50921412843946\\
455	1.50733636328198\\
456	1.50539871828699\\
457	1.50219468051274\\
458	1.50014452902839\\
459	1.49896129203975\\
460	1.49515419794819\\
461	1.49290670450062\\
462	1.48937299136161\\
463	1.48796166500083\\
464	1.48618700393794\\
465	1.48276110360997\\
466	1.48081067115216\\
467	1.47967366140189\\
468	1.47812365568188\\
469	1.47586544639046\\
470	1.47408688669154\\
471	1.4724474833351\\
472	1.47135254731518\\
473	1.47047384100274\\
474	1.46865142277177\\
475	1.46837152055435\\
476	1.4671561418734\\
477	1.46664946523322\\
478	1.46618691203159\\
479	1.46334787319377\\
480	1.45956596707554\\
481	1.45678448302694\\
482	1.45435980687181\\
483	1.45319163130685\\
484	1.4507299745568\\
485	1.44841718380886\\
486	1.44465378745642\\
487	1.44090362407635\\
488	1.43917089612903\\
489	1.43663745690313\\
490	1.43489393116849\\
491	1.43216095501803\\
492	1.42915054929734\\
493	1.42682016980978\\
494	1.42471552976252\\
495	1.42410546074037\\
496	1.42055558565571\\
497	1.41832635855454\\
498	1.41793536679822\\
499	1.41594908941082\\
500	1.41438073408886\\
501	1.4129531599061\\
502	1.41223023367948\\
503	1.41110153742141\\
504	1.41017291610724\\
505	1.40989209839274\\
506	1.40846916976348\\
507	1.40603651608084\\
508	1.40111939021283\\
509	1.39795057942901\\
510	1.39639082481326\\
511	1.39327801376629\\
512	1.38955683904764\\
513	1.38438830798026\\
514	1.3826320685813\\
515	1.37884519280811\\
516	1.37537906955806\\
517	1.37309084930443\\
518	1.37094741057192\\
519	1.36863975119908\\
520	1.36545148715685\\
521	1.36422085566864\\
522	1.36093234879358\\
523	1.35975161846233\\
524	1.35778980446173\\
525	1.35585865218163\\
526	1.35468816003038\\
527	1.35257269222003\\
528	1.35121688242528\\
529	1.35074738010612\\
530	1.34981647335644\\
531	1.34521425930683\\
532	1.34263982682486\\
533	1.33861525158291\\
534	1.33555704455706\\
535	1.33351746625681\\
536	1.32854299036203\\
537	1.32402851230581\\
538	1.32103145767454\\
539	1.31890449393221\\
540	1.31267307585019\\
541	1.31068848015687\\
542	1.30814097569073\\
543	1.30751482328049\\
544	1.30206319077625\\
545	1.29968318352399\\
546	1.29815519248122\\
547	1.29492725263006\\
548	1.29124454107789\\
549	1.28940704368964\\
550	1.28808019222468\\
551	1.28601891686951\\
552	1.28545648968325\\
553	1.28430528536695\\
554	1.28276355044359\\
555	1.2775078727587\\
556	1.27507433297696\\
557	1.27171655241943\\
558	1.26878496141643\\
559	1.2642062181848\\
560	1.25911496258487\\
561	1.25688105291333\\
562	1.25176663401358\\
563	1.24863680443495\\
564	1.24303720302994\\
565	1.24149234163808\\
566	1.23802221839827\\
567	1.23212723003026\\
568	1.23000132152974\\
569	1.22820114257086\\
570	1.22429527637792\\
571	1.22236380154255\\
572	1.21959641168361\\
573	1.21782466514507\\
574	1.21587385548865\\
575	1.21413984897686\\
576	1.21344751191805\\
577	1.21242328032271\\
578	1.20942429965583\\
579	1.20241237649467\\
580	1.19941209327002\\
581	1.19290081620707\\
582	1.18723475053787\\
583	1.18491683484445\\
584	1.18081329716007\\
585	1.17892940514211\\
586	1.17218607253203\\
587	1.16786690812654\\
588	1.16600143552543\\
589	1.16282002291573\\
590	1.15688245956466\\
591	1.15394873170441\\
592	1.15204468153001\\
593	1.14446848564147\\
594	1.14289788077297\\
595	1.14074764226056\\
596	1.13764429571193\\
597	1.13541666048879\\
598	1.13405782652607\\
599	1.13225199044785\\
600	1.1316192238314\\
601	1.12984616102611\\
602	1.11889945415855\\
603	1.11289928323765\\
604	1.1051023818077\\
605	1.09856349567404\\
606	1.09713296708789\\
607	1.09170707080405\\
608	1.08952614624224\\
609	1.08558266029617\\
610	1.08123143107055\\
611	1.07729174986451\\
612	1.07127190364262\\
613	1.06433824580355\\
614	1.06202797786169\\
615	1.05678992177833\\
616	1.0503519260554\\
617	1.04739218679945\\
618	1.04322339938168\\
619	1.04234358982498\\
620	1.03974695992803\\
621	1.03763028359476\\
622	1.03591479404705\\
623	1.03500305327862\\
624	1.02981345033772\\
625	1.01410536244183\\
626	1.00677566780954\\
627	0.99746318362897\\
628	0.99020865464602\\
629	0.985809253315838\\
630	0.965885806105656\\
631	0.959866076365253\\
632	0.951246489392486\\
633	0.943486601679969\\
634	0.936413760343554\\
635	0.932332310532248\\
636	0.924720775314308\\
637	0.913746981130289\\
638	0.908917833313333\\
639	0.899513441892101\\
640	0.893880981319768\\
641	0.890113208147366\\
642	0.885922154408426\\
643	0.883538657417301\\
644	0.882891384281645\\
645	0.878613548960486\\
646	0.861708778570727\\
647	0.839855975479499\\
648	0.832158650315897\\
649	0.822641603597561\\
650	0.813761726414773\\
651	0.805519857939484\\
652	0.775339896718942\\
653	0.760982525338227\\
654	0.749096636415149\\
655	0.73879494711385\\
656	0.707023541656221\\
657	0.703246097112697\\
658	0.68633936145376\\
659	0.680810152338634\\
660	0.670618147471671\\
661	0.659587169642321\\
662	0.649914297081935\\
663	0.643787127754196\\
664	0.63096091930056\\
665	0.620349407289307\\
666	0.609727975585533\\
667	0.59686143075941\\
668	0.5938894743037\\
669	0.570788595886269\\
670	0.560639522672039\\
671	0.549873426813467\\
672	0.534635698189608\\
673	0.522603896122383\\
674	0.502880989020311\\
675	0.493464868071282\\
676	0.469779228786689\\
677	0.461006621783587\\
678	0.451810888121138\\
679	0.444165758719307\\
680	0.440278961279744\\
681	0.428393690075739\\
682	0.41668551707559\\
683	0.408649233045314\\
684	0.395670320394435\\
685	0.391960674879214\\
686	0.383656075920504\\
687	0.377350462352592\\
688	0.365011695994117\\
689	0.357243428804561\\
690	0.350652310289312\\
691	0.346939887227112\\
692	0.339781478653387\\
693	0.327524291363277\\
694	0.312329084862025\\
695	0.286853211207163\\
696	0.265399002814766\\
697	0.242363326241597\\
698	0.23373166183766\\
699	0.217805661322423\\
700	0.199059543276669\\
701	0.153910892027539\\
702	0.139688653746951\\
703	0.114501895360207\\
704	0.102614690164386\\
705	0.0800346612875118\\
706	0.0591037268413328\\
707	0.0364333179022676\\
708	0.0325783820267801\\
709	0.0239041870996906\\
710	0.00146646749276187\\
711	-0.0305894875896599\\
712	-0.0455586481456045\\
713	-0.0558710936558495\\
714	-0.0591077738669992\\
715	-0.066078945918758\\
716	-0.0890342653160052\\
717	-0.113811662826902\\
718	-0.123525421618572\\
719	-0.127901690864581\\
720	-0.15593644288962\\
721	-0.167555494899192\\
722	-0.181189390417121\\
723	-0.189071840726661\\
724	-0.200401599597064\\
725	-0.22356295086714\\
726	-0.226157171577192\\
727	-0.251082975657376\\
728	-0.265314782820636\\
729	-0.274788190459155\\
730	-0.290448341124492\\
731	-0.311669913085192\\
732	-0.321095956354074\\
733	-0.34185512904119\\
734	-0.349392419487956\\
735	-0.368672183747076\\
736	-0.383187215321146\\
737	-0.394243321058578\\
738	-0.402337267043438\\
739	-0.415043983163709\\
740	-0.426657030491388\\
741	-0.441833064485108\\
742	-0.457065705555483\\
743	-0.468588926696196\\
744	-0.479258578395606\\
745	-0.486317668301674\\
746	-0.491550856688565\\
747	-0.494565298081451\\
748	-0.513205340491426\\
749	-0.528354677141673\\
750	-0.551939782721967\\
751	-0.563590777828382\\
752	-0.586649985129094\\
753	-0.61392949149902\\
754	-0.622005365191689\\
755	-0.644107761606275\\
756	-0.672340532687286\\
757	-0.713523933381316\\
758	-0.738800139215359\\
759	-0.750700465666049\\
760	-0.76205020385987\\
761	-0.793937067221642\\
762	-0.822540158466824\\
763	-0.840230263681695\\
764	-0.853470204396019\\
765	-0.882688365266847\\
766	-0.893990579522424\\
767	-0.916402981523374\\
768	-0.93476259818941\\
769	-0.946304167510119\\
770	-0.959425363641128\\
771	-0.969921138692624\\
772	-0.988075228153693\\
773	-1.01918596563089\\
774	-1.02831439235036\\
775	-1.04716495232923\\
776	-1.07146091149068\\
777	-1.07987735289099\\
778	-1.09407828384189\\
779	-1.12137084632212\\
780	-1.13912996275473\\
781	-1.1737886443401\\
782	-1.18130657901375\\
783	-1.19298047983143\\
784	-1.19980808642959\\
785	-1.21878812040685\\
786	-1.2323367175526\\
787	-1.26090963116268\\
788	-1.28009412132863\\
789	-1.29371137848079\\
790	-1.31046123429204\\
791	-1.32084807688239\\
792	-1.33597962319188\\
793	-1.35267691074024\\
794	-1.36607373157521\\
795	-1.38944074447046\\
796	-1.40872932560475\\
797	-1.41236721995954\\
798	-1.43033899527384\\
799	-1.4371313246154\\
800	-1.45007105651273\\
801	-1.46030405086738\\
802	-1.47529383099298\\
803	-1.48324105596364\\
804	-1.49214968430779\\
805	-1.49744930365895\\
806	-1.50512604807464\\
807	-1.53033901469611\\
808	-1.54597726867703\\
809	-1.57761075427256\\
810	-1.59940436782083\\
811	-1.61330039949332\\
812	-1.62120228746998\\
813	-1.64983078737699\\
814	-1.68637239978779\\
815	-1.69151915359689\\
816	-1.71968387816693\\
817	-1.77011815141806\\
818	-1.78318391075746\\
819	-1.81739775670426\\
820	-1.84369856239989\\
821	-1.87405439471883\\
822	-1.90235203857229\\
823	-1.92135546832625\\
824	-1.93400819747976\\
825	-1.95482340903747\\
826	-1.97963980089491\\
827	-1.98659058746733\\
828	-2.00840355445448\\
829	-2.02220852729766\\
830	-2.05188957172582\\
831	-2.06486873894225\\
832	-2.08246425541863\\
833	-2.10245750264348\\
834	-2.12451409789803\\
835	-2.15766354069498\\
836	-2.17688075341131\\
837	-2.19123408712003\\
838	-2.19549226025834\\
839	-2.2393663795793\\
840	-2.24697288073263\\
841	-2.27132429634189\\
842	-2.28696754682724\\
843	-2.30710033185178\\
844	-2.31774324612168\\
845	-2.33116604292739\\
846	-2.34901663789586\\
847	-2.35963713693445\\
848	-2.3856853313921\\
849	-2.40309830956258\\
850	-2.41150255849111\\
851	-2.42527632036647\\
852	-2.4396049092182\\
853	-2.45600830866305\\
854	-2.47481414649598\\
855	-2.49288079425769\\
856	-2.50275290483894\\
857	-2.53004815432329\\
858	-2.5414637365284\\
859	-2.5549255540821\\
860	-2.56923621775064\\
861	-2.57979759618723\\
862	-2.58626305626339\\
863	-2.59483514001214\\
864	-2.60267892502355\\
865	-2.64375923032473\\
866	-2.66008806684884\\
867	-2.67672050772547\\
868	-2.70373584030875\\
869	-2.71947317793468\\
870	-2.76761718196519\\
871	-2.79415939065967\\
872	-2.81740769512186\\
873	-2.85972007785853\\
874	-2.87778144357517\\
875	-2.89989366800733\\
876	-2.9245078811339\\
877	-2.94341999478449\\
878	-2.98149186559417\\
879	-2.99874327156278\\
880	-3.01279974902836\\
881	-3.04081560244994\\
882	-3.06754711071961\\
883	-3.07703674607327\\
884	-3.08958302560965\\
885	-3.09750622369534\\
886	-3.12720689399171\\
887	-3.1475626668919\\
888	-3.17516561810739\\
889	-3.19971533490853\\
890	-3.21534942740178\\
891	-3.23382605605358\\
892	-3.25819629335249\\
893	-3.26698389616049\\
894	-3.30641159065434\\
895	-3.31529796612479\\
896	-3.34636128152855\\
897	-3.38247457271441\\
898	-3.38689326787968\\
899	-3.41411653068815\\
900	-3.43973788084413\\
901	-3.45765740379796\\
902	-3.48311261573068\\
903	-3.49917459070954\\
904	-3.51348895345766\\
905	-3.54451082328979\\
906	-3.56046927318328\\
907	-3.57918976209105\\
908	-3.60103796597387\\
909	-3.62166767157599\\
910	-3.64537147855391\\
911	-3.65469953846116\\
912	-3.66896411735619\\
913	-3.68607739850061\\
914	-3.68910445045586\\
915	-3.71542924247851\\
916	-3.73556978142404\\
917	-3.74896762289093\\
918	-3.76312605308243\\
919	-3.77640671287476\\
920	-3.78640129373642\\
921	-3.79311246429882\\
922	-3.80763238621635\\
923	-3.82631815347127\\
924	-3.85533001367872\\
925	-3.87836342303049\\
926	-3.8862658707313\\
927	-3.90631790598889\\
928	-3.91827651597738\\
929	-3.98699002504654\\
930	-4.00195429284731\\
931	-4.0138075559685\\
932	-4.04633085617272\\
933	-4.07268717704222\\
934	-4.09825428422437\\
935	-4.11284388571141\\
936	-4.12586524455806\\
937	-4.17179316377206\\
938	-4.18559485127906\\
939	-4.24056427842739\\
940	-4.25472910977906\\
941	-4.27350642095905\\
942	-4.30247077537119\\
943	-4.33660804337286\\
944	-4.36612114703479\\
945	-4.3936532800887\\
946	-4.40434298137625\\
947	-4.41890032406164\\
948	-4.4418962276841\\
949	-4.48240954227276\\
950	-4.50926113589911\\
951	-4.52323260881128\\
952	-4.54647758501577\\
953	-4.58099876866484\\
954	-4.60237607787821\\
955	-4.61378408290455\\
956	-4.65295631029991\\
957	-4.66396940305754\\
958	-4.69037619218759\\
959	-4.70475439414933\\
960	-4.73011643638676\\
961	-4.7384588012913\\
962	-4.76234089204235\\
963	-4.77883550236472\\
964	-4.7943062411896\\
965	-4.81890419045662\\
966	-4.83502296774232\\
967	-4.84126405557824\\
968	-4.86211579258355\\
969	-4.88601800361099\\
970	-4.90290679852605\\
971	-4.93193574587564\\
972	-4.94671481438084\\
973	-4.96111188114088\\
974	-4.976490909177\\
975	-4.98489785767834\\
976	-4.99743565912509\\
977	-5.01262518729622\\
978	-5.02549434932496\\
979	-5.03547242041802\\
980	-5.04050334607473\\
981	-5.0469553775287\\
982	-5.1074596322408\\
983	-5.15072533169363\\
984	-5.16117404974838\\
985	-5.1853639212671\\
986	-5.21906042241924\\
987	-5.22713174025311\\
988	-5.25101503568979\\
989	-5.31201290042588\\
990	-5.33067022117943\\
991	-5.36657607854104\\
992	-5.3959643525317\\
993	-5.43051566360875\\
994	-5.44712742810007\\
995	-5.47287443599071\\
996	-5.49942519301571\\
997	-5.54482389193433\\
998	-5.56714215271822\\
999	-5.57354417795853\\
1000	-5.58409949375885\\
1001	-5.63169874705558\\
1002	-5.64729105259739\\
1003	-5.66785932529537\\
1004	-5.68216935699456\\
1005	-5.69629896560431\\
1006	-5.73841663946377\\
1007	-5.76211038898383\\
1008	-5.78057397792614\\
1009	-5.824628063624\\
1010	-5.84979123633638\\
1011	-5.87347182396678\\
1012	-5.8857427832165\\
1013	-5.8997430145408\\
1014	-5.92515376677188\\
1015	-5.9713787282362\\
1016	-5.99600582481361\\
1017	-6.00643953059849\\
1018	-6.03543748822416\\
1019	-6.06496034290914\\
1020	-6.07890590585546\\
1021	-6.09070062979416\\
1022	-6.10646102509099\\
1023	-6.12233700629504\\
1024	-6.16427565597721\\
1025	-6.1688905542397\\
1026	-6.20197877655194\\
1027	-6.22015856564184\\
1028	-6.23565342203073\\
1029	-6.25834252349742\\
1030	-6.2791652647622\\
1031	-6.29884423122713\\
1032	-6.31426397709314\\
1033	-6.32504414977866\\
1034	-6.33307209408923\\
1035	-6.34584697517578\\
1036	-6.35622498692362\\
1037	-6.35893936813057\\
1038	-6.37534247083195\\
1039	-6.3944758629957\\
1040	-6.42104366511316\\
1041	-6.44970172133164\\
1042	-6.4901010856561\\
1043	-6.54523043755701\\
1044	-6.56635552821886\\
1045	-6.58776540368858\\
1046	-6.60723200412023\\
1047	-6.62611126330541\\
1048	-6.67288052318067\\
1049	-6.71786865289653\\
1050	-6.73443508622534\\
1051	-6.76800989197381\\
1052	-6.80060760740536\\
1053	-6.82060261027034\\
1054	-6.84521108806836\\
1055	-6.86904434374345\\
1056	-6.90744678427627\\
1057	-6.92185834876254\\
1058	-6.96709001130808\\
1059	-6.98826634338145\\
1060	-7.01855333331415\\
1061	-7.04805673186739\\
1062	-7.06305882996853\\
1063	-7.08815933227374\\
1064	-7.12218654376418\\
1065	-7.1444009011779\\
1066	-7.1895207013625\\
1067	-7.20692911613759\\
1068	-7.23182635581726\\
1069	-7.2363042405801\\
1070	-7.25846861794147\\
1071	-7.2963342042669\\
1072	-7.31177404683998\\
1073	-7.32536894037154\\
1074	-7.35068308975303\\
1075	-7.38254729365772\\
1076	-7.40871524768187\\
1077	-7.42699207761289\\
1078	-7.4396755767292\\
1079	-7.46344447234223\\
1080	-7.49684282051001\\
1081	-7.50169887011614\\
1082	-7.53316016065742\\
1083	-7.54459039549836\\
1084	-7.57601206541352\\
1085	-7.59494779215425\\
1086	-7.61858958971607\\
1087	-7.62520934545016\\
1088	-7.64292523571317\\
1089	-7.67103162712264\\
1090	-7.68400040325427\\
1091	-7.70285188781602\\
1092	-7.72310554365249\\
1093	-7.73524482994241\\
1094	-7.74028601124663\\
1095	-7.77275205806402\\
1096	-7.80085264250146\\
1097	-7.82606447067662\\
1098	-7.85167910362976\\
1099	-7.87585827075503\\
1100	-7.90844930017489\\
1101	-7.94290403984061\\
1102	-7.98652640416877\\
1103	-8.02550269950359\\
1104	-8.05622344111239\\
1105	-8.06185660905604\\
1106	-8.09244719522865\\
1107	-8.1258046937433\\
1108	-8.15670280132629\\
1109	-8.19330982136671\\
1110	-8.2130629311256\\
1111	-8.23769647409915\\
1112	-8.28092499037045\\
1113	-8.29388675657825\\
1114	-8.32783727094804\\
1115	-8.36734623657924\\
1116	-8.38673853800995\\
1117	-8.42015426263358\\
1118	-8.45084468156946\\
1119	-8.45985250260931\\
1120	-8.48247321177755\\
1121	-8.51697326705992\\
1122	-8.53466224244474\\
1123	-8.56287045376526\\
1124	-8.58083134718565\\
1125	-8.62342221592178\\
1126	-8.6519797433923\\
1127	-8.67959335990041\\
1128	-8.71183549485417\\
1129	-8.71870813301681\\
1130	-8.75098985064686\\
1131	-8.75791914061191\\
1132	-8.80339115180104\\
1133	-8.82007609940444\\
1134	-8.84963323210061\\
1135	-8.87479690992648\\
1136	-8.89687922128356\\
1137	-8.9307359966504\\
1138	-8.94962124779074\\
1139	-8.97410836992541\\
1140	-8.99119576267115\\
1141	-9.00906726543624\\
1142	-9.03375993119684\\
1143	-9.06053957826384\\
1144	-9.06734964732149\\
1145	-9.09504034769751\\
1146	-9.10167716863653\\
1147	-9.13266238029076\\
1148	-9.1412646184776\\
1149	-9.1541763109629\\
1150	-9.16306168961047\\
1151	-9.17084769099596\\
1152	-9.19467283013439\\
1153	-9.20952455152274\\
1154	-9.2605502554713\\
1155	-9.30722906489695\\
1156	-9.32965428736005\\
1157	-9.36153789068204\\
1158	-9.42480210703797\\
1159	-9.45289017247578\\
1160	-9.47551066959241\\
1161	-9.49375780752972\\
1162	-9.50628846887648\\
1163	-9.54327693039254\\
1164	-9.58270741643536\\
1165	-9.60992713880333\\
1166	-9.62820912825351\\
1167	-9.66317427707245\\
1168	-9.69287015917175\\
1169	-9.74056601620818\\
1170	-9.76390082171123\\
1171	-9.77025837998424\\
1172	-9.79174650137752\\
1173	-9.83545204147756\\
1174	-9.847853834134\\
1175	-9.88176152143289\\
1176	-9.92247585137102\\
1177	-9.94436499980251\\
1178	-9.98475182214575\\
1179	-10.0311109504096\\
1180	-10.0617491004873\\
1181	-10.0751425893293\\
1182	-10.09816596514\\
1183	-10.1114627873119\\
1184	-10.167092233087\\
1185	-10.185417311474\\
1186	-10.2195337154245\\
1187	-10.2482938408355\\
1188	-10.2637377731749\\
1189	-10.278786705291\\
1190	-10.3120537051887\\
1191	-10.3441571993089\\
1192	-10.3604754271842\\
1193	-10.3957323517063\\
1194	-10.4163415310983\\
1195	-10.4432922379975\\
1196	-10.4555841939967\\
1197	-10.4856592607\\
1198	-10.5072305029373\\
1199	-10.5304832861254\\
1200	-10.5476591704955\\
1201	-10.5691147544138\\
1202	-10.5883508583785\\
1203	-10.6079552015567\\
1204	-10.6206502564833\\
1205	-10.6345426428701\\
1206	-10.6464295849348\\
1207	-10.6558279087036\\
1208	-10.6617966147414\\
1209	-10.7210811271518\\
1210	-10.7623109716772\\
1211	-10.7792656206704\\
1212	-10.7932269125276\\
1213	-10.8088666625194\\
1214	-10.8485727229487\\
1215	-10.8862205496324\\
1216	-10.9028260782742\\
1217	-10.9322927277031\\
1218	-10.9799336222222\\
1219	-11.0193705304454\\
1220	-11.0432213418625\\
1221	-11.0842970227918\\
1222	-11.1201546745608\\
1223	-11.1612677204391\\
1224	-11.1897681900804\\
1225	-11.224732151422\\
1226	-11.2466596713128\\
1227	-11.280072963556\\
1228	-11.323426053767\\
1229	-11.3792654258134\\
1230	-11.4014434574247\\
1231	-11.4231637317033\\
1232	-11.4482100363656\\
1233	-11.4728934596876\\
1234	-11.4999403462169\\
1235	-11.5156119715327\\
1236	-11.555070521884\\
1237	-11.5744812027904\\
1238	-11.5859484736383\\
1239	-11.6424190448935\\
1240	-11.661570844196\\
1241	-11.7197911103827\\
1242	-11.7331661488974\\
1243	-11.7536229416579\\
1244	-11.7692684169378\\
1245	-11.8011901737998\\
1246	-11.8171628233668\\
1247	-11.8365677748566\\
1248	-11.8532434322104\\
1249	-11.8658763296393\\
1250	-11.93644808916\\
1251	-11.9629469689073\\
1252	-11.9853926665401\\
1253	-12.0049467381958\\
1254	-12.022969628164\\
1255	-12.0390886951677\\
1256	-12.0730417353699\\
1257	-12.1016484761701\\
1258	-12.1214872589969\\
1259	-12.1228617572399\\
1260	-12.1596758325688\\
1261	-12.1633034359148\\
1262	-12.1895277719542\\
1263	-12.2059040451834\\
1264	-12.2193908058588\\
1265	-12.2249145925279\\
1266	-12.2472434139575\\
1267	-12.3041423884013\\
1268	-12.3187969535369\\
1269	-12.3499223216898\\
1270	-12.4100304814906\\
1271	-12.448445793265\\
1272	-12.4875078658746\\
1273	-12.5290281607442\\
1274	-12.5449370983465\\
1275	-12.5801078840761\\
1276	-12.6201560546103\\
1277	-12.6495531186768\\
1278	-12.6673461649261\\
1279	-12.7184532919716\\
1280	-12.7440631390167\\
1281	-12.7769837601975\\
1282	-12.79269369294\\
1283	-12.8290650714904\\
1284	-12.8699945193775\\
1285	-12.8851392419271\\
1286	-12.8988011867332\\
1287	-12.9378232944937\\
1288	-12.9543799631835\\
1289	-13.0205388030103\\
1290	-13.0460817518342\\
1291	-13.0792710899601\\
1292	-13.1081400848905\\
1293	-13.1354953033657\\
1294	-13.1901446758248\\
1295	-13.2017016270036\\
1296	-13.2516213139875\\
1297	-13.2790616339099\\
1298	-13.3013872271553\\
1299	-13.3245881450695\\
1300	-13.3479116126304\\
1301	-13.3774023200055\\
1302	-13.4127958740236\\
1303	-13.4406793308389\\
1304	-13.456354713303\\
1305	-13.4935866625268\\
1306	-13.5028627665888\\
1307	-13.528181461127\\
1308	-13.5733594447401\\
1309	-13.5842882346469\\
1310	-13.5943294542631\\
1311	-13.6263272937465\\
1312	-13.6559110550993\\
1313	-13.6809491578439\\
1314	-13.7052191241646\\
1315	-13.7204009926502\\
1316	-13.7534414717151\\
1317	-13.7617621192066\\
1318	-13.7847931694702\\
1319	-13.8032564247118\\
1320	-13.806287941503\\
1321	-13.8368592791979\\
1322	-13.8612204880527\\
1323	-13.8979536263097\\
1324	-13.9138127189365\\
1325	-13.9606927635097\\
1326	-13.9790363407495\\
1327	-13.9971721139963\\
1328	-14.0522399729985\\
1329	-14.0712102381853\\
1330	-14.1455605213896\\
1331	-14.1839461079902\\
1332	-14.2076418109135\\
1333	-14.2449107987081\\
1334	-14.2799386097955\\
1335	-14.3107641758316\\
1336	-14.3295432661605\\
1337	-14.4036849124581\\
1338	-14.4268357827675\\
1339	-14.4598307655633\\
1340	-14.4856297396263\\
1341	-14.4981641824201\\
1342	-14.5718292107551\\
1343	-14.5828534981794\\
1344	-14.6063551347732\\
1345	-14.6569148815114\\
1346	-14.666741729597\\
1347	-14.7188500788667\\
1348	-14.7384862056157\\
1349	-14.7502623134915\\
1350	-14.7870945696462\\
1351	-14.8258579926551\\
1352	-14.8686839578755\\
1353	-14.8911594462764\\
1354	-14.9051632736941\\
1355	-14.9413425688614\\
1356	-14.9781776597155\\
1357	-15.0119280301461\\
1358	-15.0440711268596\\
1359	-15.0717367408059\\
1360	-15.0860845294183\\
1361	-15.1088470615202\\
1362	-15.1178855442261\\
1363	-15.1535030934629\\
1364	-15.1753393709042\\
1365	-15.2102009246484\\
1366	-15.2527528223738\\
1367	-15.2744895008656\\
1368	-15.2876039699029\\
1369	-15.3186122409887\\
1370	-15.3310893194699\\
1371	-15.3535505425016\\
1372	-15.397686431044\\
1373	-15.4168717975255\\
1374	-15.432019743115\\
1375	-15.4432216773504\\
1376	-15.4529538927478\\
1377	-15.469014534937\\
1378	-15.5309143553835\\
1379	-15.5409662061085\\
1380	-15.597179959278\\
1381	-15.6285242085563\\
1382	-15.6713503832258\\
1383	-15.7111360446426\\
1384	-15.7423413938608\\
1385	-15.7584304141028\\
1386	-15.7866913347093\\
1387	-15.833920497943\\
1388	-15.8712710514535\\
1389	-15.9202229536861\\
1390	-15.9677388710748\\
1391	-15.9796521655843\\
1392	-15.9966067784946\\
1393	-16.0427333504941\\
1394	-16.0667763392589\\
1395	-16.1008312492042\\
1396	-16.1762173782463\\
1397	-16.1924866596849\\
1398	-16.2105574719051\\
1399	-16.2245904212444\\
1400	-16.275131161572\\
1401	-16.3090486770204\\
1402	-16.3396423964858\\
1403	-16.3759206373665\\
1404	-16.4063308525247\\
1405	-16.4505321466609\\
1406	-16.47914936667\\
1407	-16.5079120156102\\
1408	-16.5288585737075\\
1409	-16.5561578460522\\
1410	-16.5851631977726\\
1411	-16.6415482026698\\
1412	-16.6730476800451\\
1413	-16.6931546372784\\
1414	-16.7221645436114\\
1415	-16.7508025322841\\
1416	-16.7684803075031\\
1417	-16.7871199648344\\
1418	-16.8627716385625\\
1419	-16.873289184425\\
1420	-16.8865841854087\\
1421	-16.9418744323371\\
1422	-16.9615200330845\\
1423	-16.9688957780725\\
1424	-16.9961760320158\\
1425	-17.0313597024107\\
1426	-17.039419295272\\
1427	-17.067273869793\\
1428	-17.0856426629732\\
1429	-17.0947294024002\\
1430	-17.1293709836486\\
1431	-17.1434973870842\\
1432	-17.1531297367601\\
1433	-17.1959327235599\\
1434	-17.2143274367229\\
1435	-17.2493261401935\\
1436	-17.3219317094889\\
1437	-17.3543887452996\\
1438	-17.369915353765\\
1439	-17.4024873469418\\
1440	-17.4440485928365\\
1441	-17.4596996878924\\
1442	-17.5141424249253\\
1443	-17.5561186749503\\
1444	-17.5818124361234\\
1445	-17.6153968335058\\
1446	-17.6530355985134\\
1447	-17.7174975657946\\
1448	-17.7365165174026\\
1449	-17.7950292622919\\
1450	-17.8072240975053\\
1451	-17.840001606019\\
1452	-17.8705109298385\\
1453	-17.9261428017164\\
1454	-17.9394505849781\\
1455	-17.9964294171523\\
1456	-18.0122410668222\\
1457	-18.0319784853547\\
1458	-18.0613951945352\\
1459	-18.1283283510815\\
1460	-18.1408449234205\\
1461	-18.1838217507836\\
1462	-18.21366547101\\
1463	-18.2427373307722\\
1464	-18.2923222656421\\
1465	-18.3079599971098\\
1466	-18.3417821808204\\
1467	-18.3450176034347\\
1468	-18.3959683068372\\
1469	-18.4479666426195\\
1470	-18.4716886170031\\
1471	-18.4934059897503\\
1472	-18.5230014992823\\
1473	-18.5400186385748\\
1474	-18.5934020610167\\
1475	-18.6015709179358\\
1476	-18.6218245577147\\
1477	-18.6818468566402\\
1478	-18.6997971224007\\
1479	-18.7309315052791\\
1480	-18.7697807702016\\
1481	-18.7755897702005\\
1482	-18.7971831657513\\
1483	-18.8286713795925\\
1484	-18.8382807983215\\
1485	-18.8776633849832\\
1486	-18.8980839382571\\
1487	-18.904025107905\\
1488	-18.9298264309148\\
1489	-18.9589630907483\\
1490	-18.9777237790745\\
1491	-19.008694001643\\
1492	-19.0309402942239\\
1493	-19.1385573616891\\
1494	-19.157368983998\\
1495	-19.1835002126852\\
1496	-19.2169834298089\\
1497	-19.2746838432299\\
1498	-19.3128880449157\\
1499	-19.340006641697\\
1500	-19.3632640541475\\
1501	-19.3917691917624\\
1502	-19.4384699167632\\
1503	-19.4870446036259\\
1504	-19.5163986391424\\
1505	-19.5690075272331\\
1506	-19.6043592405341\\
1507	-19.6379673876155\\
1508	-19.6713398008834\\
1509	-19.6890526646916\\
1510	-19.7139215553603\\
1511	-19.7434474046519\\
1512	-19.7727804761089\\
1513	-19.8238530373027\\
1514	-19.8639071996406\\
1515	-19.9006012932009\\
1516	-19.93352481889\\
1517	-19.9752961973571\\
1518	-20.0293285637534\\
1519	-20.0568185782052\\
1520	-20.085362597739\\
1521	-20.101365216975\\
1522	-20.1344920717784\\
1523	-20.1658875885325\\
1524	-20.2082082871979\\
1525	-20.230224993645\\
1526	-20.2645810066069\\
1527	-20.2875460582343\\
1528	-20.3521807122485\\
1529	-20.3571155944973\\
1530	-20.3954770135441\\
1531	-20.4018432267014\\
1532	-20.4358823867855\\
1533	-20.4695977684681\\
1534	-20.4999893053661\\
1535	-20.5252078897803\\
1536	-20.5582235455959\\
1537	-20.5836480407398\\
1538	-20.6093081616799\\
1539	-20.6275176410977\\
1540	-20.6655751788636\\
1541	-20.6771383013026\\
1542	-20.6987193804877\\
1543	-20.7055665974776\\
1544	-20.7725321281332\\
1545	-20.813586707731\\
1546	-20.8263054149435\\
1547	-20.8859784858836\\
1548	-20.900988732617\\
1549	-20.9317972441323\\
1550	-20.9472863428372\\
1551	-21.0092982312739\\
1552	-21.0455803742312\\
1553	-21.1111246791494\\
1554	-21.1372868848808\\
1555	-21.1821873229308\\
1556	-21.1972771836561\\
1557	-21.2478545360296\\
1558	-21.2992337892555\\
1559	-21.3298114957639\\
1560	-21.347445317237\\
1561	-21.3777276864702\\
1562	-21.4398708073391\\
1563	-21.4631836412446\\
1564	-21.504936597887\\
1565	-21.5328999691132\\
1566	-21.5695721353978\\
1567	-21.6161232243711\\
1568	-21.6415523259937\\
1569	-21.6759111445972\\
1570	-21.7039619938141\\
1571	-21.7445244392069\\
1572	-21.7866793528752\\
1573	-21.8292190333966\\
1574	-21.8377914833535\\
1575	-21.8655154350033\\
1576	-21.8968173839937\\
1577	-21.9489525535074\\
1578	-21.9769559898935\\
1579	-22.0154129873449\\
1580	-22.0644759093933\\
1581	-22.0757057202151\\
1582	-22.1316898983763\\
1583	-22.1614668044159\\
1584	-22.1858513663778\\
1585	-22.216350663147\\
1586	-22.2594909757538\\
1587	-22.2882771012889\\
1588	-22.3172611015243\\
1589	-22.3486775785875\\
1590	-22.3856307162376\\
1591	-22.3928900213362\\
1592	-22.4617330899652\\
1593	-22.4725231596248\\
1594	-22.5016562560341\\
1595	-22.516211599823\\
1596	-22.5231827641185\\
1597	-22.5567127629281\\
1598	-22.5693689721025\\
1599	-22.6000219592832\\
1600	-22.6371381160195\\
1601	-22.6562439843249\\
1602	-22.7148653055737\\
1603	-22.7396223214787\\
1604	-22.7920443401294\\
1605	-22.8274843546579\\
1606	-22.8708072478827\\
1607	-22.9138374403104\\
1608	-22.9229629199793\\
1609	-22.9467069082282\\
1610	-22.9972370668735\\
1611	-23.047568414198\\
1612	-23.1185110138639\\
1613	-23.1361361909408\\
1614	-23.1814335006586\\
1615	-23.1937909446659\\
1616	-23.2339309876728\\
1617	-23.2571791481683\\
1618	-23.3251294976919\\
1619	-23.3819960361423\\
1620	-23.3988627432833\\
1621	-23.4149004861832\\
1622	-23.4420039612514\\
1623	-23.4677213259198\\
1624	-23.5024666956361\\
1625	-23.5818286682453\\
1626	-23.6385879662318\\
1627	-23.6695627226279\\
1628	-23.6960358424154\\
1629	-23.7409484124707\\
1630	-23.7818995735874\\
1631	-23.8214356946193\\
1632	-23.8537980209476\\
1633	-23.9119755139268\\
1634	-23.9325712121943\\
1635	-23.9519849798638\\
1636	-23.9879362436126\\
1637	-24.0077622138515\\
1638	-24.0238320542731\\
1639	-24.045446101583\\
1640	-24.117119647075\\
1641	-24.1528926743394\\
1642	-24.1640487598543\\
1643	-24.1817197453534\\
1644	-24.2259745669487\\
1645	-24.2441912174982\\
1646	-24.2734033633267\\
1647	-24.3055883491912\\
1648	-24.3557208943477\\
1649	-24.3684295704793\\
1650	-24.3843053437582\\
1651	-24.4197826344519\\
1652	-24.4238479646467\\
1653	-24.4581061787528\\
1654	-24.4885812046388\\
1655	-24.5172787953241\\
1656	-24.5642665072216\\
1657	-24.6093759924876\\
1658	-24.6273868822673\\
1659	-24.7034250766324\\
1660	-24.726811788793\\
1661	-24.7656879705143\\
1662	-24.7946937006816\\
1663	-24.855919073665\\
1664	-24.9129632316406\\
1665	-24.9288254613792\\
1666	-24.9703933799637\\
1667	-24.9938128334445\\
1668	-25.0279583856404\\
1669	-25.0747508966039\\
1670	-25.1343038016098\\
1671	-25.1845842398413\\
1672	-25.2194162184924\\
1673	-25.2387300429446\\
1674	-25.2796994783505\\
1675	-25.2933525015332\\
1676	-25.3570292530486\\
1677	-25.3987096121842\\
1678	-25.4493317137771\\
1679	-25.4838245741541\\
1680	-25.4948591442853\\
1681	-25.5051027388398\\
1682	-25.5721700895977\\
1683	-25.5987202842508\\
1684	-25.6264741177417\\
1685	-25.6721174197989\\
1686	-25.6945943192891\\
1687	-25.7133897408512\\
1688	-25.8015371832794\\
1689	-25.8352891189667\\
1690	-25.8918469447371\\
1691	-25.9051766825522\\
1692	-25.9278292755941\\
1693	-25.9621677833633\\
1694	-25.9801400144992\\
1695	-26.0515838722641\\
1696	-26.0696240570096\\
1697	-26.0930807678331\\
1698	-26.129201280147\\
1699	-26.1676650430806\\
1700	-26.1932399458754\\
1701	-26.2640694576909\\
1702	-26.2860486952149\\
1703	-26.2977849616434\\
1704	-26.34783456994\\
1705	-26.3667173877036\\
1706	-26.3957356537735\\
1707	-26.4097681075305\\
1708	-26.4241769144989\\
1709	-26.4664613886686\\
1710	-26.4777189222817\\
1711	-26.5458843163077\\
1712	-26.5872331044357\\
1713	-26.624477979452\\
1714	-26.638727704006\\
1715	-26.6947259247989\\
1716	-26.7090837411198\\
1717	-26.7205568035354\\
1718	-26.7687792757495\\
1719	-26.7950184961117\\
1720	-26.8283359138075\\
1721	-26.8688956388465\\
1722	-26.9070116823008\\
1723	-26.9914902087508\\
1724	-27.0369990366916\\
1725	-27.0855787058528\\
1726	-27.1254431305655\\
1727	-27.1596360425026\\
1728	-27.218170265587\\
1729	-27.2346939979029\\
1730	-27.2774614234274\\
1731	-27.3179201036404\\
1732	-27.3470199757651\\
1733	-27.4111811524846\\
1734	-27.4271805004971\\
1735	-27.4727398743623\\
1736	-27.5077703735545\\
1737	-27.5764781923149\\
1738	-27.5945657233258\\
1739	-27.6259470892858\\
1740	-27.6684234341204\\
1741	-27.711815613573\\
1742	-27.7731976280007\\
1743	-27.805910685732\\
1744	-27.8161172210461\\
1745	-27.8442119747787\\
1746	-27.9012259469269\\
1747	-27.9316527986928\\
1748	-27.9832275190054\\
1749	-28.0075509939188\\
1750	-28.0248769808569\\
1751	-28.0569156778231\\
1752	-28.09592955604\\
1753	-28.1317804491076\\
1754	-28.1597354981104\\
1755	-28.1760099984044\\
1756	-28.2176683703917\\
1757	-28.2300718527544\\
1758	-28.2734272422128\\
1759	-28.2841550804173\\
1760	-28.3182849931558\\
1761	-28.3595332402221\\
1762	-28.364318803562\\
1763	-28.3977099843372\\
1764	-28.4117322959908\\
1765	-28.4474314598725\\
1766	-28.4848817834037\\
1767	-28.531978289046\\
1768	-28.6033546777083\\
1769	-28.6270744936891\\
1770	-28.6663891704857\\
1771	-28.7108283777891\\
1772	-28.7722346514491\\
1773	-28.8147074292202\\
1774	-28.8723038267365\\
1775	-28.9268820308659\\
1776	-28.9532071924599\\
1777	-29.0033676416354\\
1778	-29.0403603930563\\
1779	-29.0690266507961\\
1780	-29.0938305548348\\
1781	-29.1302718393489\\
1782	-29.1959464848397\\
1783	-29.2340633800892\\
1784	-29.2713347977453\\
1785	-29.281926028833\\
1786	-29.3159780168648\\
1787	-29.3708526667093\\
1788	-29.395946864054\\
1789	-29.4390527125645\\
1790	-29.4739650337061\\
1791	-29.5202293957812\\
1792	-29.5375085823669\\
1793	-29.5761875353101\\
1794	-29.6274832057693\\
1795	-29.6957535960579\\
1796	-29.7333439273061\\
1797	-29.7609798461202\\
1798	-29.7714049480629\\
1799	-29.8446533982626\\
1800	-29.8730934795785\\
1801	-29.9017195235831\\
1802	-29.9630878315917\\
1803	-29.9835012531812\\
1804	-30.016513065231\\
1805	-30.0263464040188\\
1806	-30.074477168531\\
1807	-30.1167115076071\\
1808	-30.14341132697\\
1809	-30.1553653688513\\
1810	-30.1769130553898\\
1811	-30.2224554794827\\
1812	-30.2794067077478\\
1813	-30.293382891228\\
1814	-30.3215858722464\\
1815	-30.3702724487016\\
1816	-30.3812937980029\\
1817	-30.4305407408439\\
1818	-30.4346698912088\\
1819	-30.4946530376748\\
1820	-30.5273879659327\\
1821	-30.530946410088\\
1822	-30.5698552464851\\
1823	-30.6265909607764\\
1824	-30.667351204996\\
1825	-30.6850355607712\\
1826	-30.6999147684806\\
1827	-30.7314453574641\\
1828	-30.7552799870881\\
1829	-30.7775302829018\\
1830	-30.8497435954275\\
1831	-30.8718997380183\\
1832	-30.8958449231589\\
1833	-30.9535280616003\\
1834	-31.0098810996749\\
1835	-31.0245440392127\\
1836	-31.0544778122154\\
1837	-31.0718612327583\\
1838	-31.123744566395\\
1839	-31.1388703333557\\
1840	-31.1692902018587\\
1841	-31.1919780266827\\
1842	-31.2207507265894\\
1843	-31.2264828750318\\
1844	-31.2380631334679\\
1845	-31.2462154665997\\
1846	-31.2589509841636\\
1847	-31.2695228098106\\
1848	-31.2777363041886\\
1849	-31.2847789124906\\
1850	-31.294473439177\\
1851	-31.2987133729765\\
1852	-31.3015877910964\\
1853	-31.3050656555796\\
1854	-31.3084625453838\\
1855	-31.3157936844408\\
1856	-31.3192122947525\\
1857	-31.3220327922681\\
1858	-31.3269611243644\\
1859	-31.3294787514271\\
1860	-31.333984614693\\
1861	-31.3355951050904\\
1862	-31.336904642524\\
1863	-31.3419380988936\\
1864	-31.3432665714034\\
1865	-31.3476634145193\\
1866	-31.347769073818\\
1867	-31.3507460215339\\
1868	-31.3509066194396\\
1869	-31.3564957527954\\
1870	-31.3588281782019\\
1871	-31.3616638187205\\
1872	-31.3618904757833\\
1873	-31.3653133455834\\
1874	-31.3665649296551\\
1875	-31.3701288658719\\
1876	-31.3715365934359\\
1877	-31.373693707249\\
1878	-31.3738830636683\\
1879	-31.3762414680808\\
1880	-31.379120083905\\
1881	-31.3796055258457\\
1882	-31.3814451139792\\
1883	-31.3837593466829\\
1884	-31.3862617535128\\
1885	-31.3872072879835\\
1886	-31.3893884089322\\
1887	-31.3907231975629\\
1888	-31.3919050598537\\
1889	-31.3926250629686\\
1890	-31.3944637083384\\
1891	-31.3969628003491\\
1892	-31.3981563546739\\
1893	-31.3986302694477\\
1894	-31.3998766092096\\
1895	-31.403059360892\\
1896	-31.4041334276649\\
1897	-31.4061593762643\\
1898	-31.4075425102665\\
1899	-31.408270387033\\
1900	-31.4105311165321\\
1901	-31.4113611087312\\
1902	-31.4130919999517\\
1903	-31.4136807874599\\
1904	-31.4143928979195\\
1905	-31.4176459258809\\
1906	-31.4193770609518\\
1907	-31.4207647455054\\
1908	-31.421134708468\\
1909	-31.424315414658\\
1910	-31.4248789649014\\
1911	-31.4266184299338\\
1912	-31.4277519500813\\
1913	-31.4281828784903\\
1914	-31.4307266330415\\
1915	-31.4316718802241\\
1916	-31.4323530410404\\
1917	-31.4356152301324\\
1918	-31.4383563800422\\
1919	-31.4386585484042\\
1920	-31.4392217738195\\
1921	-31.4415851882937\\
1922	-31.4421073887542\\
1923	-31.4435199479126\\
1924	-31.4450257984595\\
1925	-31.4457627725428\\
1926	-31.4459091367385\\
1927	-31.4474903854797\\
1928	-31.4487669866225\\
1929	-31.4503237504807\\
1930	-31.4519709836079\\
1931	-31.4537439790969\\
1932	-31.4553457691091\\
1933	-31.4557412402252\\
1934	-31.4567200167123\\
1935	-31.458440971122\\
1936	-31.4618358608093\\
1937	-31.462723911098\\
1938	-31.4638666367575\\
1939	-31.4643185861733\\
1940	-31.4656644899904\\
1941	-31.4674097636285\\
1942	-31.4689176131449\\
1943	-31.4692369341361\\
1944	-31.4709710362335\\
1945	-31.471867049204\\
1946	-31.4734655954659\\
1947	-31.4737680524519\\
1948	-31.4752417578242\\
1949	-31.4766508648662\\
1950	-31.4771557899495\\
1951	-31.4785928091382\\
1952	-31.4805483343674\\
1953	-31.481635078598\\
1954	-31.4820755729653\\
1955	-31.4831722431555\\
1956	-31.4837813812717\\
1957	-31.4854451683609\\
1958	-31.4869964794976\\
1959	-31.4880175357132\\
1960	-31.4894354111296\\
1961	-31.490173589961\\
1962	-31.4919541398542\\
1963	-31.4928256778697\\
1964	-31.4942197182577\\
1965	-31.4952375630529\\
1966	-31.4959263454613\\
1967	-31.4971389815797\\
1968	-31.4984838315915\\
1969	-31.5003163282187\\
1970	-31.5014722174527\\
1971	-31.5028792395527\\
1972	-31.5037886056824\\
1973	-31.5046077722677\\
1974	-31.5059752310776\\
1975	-31.5067674627244\\
1976	-31.507949657916\\
1977	-31.5090281921725\\
1978	-31.5099191708631\\
1979	-31.5116724772018\\
1980	-31.5136320517811\\
1981	-31.5137133929021\\
1982	-31.5139435176095\\
1983	-31.5158979759983\\
1984	-31.5174419559601\\
1985	-31.5194202368468\\
1986	-31.5208450085615\\
1987	-31.5212838967925\\
1988	-31.5231085274697\\
1989	-31.5240877983362\\
1990	-31.5241154946156\\
1991	-31.5255645145388\\
1992	-31.5266090897806\\
1993	-31.5277744302215\\
1994	-31.529977868665\\
1995	-31.5305916549117\\
1996	-31.5313097743933\\
1997	-31.5324699591382\\
1998	-31.5334686374361\\
1999	-31.5343288479094\\
2000	-31.534819864842\\
2001	-31.5358753504163\\
2002	-31.5365591868041\\
2003	-31.5373307908958\\
2004	-31.5392272354587\\
2005	-31.5406041582623\\
2006	-31.541882907252\\
2007	-31.5431862929193\\
2008	-31.54428105833\\
2009	-31.5457855593854\\
2010	-31.5468736665267\\
2011	-31.5470453273664\\
2012	-31.5474820234232\\
2013	-31.5498296443319\\
2014	-31.5505592878876\\
2015	-31.5522168620128\\
2016	-31.5530661469736\\
2017	-31.5545216461137\\
2018	-31.5554146272432\\
2019	-31.5568748765959\\
2020	-31.5575698732106\\
2021	-31.5584197929388\\
2022	-31.5590431903798\\
2023	-31.5598531394938\\
2024	-31.5611363088254\\
2025	-31.5626676163157\\
2026	-31.5632485421716\\
2027	-31.5637834396025\\
2028	-31.5647320938197\\
2029	-31.5665882451252\\
2030	-31.5675977293433\\
2031	-31.5679529947475\\
2032	-31.5692000713893\\
2033	-31.5717360817412\\
2034	-31.5718940094962\\
2035	-31.5724381020897\\
2036	-31.5733133419143\\
2037	-31.574152798641\\
2038	-31.5757054047671\\
2039	-31.5759037077381\\
2040	-31.5773151796195\\
2041	-31.5781210582038\\
2042	-31.5793791554424\\
2043	-31.5802185503648\\
2044	-31.581677714838\\
2045	-31.5828572369446\\
2046	-31.5832919056308\\
2047	-31.5847217729521\\
2048	-31.5860575535793\\
2049	-31.5866052635149\\
2050	-31.588109443294\\
2051	-31.5892158212735\\
2052	-31.5894996886149\\
2053	-31.5908048720298\\
2054	-31.5917869359778\\
2055	-31.592676317917\\
2056	-31.5934681479965\\
2057	-31.5945995030039\\
2058	-31.595512713984\\
2059	-31.595634804533\\
2060	-31.596754968628\\
2061	-31.5977024922946\\
2062	-31.5989975156831\\
2063	-31.5997183591224\\
2064	-31.6009260719406\\
2065	-31.6018248053814\\
2066	-31.6039926113118\\
2067	-31.605416282281\\
2068	-31.6058993888322\\
2069	-31.606613581359\\
2070	-31.6075185538926\\
2071	-31.6079621653904\\
2072	-31.6087168273501\\
2073	-31.6098505950162\\
2074	-31.6110344405825\\
2075	-31.6120491253445\\
2076	-31.612730010836\\
2077	-31.6139454097065\\
2078	-31.616256846545\\
2079	-31.6168188095263\\
2080	-31.6182408318126\\
2081	-31.6193575797973\\
2082	-31.619374394269\\
2083	-31.6199317960883\\
2084	-31.6202104425567\\
2085	-31.6210724716304\\
2086	-31.6230245043993\\
2087	-31.6244906991475\\
2088	-31.6254599805832\\
2089	-31.6270237025904\\
2090	-31.6281513118429\\
2091	-31.628670719726\\
2092	-31.6300018456966\\
2093	-31.6312218273841\\
2094	-31.6320461634679\\
2095	-31.633216098811\\
2096	-31.6339326591468\\
2097	-31.634804814537\\
2098	-31.6356952559358\\
2099	-31.6360505278528\\
2100	-31.6374425357643\\
2101	-31.6382558205371\\
2102	-31.6394269156863\\
2103	-31.6405726536841\\
2104	-31.6413723985036\\
2105	-31.6425311744639\\
2106	-31.6433336566683\\
2107	-31.6442779660236\\
2108	-31.6458543043234\\
2109	-31.6469580727862\\
2110	-31.6474212202286\\
2111	-31.6478230512209\\
2112	-31.648611658887\\
2113	-31.6497213375063\\
2114	-31.650454921441\\
2115	-31.6515757263595\\
2116	-31.6532014598326\\
2117	-31.6537563746\\
2118	-31.6544833137378\\
2119	-31.6556619046584\\
2120	-31.6572264550366\\
2121	-31.6583621386524\\
2122	-31.6587081014365\\
2123	-31.6589563870919\\
2124	-31.6603479990603\\
2125	-31.6626788785063\\
2126	-31.6630257468624\\
2127	-31.6640539724282\\
2128	-31.6647914462591\\
2129	-31.6654419079679\\
2130	-31.6660194482459\\
2131	-31.6682143277695\\
2132	-31.6694106762919\\
2133	-31.670070967561\\
2134	-31.6709484842443\\
2135	-31.6713011745964\\
2136	-31.6730979877261\\
2137	-31.6741781317549\\
2138	-31.6750498021192\\
2139	-31.6761115839383\\
2140	-31.6765359295579\\
2141	-31.6775052253471\\
2142	-31.6784042602148\\
2143	-31.6787029118171\\
2144	-31.6793415516434\\
2145	-31.6807397064949\\
2146	-31.6815900691505\\
2147	-31.6824355831039\\
2148	-31.6830346744771\\
2149	-31.6848811105301\\
2150	-31.6859056996825\\
2151	-31.6869289578376\\
2152	-31.687555267537\\
2153	-31.6893501934202\\
2154	-31.6900395254008\\
2155	-31.6911034084847\\
2156	-31.6915740816448\\
2157	-31.6919622478508\\
2158	-31.692581360839\\
2159	-31.6938055163898\\
2160	-31.6948292617862\\
2161	-31.6953473901618\\
2162	-31.6963884443371\\
2163	-31.6977474864021\\
2164	-31.6994827996205\\
2165	-31.6999626219377\\
2166	-31.7004436429373\\
2167	-31.7022960393007\\
2168	-31.7034115492888\\
2169	-31.7047933031353\\
2170	-31.7057848131999\\
2171	-31.7065283751611\\
2172	-31.7071308392127\\
2173	-31.7076520350081\\
2174	-31.7082471230047\\
2175	-31.7087796896632\\
2176	-31.7108094830006\\
2177	-31.7112082975589\\
2178	-31.7124279735106\\
2179	-31.7132641479377\\
2180	-31.7139887348409\\
2181	-31.7150923091182\\
2182	-31.7171955687215\\
2183	-31.7179817931487\\
2184	-31.7184800301708\\
2185	-31.7192550785764\\
2186	-31.7199140960877\\
2187	-31.7209518381305\\
2188	-31.7221060050582\\
2189	-31.7222969976407\\
2190	-31.7232199142659\\
2191	-31.723444348572\\
2192	-31.7248325899469\\
2193	-31.7256383034993\\
2194	-31.7259680356463\\
2195	-31.7265968573372\\
2196	-31.727315440426\\
2197	-31.7293716131671\\
2198	-31.7299458087832\\
2199	-31.7309647221642\\
2200	-31.7325063825445\\
2201	-31.7329196911546\\
2202	-31.7334005482295\\
2203	-31.7350177600854\\
2204	-31.7356710367858\\
2205	-31.7371956519504\\
2206	-31.7375402009566\\
2207	-31.7378756955329\\
2208	-31.7389917250605\\
2209	-31.7399040210995\\
2210	-31.740796850896\\
2211	-31.7411409645599\\
2212	-31.7420481400549\\
2213	-31.7430653954678\\
2214	-31.7438336358677\\
2215	-31.7459713267981\\
2216	-31.7467889857919\\
2217	-31.7476895329957\\
2218	-31.7494038281701\\
2219	-31.7501662771131\\
2220	-31.7507888621884\\
2221	-31.7520710489877\\
2222	-31.7526634461671\\
2223	-31.7537520037237\\
2224	-31.7547753732597\\
2225	-31.7552707063143\\
2226	-31.7559028368894\\
2227	-31.7560232864952\\
2228	-31.7574813985951\\
2229	-31.7585970748941\\
2230	-31.7597166583088\\
2231	-31.7611812789977\\
2232	-31.7615975422496\\
2233	-31.7621585422586\\
2234	-31.7633581769788\\
2235	-31.7641751327713\\
2236	-31.7653975062739\\
2237	-31.7663192583054\\
2238	-31.7680128868583\\
2239	-31.7682542283247\\
2240	-31.7698007890399\\
2241	-31.7709855058339\\
2242	-31.771775995959\\
2243	-31.7729474162785\\
2244	-31.7738449069059\\
2245	-31.7740217497088\\
2246	-31.7747982870443\\
2247	-31.7758781583362\\
2248	-31.7768365242857\\
2249	-31.7779349858706\\
2250	-31.7781869222139\\
2251	-31.7795827721514\\
2252	-31.7802694505945\\
2253	-31.781049046691\\
2254	-31.7823748014838\\
2255	-31.7836418423401\\
2256	-31.7847143305738\\
2257	-31.7850667018127\\
2258	-31.7862178042563\\
2259	-31.7872258018346\\
2260	-31.7877463540063\\
2261	-31.788645696655\\
2262	-31.7888846123321\\
2263	-31.7899787210353\\
2264	-31.7906311963515\\
2265	-31.7909672523189\\
2266	-31.7921785666834\\
2267	-31.7932149409974\\
2268	-31.794056911317\\
2269	-31.7949641936224\\
2270	-31.7954851953368\\
2271	-31.7962388607341\\
2272	-31.7978995706316\\
2273	-31.798489329823\\
2274	-31.7995174866002\\
2275	-31.800692707388\\
2276	-31.8016343056109\\
2277	-31.8025773517575\\
2278	-31.802895659464\\
2279	-31.8047956460083\\
2280	-31.8051290297422\\
2281	-31.8056598026998\\
2282	-31.8069909312307\\
2283	-31.8085560291647\\
2284	-31.8091663016033\\
2285	-31.8102775121504\\
2286	-31.8108308755648\\
2287	-31.8109098454109\\
2288	-31.8126801319701\\
2289	-31.8128968945294\\
2290	-31.813964490242\\
2291	-31.8148915864911\\
2292	-31.8152801106277\\
2293	-31.8171870192471\\
2294	-31.8180191037416\\
2295	-31.8189715048356\\
2296	-31.8197594517348\\
2297	-31.8208394413814\\
2298	-31.8212576910194\\
2299	-31.8227688372004\\
2300	-31.8234175413389\\
2301	-31.8245311970595\\
2302	-31.8247562553906\\
2303	-31.8262063691638\\
2304	-31.8267014042758\\
2305	-31.8276104447554\\
2306	-31.8279167291712\\
2307	-31.8286391208669\\
2308	-31.8297148746265\\
2309	-31.8309999758743\\
2310	-31.8321261904997\\
2311	-31.8331172880382\\
2312	-31.834079895983\\
2313	-31.8355653762939\\
2314	-31.8364117483165\\
2315	-31.8380185429735\\
2316	-31.8383892186862\\
2317	-31.8389516929568\\
2318	-31.8395219833141\\
2319	-31.8415135510276\\
2320	-31.8426243218408\\
2321	-31.8437237145651\\
2322	-31.8443112118253\\
2323	-31.8455475992916\\
2324	-31.8462390992122\\
2325	-31.8463808696222\\
2326	-31.8473125663677\\
2327	-31.8478912909125\\
2328	-31.8488997590727\\
2329	-31.8500276014954\\
2330	-31.8517111120457\\
2331	-31.8520378633693\\
2332	-31.8527178816273\\
2333	-31.853749942349\\
2334	-31.8545282333418\\
2335	-31.8554722085277\\
2336	-31.8569465321997\\
2337	-31.8574429624482\\
2338	-31.8589330794451\\
2339	-31.8592112155032\\
2340	-31.86046728044\\
2341	-31.8618495338087\\
2342	-31.8631434830382\\
2343	-31.8642253545863\\
2344	-31.8643226335514\\
2345	-31.8653234443912\\
2346	-31.8662404359498\\
2347	-31.8678395366192\\
2348	-31.8683322045031\\
2349	-31.8698537892154\\
2350	-31.8703587418049\\
2351	-31.8711430449207\\
2352	-31.8719093430189\\
2353	-31.8728680299076\\
2354	-31.8743094547679\\
2355	-31.8752049658409\\
2356	-31.8757965839769\\
2357	-31.8769010179997\\
2358	-31.8779168765843\\
2359	-31.8782499723927\\
2360	-31.8795241265781\\
2361	-31.8809893536324\\
2362	-31.8818064039718\\
2363	-31.8824671118262\\
2364	-31.8836405559222\\
2365	-31.884119760031\\
2366	-31.8843205810473\\
2367	-31.8857787175833\\
2368	-31.8869230971504\\
2369	-31.8872067340124\\
2370	-31.8878380068579\\
2371	-31.8889996103949\\
2372	-31.889441310625\\
2373	-31.890984715776\\
2374	-31.8915862344127\\
2375	-31.8926209941274\\
2376	-31.8941451695419\\
2377	-31.8946102604728\\
2378	-31.8950998045383\\
2379	-31.8959943819478\\
2380	-31.8971390445613\\
2381	-31.8979345135407\\
2382	-31.8988900169176\\
2383	-31.8999875762619\\
2384	-31.9005687859418\\
2385	-31.902676076238\\
2386	-31.9037013360337\\
2387	-31.9039003580906\\
2388	-31.9053360818781\\
2389	-31.9057702169254\\
2390	-31.9058438374598\\
2391	-31.9067212872002\\
2392	-31.9077399316673\\
2393	-31.9093498971894\\
2394	-31.9100191912942\\
2395	-31.9109413704742\\
2396	-31.9121147893096\\
2397	-31.9124135500935\\
2398	-31.9134086222802\\
2399	-31.913807718855\\
2400	-31.9154560755817\\
2401	-31.915819010375\\
2402	-31.9172909409955\\
2403	-31.9178056243839\\
2404	-31.9193643356614\\
2405	-31.9204818304637\\
2406	-31.921420039749\\
2407	-31.9218265352793\\
2408	-31.9234859900644\\
2409	-31.9242208030851\\
2410	-31.9261077414546\\
2411	-31.9263931330834\\
2412	-31.9269344083803\\
2413	-31.9276400463429\\
2414	-31.9283289014785\\
2415	-31.9287393141669\\
2416	-31.9293702510295\\
2417	-31.9307087105138\\
2418	-31.9313727683348\\
2419	-31.9325362813307\\
2420	-31.933605528329\\
2421	-31.9354055231341\\
2422	-31.9356104959541\\
2423	-31.9363115855714\\
2424	-31.937479469344\\
2425	-31.9384293940344\\
2426	-31.9390467724524\\
2427	-31.9402924219111\\
2428	-31.941541914074\\
2429	-31.9417382457243\\
2430	-31.9425818147555\\
2431	-31.942955288236\\
2432	-31.9443727036024\\
2433	-31.9452200873417\\
2434	-31.9465159760014\\
2435	-31.947238907994\\
2436	-31.948023236237\\
2437	-31.9489303060841\\
2438	-31.9502941584508\\
2439	-31.9516108311048\\
2440	-31.9521942557595\\
2441	-31.9535308947211\\
2442	-31.9542523919373\\
2443	-31.9547485263453\\
2444	-31.9551748665859\\
2445	-31.9565857005659\\
2446	-31.9574025011899\\
2447	-31.9584833561721\\
2448	-31.9594200359719\\
2449	-31.9606065932798\\
2450	-31.9613081721407\\
2451	-31.9627407867234\\
2452	-31.9635120449171\\
2453	-31.9641534046526\\
2454	-31.9647745391155\\
2455	-31.9657535673001\\
2456	-31.9667958770818\\
2457	-31.9678429116166\\
2458	-31.9692517432434\\
2459	-31.9696440132534\\
2460	-31.9709934109537\\
2461	-31.9713047378178\\
2462	-31.972120209553\\
2463	-31.9724028966882\\
2464	-31.9733593626887\\
2465	-31.9744521802742\\
2466	-31.975575396219\\
2467	-31.9768891540567\\
2468	-31.977797376174\\
2469	-31.9786425645804\\
2470	-31.9791585941237\\
2471	-31.9803498263332\\
2472	-31.9813510155601\\
2473	-31.9816462752896\\
2474	-31.9831192580416\\
2475	-31.9841816981435\\
2476	-31.984583800348\\
2477	-31.9858674314546\\
2478	-31.9863577990654\\
2479	-31.9876886193832\\
2480	-31.9886127465682\\
2481	-31.9895353234289\\
2482	-31.9909717757\\
2483	-31.9919353510167\\
2484	-31.993187623112\\
2485	-31.9933686586064\\
2486	-31.9943818988739\\
2487	-31.9951374059335\\
2488	-31.9957748811793\\
2489	-31.996517948959\\
2490	-31.9978173801818\\
2491	-31.9992603145004\\
2492	-31.9996674123091\\
2493	-32.0010071442036\\
2494	-32.0016519337948\\
2495	-32.0023836386232\\
2496	-32.0039400554677\\
2497	-32.0050041668559\\
2498	-32.0055195755676\\
2499	-32.0066206226104\\
2500	-32.0073366706596\\
2501	-32.0086719401048\\
2502	-32.0093715865339\\
2503	-32.0109136230375\\
2504	-32.012211307449\\
2505	-32.0129862220504\\
2506	-32.0132221080501\\
2507	-32.0142262933882\\
2508	-32.015056169565\\
2509	-32.0174566077098\\
2510	-32.0178080459111\\
2511	-32.0179972064903\\
2512	-32.0184287331374\\
2513	-32.0187708140987\\
2514	-32.0214313041198\\
2515	-32.0220031954699\\
2516	-32.022736163738\\
2517	-32.0240909316718\\
2518	-32.0248582452163\\
2519	-32.0258073810248\\
2520	-32.0266797262802\\
2521	-32.0278465218338\\
2522	-32.0283463703659\\
2523	-32.0296277551548\\
2524	-32.0306947489334\\
2525	-32.0318983769697\\
2526	-32.0328760505493\\
2527	-32.0343077222808\\
2528	-32.035128818835\\
2529	-32.0356642953001\\
2530	-32.0371580709568\\
2531	-32.0376278803392\\
2532	-32.0384368659405\\
2533	-32.039364054504\\
2534	-32.0399346383141\\
2535	-32.0411723173394\\
2536	-32.042921064854\\
2537	-32.0433014510979\\
2538	-32.0436388628171\\
2539	-32.0442342410062\\
2540	-32.0455490590366\\
2541	-32.0463085698264\\
2542	-32.0472465048598\\
2543	-32.0481711860922\\
2544	-32.0487715199712\\
2545	-32.0498979465893\\
2546	-32.0512499626125\\
2547	-32.0524802303087\\
2548	-32.0532063314525\\
2549	-32.0544018746443\\
2550	-32.0553428644569\\
2551	-32.0560962333011\\
2552	-32.0565614787153\\
2553	-32.0586089769965\\
2554	-32.0591083181191\\
2555	-32.0608760912697\\
2556	-32.0615722347205\\
2557	-32.0623950282783\\
2558	-32.0631504477324\\
2559	-32.0638695457524\\
2560	-32.0650936525504\\
2561	-32.0661251364113\\
2562	-32.0664302390364\\
2563	-32.066755667117\\
2564	-32.0673453100526\\
2565	-32.0692898084737\\
2566	-32.0704433204597\\
2567	-32.0718097471409\\
2568	-32.0722156593582\\
2569	-32.0727041609659\\
2570	-32.0736332428768\\
2571	-32.0754991612222\\
2572	-32.0764869119903\\
2573	-32.0771807852906\\
2574	-32.0786793561498\\
2575	-32.079469006585\\
2576	-32.0799395601726\\
2577	-32.0811860801621\\
2578	-32.0821589141645\\
2579	-32.0827463743964\\
2580	-32.0840451779628\\
2581	-32.0850144049653\\
2582	-32.0865331716968\\
2583	-32.0871060470377\\
2584	-32.0874811823895\\
2585	-32.088866597774\\
2586	-32.0901921610831\\
2587	-32.0909136066971\\
2588	-32.0917989006475\\
2589	-32.0918523622663\\
2590	-32.0927131705969\\
2591	-32.0939922920594\\
2592	-32.0945267301275\\
2593	-32.0948150064624\\
2594	-32.096670590915\\
2595	-32.0968426780431\\
2596	-32.0980896222697\\
2597	-32.0988298527826\\
2598	-32.1007318523059\\
2599	-32.1014181500708\\
2600	-32.1018170259023\\
2601	-32.1034135130207\\
2602	-32.1041086363338\\
2603	-32.1051804013807\\
2604	-32.1061013909909\\
2605	-32.1079468697541\\
2606	-32.1091016029521\\
2607	-32.1094857751787\\
2608	-32.1106353449731\\
2609	-32.1114956730062\\
2610	-32.1123433280356\\
2611	-32.1136574636402\\
2612	-32.1145545278144\\
2613	-32.1158346541992\\
2614	-32.1169145399707\\
2615	-32.1173439138721\\
2616	-32.1187714467278\\
2617	-32.1190506472823\\
2618	-32.1200851589737\\
2619	-32.1204444472893\\
2620	-32.1209876338357\\
2621	-32.1222960672855\\
2622	-32.1235898712727\\
2623	-32.123790160676\\
2624	-32.1252691285974\\
2625	-32.1262124565253\\
2626	-32.1284919188876\\
2627	-32.1289442667686\\
2628	-32.1296871143727\\
2629	-32.1305094575947\\
2630	-32.1308789077147\\
2631	-32.1319643634999\\
2632	-32.1332440006226\\
2633	-32.134306177854\\
2634	-32.1348689257201\\
2635	-32.136165944465\\
2636	-32.1369787286207\\
2637	-32.1382498861947\\
2638	-32.1389669625329\\
2639	-32.1396386398077\\
2640	-32.1414365759546\\
2641	-32.1416699742808\\
2642	-32.1430407595184\\
2643	-32.1440042709244\\
2644	-32.145058277521\\
2645	-32.145771649368\\
2646	-32.1460241024446\\
2647	-32.1467087870028\\
2648	-32.1477178571736\\
2649	-32.1493375482149\\
2650	-32.1500125324417\\
2651	-32.151791135882\\
2652	-32.1524777607241\\
2653	-32.1534281364448\\
2654	-32.1539583380214\\
2655	-32.1547661789681\\
2656	-32.155453605689\\
2657	-32.1566327350733\\
2658	-32.1579173290057\\
2659	-32.1591493565411\\
2660	-32.1599649227734\\
2661	-32.1605940477527\\
2662	-32.162067267424\\
2663	-32.1627935159072\\
2664	-32.164148739687\\
2665	-32.1649720671518\\
2666	-32.1654939943153\\
2667	-32.1670788097312\\
2668	-32.167560816466\\
2669	-32.1696774724519\\
2670	-32.1704488521028\\
2671	-32.1717386336236\\
2672	-32.1732111462533\\
2673	-32.1739379804225\\
2674	-32.1742612552081\\
2675	-32.1743585238021\\
2676	-32.1751162147399\\
2677	-32.1760056520128\\
2678	-32.1777816037141\\
2679	-32.1787198595115\\
2680	-32.1796845674446\\
2681	-32.1806231477047\\
2682	-32.1816199070924\\
2683	-32.1824115415751\\
2684	-32.1830111837882\\
2685	-32.1843592126528\\
2686	-32.1852681932325\\
2687	-32.1861887106932\\
2688	-32.1876881752955\\
2689	-32.1882679943049\\
2690	-32.189764062595\\
2691	-32.1902625198934\\
2692	-32.1916111139564\\
2693	-32.1923894414699\\
2694	-32.1933624391606\\
2695	-32.1944131601633\\
2696	-32.1959026300987\\
2697	-32.1966314087735\\
2698	-32.1976793500502\\
2699	-32.1983094512411\\
2700	-32.1994756545731\\
2701	-32.2001224594939\\
2702	-32.2018629276474\\
2703	-32.2025438835714\\
2704	-32.2032765773247\\
2705	-32.204229305491\\
2706	-32.2057097794388\\
2707	-32.2057136362476\\
2708	-32.2061624484502\\
2709	-32.2073942964824\\
2710	-32.2081140908966\\
2711	-32.2089431823658\\
2712	-32.2097564432109\\
2713	-32.2112986913912\\
2714	-32.2122897395595\\
2715	-32.2135108180528\\
2716	-32.2150584007194\\
2717	-32.2156556006838\\
2718	-32.2164376818386\\
2719	-32.2174466036216\\
2720	-32.2178667877138\\
2721	-32.2195925222547\\
2722	-32.2205852576904\\
2723	-32.2214715091723\\
2724	-32.2222487948877\\
2725	-32.2233044857846\\
2726	-32.2250162913616\\
2727	-32.2258294559499\\
2728	-32.2269246613335\\
2729	-32.2276830211955\\
2730	-32.2286174475305\\
2731	-32.2291090668588\\
2732	-32.2306205015339\\
2733	-32.2317244492089\\
2734	-32.2321976780887\\
2735	-32.2337501209505\\
2736	-32.2341838296016\\
2737	-32.2358747060654\\
2738	-32.236386044581\\
2739	-32.236516674208\\
2740	-32.2380272678731\\
2741	-32.239036902955\\
2742	-32.2402309144602\\
2743	-32.2406185853753\\
2744	-32.241467343933\\
2745	-32.2422067363016\\
2746	-32.2434472943123\\
2747	-32.2439659694909\\
2748	-32.2451392736192\\
2749	-32.2461232502833\\
2750	-32.2477892881047\\
2751	-32.2487623365662\\
2752	-32.249554559811\\
2753	-32.251113322299\\
2754	-32.251869561295\\
2755	-32.252833964733\\
2756	-32.2537008170785\\
2757	-32.2557229904587\\
2758	-32.2561939360426\\
2759	-32.2578701844683\\
2760	-32.2587887875573\\
2761	-32.2604862685109\\
2762	-32.2606927553505\\
2763	-32.2617061967382\\
2764	-32.2625875289354\\
2765	-32.2631620070556\\
2766	-32.2642990538135\\
2767	-32.26525046325\\
2768	-32.2661131129411\\
2769	-32.2668322835139\\
2770	-32.2674187976848\\
2771	-32.2677196469958\\
2772	-32.2683077639365\\
2773	-32.2695684984045\\
2774	-32.2705508773147\\
2775	-32.2719188257898\\
2776	-32.2728640599147\\
2777	-32.2740134500197\\
2778	-32.2751462488388\\
2779	-32.2761917812644\\
2780	-32.2766173650164\\
2781	-32.2772867188829\\
2782	-32.2786676783226\\
2783	-32.2798558178488\\
2784	-32.2805673633258\\
2785	-32.2814859533846\\
2786	-32.2830984333458\\
2787	-32.2839403970891\\
2788	-32.2853162689406\\
2789	-32.286370112861\\
2790	-32.2874491717884\\
2791	-32.2887793505913\\
2792	-32.2895597239052\\
2793	-32.2908092644913\\
2794	-32.2913142957331\\
2795	-32.2922757451274\\
2796	-32.2931719994937\\
2797	-32.2944292678464\\
2798	-32.2953516724673\\
2799	-32.2969468797946\\
2800	-32.2974752026886\\
2801	-32.2981809142673\\
2802	-32.2992955988959\\
2803	-32.29983983066\\
2804	-32.3000664196495\\
2805	-32.3017160480845\\
2806	-32.3021338331312\\
2807	-32.3032277021814\\
2808	-32.3046233370802\\
2809	-32.3051054363051\\
2810	-32.3060031823468\\
2811	-32.3086338171368\\
2812	-32.3090497479941\\
2813	-32.3100181666884\\
2814	-32.310996104156\\
2815	-32.3123092515797\\
2816	-32.3127609676748\\
2817	-32.314025953111\\
2818	-32.315264361936\\
2819	-32.3160014214455\\
2820	-32.3176844797964\\
2821	-32.3186216150778\\
2822	-32.3195442738728\\
2823	-32.3203561656547\\
2824	-32.3213981869981\\
2825	-32.3222279387389\\
2826	-32.3229215765712\\
2827	-32.3240109823017\\
2828	-32.3246200848696\\
2829	-32.3260590999388\\
2830	-32.3276689963174\\
2831	-32.3285402010554\\
2832	-32.3299986239148\\
2833	-32.3308661401044\\
2834	-32.3323970078752\\
2835	-32.332514206006\\
2836	-32.3326445412818\\
2837	-32.3329624017955\\
2838	-32.3339782489663\\
2839	-32.3354655938593\\
2840	-32.3365631747036\\
2841	-32.3373476044156\\
2842	-32.3376580770005\\
2843	-32.3392305966145\\
2844	-32.3397762804089\\
2845	-32.3415342705023\\
2846	-32.3423447668423\\
2847	-32.3437123453536\\
2848	-32.3444120437956\\
2849	-32.3456435386598\\
2850	-32.3466465250387\\
2851	-32.3478650128563\\
2852	-32.3497077645312\\
2853	-32.350684452541\\
2854	-32.3513887687136\\
2855	-32.3523157686513\\
2856	-32.3532786859471\\
2857	-32.3538204074367\\
2858	-32.3556626067556\\
2859	-32.3560037554702\\
2860	-32.3575133598674\\
2861	-32.3585168973606\\
2862	-32.3599164059042\\
2863	-32.3606882639873\\
2864	-32.3618011836976\\
2865	-32.3630743400872\\
2866	-32.3632599443504\\
2867	-32.3656389939075\\
2868	-32.3662256995544\\
2869	-32.3664563701883\\
2870	-32.3674769823079\\
2871	-32.3680847634213\\
2872	-32.3692445148191\\
2873	-32.3708032402568\\
2874	-32.3713696846791\\
2875	-32.3720547125871\\
2876	-32.3726429008089\\
2877	-32.3741586032204\\
2878	-32.3749900562065\\
2879	-32.3762279978477\\
2880	-32.3777234516706\\
2881	-32.3786238273314\\
2882	-32.3801147415552\\
2883	-32.3807103000124\\
2884	-32.3821932768584\\
2885	-32.3824061859514\\
2886	-32.3833573554561\\
2887	-32.3840020346411\\
2888	-32.3855374501492\\
2889	-32.3863783579316\\
2890	-32.3874772574988\\
2891	-32.3891038299229\\
2892	-32.3900668681954\\
2893	-32.3907041712153\\
2894	-32.3923450583166\\
2895	-32.3938844441133\\
2896	-32.3943810245601\\
2897	-32.3957447589922\\
2898	-32.3968754114092\\
2899	-32.3978222891844\\
2900	-32.3985296572708\\
2901	-32.3996233454718\\
2902	-32.401854527886\\
2903	-32.4024007774603\\
2904	-32.4034401997146\\
2905	-32.4036685399035\\
2906	-32.4042071564107\\
2907	-32.4046733344673\\
2908	-32.4063511162543\\
2909	-32.4075796982866\\
2910	-32.4081402803679\\
2911	-32.409304796639\\
2912	-32.410425521343\\
2913	-32.4116884968131\\
2914	-32.4128118894317\\
2915	-32.4130720585558\\
2916	-32.4143700285272\\
2917	-32.4152127627639\\
2918	-32.4160658820324\\
2919	-32.4176165069677\\
2920	-32.4182894107197\\
2921	-32.4189535557258\\
2922	-32.4203893834244\\
2923	-32.4208907153891\\
2924	-32.4224560546692\\
2925	-32.4241433317818\\
2926	-32.4243210334139\\
2927	-32.4255889532954\\
2928	-32.4261400883373\\
2929	-32.4288729623845\\
2930	-32.4295822210585\\
2931	-32.4299552989981\\
2932	-32.4315960081907\\
2933	-32.4318555476028\\
2934	-32.4330024439756\\
2935	-32.4338867881989\\
2936	-32.4352870855938\\
2937	-32.4363151203513\\
2938	-32.437487908718\\
2939	-32.4384362538723\\
2940	-32.4391024475272\\
2941	-32.4398655601628\\
2942	-32.4410604329271\\
2943	-32.4416831615958\\
2944	-32.442524650081\\
2945	-32.4437440318282\\
2946	-32.4453759776946\\
2947	-32.4461562325675\\
2948	-32.4472913373371\\
2949	-32.4480563833142\\
2950	-32.4486892511398\\
2951	-32.4492732594517\\
2952	-32.4509288048823\\
2953	-32.4521995561386\\
2954	-32.4538852357385\\
2955	-32.4543476958518\\
2956	-32.4553892567197\\
2957	-32.4560945025514\\
2958	-32.4573330558986\\
2959	-32.4591677946096\\
2960	-32.459606706764\\
2961	-32.4608315690656\\
2962	-32.4616710594865\\
2963	-32.4620172700147\\
2964	-32.4638421972216\\
2965	-32.465312480518\\
2966	-32.4662078266756\\
2967	-32.4665120335175\\
2968	-32.4683198143847\\
2969	-32.4698589987861\\
2970	-32.4708643647178\\
2971	-32.4717152720602\\
2972	-32.4732052166535\\
2973	-32.4736441861855\\
2974	-32.4742554976752\\
2975	-32.4757055676494\\
2976	-32.4766739452204\\
2977	-32.4788519270961\\
2978	-32.4790509345431\\
2979	-32.4804260793811\\
2980	-32.4814870242445\\
2981	-32.4822104597549\\
2982	-32.4825066064245\\
2983	-32.4829324056908\\
2984	-32.4841798222402\\
2985	-32.4855915516665\\
2986	-32.4871531578758\\
2987	-32.4874878244673\\
2988	-32.4893249860622\\
2989	-32.4903498869063\\
2990	-32.4919212641927\\
2991	-32.4933348166835\\
2992	-32.4941109439511\\
2993	-32.4945450702573\\
2994	-32.4960963456544\\
2995	-32.4971788316848\\
2996	-32.4978657887899\\
2997	-32.4996162299197\\
2998	-32.5000672354301\\
2999	-32.5013081989384\\
3000	-32.502603674942\\
3001	-32.5036266384649\\
3002	-32.5043017895444\\
3003	-32.5052722265983\\
3004	-32.5068373799578\\
3005	-32.508216308586\\
3006	-32.508598340949\\
3007	-32.510376010026\\
3008	-32.5109082134186\\
3009	-32.511735770406\\
3010	-32.5127833194663\\
3011	-32.5135482703457\\
3012	-32.5145019836299\\
3013	-32.5160225898343\\
3014	-32.5170108173639\\
3015	-32.5178531601961\\
3016	-32.5195538517235\\
3017	-32.5198740497231\\
3018	-32.5206121079236\\
3019	-32.5214288091547\\
3020	-32.5226753112726\\
3021	-32.5238172334438\\
3022	-32.5242144561633\\
3023	-32.5248845995621\\
3024	-32.5259809596618\\
3025	-32.5277175216589\\
3026	-32.5291261260435\\
3027	-32.5305742605117\\
3028	-32.531543044651\\
3029	-32.5331340327535\\
3030	-32.5335452163764\\
3031	-32.5347559461756\\
3032	-32.5355810639582\\
3033	-32.5368844219927\\
3034	-32.5385857753397\\
3035	-32.5389959316976\\
3036	-32.5395896355838\\
3037	-32.5416481845339\\
3038	-32.5417515685591\\
3039	-32.5437392901297\\
3040	-32.5449007059193\\
3041	-32.5458369127922\\
3042	-32.5472190560041\\
3043	-32.5479149427686\\
3044	-32.5485603474562\\
3045	-32.5494706259195\\
3046	-32.55119791356\\
3047	-32.5520749193304\\
3048	-32.5529402530732\\
3049	-32.5538990644471\\
3050	-32.5550249951356\\
3051	-32.5560528347715\\
3052	-32.5574172280927\\
3053	-32.5584792019051\\
3054	-32.5593950958091\\
3055	-32.5600806660094\\
3056	-32.5611232740922\\
3057	-32.563076096689\\
3058	-32.5641386060801\\
3059	-32.5648178116567\\
3060	-32.5649728469956\\
3061	-32.5652081382151\\
3062	-32.5665573903041\\
3063	-32.5678947828274\\
3064	-32.5693430451216\\
3065	-32.5704666287681\\
3066	-32.5711441325184\\
3067	-32.5731510487164\\
3068	-32.5743501769778\\
3069	-32.5755346214661\\
3070	-32.5761935249828\\
3071	-32.5772172138748\\
3072	-32.5788557183622\\
3073	-32.5797140762717\\
3074	-32.5806235197881\\
3075	-32.5821885746669\\
3076	-32.5832225767912\\
3077	-32.5842373029728\\
3078	-32.5859590664542\\
3079	-32.5868399539446\\
3080	-32.5877424038272\\
3081	-32.5888628279017\\
3082	-32.5902019026112\\
3083	-32.5909877987473\\
3084	-32.5923816616801\\
3085	-32.593131544823\\
3086	-32.5945075981425\\
3087	-32.595768706415\\
3088	-32.5969721354554\\
3089	-32.5987106911137\\
3090	-32.599443651786\\
3091	-32.6002401733572\\
3092	-32.6020731951804\\
3093	-32.6028063673166\\
3094	-32.6044212114756\\
3095	-32.6049583786928\\
3096	-32.6062363270858\\
3097	-32.6075499211185\\
3098	-32.6089688640237\\
3099	-32.6096804458029\\
3100	-32.6097294770254\\
3101	-32.6113628869668\\
3102	-32.6117073126629\\
3103	-32.6130302116842\\
3104	-32.613980397781\\
3105	-32.6151086778263\\
3106	-32.6154785542796\\
3107	-32.6171012811649\\
3108	-32.6172881438768\\
3109	-32.6193729653686\\
3110	-32.6207122978915\\
3111	-32.6209049001361\\
3112	-32.6222311954342\\
3113	-32.6240183362633\\
3114	-32.6242963163108\\
3115	-32.6255658129153\\
3116	-32.6267101820312\\
3117	-32.6274420986629\\
3118	-32.6282943823033\\
3119	-32.6300456276135\\
3120	-32.6321433990144\\
3121	-32.6328771328785\\
3122	-32.634508475219\\
3123	-32.6348185215577\\
3124	-32.6365198692085\\
3125	-32.6378544114555\\
3126	-32.6387236405176\\
3127	-32.6398936179152\\
3128	-32.6412283904214\\
3129	-32.6421210814036\\
3130	-32.6428618131238\\
3131	-32.6434514777149\\
3132	-32.6444008612019\\
3133	-32.6456698648853\\
3134	-32.6469144362113\\
3135	-32.6483523844608\\
3136	-32.6488158821162\\
3137	-32.6514643204175\\
3138	-32.6518920166735\\
3139	-32.6532911871703\\
3140	-32.6541252332968\\
3141	-32.6554997255623\\
3142	-32.6561866749327\\
3143	-32.6571519228626\\
3144	-32.6580088281086\\
3145	-32.6583108945755\\
3146	-32.6600110873053\\
3147	-32.6612219328781\\
3148	-32.6626174198477\\
3149	-32.6630760027576\\
3150	-32.6644782434904\\
3151	-32.6656122904927\\
3152	-32.6662698265278\\
3153	-32.6667199722949\\
3154	-32.6689224282029\\
3155	-32.6691814837583\\
3156	-32.6709828212694\\
3157	-32.6723108834407\\
3158	-32.6730450062401\\
3159	-32.6743288143855\\
3160	-32.6758236928093\\
3161	-32.676783044143\\
3162	-32.6782968151575\\
3163	-32.6787154785364\\
3164	-32.6809745071894\\
3165	-32.6815844819685\\
3166	-32.6833959748227\\
3167	-32.6842989420328\\
3168	-32.6855782369841\\
3169	-32.6873561897476\\
3170	-32.6881002363447\\
3171	-32.6900779324562\\
3172	-32.691172526183\\
3173	-32.6916208540299\\
3174	-32.6936393888757\\
3175	-32.6940720365688\\
3176	-32.6952242094749\\
3177	-32.6963319538047\\
3178	-32.697229314344\\
3179	-32.6984031639696\\
3180	-32.699632589266\\
3181	-32.7011151947566\\
3182	-32.7024409749518\\
3183	-32.7034447123845\\
3184	-32.7049588425131\\
3185	-32.7051670764636\\
3186	-32.7059412472767\\
3187	-32.7070744046953\\
3188	-32.7085611329503\\
3189	-32.7096928853344\\
3190	-32.7109641140866\\
3191	-32.7119051606547\\
3192	-32.713147938933\\
3193	-32.7145419614081\\
3194	-32.7153816640756\\
3195	-32.7161982650747\\
3196	-32.7176054018148\\
3197	-32.7191879262238\\
3198	-32.7205243750309\\
3199	-32.7210348906291\\
3200	-32.7223909366253\\
3201	-32.7234823389907\\
3202	-32.7256176433977\\
3203	-32.726602910268\\
3204	-32.7269432009819\\
3205	-32.7284904327596\\
3206	-32.7297782843244\\
3207	-32.7301253991544\\
3208	-32.7308409141856\\
3209	-32.7324180237377\\
3210	-32.7338886208883\\
3211	-32.7345752911179\\
3212	-32.7354790924733\\
3213	-32.736610790843\\
3214	-32.7387462419021\\
3215	-32.7391156986047\\
3216	-32.7409064641992\\
3217	-32.7414054976865\\
3218	-32.7419415872995\\
3219	-32.7435421534662\\
3220	-32.7446512140749\\
3221	-32.7460923959622\\
3222	-32.7480379370418\\
3223	-32.7487086025076\\
3224	-32.750094710308\\
3225	-32.7516009097876\\
3226	-32.7532413920223\\
3227	-32.7536803943261\\
3228	-32.754999656323\\
3229	-32.7558565493278\\
3230	-32.7573016617296\\
3231	-32.7589425994341\\
3232	-32.759584920436\\
3233	-32.7605023638013\\
3234	-32.7617061473591\\
3235	-32.7624517211923\\
3236	-32.7638053427074\\
3237	-32.7653543851058\\
3238	-32.7668777961732\\
3239	-32.7681663085213\\
3240	-32.7691442849714\\
3241	-32.7705692770454\\
3242	-32.772009092234\\
3243	-32.7722691837452\\
3244	-32.773770798262\\
3245	-32.7742213052931\\
3246	-32.7751158766761\\
3247	-32.7763108716457\\
3248	-32.7776764574363\\
3249	-32.7791502524836\\
3250	-32.7801841834531\\
3251	-32.7813819982839\\
3252	-32.7820583547222\\
3253	-32.783692489615\\
3254	-32.7856188226694\\
3255	-32.7871083296818\\
3256	-32.787320034184\\
3257	-32.7891193849385\\
3258	-32.7897379980654\\
3259	-32.791788746143\\
3260	-32.7933918374155\\
3261	-32.7946679274022\\
3262	-32.795473867318\\
3263	-32.7966056957393\\
3264	-32.7973053551605\\
3265	-32.7990706575698\\
3266	-32.8002788493086\\
3267	-32.8009947620811\\
3268	-32.8020795861751\\
3269	-32.8030631528092\\
3270	-32.8037041104368\\
3271	-32.8045567827747\\
3272	-32.8069159440968\\
3273	-32.8082294066654\\
3274	-32.8090455505428\\
3275	-32.8092281098449\\
3276	-32.8112235430612\\
3277	-32.8119103187178\\
3278	-32.8132846679591\\
3279	-32.8149764298174\\
3280	-32.8167796976322\\
3281	-32.8184214183905\\
3282	-32.8188883418743\\
3283	-32.8194343207893\\
3284	-32.820524316173\\
3285	-32.8216085464702\\
3286	-32.8231869854483\\
3287	-32.8240475476241\\
3288	-32.8253523764875\\
3289	-32.8263214718931\\
3290	-32.827742319151\\
3291	-32.8286886364144\\
3292	-32.8298686341817\\
3293	-32.8306302035339\\
3294	-32.8324615908803\\
3295	-32.8333230590179\\
3296	-32.834684466858\\
3297	-32.8368112549635\\
3298	-32.8370723505018\\
3299	-32.8382640552267\\
3300	-32.8400397705953\\
3301	-32.8414503685963\\
3302	-32.8429943161647\\
3303	-32.8439340400938\\
3304	-32.8448133258131\\
3305	-32.8465342796021\\
3306	-32.84794556982\\
3307	-32.8497757632967\\
3308	-32.8511441884156\\
3309	-32.852368290571\\
3310	-32.8536663485603\\
3311	-32.8547362988019\\
3312	-32.8556610786093\\
3313	-32.8570879066834\\
3314	-32.8588814197709\\
3315	-32.8615302085928\\
3316	-32.8619356250861\\
3317	-32.8634342349015\\
3318	-32.8641619015133\\
3319	-32.8654858228329\\
3320	-32.8670623403219\\
3321	-32.8682443916148\\
3322	-32.8694176653363\\
3323	-32.870767545404\\
3324	-32.8715744907352\\
3325	-32.8724819353103\\
3326	-32.8730462736434\\
3327	-32.8734118970945\\
3328	-32.8753787977541\\
3329	-32.8768219551734\\
3330	-32.8775471098629\\
3331	-32.8786012962452\\
3332	-32.8801363172937\\
3333	-32.8804666498801\\
3334	-32.8821847367458\\
3335	-32.883534862614\\
3336	-32.8851644351868\\
3337	-32.8857480172454\\
3338	-32.8875804557375\\
3339	-32.8890397218169\\
3340	-32.8896674956411\\
3341	-32.8912788635894\\
3342	-32.8923816643821\\
3343	-32.89329479891\\
3344	-32.8951592130321\\
3345	-32.897058832052\\
3346	-32.8988882962704\\
3347	-32.9004949374469\\
3348	-32.9009238067367\\
3349	-32.901400732826\\
3350	-32.9030302209032\\
3351	-32.9044205452938\\
3352	-32.9058420035609\\
3353	-32.9077088566204\\
3354	-32.908231618139\\
3355	-32.9093812997431\\
3356	-32.9099336619345\\
3357	-32.912008242607\\
3358	-32.9139449462881\\
3359	-32.9149357125767\\
3360	-32.9159654701275\\
3361	-32.917184970538\\
3362	-32.9184795477019\\
3363	-32.9196869544904\\
3364	-32.9208635328064\\
3365	-32.9222566394461\\
3366	-32.9231864334626\\
3367	-32.9248928805268\\
3368	-32.9261927654067\\
3369	-32.927813119486\\
3370	-32.9281066141101\\
3371	-32.9300606173333\\
3372	-32.9307164368305\\
3373	-32.9308578294208\\
3374	-32.9331532852371\\
3375	-32.9343411828894\\
3376	-32.935826087906\\
3377	-32.9363447753573\\
3378	-32.9377321965406\\
3379	-32.9387369637755\\
3380	-32.9400329762766\\
3381	-32.9423553226769\\
3382	-32.9430754284911\\
3383	-32.9441323313868\\
3384	-32.9459243290452\\
3385	-32.9467191512353\\
3386	-32.9472143722665\\
3387	-32.9486747712934\\
3388	-32.9503905737079\\
3389	-32.9511886975865\\
3390	-32.9525084301104\\
3391	-32.9532407537564\\
3392	-32.9549618885713\\
3393	-32.9556954665978\\
3394	-32.9591052019558\\
3395	-32.9602517459702\\
3396	-32.960810665505\\
3397	-32.961463816735\\
3398	-32.9633959426064\\
3399	-32.964887465195\\
3400	-32.966861935777\\
3401	-32.9676740684263\\
3402	-32.9689183832328\\
3403	-32.9711525610505\\
3404	-32.972193902864\\
3405	-32.9728834355164\\
3406	-32.9744692814323\\
3407	-32.9766454959792\\
3408	-32.9785946428191\\
3409	-32.9798176524929\\
3410	-32.9812693619124\\
3411	-32.9823611026745\\
3412	-32.9834757667159\\
3413	-32.9859297053643\\
3414	-32.9868798619583\\
3415	-32.9879930098599\\
3416	-32.9894992565887\\
3417	-32.9898788212279\\
3418	-32.991646255579\\
3419	-32.9935686268975\\
3420	-32.994326303287\\
3421	-32.9959456175367\\
3422	-32.9973419418917\\
3423	-32.9988260551051\\
3424	-32.9993109038807\\
3425	-33.0009097181182\\
3426	-33.0020188726533\\
3427	-33.0044673187676\\
3428	-33.005768803298\\
3429	-33.0076866133741\\
3430	-33.008502675386\\
3431	-33.0095842249619\\
3432	-33.0117191146662\\
3433	-33.0127243281413\\
3434	-33.0140140976737\\
3435	-33.0160023146676\\
3436	-33.0171730562121\\
3437	-33.0186493268124\\
3438	-33.0203539450685\\
3439	-33.0216013721443\\
3440	-33.0233577907517\\
3441	-33.02657355694\\
3442	-33.027060167865\\
3443	-33.0285643239986\\
3444	-33.0299140733886\\
3445	-33.0325335192328\\
3446	-33.0339798213457\\
3447	-33.0358219557488\\
3448	-33.0360083960702\\
3449	-33.0374488643665\\
3450	-33.0379271765115\\
3451	-33.0389947216136\\
3452	-33.0403169484418\\
3453	-33.0418754541694\\
3454	-33.0436966146142\\
3455	-33.045106630489\\
3456	-33.047485327207\\
3457	-33.0484065397731\\
3458	-33.0512404565513\\
3459	-33.051242783926\\
3460	-33.0520209870195\\
3461	-33.0544280713416\\
3462	-33.0554619974894\\
3463	-33.0575022013553\\
3464	-33.0593670127435\\
3465	-33.0606852445188\\
3466	-33.0611987790896\\
3467	-33.0647835189244\\
3468	-33.0652723842086\\
3469	-33.0670004349548\\
3470	-33.0691930374905\\
3471	-33.0705581756854\\
3472	-33.0711509583277\\
3473	-33.0721595498984\\
3474	-33.0734756418285\\
3475	-33.0762107402387\\
3476	-33.0772080620917\\
3477	-33.0787756290463\\
3478	-33.0810409767504\\
3479	-33.0829535850625\\
3480	-33.0849076844497\\
3481	-33.0862382468411\\
3482	-33.0874067718901\\
3483	-33.0895565163501\\
3484	-33.0911124001056\\
3485	-33.0923189832008\\
3486	-33.0940390110159\\
3487	-33.096571952058\\
3488	-33.0976869736411\\
3489	-33.0983703187355\\
3490	-33.1003882379733\\
3491	-33.101222338126\\
3492	-33.103045444701\\
3493	-33.1055529438567\\
3494	-33.1057722371074\\
3495	-33.1080030574793\\
3496	-33.1089990551158\\
3497	-33.1111458392214\\
3498	-33.1125628522324\\
3499	-33.1141645916801\\
3500	-33.1160486766881\\
3501	-33.1177279291104\\
3502	-33.1211294824213\\
3503	-33.1217114072021\\
3504	-33.1235028498701\\
3505	-33.1251939183339\\
3506	-33.1267759282377\\
3507	-33.1287236858148\\
3508	-33.1312180313415\\
3509	-33.132628936392\\
3510	-33.1342958565332\\
3511	-33.1358735560211\\
3512	-33.1387201495503\\
3513	-33.1398657505106\\
3514	-33.1423302443659\\
3515	-33.1439715238521\\
3516	-33.1458800537753\\
3517	-33.1476756931026\\
3518	-33.1480105099163\\
3519	-33.1496151861849\\
3520	-33.1513418272463\\
3521	-33.1530707431803\\
3522	-33.1550863249844\\
3523	-33.1563208544281\\
3524	-33.1595065297489\\
3525	-33.1612540687669\\
3526	-33.1631424363133\\
3527	-33.1642031222145\\
3528	-33.1666954045673\\
3529	-33.1689781110598\\
3530	-33.1707659142098\\
3531	-33.1727611879236\\
3532	-33.1744880639527\\
3533	-33.176801270837\\
3534	-33.1786076788095\\
3535	-33.179683582463\\
3536	-33.1799269147988\\
3537	-33.1819693727867\\
3538	-33.1836961910042\\
3539	-33.1859886709804\\
3540	-33.1879475099709\\
3541	-33.1901265566378\\
3542	-33.1912842351448\\
3543	-33.1941512207359\\
3544	-33.1953020082793\\
3545	-33.1975095415605\\
3546	-33.2007259267902\\
3547	-33.2019428963545\\
3548	-33.2031376120706\\
3549	-33.206634482112\\
3550	-33.2092900736477\\
3551	-33.2106395060603\\
3552	-33.2123553915136\\
3553	-33.2138845510095\\
3554	-33.2167229385632\\
3555	-33.2173875725575\\
3556	-33.2201584829762\\
3557	-33.2213455144278\\
3558	-33.2219313720689\\
3559	-33.2233760109503\\
3560	-33.2257376714782\\
3561	-33.229208532043\\
3562	-33.2309248443234\\
3563	-33.233164552947\\
3564	-33.2345535055629\\
3565	-33.2371210376059\\
3566	-33.2386023606145\\
3567	-33.2403040408821\\
3568	-33.2434166974282\\
3569	-33.2440427572645\\
3570	-33.2441867819216\\
3571	-33.2449028190733\\
3572	-33.2460901416112\\
3573	-33.2471583491693\\
3574	-33.2492405384091\\
3575	-33.2513777150422\\
3576	-33.2532361542856\\
3577	-33.254455001899\\
3578	-33.2570857788727\\
3579	-33.2605599735001\\
3580	-33.2609334857302\\
3581	-33.2616840108415\\
3582	-33.2620094712424\\
3583	-33.2644405483476\\
3584	-33.2645415707472\\
3585	-33.2660536027164\\
3586	-33.2678299272069\\
3587	-33.2691360119141\\
3588	-33.270839994199\\
3589	-33.2723689419532\\
3590	-33.2738869971805\\
3591	-33.2762587468809\\
3592	-33.2770641021747\\
3593	-33.2777546365916\\
3594	-33.2779349855124\\
3595	-33.2793348752401\\
3596	-33.2799471658483\\
3597	-33.2816591921495\\
3598	-33.2816755385646\\
3599	-33.2834096098104\\
3600	-33.2837424813704\\
3601	-33.2838203588992\\
3602	-33.2838897922172\\
3603	-33.2842891275184\\
3604	-33.2845578405534\\
3605	-33.2849964966892\\
3606	-33.2857172387508\\
3607	-33.2862065183412\\
3608	-33.287572977431\\
3609	-33.2876473459284\\
3610	-33.2885761594982\\
3611	-33.2893104344577\\
3612	-33.2915457084645\\
3613	-33.2915728347844\\
3614	-33.2923473132902\\
3615	-33.2931672718375\\
3616	-33.2936093529039\\
3617	-33.2936992364013\\
3618	-33.2941410700406\\
3619	-33.2957433287832\\
3620	-33.297093349755\\
3621	-33.2973292869588\\
3622	-33.2976231730366\\
3623	-33.2978624318978\\
3624	-33.2987458781436\\
3625	-33.2989830706241\\
3626	-33.3002618610311\\
3627	-33.3017347509053\\
3628	-33.3022181237086\\
3629	-33.3035257084798\\
3630	-33.3037173765596\\
3631	-33.305040062343\\
3632	-33.3065995383669\\
3633	-33.3074850903262\\
3634	-33.3082690012187\\
3635	-33.3097217172344\\
3636	-33.3111267089943\\
3637	-33.3113867155576\\
3638	-33.3118549429477\\
3639	-33.3119433785678\\
3640	-33.3120649376454\\
3641	-33.3122290776717\\
3642	-33.313487359138\\
3643	-33.3142618833945\\
3644	-33.3158734241972\\
3645	-33.3171774363068\\
3646	-33.3192853207216\\
3647	-33.3198566752161\\
3648	-33.31986193356\\
3649	-33.3205783161104\\
3650	-33.3214404788444\\
3651	-33.3229015844281\\
3652	-33.3234889563405\\
3653	-33.3245632541556\\
3654	-33.3249608846532\\
3655	-33.324974911101\\
3656	-33.3252224027802\\
3657	-33.3264475216525\\
3658	-33.3265495424866\\
3659	-33.3267561062152\\
3660	-33.3267783313229\\
3661	-33.3282814020358\\
3662	-33.3289978288427\\
3663	-33.3310126151828\\
3664	-33.3326944524681\\
3665	-33.3328738417707\\
3666	-33.3343940815311\\
3667	-33.3346426475158\\
3668	-33.3346527113401\\
3669	-33.3361202576691\\
3670	-33.3383578832342\\
3671	-33.3402540771979\\
3672	-33.340266562638\\
3673	-33.3415486447567\\
3674	-33.3417164890312\\
3675	-33.3419988041714\\
3676	-33.3428617059714\\
3677	-33.3447320824143\\
3678	-33.3473790965223\\
3679	-33.347417450609\\
3680	-33.3475438779585\\
3681	-33.3483737152338\\
3682	-33.3487281924171\\
3683	-33.3506159547588\\
3684	-33.3515391362352\\
3685	-33.3524357026742\\
3686	-33.3529551483717\\
3687	-33.353009402709\\
3688	-33.353294116417\\
3689	-33.3551839184213\\
3690	-33.3565339892574\\
3691	-33.3585284519459\\
3692	-33.3586815993386\\
3693	-33.3593722774247\\
3694	-33.3594091076727\\
3695	-33.3597278096272\\
3696	-33.3607406671958\\
3697	-33.3615052690215\\
3698	-33.3627560522264\\
3699	-33.3632695230363\\
3700	-33.3641823832654\\
3701	-33.3643367371195\\
3702	-33.3655014112458\\
3703	-33.3672219120467\\
3704	-33.3673377311135\\
3705	-33.3691280037218\\
3706	-33.3703939097813\\
3707	-33.3705221543614\\
3708	-33.3706263879094\\
3709	-33.3715029073539\\
3710	-33.3741216321592\\
3711	-33.374208480581\\
3712	-33.3758517760216\\
3713	-33.376491061909\\
3714	-33.3782074014886\\
3715	-33.3787547223342\\
3716	-33.3814660426679\\
3717	-33.3836853887559\\
3718	-33.3860016078656\\
3719	-33.3885603051033\\
3720	-33.3899400056356\\
3721	-33.3927904432735\\
3722	-33.3950388905264\\
3723	-33.3969926736258\\
3724	-33.39719573928\\
3725	-33.3987457838979\\
3726	-33.4023260306544\\
3727	-33.4034906068021\\
3728	-33.4042363154765\\
3729	-33.4056778314023\\
3730	-33.4092975568648\\
3731	-33.4118661801596\\
3732	-33.4133334568784\\
3733	-33.41531666991\\
3734	-33.417750192838\\
3735	-33.4210596022624\\
3736	-33.4241390407138\\
3737	-33.4259752821736\\
3738	-33.4279365871669\\
3739	-33.4292105012265\\
3740	-33.4317297875352\\
3741	-33.4332121444752\\
3742	-33.4336031579749\\
3743	-33.4357204351798\\
3744	-33.4385472830616\\
3745	-33.4400240285144\\
3746	-33.4420530638033\\
3747	-33.4453652739612\\
3748	-33.4471440992135\\
3749	-33.44916697349\\
3750	-33.4506963773702\\
3751	-33.454089571195\\
3752	-33.45742866373\\
3753	-33.4590087703997\\
3754	-33.4605305905139\\
3755	-33.4636960565674\\
3756	-33.4660914608003\\
3757	-33.4682190362416\\
3758	-33.470518010356\\
3759	-33.4731088933695\\
3760	-33.4756208698614\\
3761	-33.4791467302201\\
3762	-33.4808744234831\\
3763	-33.4828000575982\\
3764	-33.4857483954267\\
3765	-33.4878996480969\\
3766	-33.4899677808694\\
3767	-33.4921361550407\\
3768	-33.4935865286702\\
3769	-33.4971752462291\\
3770	-33.4994343709416\\
3771	-33.5014819846935\\
3772	-33.5027077173623\\
3773	-33.5038016176203\\
3774	-33.5062561101556\\
3775	-33.5101275356547\\
3776	-33.5118310590528\\
3777	-33.5129165632095\\
3778	-33.5154616700974\\
3779	-33.5172301712599\\
3780	-33.520350671208\\
3781	-33.5216824996776\\
3782	-33.5245226639466\\
3783	-33.526889975593\\
3784	-33.5280180250658\\
3785	-33.5294602838033\\
3786	-33.5319214629382\\
3787	-33.5339239634476\\
3788	-33.5364597886736\\
3789	-33.5377283530543\\
3790	-33.5413515728723\\
3791	-33.5435896394148\\
3792	-33.5446431390489\\
3793	-33.545875096651\\
3794	-33.5485312878605\\
3795	-33.5515235683481\\
3796	-33.553687312979\\
3797	-33.5559451551104\\
3798	-33.5578436973967\\
3799	-33.5601170574942\\
3800	-33.5630600219529\\
3801	-33.566198757878\\
3802	-33.5676163307087\\
3803	-33.5697206458234\\
3804	-33.5717259451148\\
3805	-33.5741846293305\\
3806	-33.5773035763801\\
3807	-33.5813545598737\\
3808	-33.5823952199177\\
3809	-33.5845736833959\\
3810	-33.586886049657\\
3811	-33.5887600705006\\
3812	-33.5921929484849\\
3813	-33.5944129247003\\
3814	-33.5965500593841\\
3815	-33.5980048954575\\
3816	-33.6036890884156\\
3817	-33.6052947113721\\
3818	-33.6063633483555\\
3819	-33.6106182318938\\
3820	-33.6114662559147\\
3821	-33.6137751221229\\
3822	-33.6147721253294\\
3823	-33.6156318299513\\
3824	-33.6184726584428\\
3825	-33.6211314181431\\
3826	-33.6244119522187\\
3827	-33.6258361607283\\
3828	-33.6285440645808\\
3829	-33.6295636637694\\
3830	-33.633290286135\\
3831	-33.6354149402645\\
3832	-33.6358593980796\\
3833	-33.6410789278485\\
3834	-33.6428843320193\\
3835	-33.6450785838625\\
3836	-33.6466805095553\\
3837	-33.6491021072191\\
3838	-33.6518825260952\\
3839	-33.6547124709981\\
3840	-33.6565627184135\\
3841	-33.656842972198\\
3842	-33.6577797166437\\
3843	-33.6613175909953\\
3844	-33.6622750196575\\
3845	-33.6649403466693\\
3846	-33.6666624338822\\
3847	-33.6685225546306\\
3848	-33.6730700270982\\
3849	-33.6734484440423\\
3850	-33.6761134050546\\
3851	-33.6768009130141\\
3852	-33.6800199784345\\
3853	-33.6808186332874\\
3854	-33.6834451397539\\
3855	-33.6859551107406\\
3856	-33.6872456314261\\
3857	-33.6896427104971\\
3858	-33.6914053339752\\
3859	-33.6955525830566\\
3860	-33.6977389816714\\
3861	-33.69922387713\\
3862	-33.6999576017509\\
3863	-33.7038525324485\\
3864	-33.7050457834688\\
3865	-33.7063815576716\\
3866	-33.7076538669552\\
3867	-33.7089876409756\\
3868	-33.7124291980627\\
3869	-33.7156582293473\\
3870	-33.7175750830596\\
3871	-33.7198874955635\\
3872	-33.7221975798714\\
3873	-33.7234546958844\\
3874	-33.7252812540501\\
3875	-33.7260733435863\\
3876	-33.726531130787\\
3877	-33.7303277644888\\
3878	-33.7335910185024\\
3879	-33.7365138643566\\
3880	-33.7370911166032\\
3881	-33.7411153168024\\
3882	-33.7424453538536\\
3883	-33.7449714717324\\
3884	-33.7479145922825\\
3885	-33.7494855645779\\
3886	-33.7536941581702\\
3887	-33.7545809007845\\
3888	-33.7572124390146\\
3889	-33.7599684966778\\
3890	-33.7625370747995\\
3891	-33.7654942596267\\
3892	-33.7674554790009\\
3893	-33.7686072684818\\
3894	-33.7699312282841\\
3895	-33.7733149661233\\
3896	-33.7768152325971\\
3897	-33.7786339768975\\
3898	-33.7811197348217\\
3899	-33.7829961369435\\
3900	-33.7856038242302\\
3901	-33.7880178715817\\
3902	-33.7886585972303\\
3903	-33.789843572669\\
3904	-33.7931083702604\\
3905	-33.7960221824502\\
3906	-33.7992577309861\\
3907	-33.8025005169221\\
3908	-33.804620197335\\
3909	-33.8059493490272\\
3910	-33.8083690685886\\
3911	-33.8114502986883\\
3912	-33.8124555532347\\
3913	-33.8147886100023\\
3914	-33.8189573407371\\
3915	-33.821352146342\\
3916	-33.8241459748913\\
3917	-33.8255348180723\\
3918	-33.827318011062\\
3919	-33.8309962352439\\
3920	-33.8332941940043\\
3921	-33.8361056342543\\
3922	-33.8385923907478\\
3923	-33.8399150577086\\
3924	-33.8413738598402\\
3925	-33.8426509512581\\
3926	-33.8450136168652\\
3927	-33.8479809041821\\
3928	-33.8491701765992\\
3929	-33.8530930909375\\
3930	-33.8551308549805\\
3931	-33.8586545763327\\
3932	-33.8592123903585\\
3933	-33.8626262093139\\
3934	-33.8658570363923\\
3935	-33.8672735356654\\
3936	-33.8712101186589\\
3937	-33.8738537417457\\
3938	-33.876097213833\\
3939	-33.8783083198818\\
3940	-33.8814489285919\\
3941	-33.8855959711439\\
3942	-33.8883295892035\\
3943	-33.8933548826311\\
3944	-33.8964309004163\\
3945	-33.8982075986605\\
3946	-33.901449677782\\
3947	-33.9026931721949\\
3948	-33.9052032264231\\
3949	-33.9087148461176\\
3950	-33.9115559564197\\
3951	-33.9147836014196\\
3952	-33.9197726284518\\
3953	-33.9219359765726\\
3954	-33.9270684845732\\
3955	-33.9291903385466\\
3956	-33.9329455650372\\
3957	-33.9372026138925\\
3958	-33.940040313438\\
3959	-33.944114578654\\
3960	-33.9465818458292\\
3961	-33.9502310099519\\
3962	-33.9522169149401\\
3963	-33.956096283261\\
3964	-33.9603577772434\\
3965	-33.9607682704473\\
3966	-33.9625704728474\\
3967	-33.9637955427649\\
3968	-33.9655827565716\\
3969	-33.9705448580072\\
3970	-33.9746836168747\\
3971	-33.9780626729697\\
3972	-33.9868187907468\\
3973	-33.9888673198698\\
3974	-33.9924003382231\\
3975	-33.995842884242\\
3976	-34.0001937771592\\
3977	-34.0023861371461\\
3978	-34.0062717980483\\
3979	-34.0082738178635\\
3980	-34.0122873751004\\
3981	-34.0193254393759\\
3982	-34.024673736179\\
3983	-34.0276493470178\\
3984	-34.0350765346187\\
3985	-34.0378552645371\\
3986	-34.0411839599687\\
3987	-34.0452421916331\\
3988	-34.0485231938965\\
3989	-34.0566021220206\\
3990	-34.061203853468\\
3991	-34.0665761046742\\
3992	-34.0733723651873\\
3993	-34.0771342746213\\
3994	-34.0797285501619\\
3995	-34.0880724509209\\
3996	-34.0902074676469\\
3997	-34.0985109297251\\
3998	-34.103096030099\\
3999	-34.1085423655229\\
4000	-34.1165941817023\\
4001	-34.1229989655311\\
};
\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4001	-34.1229989655311\\
4002	-34.1331102584323\\
4003	-34.1501851767016\\
4004	-34.1605323423083\\
4005	-34.1620955702154\\
};
\addlegendentry{1200-3400 [MHz]}

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	2.97885289905607\\
2	2.87569013577956\\
3	2.83462540601634\\
4	2.79433251472981\\
5	2.75341908053165\\
6	2.7448959943665\\
7	2.73689543504308\\
8	2.71089322614701\\
9	2.68240810086525\\
10	2.67271230843871\\
11	2.65079220217759\\
12	2.63493489540677\\
13	2.61025536201961\\
14	2.59536655924263\\
15	2.57239147770728\\
16	2.55555525830808\\
17	2.5350963351725\\
18	2.51866966985184\\
19	2.49793907764123\\
20	2.47953461497912\\
21	2.46435458778574\\
22	2.45472145733198\\
23	2.44012377875582\\
24	2.42991621673852\\
25	2.41666014654933\\
26	2.40320648136589\\
27	2.39413668988117\\
28	2.38330681422068\\
29	2.36958414006617\\
30	2.35883127081462\\
31	2.34976740803042\\
32	2.33676754756837\\
33	2.32988521720398\\
34	2.31447192102912\\
35	2.31002341594206\\
36	2.29603070442534\\
37	2.28932215555297\\
38	2.27807356477244\\
39	2.27250307403067\\
40	2.2586823284882\\
41	2.25678385386455\\
42	2.24444575194489\\
43	2.23494776452506\\
44	2.22968692181256\\
45	2.22170343971913\\
46	2.21978874433629\\
47	2.21312915651016\\
48	2.20938474847867\\
49	2.20458626460326\\
50	2.19971926857142\\
51	2.19495042672866\\
52	2.19021885267008\\
53	2.18727550615876\\
54	2.18331506296292\\
55	2.17784080561405\\
56	2.17540728829876\\
57	2.17392995293463\\
58	2.16736171857681\\
59	2.16487882894265\\
60	2.16045867426773\\
61	2.15733922769553\\
62	2.15279392576749\\
63	2.14806641291008\\
64	2.14555573254655\\
65	2.14228397582663\\
66	2.14062652264795\\
67	2.13672020001053\\
68	2.1329112851458\\
69	2.13061454530964\\
70	2.12529545772027\\
71	2.1244296743389\\
72	2.12203700978016\\
73	2.11900118411358\\
74	2.11724968054183\\
75	2.11472076297062\\
76	2.11126646373861\\
77	2.11012450315372\\
78	2.1072983043697\\
79	2.10497872914405\\
80	2.10345024434842\\
81	2.10174256644179\\
82	2.09973322060633\\
83	2.09822305272518\\
84	2.09660154519156\\
85	2.09571223074498\\
86	2.0941325048417\\
87	2.09314231664903\\
88	2.09224212826297\\
89	2.09176979274767\\
90	2.09076080852802\\
91	2.0862497298164\\
92	2.08186231801845\\
93	2.08133782799058\\
94	2.07096265013937\\
95	2.07012851644761\\
96	2.06453062897775\\
97	2.06199624406867\\
98	2.05950538297111\\
99	2.05309323295358\\
100	2.05157759899265\\
101	2.05075219554508\\
102	2.04788542877677\\
103	2.04464713550259\\
104	2.04210061357783\\
105	2.04015301372814\\
106	2.03631079355625\\
107	2.03383553697957\\
108	2.03108728807201\\
109	2.03007120656689\\
110	2.02696698077325\\
111	2.0262785301676\\
112	2.02193751027565\\
113	2.02033561916894\\
114	2.01841226231137\\
115	2.01604682230662\\
116	2.01214047200266\\
117	2.01000047768135\\
118	2.00890307161917\\
119	2.00515590827537\\
120	2.00347902481179\\
121	2.00166143396571\\
122	1.99982578854661\\
123	1.9981397462013\\
124	1.99571686153929\\
125	1.99471814783754\\
126	1.99232438313135\\
127	1.98977729278226\\
128	1.98856260715096\\
129	1.98685776870676\\
130	1.98565581576899\\
131	1.98406756752227\\
132	1.9826459170757\\
133	1.98186264468443\\
134	1.98059459006847\\
135	1.9795617848959\\
136	1.97788488351763\\
137	1.97767599063111\\
138	1.9768892398446\\
139	1.97606684139286\\
140	1.97553823222612\\
141	1.97508645686738\\
142	1.9733865161363\\
143	1.97135248012935\\
144	1.96921604721779\\
145	1.96828219113441\\
146	1.96501833947492\\
147	1.96463527921098\\
148	1.96238049317093\\
149	1.95913715597311\\
150	1.95594167117852\\
151	1.9546098778969\\
152	1.95283368749644\\
153	1.95187664117925\\
154	1.94849426663605\\
155	1.94621001563991\\
156	1.9444000990064\\
157	1.94333684744022\\
158	1.94238008769804\\
159	1.93866187058586\\
160	1.93807337852369\\
161	1.93552081549382\\
162	1.93459304558831\\
163	1.93282864971581\\
164	1.93120268672329\\
165	1.93022242938091\\
166	1.92770791638354\\
167	1.92504390507853\\
168	1.92406635002017\\
169	1.92296721857392\\
170	1.92091430455874\\
171	1.91921153683466\\
172	1.91893498910611\\
173	1.91682730269102\\
174	1.91587709639146\\
175	1.91406197620285\\
176	1.91256992998786\\
177	1.91150449251762\\
178	1.9109824568145\\
179	1.90939549018483\\
180	1.90864204016862\\
181	1.9080896593447\\
182	1.90713972801855\\
183	1.9058217491988\\
184	1.90516654831265\\
185	1.90426292160875\\
186	1.90347990683303\\
187	1.90324401993483\\
188	1.90257335168236\\
189	1.90218676091351\\
190	1.90158877723847\\
191	1.89991709326604\\
192	1.89838372877413\\
193	1.8967737624424\\
194	1.89385152977637\\
195	1.89324639307579\\
196	1.89179832242797\\
197	1.89039566965738\\
198	1.88815519399745\\
199	1.88599939650744\\
200	1.88406282130981\\
201	1.88285525267905\\
202	1.88160334716028\\
203	1.88014335261845\\
204	1.87854366350105\\
205	1.87725876176498\\
206	1.87529645804432\\
207	1.8739033081663\\
208	1.87289450248673\\
209	1.87112902611003\\
210	1.86983785373307\\
211	1.86833681128514\\
212	1.86697886644336\\
213	1.86601208971079\\
214	1.86434779411691\\
215	1.86350974574293\\
216	1.86261206010009\\
217	1.86214878831664\\
218	1.86035850205743\\
219	1.85973168038629\\
220	1.85837419706677\\
221	1.85748886077271\\
222	1.85652951259642\\
223	1.85533083788847\\
224	1.85443518022506\\
225	1.85343722273745\\
226	1.85275996183576\\
227	1.8521498073026\\
228	1.85146181633815\\
229	1.85107974146095\\
230	1.85070283478746\\
231	1.85013667723217\\
232	1.85011806712491\\
233	1.84971981849843\\
234	1.84761058126214\\
235	1.84621289870777\\
236	1.84427181052662\\
237	1.84319675966254\\
238	1.8416436508088\\
239	1.83956464594808\\
240	1.83875263206489\\
241	1.83651944466517\\
242	1.83576182871042\\
243	1.83412867439597\\
244	1.83270163055496\\
245	1.83136242382494\\
246	1.82958752352091\\
247	1.82839656450656\\
248	1.82718544412991\\
249	1.82635159227367\\
250	1.82469966686855\\
251	1.82382168898828\\
252	1.82357629016349\\
253	1.82141932864971\\
254	1.82049716539227\\
255	1.81909940387667\\
256	1.81833174304749\\
257	1.81778240322582\\
258	1.81682419280943\\
259	1.8151301860679\\
260	1.81451049347414\\
261	1.81376780002939\\
262	1.8134800363749\\
263	1.81221344346404\\
264	1.81129822768431\\
265	1.81014047703805\\
266	1.80992956924149\\
267	1.80889874839209\\
268	1.80873530713973\\
269	1.80818968172999\\
270	1.80791443363017\\
271	1.80700123647724\\
272	1.80549442261399\\
273	1.80426129412698\\
274	1.8025477882461\\
275	1.80175256608228\\
276	1.79976887447158\\
277	1.79794130360383\\
278	1.79704230706829\\
279	1.79544165008433\\
280	1.79474571594152\\
281	1.79333269551388\\
282	1.7919598041321\\
283	1.7902776217643\\
284	1.7890917391054\\
285	1.78790081414045\\
286	1.78696804420463\\
287	1.78577822802318\\
288	1.7855715752861\\
289	1.78435870208218\\
290	1.7827802259331\\
291	1.78119285573127\\
292	1.78053608086725\\
293	1.77926156777024\\
294	1.77887506729843\\
295	1.7772138700256\\
296	1.77682533246378\\
297	1.77561572292894\\
298	1.77514798377661\\
299	1.77353906241967\\
300	1.77305593539402\\
301	1.77186114160519\\
302	1.77181627238584\\
303	1.77105266209788\\
304	1.77039525462815\\
305	1.77013101625289\\
306	1.76996712752151\\
307	1.76829459669127\\
308	1.76652817057127\\
309	1.76599173233242\\
310	1.76385008335699\\
311	1.76218561599777\\
312	1.76038949572667\\
313	1.75848387637214\\
314	1.75772944057786\\
315	1.7569803210751\\
316	1.75553612860578\\
317	1.75360395097483\\
318	1.75155146388678\\
319	1.75087818018071\\
320	1.74969939928086\\
321	1.74819494577979\\
322	1.74772505904089\\
323	1.74525417287389\\
324	1.74475476333595\\
325	1.74371788250151\\
326	1.74280507617808\\
327	1.74116815767896\\
328	1.74048193960747\\
329	1.73964467604289\\
330	1.73862396467685\\
331	1.73713061432165\\
332	1.73643769390924\\
333	1.73550258993148\\
334	1.73462139468931\\
335	1.73404973737644\\
336	1.73332979636738\\
337	1.73277699224496\\
338	1.73251776638369\\
339	1.7320106211052\\
340	1.73195039437933\\
341	1.72961291569841\\
342	1.72879646721168\\
343	1.72649467275276\\
344	1.7250018984039\\
345	1.72421826356614\\
346	1.72373702095151\\
347	1.72130202642467\\
348	1.72060136884459\\
349	1.71745926221031\\
350	1.71660320041432\\
351	1.71443119976897\\
352	1.71340326954309\\
353	1.71157610937591\\
354	1.70966361623197\\
355	1.70906732787802\\
356	1.70778898314143\\
357	1.70580058579021\\
358	1.70441034696214\\
359	1.7034677895874\\
360	1.70260172625005\\
361	1.70191594635546\\
362	1.70006195362941\\
363	1.69832649966459\\
364	1.69779393626167\\
365	1.69688448973633\\
366	1.69625071860153\\
367	1.69515264452131\\
368	1.69435812173144\\
369	1.6938523913901\\
370	1.69328495984557\\
371	1.69292505081653\\
372	1.69247794256426\\
373	1.69074794220881\\
374	1.68932237355627\\
375	1.68666582184186\\
376	1.68561703452875\\
377	1.6845927079106\\
378	1.6818289854434\\
379	1.68103509849713\\
380	1.67761883673821\\
381	1.67630596979029\\
382	1.67463643509928\\
383	1.67414582613846\\
384	1.67269177537811\\
385	1.67176313281119\\
386	1.67018578708434\\
387	1.6690556603112\\
388	1.66678155516868\\
389	1.66528180856724\\
390	1.66499020477829\\
391	1.6629523058166\\
392	1.66155786424727\\
393	1.66044985140467\\
394	1.65978154377275\\
395	1.65789639657367\\
396	1.65719705666189\\
397	1.6556228970471\\
398	1.65478559869468\\
399	1.65450219257578\\
400	1.65362412076369\\
401	1.65232842059876\\
402	1.651814269905\\
403	1.65109263549384\\
404	1.65083182686521\\
405	1.6493163493207\\
406	1.64725866945701\\
407	1.64601603309866\\
408	1.64434367701059\\
409	1.64166453767862\\
410	1.63964779485146\\
411	1.63788608136039\\
412	1.63636231095224\\
413	1.63475612637486\\
414	1.63347526676572\\
415	1.63231677077561\\
416	1.6293968172827\\
417	1.62787159893636\\
418	1.62591066905429\\
419	1.62308832796426\\
420	1.62236364592874\\
421	1.62143964549329\\
422	1.61974255951755\\
423	1.61842725227075\\
424	1.61730752624433\\
425	1.61584769238546\\
426	1.61510572728461\\
427	1.61304540137708\\
428	1.6122737614474\\
429	1.6114044553018\\
430	1.60977206252561\\
431	1.60902277154166\\
432	1.60850287623711\\
433	1.60763024429573\\
434	1.60725841322194\\
435	1.60670943322564\\
436	1.60523026752695\\
437	1.60309239208738\\
438	1.60168768411218\\
439	1.59895766463326\\
440	1.59681156250584\\
441	1.59486607852669\\
442	1.59379157983828\\
443	1.59104909199846\\
444	1.58835795646882\\
445	1.58601650287704\\
446	1.58453687427007\\
447	1.58263225904249\\
448	1.58155005670989\\
449	1.58016273518758\\
450	1.57670986171844\\
451	1.57505936252932\\
452	1.5740817794391\\
453	1.57319748822177\\
454	1.57130196378756\\
455	1.56961549763045\\
456	1.56835535809443\\
457	1.56629551385075\\
458	1.5657752933048\\
459	1.56499281159212\\
460	1.56355442418823\\
461	1.56308219613445\\
462	1.56151040473369\\
463	1.560702813444\\
464	1.56007776277257\\
465	1.55986898284637\\
466	1.55830932698078\\
467	1.55478724204608\\
468	1.55216566396799\\
469	1.55015378281248\\
470	1.54781266244799\\
471	1.54444238255524\\
472	1.54164755245943\\
473	1.54035819989982\\
474	1.53751047334461\\
475	1.53618971464143\\
476	1.53447156683308\\
477	1.5304211552336\\
478	1.52948896999633\\
479	1.52721993956059\\
480	1.52467355787013\\
481	1.52366078613455\\
482	1.52221517777531\\
483	1.52146389192825\\
484	1.51886350095042\\
485	1.51832102812735\\
486	1.515985623014\\
487	1.5148328357982\\
488	1.51358649061359\\
489	1.51258921376354\\
490	1.51141802620675\\
491	1.51065505559591\\
492	1.50999061585358\\
493	1.50856684079477\\
494	1.506977585322\\
495	1.50571472673996\\
496	1.50481098371911\\
497	1.50001609178277\\
498	1.49587299810639\\
499	1.49336975895376\\
500	1.49106930567343\\
501	1.48990179931884\\
502	1.48794262939276\\
503	1.48490099330765\\
504	1.4807353518736\\
505	1.47982254205289\\
506	1.47820868781712\\
507	1.47481991305852\\
508	1.47294240834737\\
509	1.4713819185282\\
510	1.46867018786107\\
511	1.46814165262194\\
512	1.46745926637196\\
513	1.46462407723955\\
514	1.46319356627695\\
515	1.46142435552323\\
516	1.46016747247138\\
517	1.45938492203902\\
518	1.45861379672482\\
519	1.45740289728097\\
520	1.45670215218931\\
521	1.45460874230325\\
522	1.45175160276249\\
523	1.45063687522921\\
524	1.44649413312809\\
525	1.44112408686536\\
526	1.43936162558671\\
527	1.43853954778244\\
528	1.43599751667511\\
529	1.43392654836483\\
530	1.42961051615589\\
531	1.42721930463449\\
532	1.42498627319639\\
533	1.42190906398602\\
534	1.41977153297128\\
535	1.41817344584758\\
536	1.41458500483534\\
537	1.41330992075099\\
538	1.41143972268749\\
539	1.4090153828039\\
540	1.40654439512337\\
541	1.40492643841508\\
542	1.40390437396719\\
543	1.4020032682378\\
544	1.40124061457622\\
545	1.40050868573399\\
546	1.39993695914541\\
547	1.39934880927338\\
548	1.39559404256809\\
549	1.39092907169558\\
550	1.38851745862204\\
551	1.3872662242397\\
552	1.38399589155953\\
553	1.38050825901194\\
554	1.37838113253174\\
555	1.3743741125356\\
556	1.37313558146109\\
557	1.36860680034498\\
558	1.36607127331807\\
559	1.36411100118663\\
560	1.36115373260573\\
561	1.35828582994844\\
562	1.35477904427907\\
563	1.35133527469613\\
564	1.35039105022639\\
565	1.34695537910053\\
566	1.34562162670376\\
567	1.34304001239937\\
568	1.34183369660119\\
569	1.34027073258858\\
570	1.33898145423256\\
571	1.3380333575789\\
572	1.33726382161636\\
573	1.33419535332697\\
574	1.33021020618903\\
575	1.32821939668161\\
576	1.32515241608296\\
577	1.32131388298117\\
578	1.31903380077712\\
579	1.31452634158064\\
580	1.31065582127665\\
581	1.30568142979417\\
582	1.30366594405078\\
583	1.29952878385139\\
584	1.2949384264187\\
585	1.29077868543524\\
586	1.28935224286034\\
587	1.28652616913903\\
588	1.28455226981584\\
589	1.28180953331033\\
590	1.28007953211837\\
591	1.27833902275165\\
592	1.27439354437291\\
593	1.27277849012479\\
594	1.27146346359178\\
595	1.26991717831518\\
596	1.26917921492248\\
597	1.2683699069219\\
598	1.25790705904773\\
599	1.25461449181505\\
600	1.25198083095753\\
601	1.24815850632951\\
602	1.24179761880272\\
603	1.23642880765813\\
604	1.23451452121867\\
605	1.23050880365524\\
606	1.22386661866213\\
607	1.22237310098349\\
608	1.2194081953011\\
609	1.21465245116725\\
610	1.21034633232595\\
611	1.20911989111702\\
612	1.20704853250075\\
613	1.20383273918461\\
614	1.2005917049689\\
615	1.19860354899058\\
616	1.19524194768295\\
617	1.1933885034323\\
618	1.19201430211503\\
619	1.18864335411559\\
620	1.18435607534607\\
621	1.1816146950513\\
622	1.17439774711934\\
623	1.17176761654508\\
624	1.16284841854332\\
625	1.16041256298403\\
626	1.15658492224482\\
627	1.15351398131288\\
628	1.14306353216242\\
629	1.1397911775443\\
630	1.13757679959474\\
631	1.13071140543411\\
632	1.12599356331738\\
633	1.12250843949711\\
634	1.12136255660865\\
635	1.11887419062938\\
636	1.11454832299868\\
637	1.11214310457672\\
638	1.11109471250441\\
639	1.1065365360309\\
640	1.10450560147031\\
641	1.10160292222331\\
642	1.10026380452178\\
643	1.09625608962321\\
644	1.09003765528981\\
645	1.0838646145229\\
646	1.07482182283635\\
647	1.06486600926924\\
648	1.05484323799515\\
649	1.04839324212145\\
650	1.03567067536262\\
651	1.03348570306957\\
652	1.02929175477788\\
653	1.01935787907769\\
654	1.01536463622874\\
655	1.00749145684081\\
656	0.994419462112875\\
657	0.991733190391224\\
658	0.982244718425073\\
659	0.976019732277702\\
660	0.972729317132438\\
661	0.960345794307295\\
662	0.959054964635689\\
663	0.951774037655363\\
664	0.94828997463692\\
665	0.946179486848271\\
666	0.944722714094198\\
667	0.932390628007196\\
668	0.924227764152769\\
669	0.917375719854439\\
670	0.893134402694773\\
671	0.873549120387284\\
672	0.85811169690885\\
673	0.841647505269867\\
674	0.816144708561314\\
675	0.808056454670562\\
676	0.780736142181688\\
677	0.777148646738225\\
678	0.761822210352439\\
679	0.759125779647285\\
680	0.752423161893392\\
681	0.748729917785706\\
682	0.734437338397878\\
683	0.720728836575856\\
684	0.71493508428507\\
685	0.703614451619376\\
686	0.688042138090415\\
687	0.683253184094271\\
688	0.661615647167311\\
689	0.648551098013686\\
690	0.640086612530841\\
691	0.629713768532519\\
692	0.61353363079894\\
693	0.606427099234381\\
694	0.592978767411124\\
695	0.573344243006133\\
696	0.568091618042495\\
697	0.560736734641663\\
698	0.548130388506017\\
699	0.533518315349028\\
700	0.529279321904209\\
701	0.51149259986661\\
702	0.50407318251086\\
703	0.492719896157969\\
704	0.474963303671797\\
705	0.462917686933764\\
706	0.455323079309424\\
707	0.449293456660284\\
708	0.441152874164859\\
709	0.426159482853068\\
710	0.421063514479762\\
711	0.412593835492272\\
712	0.409383862387396\\
713	0.403879398036592\\
714	0.399084148570946\\
715	0.390075099418014\\
716	0.381768531489019\\
717	0.3477416631113\\
718	0.331249382074478\\
719	0.322597186717\\
720	0.301878653715331\\
721	0.293186418959236\\
722	0.272588299300109\\
723	0.235060792455879\\
724	0.22271538964966\\
725	0.201060785109924\\
726	0.186109789058034\\
727	0.162909521964835\\
728	0.132621424671916\\
729	0.124230328340858\\
730	0.0889361835850534\\
731	0.0752209971597282\\
732	0.0660162807356056\\
733	0.035780534744494\\
734	0.0257188184027732\\
735	0.021216121607932\\
736	0.0156388761664131\\
737	-0.00209159885774073\\
738	-0.0215425847042503\\
739	-0.0340452221837477\\
740	-0.0373528130646841\\
741	-0.0634182042158652\\
742	-0.0672015772243453\\
743	-0.0939706312317825\\
744	-0.107964159936906\\
745	-0.119248272067689\\
746	-0.144053505802356\\
747	-0.156228981411725\\
748	-0.165090990991202\\
749	-0.17269907866651\\
750	-0.192695685223874\\
751	-0.200682858456301\\
752	-0.214449048701954\\
753	-0.23124229378056\\
754	-0.242033973119436\\
755	-0.27659676646621\\
756	-0.281769398272968\\
757	-0.289089281416669\\
758	-0.302913771210869\\
759	-0.320548482256061\\
760	-0.33458416504973\\
761	-0.346778778037439\\
762	-0.358701950159899\\
763	-0.373257648250103\\
764	-0.388679508689968\\
765	-0.394365841535616\\
766	-0.406732031443602\\
767	-0.415523751697239\\
768	-0.425735042311823\\
769	-0.434048968440482\\
770	-0.43947139690678\\
771	-0.445655315132133\\
772	-0.461285108148837\\
773	-0.478505864308592\\
774	-0.496481035977489\\
775	-0.516944417623767\\
776	-0.556119509049325\\
777	-0.570689942081765\\
778	-0.596071257095358\\
779	-0.620920387865683\\
780	-0.623866839317973\\
781	-0.64128942365775\\
782	-0.664565323255329\\
783	-0.700111633495874\\
784	-0.722849376995815\\
785	-0.740117064522917\\
786	-0.746409628220674\\
787	-0.760231374778252\\
788	-0.79554179952162\\
789	-0.828576429907299\\
790	-0.853780779699601\\
791	-0.874496800223522\\
792	-0.876801399227741\\
793	-0.91005180621619\\
794	-0.918369234262465\\
795	-0.930633654568487\\
796	-0.948920125400872\\
797	-0.964065605399003\\
798	-0.979667694422952\\
799	-0.990110489765174\\
800	-1.01350883380689\\
801	-1.02443563601156\\
802	-1.05466982958537\\
803	-1.06615783791593\\
804	-1.07530108255754\\
805	-1.1001236280483\\
806	-1.10840567363371\\
807	-1.14034171905647\\
808	-1.1607826250273\\
809	-1.17531249829564\\
810	-1.20281741409904\\
811	-1.21251254428986\\
812	-1.23256218446204\\
813	-1.24962202263841\\
814	-1.25732000462176\\
815	-1.27944374828939\\
816	-1.29119683470813\\
817	-1.30431583440195\\
818	-1.31287910343836\\
819	-1.33711489274185\\
820	-1.33995936303409\\
821	-1.35100287565335\\
822	-1.37182993708847\\
823	-1.38527685147369\\
824	-1.38937571220762\\
825	-1.40146504163641\\
826	-1.41770061302945\\
827	-1.42672673683782\\
828	-1.43352881066673\\
829	-1.44393070842936\\
830	-1.45014596628474\\
831	-1.46705787262135\\
832	-1.49248878551939\\
833	-1.53100767920169\\
834	-1.53897570547103\\
835	-1.56189976603767\\
836	-1.57916964985134\\
837	-1.5914685682552\\
838	-1.6317042158083\\
839	-1.6508496455689\\
840	-1.66719297395682\\
841	-1.6831352765089\\
842	-1.72998087896665\\
843	-1.74668912168206\\
844	-1.76944554025923\\
845	-1.80501120027053\\
846	-1.81204769300924\\
847	-1.8263174115021\\
848	-1.85335166532879\\
849	-1.89932236423029\\
850	-1.92703542237483\\
851	-1.93931876065828\\
852	-1.94789245824608\\
853	-1.96304922955818\\
854	-1.9876706239442\\
855	-2.01763593250919\\
856	-2.04035160128431\\
857	-2.05012074734265\\
858	-2.06335179192147\\
859	-2.0867564512656\\
860	-2.10512921254821\\
861	-2.117185803012\\
862	-2.15141146384346\\
863	-2.1829165866115\\
864	-2.1963272919848\\
865	-2.20886449666133\\
866	-2.23868238820421\\
867	-2.25130475541637\\
868	-2.27285650005692\\
869	-2.28529865126657\\
870	-2.30806259147193\\
871	-2.32122806688627\\
872	-2.33190346588152\\
873	-2.35654855624627\\
874	-2.36312392260792\\
875	-2.37505239208208\\
876	-2.39614502001307\\
877	-2.40607029650772\\
878	-2.42125448322524\\
879	-2.43350836685076\\
880	-2.44809339520531\\
881	-2.46059431263813\\
882	-2.4814386542419\\
883	-2.49745445462882\\
884	-2.51456431588896\\
885	-2.52949885212738\\
886	-2.53562548572992\\
887	-2.54384798293217\\
888	-2.54919124904939\\
889	-2.55558428612546\\
890	-2.56044701985213\\
891	-2.59939639896388\\
892	-2.6041041531508\\
893	-2.64983004745214\\
894	-2.65876734088914\\
895	-2.70485841755902\\
896	-2.72096367634465\\
897	-2.77576927437924\\
898	-2.80463364493993\\
899	-2.82210348689723\\
900	-2.83448706684345\\
901	-2.86461511850334\\
902	-2.89319881208261\\
903	-2.91775692000447\\
904	-2.96005455413021\\
905	-2.97649592687276\\
906	-2.98855018662552\\
907	-3.00760969143851\\
908	-3.02973793059456\\
909	-3.05486738059474\\
910	-3.08569690801648\\
911	-3.11641362608841\\
912	-3.13461636026642\\
913	-3.17122046181439\\
914	-3.17531258389423\\
915	-3.1909346448889\\
916	-3.20210865086097\\
917	-3.21635364241065\\
918	-3.24671608747329\\
919	-3.26012135322697\\
920	-3.29484239634151\\
921	-3.31214765320147\\
922	-3.33246853339749\\
923	-3.34789471222716\\
924	-3.35546839930861\\
925	-3.38347429203074\\
926	-3.40069820150285\\
927	-3.43875032249843\\
928	-3.44934507066243\\
929	-3.47944166169942\\
930	-3.49550217468712\\
931	-3.50724796934136\\
932	-3.53241722959477\\
933	-3.54746181776914\\
934	-3.57748266466146\\
935	-3.58942938232825\\
936	-3.60038630029396\\
937	-3.61875789835528\\
938	-3.62999111493602\\
939	-3.64690655995955\\
940	-3.65923550197152\\
941	-3.67488842173722\\
942	-3.68880686984416\\
943	-3.69803690277491\\
944	-3.71301519958909\\
945	-3.72762417184907\\
946	-3.7346941346946\\
947	-3.741304413911\\
948	-3.76459764127891\\
949	-3.78923573190982\\
950	-3.80236778813192\\
951	-3.83049452266163\\
952	-3.85324502570564\\
953	-3.88867616821833\\
954	-3.94598569518198\\
955	-3.96905734166358\\
956	-3.99335660452762\\
957	-4.00178300004451\\
958	-4.03082910949815\\
959	-4.057235873282\\
960	-4.08146596566726\\
961	-4.0938764368086\\
962	-4.1483161651765\\
963	-4.16130627001697\\
964	-4.19462031064823\\
965	-4.22441624006713\\
966	-4.2439471147352\\
967	-4.25382116785665\\
968	-4.27334512617807\\
969	-4.30963568125166\\
970	-4.33025326588553\\
971	-4.34495986233673\\
972	-4.39888006495183\\
973	-4.42381435052426\\
974	-4.44054318751561\\
975	-4.44827063846716\\
976	-4.47465821531922\\
977	-4.50511204897513\\
978	-4.51345481719863\\
979	-4.53890336935711\\
980	-4.56825640326399\\
981	-4.57657900276425\\
982	-4.61504257482639\\
983	-4.62544164516955\\
984	-4.65165893079709\\
985	-4.66682900847333\\
986	-4.68677402375069\\
987	-4.70544002786216\\
988	-4.72976848901379\\
989	-4.75175570644234\\
990	-4.77063579994413\\
991	-4.78583552643849\\
992	-4.81589538263276\\
993	-4.8276561879409\\
994	-4.85115407670494\\
995	-4.86778688276077\\
996	-4.88183622989038\\
997	-4.8946442569778\\
998	-4.90325047346793\\
999	-4.92409187221675\\
1000	-4.94049983084581\\
1001	-4.95212392111375\\
1002	-4.96568835034215\\
1003	-4.97455403589729\\
1004	-4.98560841685\\
1005	-4.98893487635657\\
1006	-4.99467486815532\\
1007	-5.05203262803698\\
1008	-5.06728381813667\\
1009	-5.08864650487077\\
1010	-5.11595033011852\\
1011	-5.17292575311231\\
1012	-5.22700906820272\\
1013	-5.24974856643241\\
1014	-5.26083638670742\\
1015	-5.29036297311919\\
1016	-5.33143878754739\\
1017	-5.35193095152822\\
1018	-5.3695587541622\\
1019	-5.41342384693771\\
1020	-5.42423953146239\\
1021	-5.44266885713392\\
1022	-5.46078825299536\\
1023	-5.49111231774986\\
1024	-5.51129669759384\\
1025	-5.54274458265114\\
1026	-5.55321433976797\\
1027	-5.59341568323093\\
1028	-5.60898646565191\\
1029	-5.63931271225446\\
1030	-5.66193339630348\\
1031	-5.70513025911986\\
1032	-5.72856490957363\\
1033	-5.76220538401513\\
1034	-5.77333636181493\\
1035	-5.79616083235376\\
1036	-5.81635419334346\\
1037	-5.83209664364282\\
1038	-5.84992486491939\\
1039	-5.86699824498914\\
1040	-5.90840135085597\\
1041	-5.92239605512085\\
1042	-5.94458005422575\\
1043	-5.98654494208699\\
1044	-5.99846220289661\\
1045	-6.01832991466762\\
1046	-6.03645313915791\\
1047	-6.07366911783676\\
1048	-6.10828472182179\\
1049	-6.12170333718823\\
1050	-6.15318340383205\\
1051	-6.16571161554447\\
1052	-6.19477644481477\\
1053	-6.20153533315857\\
1054	-6.22432978933414\\
1055	-6.2339426159912\\
1056	-6.23778946709927\\
1057	-6.26121012098358\\
1058	-6.28108781330371\\
1059	-6.28430609230036\\
1060	-6.29092479807462\\
1061	-6.30146076864307\\
1062	-6.31107985461026\\
1063	-6.31233080928267\\
1064	-6.34400940315977\\
1065	-6.3937122337935\\
1066	-6.41281418988186\\
1067	-6.43413182621128\\
1068	-6.45929446147068\\
1069	-6.50756829776553\\
1070	-6.54998828998525\\
1071	-6.55754148610963\\
1072	-6.59146603233706\\
1073	-6.63133680283307\\
1074	-6.64753061035841\\
1075	-6.67567873947251\\
1076	-6.71304350714512\\
1077	-6.72697735875489\\
1078	-6.75670245328579\\
1079	-6.77701238239956\\
1080	-6.79775113757774\\
1081	-6.84863948932971\\
1082	-6.8666228608075\\
1083	-6.89075333968822\\
1084	-6.9188790377386\\
1085	-6.98652731239421\\
1086	-7.00010379196253\\
1087	-7.02943172475664\\
1088	-7.04016791342504\\
1089	-7.08255019974311\\
1090	-7.09620071282721\\
1091	-7.11478103639429\\
1092	-7.15274113608257\\
1093	-7.1900082823738\\
1094	-7.20049714418408\\
1095	-7.23341994938007\\
1096	-7.25574419393233\\
1097	-7.2735763530428\\
1098	-7.30933973120791\\
1099	-7.32621008480648\\
1100	-7.33515528440559\\
1101	-7.3733065778453\\
1102	-7.37918909994725\\
1103	-7.39751201881122\\
1104	-7.43489880457928\\
1105	-7.45265738281687\\
1106	-7.4720393936199\\
1107	-7.49524142420354\\
1108	-7.51185602611601\\
1109	-7.53817491859554\\
1110	-7.56094758373063\\
1111	-7.59493119127388\\
1112	-7.59667199553061\\
1113	-7.60499294823026\\
1114	-7.63441525874841\\
1115	-7.63955150353888\\
1116	-7.65581846623494\\
1117	-7.66327418868628\\
1118	-7.67714180911813\\
1119	-7.67926321446876\\
1120	-7.69012202952001\\
1121	-7.71606538953044\\
1122	-7.71905608175788\\
1123	-7.75538465570761\\
1124	-7.8018839626375\\
1125	-7.84177573069062\\
1126	-7.90710375228801\\
1127	-7.91959110494521\\
1128	-7.95384197830755\\
1129	-7.9963519345814\\
1130	-8.02019597170181\\
1131	-8.02575153077314\\
1132	-8.06447449900099\\
1133	-8.10144416773968\\
1134	-8.12256764564795\\
1135	-8.16959448435072\\
1136	-8.19582982790266\\
1137	-8.25356644330284\\
1138	-8.26859179869538\\
1139	-8.2884430235869\\
1140	-8.30956092447106\\
1141	-8.34442353508824\\
1142	-8.3838998188766\\
1143	-8.4002587745572\\
1144	-8.43876719049836\\
1145	-8.44943746554729\\
1146	-8.48646350534643\\
1147	-8.52014358710227\\
1148	-8.54715383445413\\
1149	-8.56708888924376\\
1150	-8.60002778889677\\
1151	-8.62054318416547\\
1152	-8.62834582482114\\
1153	-8.65267475879353\\
1154	-8.67153315065563\\
1155	-8.71062661465986\\
1156	-8.72997168852154\\
1157	-8.75021279176171\\
1158	-8.75927414964357\\
1159	-8.78900606918231\\
1160	-8.80835591543873\\
1161	-8.831495366124\\
1162	-8.86250694890625\\
1163	-8.8808799709421\\
1164	-8.90905290570214\\
1165	-8.93399736732894\\
1166	-8.97087440905359\\
1167	-8.98294043366688\\
1168	-9.00177114804727\\
1169	-9.02679541898715\\
1170	-9.04045614667372\\
1171	-9.06294856144195\\
1172	-9.06988694628086\\
1173	-9.0924401681969\\
1174	-9.1113638372249\\
1175	-9.11784027568215\\
1176	-9.12550066271783\\
1177	-9.16056835535074\\
1178	-9.19127276490284\\
1179	-9.20073112942701\\
1180	-9.25071082926954\\
1181	-9.28909201251058\\
1182	-9.31756876157972\\
1183	-9.33474749117005\\
1184	-9.37822406762426\\
1185	-9.41320387848639\\
1186	-9.41996695145771\\
1187	-9.46467064005214\\
1188	-9.52781198659603\\
1189	-9.55704641134472\\
1190	-9.5847271854928\\
1191	-9.6111961591999\\
1192	-9.62880028537681\\
1193	-9.65125499398505\\
1194	-9.66667382780747\\
1195	-9.68716940233982\\
1196	-9.7189314927189\\
1197	-9.74404451349148\\
1198	-9.80130896165385\\
1199	-9.84047335042033\\
1200	-9.86314230011416\\
1201	-9.88244783810292\\
1202	-9.92661188173854\\
1203	-9.93559402133891\\
1204	-9.96677722183055\\
1205	-9.99692508140643\\
1206	-10.0488567862819\\
1207	-10.0602979865531\\
1208	-10.0911901058428\\
1209	-10.1143372896383\\
1210	-10.1456623347846\\
1211	-10.1687254372039\\
1212	-10.2058315439547\\
1213	-10.2374142603885\\
1214	-10.2520395461809\\
1215	-10.2764783025868\\
1216	-10.2841673964372\\
1217	-10.3151191324626\\
1218	-10.3347731312163\\
1219	-10.3596473030447\\
1220	-10.394849303778\\
1221	-10.3989429560829\\
1222	-10.4431625462006\\
1223	-10.4590121075544\\
1224	-10.4818747197224\\
1225	-10.5062669507711\\
1226	-10.517702259234\\
1227	-10.5466057522191\\
1228	-10.5621216100173\\
1229	-10.5785007189661\\
1230	-10.5960728359975\\
1231	-10.6033030617246\\
1232	-10.6080922106188\\
1233	-10.6165226058054\\
1234	-10.6365289976037\\
1235	-10.6504425200605\\
1236	-10.6866776240517\\
1237	-10.7131785440397\\
1238	-10.7907769512135\\
1239	-10.8261616909545\\
1240	-10.8682853424983\\
1241	-10.883813579575\\
1242	-10.9129765680339\\
1243	-10.9531038092041\\
1244	-10.9816291043766\\
1245	-11.0341956334579\\
1246	-11.0730551831683\\
1247	-11.1014959166193\\
1248	-11.1343224101738\\
1249	-11.1774069862867\\
1250	-11.2134331589727\\
1251	-11.2229420707158\\
1252	-11.2443676747035\\
1253	-11.2778853773731\\
1254	-11.2980043378583\\
1255	-11.3198734825251\\
1256	-11.3486028468974\\
1257	-11.391442312385\\
1258	-11.4160256113247\\
1259	-11.4452389672575\\
1260	-11.4620794820402\\
1261	-11.5149726851319\\
1262	-11.5336035098699\\
1263	-11.5712205023719\\
1264	-11.6083277840727\\
1265	-11.6264083006109\\
1266	-11.6438300982289\\
1267	-11.6639193225337\\
1268	-11.6881565804456\\
1269	-11.7293518752039\\
1270	-11.7498848721238\\
1271	-11.7762015983767\\
1272	-11.8069712040714\\
1273	-11.8379234036516\\
1274	-11.8544411955372\\
1275	-11.8925104477626\\
1276	-11.9087380832036\\
1277	-11.9247253656051\\
1278	-11.9630486824737\\
1279	-11.9806733843842\\
1280	-12.0062407096237\\
1281	-12.0355687161991\\
1282	-12.0625655548256\\
1283	-12.083891196999\\
1284	-12.1179388526708\\
1285	-12.122294150896\\
1286	-12.1364075729404\\
1287	-12.145784904849\\
1288	-12.161222755982\\
1289	-12.1706392074176\\
1290	-12.2222770049972\\
1291	-12.2586504149479\\
1292	-12.2873331215597\\
1293	-12.3121316301825\\
1294	-12.3365357498776\\
1295	-12.3599372621079\\
1296	-12.3966389399006\\
1297	-12.4451087232995\\
1298	-12.4722914563477\\
1299	-12.5131324761223\\
1300	-12.5268894176677\\
1301	-12.5357674854762\\
1302	-12.5740104834949\\
1303	-12.6137700317696\\
1304	-12.6486157023858\\
1305	-12.6854257600401\\
1306	-12.7244513313523\\
1307	-12.7347755893141\\
1308	-12.7766873328976\\
1309	-12.8262566327718\\
1310	-12.8541191074468\\
1311	-12.8993599727283\\
1312	-12.9173181792945\\
1313	-12.9557334144977\\
1314	-12.9799586009435\\
1315	-13.0290280481626\\
1316	-13.0473118973945\\
1317	-13.0716526409792\\
1318	-13.1073386675399\\
1319	-13.1576288840267\\
1320	-13.1713850138216\\
1321	-13.2140201430994\\
1322	-13.2436007600139\\
1323	-13.2704680508387\\
1324	-13.2990802090399\\
1325	-13.3317107583165\\
1326	-13.3397912309735\\
1327	-13.3925536315375\\
1328	-13.4082154066064\\
1329	-13.4361419364788\\
1330	-13.4584389514271\\
1331	-13.4837346024524\\
1332	-13.4972103586317\\
1333	-13.5241055916155\\
1334	-13.5529735561515\\
1335	-13.5808621080801\\
1336	-13.6025626561223\\
1337	-13.6160968613459\\
1338	-13.6315861252627\\
1339	-13.667494998126\\
1340	-13.6780389901316\\
1341	-13.7124107035967\\
1342	-13.7234133744192\\
1343	-13.7421364980343\\
1344	-13.7506361741154\\
1345	-13.7590578173617\\
1346	-13.7734200930718\\
1347	-13.818536518732\\
1348	-13.8551228603713\\
1349	-13.8641879256197\\
1350	-13.903047078963\\
1351	-13.951600255655\\
1352	-13.9842317948747\\
1353	-14.0247117881694\\
1354	-14.0811242855063\\
1355	-14.0960470216637\\
1356	-14.136117583751\\
1357	-14.1899260615941\\
1358	-14.2149239083644\\
1359	-14.2589419466467\\
1360	-14.2925022579949\\
1361	-14.3188965454967\\
1362	-14.3585388548843\\
1363	-14.3835610236842\\
1364	-14.4401587010473\\
1365	-14.4655571800916\\
1366	-14.4847306001362\\
1367	-14.5368985847607\\
1368	-14.5619066981064\\
1369	-14.586784391655\\
1370	-14.6139210397676\\
1371	-14.639356051902\\
1372	-14.6610737953245\\
1373	-14.7113904066208\\
1374	-14.7443007641898\\
1375	-14.766472983293\\
1376	-14.8016491099941\\
1377	-14.8428087951024\\
1378	-14.8623000638799\\
1379	-14.8832703314017\\
1380	-14.8994417936908\\
1381	-14.9422453726837\\
1382	-14.9690231360009\\
1383	-14.9933254367767\\
1384	-15.0091220397999\\
1385	-15.0529229926305\\
1386	-15.0920277015717\\
1387	-15.1038034199487\\
1388	-15.1519070823519\\
1389	-15.1656780262524\\
1390	-15.1848878367639\\
1391	-15.2364889610147\\
1392	-15.2516432463684\\
1393	-15.2649594053976\\
1394	-15.3118894879029\\
1395	-15.3126514625655\\
1396	-15.3458618927154\\
1397	-15.3569636116444\\
1398	-15.3709314515779\\
1399	-15.3888516685114\\
1400	-15.4073027885022\\
1401	-15.4082390795735\\
1402	-15.4210476885111\\
1403	-15.4571127018391\\
1404	-15.5285160298153\\
1405	-15.5745453328692\\
1406	-15.6129201058476\\
1407	-15.6539422996724\\
1408	-15.6801795915195\\
1409	-15.7126580620675\\
1410	-15.7406062773197\\
1411	-15.7800649522006\\
1412	-15.8110682221837\\
1413	-15.8528675862263\\
1414	-15.8922752803734\\
1415	-15.9243580113451\\
1416	-15.9703158938376\\
1417	-16.003760056415\\
1418	-16.0253359099336\\
1419	-16.0572747935507\\
1420	-16.0931773129596\\
1421	-16.1280697983723\\
1422	-16.1476232162387\\
1423	-16.1786174898099\\
1424	-16.2052862596067\\
1425	-16.2672368530996\\
1426	-16.3007723795433\\
1427	-16.3209277645831\\
1428	-16.3620900815919\\
1429	-16.3766453981356\\
1430	-16.3935605643485\\
1431	-16.4693525452829\\
1432	-16.4826048377731\\
1433	-16.5279917956994\\
1434	-16.5537625750752\\
1435	-16.5891743695523\\
1436	-16.6175376743357\\
1437	-16.6434896213733\\
1438	-16.6523798375774\\
1439	-16.7144939547892\\
1440	-16.7347582363396\\
1441	-16.7548995903065\\
1442	-16.7734620316479\\
1443	-16.808059402505\\
1444	-16.8416502961536\\
1445	-16.8760194618944\\
1446	-16.8923710036036\\
1447	-16.9298325587581\\
1448	-16.945995490066\\
1449	-16.9898606892934\\
1450	-17.0027268977123\\
1451	-17.0285361719532\\
1452	-17.0509651856563\\
1453	-17.0743500743449\\
1454	-17.0875963369338\\
1455	-17.095029118344\\
1456	-17.1088064657967\\
1457	-17.1423310578378\\
1458	-17.1620781582356\\
1459	-17.2051378680493\\
1460	-17.2310437020624\\
1461	-17.285463727266\\
1462	-17.3407956145902\\
1463	-17.3515376514294\\
1464	-17.386425846948\\
1465	-17.4439130434427\\
1466	-17.4783353759924\\
1467	-17.5086524673419\\
1468	-17.5428181811814\\
1469	-17.5974980880232\\
1470	-17.6197781651284\\
1471	-17.6390856308677\\
1472	-17.6748812895548\\
1473	-17.7460551157906\\
1474	-17.7593019573418\\
1475	-17.7731483581896\\
1476	-17.8287352647249\\
1477	-17.8386095555969\\
1478	-17.8776454338361\\
1479	-17.9412839637217\\
1480	-17.9566241614522\\
1481	-18.0000427215349\\
1482	-18.0225300625905\\
1483	-18.0734423175228\\
1484	-18.1158875668877\\
1485	-18.1506935477429\\
1486	-18.1822630644108\\
1487	-18.1923182230968\\
1488	-18.2390544124723\\
1489	-18.279265957033\\
1490	-18.2971536894954\\
1491	-18.3309507029337\\
1492	-18.347656634553\\
1493	-18.3911414710767\\
1494	-18.4217632863944\\
1495	-18.4589837071638\\
1496	-18.4796422485924\\
1497	-18.5182001705495\\
1498	-18.5483311822533\\
1499	-18.5685296394042\\
1500	-18.5869873797821\\
1501	-18.6149503097584\\
1502	-18.6636738501153\\
1503	-18.6944887152189\\
1504	-18.7234055977693\\
1505	-18.7363503326601\\
1506	-18.7480118897084\\
1507	-18.7930751342367\\
1508	-18.7992589146735\\
1509	-18.8297516907736\\
1510	-18.837180260086\\
1511	-18.8596214723339\\
1512	-18.9054346186692\\
1513	-18.920466304584\\
1514	-18.9741620913828\\
1515	-18.9983899983677\\
1516	-19.0367585181141\\
1517	-19.0654755506638\\
1518	-19.0929146549076\\
1519	-19.1548098288493\\
1520	-19.1776157525618\\
1521	-19.2205911410978\\
1522	-19.2543814962426\\
1523	-19.2800016991246\\
1524	-19.3038541399487\\
1525	-19.3532863059616\\
1526	-19.4054260782575\\
1527	-19.4634979723742\\
1528	-19.471760720866\\
1529	-19.5021029222393\\
1530	-19.5355630576089\\
1531	-19.5928510956982\\
1532	-19.6120521107796\\
1533	-19.6773880722869\\
1534	-19.6939484108189\\
1535	-19.7320355503508\\
1536	-19.7627489139777\\
1537	-19.8011380424547\\
1538	-19.8552731223703\\
1539	-19.8773484024351\\
1540	-19.8915725922883\\
1541	-19.9197997195424\\
1542	-19.9696783428905\\
1543	-20.0044116539344\\
1544	-20.0364661424048\\
1545	-20.0521546066036\\
1546	-20.0960094203386\\
1547	-20.1291775059338\\
1548	-20.1960284987054\\
1549	-20.2082146406474\\
1550	-20.2315674362878\\
1551	-20.2623819830454\\
1552	-20.3221834174645\\
1553	-20.3361839853204\\
1554	-20.3535673312286\\
1555	-20.3858237954927\\
1556	-20.4348025790307\\
1557	-20.4617723110355\\
1558	-20.4840294099817\\
1559	-20.5108084241405\\
1560	-20.5249787663463\\
1561	-20.5529914004057\\
1562	-20.5882806546648\\
1563	-20.6191058361373\\
1564	-20.6266512295274\\
1565	-20.6365638489043\\
1566	-20.6594816645175\\
1567	-20.6626918994179\\
1568	-20.6936838668509\\
1569	-20.7477339000091\\
1570	-20.7855448674158\\
1571	-20.848241540369\\
1572	-20.8682421885738\\
1573	-20.8982925605216\\
1574	-20.9382733987815\\
1575	-20.9711214969017\\
1576	-21.0043196770244\\
1577	-21.0588223502258\\
1578	-21.0827735051727\\
1579	-21.1642078301916\\
1580	-21.1711965518092\\
1581	-21.2214815698983\\
1582	-21.2543146475441\\
1583	-21.2913185351972\\
1584	-21.3392033084263\\
1585	-21.3739436777521\\
1586	-21.3960094379893\\
1587	-21.4214749622332\\
1588	-21.4418371212669\\
1589	-21.5345952494472\\
1590	-21.5384651018626\\
1591	-21.6038742710927\\
1592	-21.6107443438988\\
1593	-21.6477576205549\\
1594	-21.6824324105687\\
1595	-21.7524763273109\\
1596	-21.7654573817771\\
1597	-21.8035685135396\\
1598	-21.8164381269952\\
1599	-21.8526309989527\\
1600	-21.912652652159\\
1601	-21.9520200585645\\
1602	-21.9888284608816\\
1603	-22.0010346280633\\
1604	-22.0688401033565\\
1605	-22.0815663756182\\
1606	-22.107054886186\\
1607	-22.1375338946779\\
1608	-22.1558080807145\\
1609	-22.1812265503189\\
1610	-22.2432255764897\\
1611	-22.2597523121026\\
1612	-22.2815929449054\\
1613	-22.3232449892365\\
1614	-22.3448217266923\\
1615	-22.3546901041333\\
1616	-22.3916184421152\\
1617	-22.4262553312116\\
1618	-22.4454458159699\\
1619	-22.4803137364426\\
1620	-22.4853577221253\\
1621	-22.5124250762375\\
1622	-22.5407180986366\\
1623	-22.5642182097072\\
1624	-22.5880146744711\\
1625	-22.6502469527453\\
1626	-22.6789632453879\\
1627	-22.7117984009834\\
1628	-22.7750025922335\\
1629	-22.8264091584431\\
1630	-22.847919404401\\
1631	-22.8829938537139\\
1632	-22.8945939848803\\
1633	-22.9525257812825\\
1634	-22.9959688325894\\
1635	-23.0408116855664\\
1636	-23.1039394304103\\
1637	-23.116080108661\\
1638	-23.1671529626375\\
1639	-23.1906809725257\\
1640	-23.2095230529739\\
1641	-23.2516052656986\\
1642	-23.3368168655041\\
1643	-23.3597573127733\\
1644	-23.4044214840983\\
1645	-23.4334461336267\\
1646	-23.4796713190782\\
1647	-23.496944719009\\
1648	-23.5385280309862\\
1649	-23.5733675109911\\
1650	-23.6140626442888\\
1651	-23.6618168440443\\
1652	-23.6753225913124\\
1653	-23.6988675051572\\
1654	-23.7504392531702\\
1655	-23.7864916651012\\
1656	-23.8187688455721\\
1657	-23.8502914665507\\
1658	-23.8885959431608\\
1659	-23.9085319521164\\
1660	-23.9354610967971\\
1661	-23.9729445489687\\
1662	-23.9976808747498\\
1663	-24.066163836223\\
1664	-24.1020811601753\\
1665	-24.1214779311351\\
1666	-24.1479420369337\\
1667	-24.1871404547867\\
1668	-24.2170754930001\\
1669	-24.2413143728125\\
1670	-24.27626958824\\
1671	-24.3018932074862\\
1672	-24.3238431649229\\
1673	-24.3628457533077\\
1674	-24.3735011600192\\
1675	-24.3785971974853\\
1676	-24.4049476662406\\
1677	-24.4142786397366\\
1678	-24.4646308929727\\
1679	-24.5336042932368\\
1680	-24.5895814770157\\
1681	-24.6081987875368\\
1682	-24.6505229748248\\
1683	-24.6900104452694\\
1684	-24.7197585004778\\
1685	-24.7668181558221\\
1686	-24.8020291445281\\
1687	-24.8377413708355\\
1688	-24.8958310492886\\
1689	-24.9229782622155\\
1690	-24.9455274961413\\
1691	-24.9987167068813\\
1692	-25.0472096416305\\
1693	-25.0914129829529\\
1694	-25.1237438064188\\
1695	-25.1785817460292\\
1696	-25.2019120891084\\
1697	-25.2288824073344\\
1698	-25.2580882812909\\
1699	-25.2933434943038\\
1700	-25.3051490481028\\
1701	-25.3652602160757\\
1702	-25.4193195091421\\
1703	-25.4623373060744\\
1704	-25.4874473994928\\
1705	-25.5190629136802\\
1706	-25.572995390441\\
1707	-25.6005701223665\\
1708	-25.6371171721443\\
1709	-25.6805184199967\\
1710	-25.7203954912428\\
1711	-25.7524089425364\\
1712	-25.8089462541859\\
1713	-25.8590413325029\\
1714	-25.887989944711\\
1715	-25.9213546794881\\
1716	-25.9391503798604\\
1717	-25.99780206761\\
1718	-26.0304915855436\\
1719	-26.0427904824142\\
1720	-26.0777038893042\\
1721	-26.0900687953989\\
1722	-26.129416938177\\
1723	-26.1554445330497\\
1724	-26.1650822015617\\
1725	-26.2216711672566\\
1726	-26.2542151968732\\
1727	-26.2674286322761\\
1728	-26.3047772842387\\
1729	-26.3249768740737\\
1730	-26.3556539402071\\
1731	-26.3657914947865\\
1732	-26.3847421276746\\
1733	-26.419373588977\\
1734	-26.4549408905849\\
1735	-26.5141110448468\\
1736	-26.5521884895049\\
1737	-26.5719591386116\\
1738	-26.6588016804771\\
1739	-26.6931512316442\\
1740	-26.7320768920114\\
1741	-26.7865287431139\\
1742	-26.8282435907873\\
1743	-26.8379337754898\\
1744	-26.8951552401146\\
1745	-26.9286124869959\\
1746	-26.9691819162423\\
1747	-26.979070573532\\
1748	-27.0400156571376\\
1749	-27.0595270892356\\
1750	-27.1221189783476\\
1751	-27.1498651147523\\
1752	-27.2394901077404\\
1753	-27.2756735598479\\
1754	-27.3229213024241\\
1755	-27.3352964234001\\
1756	-27.39083807328\\
1757	-27.4200955519032\\
1758	-27.460258029998\\
1759	-27.5046187665298\\
1760	-27.5394144826199\\
1761	-27.5688920801028\\
1762	-27.6028139857453\\
1763	-27.6473460489918\\
1764	-27.6665635403287\\
1765	-27.6910523137672\\
1766	-27.7444677870814\\
1767	-27.7671243037933\\
1768	-27.7865219940606\\
1769	-27.8257210028118\\
1770	-27.8657034066895\\
1771	-27.8845255525228\\
1772	-27.9633112421389\\
1773	-27.9781039119895\\
1774	-28.002048785487\\
1775	-28.0351379166453\\
1776	-28.0958165848056\\
1777	-28.1220094808355\\
1778	-28.1608610393005\\
1779	-28.179559572926\\
1780	-28.2379489719582\\
1781	-28.2609199507807\\
1782	-28.2794922815953\\
1783	-28.3184207458511\\
1784	-28.3382136385881\\
1785	-28.3685353573737\\
1786	-28.3743721876801\\
1787	-28.4455825665672\\
1788	-28.4736522915508\\
1789	-28.5299437711495\\
1790	-28.5393356960244\\
1791	-28.6056631201344\\
1792	-28.6188641219486\\
1793	-28.6749299365157\\
1794	-28.6983165355859\\
1795	-28.7454565128046\\
1796	-28.7594670610621\\
1797	-28.8414034949108\\
1798	-28.8795482260988\\
1799	-28.9040575398634\\
1800	-28.9498568063936\\
1801	-28.9856431549179\\
1802	-29.0334360069704\\
1803	-29.0888828629188\\
1804	-29.107760065635\\
1805	-29.1716872506692\\
1806	-29.1933865125038\\
1807	-29.2143741150649\\
1808	-29.2552726621305\\
1809	-29.2945934559229\\
1810	-29.3558129359354\\
1811	-29.3985427910868\\
1812	-29.412590064353\\
1813	-29.4783236110557\\
1814	-29.5008834218261\\
1815	-29.5284959268119\\
1816	-29.6006822145636\\
1817	-29.6201813871689\\
1818	-29.6647609199054\\
1819	-29.7053678454089\\
1820	-29.7357232514491\\
1821	-29.7562873668068\\
1822	-29.8259542528835\\
1823	-29.8509916012335\\
1824	-29.9097385161335\\
1825	-29.9416225484992\\
1826	-29.9636228279806\\
1827	-29.9993183594617\\
1828	-30.043918053122\\
1829	-30.0861061007759\\
1830	-30.1182792797242\\
1831	-30.1323078568911\\
1832	-30.1636628878386\\
1833	-30.1984555315215\\
1834	-30.2472139236299\\
1835	-30.2628550716772\\
1836	-30.2842856959638\\
1837	-30.3234310734276\\
1838	-30.335883344087\\
1839	-30.3521770260329\\
1840	-30.3659784372514\\
1841	-30.3911407196714\\
1842	-30.4133332782739\\
1843	-30.425888932351\\
1844	-30.503774657073\\
1845	-30.5486247822825\\
1846	-30.5838357119813\\
1847	-30.6337540368085\\
1848	-30.6622824193244\\
1849	-30.7100632567011\\
1850	-30.7417576423387\\
1851	-30.7655730202513\\
1852	-30.8308805230912\\
1853	-30.8677531741362\\
1854	-30.8827492761535\\
1855	-30.9228716931432\\
1856	-30.9435917277336\\
1857	-30.9784137714353\\
1858	-30.9956290245986\\
1859	-31.0250117864623\\
1860	-31.038294819684\\
1861	-31.0665690185037\\
1862	-31.1304628169002\\
1863	-31.1465216913307\\
1864	-31.1558390967195\\
1865	-31.1736300069346\\
1866	-31.1812047300929\\
1867	-31.2018186416044\\
1868	-31.2129335642932\\
1869	-31.2228576658679\\
1870	-31.2262069331759\\
1871	-31.2291126614355\\
1872	-31.2354848586216\\
1873	-31.2391867963323\\
1874	-31.2415156224966\\
1875	-31.2475718484448\\
1876	-31.2512092976668\\
1877	-31.252333697453\\
1878	-31.2562987509543\\
1879	-31.2586703730068\\
1880	-31.262050925251\\
1881	-31.2645439140665\\
1882	-31.2665051474837\\
1883	-31.2689906982778\\
1884	-31.2703447276613\\
1885	-31.2749469314925\\
1886	-31.2754069486168\\
1887	-31.2795702038807\\
1888	-31.2801540671793\\
1889	-31.28407381943\\
1890	-31.2846416312745\\
1891	-31.2894709640542\\
1892	-31.2923393346112\\
1893	-31.2933538717314\\
1894	-31.2950496663413\\
1895	-31.2997687504065\\
1896	-31.300553298902\\
1897	-31.3017574161593\\
1898	-31.3029118900495\\
1899	-31.3051264063748\\
1900	-31.307264807287\\
1901	-31.3086055022003\\
1902	-31.3105757922507\\
1903	-31.3113356223086\\
1904	-31.3133283349117\\
1905	-31.3161337952569\\
1906	-31.3180291181086\\
1907	-31.3189958975406\\
1908	-31.319878093595\\
1909	-31.3212428826425\\
1910	-31.3232862533704\\
1911	-31.3254478552044\\
1912	-31.3272500634887\\
1913	-31.3276561033746\\
1914	-31.3303683413165\\
1915	-31.3313334129137\\
1916	-31.3335643256889\\
1917	-31.3349568733446\\
1918	-31.3356285924767\\
1919	-31.3382335951195\\
1920	-31.3406082297977\\
1921	-31.3410865701427\\
1922	-31.3430465402242\\
1923	-31.3440222593212\\
1924	-31.3456110286777\\
1925	-31.3474134683836\\
1926	-31.3497326678684\\
1927	-31.3505753865897\\
1928	-31.3515807935855\\
1929	-31.3532945218236\\
1930	-31.3544081243387\\
1931	-31.3559904696981\\
1932	-31.357165845099\\
1933	-31.3582269538023\\
1934	-31.3606957915635\\
1935	-31.3619981537097\\
1936	-31.3631649758257\\
1937	-31.3635905151166\\
1938	-31.3655410452862\\
1939	-31.3680500870384\\
1940	-31.3688643810234\\
1941	-31.369733439865\\
1942	-31.3707252432394\\
1943	-31.3725326738953\\
1944	-31.3742412675785\\
1945	-31.3752757705246\\
1946	-31.3767052698088\\
1947	-31.3780499301286\\
1948	-31.3795740722702\\
1949	-31.3806259552782\\
1950	-31.3809683712247\\
1951	-31.381496411545\\
1952	-31.3833692581581\\
1953	-31.3850799442916\\
1954	-31.3854380510191\\
1955	-31.3875610129416\\
1956	-31.3885803395416\\
1957	-31.3897556466992\\
1958	-31.389797950143\\
1959	-31.3915809963146\\
1960	-31.3929872002203\\
1961	-31.3939884951126\\
1962	-31.3956989033095\\
1963	-31.3969270865913\\
1964	-31.3995311012187\\
1965	-31.4000936753756\\
1966	-31.4008467469048\\
1967	-31.401734053036\\
1968	-31.4034769619684\\
1969	-31.4051147090549\\
1970	-31.4069867389663\\
1971	-31.4084692900739\\
1972	-31.4091023488424\\
1973	-31.4104635951388\\
1974	-31.4116458681354\\
1975	-31.4126249340623\\
1976	-31.4135797135677\\
1977	-31.4148346850042\\
1978	-31.4163593230497\\
1979	-31.4172491863762\\
1980	-31.4186013206083\\
1981	-31.4195732712768\\
1982	-31.4202517605884\\
1983	-31.4219111274167\\
1984	-31.4227779819016\\
1985	-31.4250699676279\\
1986	-31.4257841175606\\
1987	-31.4271464217592\\
1988	-31.4279965352691\\
1989	-31.4294297681387\\
1990	-31.4303007121775\\
1991	-31.4309942000514\\
1992	-31.4319179022715\\
1993	-31.4336148145102\\
1994	-31.4343732295924\\
1995	-31.435077046802\\
1996	-31.4371656443139\\
1997	-31.4374881277992\\
1998	-31.4386503259539\\
1999	-31.4396438800247\\
2000	-31.441585588495\\
2001	-31.4430864892432\\
2002	-31.4437362978892\\
2003	-31.4443091370362\\
2004	-31.4461828766034\\
2005	-31.4473740689578\\
2006	-31.4477717390573\\
2007	-31.4495889722851\\
2008	-31.4505716560373\\
2009	-31.4516343802515\\
2010	-31.4531629049933\\
2011	-31.4544146867397\\
2012	-31.4547310458449\\
2013	-31.4551155833925\\
2014	-31.4569139193973\\
2015	-31.4583697786664\\
2016	-31.4594834758123\\
2017	-31.4605214964895\\
2018	-31.4615237645107\\
2019	-31.4620391275807\\
2020	-31.463522457917\\
2021	-31.464527944084\\
2022	-31.4655417449318\\
2023	-31.4662932122588\\
2024	-31.4671932927463\\
2025	-31.4679073144888\\
2026	-31.4694736767995\\
2027	-31.4709594018102\\
2028	-31.4718176929374\\
2029	-31.4722895771188\\
2030	-31.4731540389239\\
2031	-31.4745062036413\\
2032	-31.4751181413955\\
2033	-31.4766707274571\\
2034	-31.4775655870938\\
2035	-31.4794601870579\\
2036	-31.4801157653424\\
2037	-31.4807053021908\\
2038	-31.4817733392638\\
2039	-31.4825899501019\\
2040	-31.4837412948874\\
2041	-31.4847463154972\\
2042	-31.4863392661303\\
2043	-31.4871291267566\\
2044	-31.4880227072455\\
2045	-31.4901813587124\\
2046	-31.4910566353519\\
2047	-31.4927606567818\\
2048	-31.4932909020896\\
2049	-31.49367775518\\
2050	-31.4942484538086\\
2051	-31.4958222607963\\
2052	-31.496409104389\\
2053	-31.4974524643149\\
2054	-31.4989675242585\\
2055	-31.5000321267501\\
2056	-31.5006725086538\\
2057	-31.502052993513\\
2058	-31.5031324484927\\
2059	-31.5041693941411\\
2060	-31.5061967410563\\
2061	-31.5062617111145\\
2062	-31.5067579974594\\
2063	-31.5076561347837\\
2064	-31.5090199209172\\
2065	-31.5098692786388\\
2066	-31.5107768749907\\
2067	-31.5117818208286\\
2068	-31.5129770852385\\
2069	-31.5138147764693\\
2070	-31.5149619292558\\
2071	-31.5162512791544\\
2072	-31.5179960095208\\
2073	-31.51845623762\\
2074	-31.5203284487024\\
2075	-31.5204579548378\\
2076	-31.5210346570466\\
2077	-31.5218950707874\\
2078	-31.5221813983786\\
2079	-31.5233198580446\\
2080	-31.5246549706069\\
2081	-31.5250780996347\\
2082	-31.526153715405\\
2083	-31.5282900898158\\
2084	-31.5295240314936\\
2085	-31.531158764266\\
2086	-31.5322569724049\\
2087	-31.5331976936308\\
2088	-31.5338136434235\\
2089	-31.5341797320579\\
2090	-31.53498894093\\
2091	-31.5367268285566\\
2092	-31.5370293997952\\
2093	-31.5380725330125\\
2094	-31.5389933815178\\
2095	-31.5405416994421\\
2096	-31.5415402590473\\
2097	-31.5433246600544\\
2098	-31.5437480746795\\
2099	-31.5447182290417\\
2100	-31.5457262210563\\
2101	-31.5465118916183\\
2102	-31.546705779058\\
2103	-31.5480196848436\\
2104	-31.5489669326659\\
2105	-31.549578529659\\
2106	-31.5507050590455\\
2107	-31.5517908275377\\
2108	-31.5534426080088\\
2109	-31.5546097226094\\
2110	-31.5558746490204\\
2111	-31.5567646041347\\
2112	-31.5575790704608\\
2113	-31.5586937938599\\
2114	-31.5598588967323\\
2115	-31.5606874741984\\
2116	-31.5618291149794\\
2117	-31.5627099570398\\
2118	-31.5636549965361\\
2119	-31.5645615812886\\
2120	-31.5648999584576\\
2121	-31.5655781829697\\
2122	-31.5664868017373\\
2123	-31.5674049079113\\
2124	-31.5684911837097\\
2125	-31.5694520572053\\
2126	-31.5704309290746\\
2127	-31.5711710656343\\
2128	-31.5724307169743\\
2129	-31.5734821865375\\
2130	-31.574469495724\\
2131	-31.5747796886561\\
2132	-31.5765411851126\\
2133	-31.5773388973538\\
2134	-31.5788201286132\\
2135	-31.5797378158683\\
2136	-31.580211291531\\
2137	-31.5807585181991\\
2138	-31.5818695291726\\
2139	-31.5825257315249\\
2140	-31.5834984059589\\
2141	-31.5840121550036\\
2142	-31.5846804135314\\
2143	-31.585478088424\\
2144	-31.5868138741752\\
2145	-31.5876205544862\\
2146	-31.5894850197787\\
2147	-31.5903149507995\\
2148	-31.5913213665007\\
2149	-31.5924091167385\\
2150	-31.5939709598358\\
2151	-31.5940855032846\\
2152	-31.5952926915749\\
2153	-31.5960907796468\\
2154	-31.5966286431783\\
2155	-31.5973914116431\\
2156	-31.5984891201509\\
2157	-31.5994000500556\\
2158	-31.6006000786304\\
2159	-31.6012996922535\\
2160	-31.6021439057216\\
2161	-31.6034560382118\\
2162	-31.6045698605117\\
2163	-31.6057025707021\\
2164	-31.6060572002089\\
2165	-31.6075181341374\\
2166	-31.6088348530501\\
2167	-31.6101649443003\\
2168	-31.6102302199451\\
2169	-31.6105304112893\\
2170	-31.6116091949672\\
2171	-31.6128993145111\\
2172	-31.6142084087316\\
2173	-31.6150849232102\\
2174	-31.6155151200917\\
2175	-31.6162079429527\\
2176	-31.6182256477498\\
2177	-31.618687029929\\
2178	-31.6198568586504\\
2179	-31.6201322573781\\
2180	-31.6214618861273\\
2181	-31.6223592756816\\
2182	-31.6237614985098\\
2183	-31.6243055457879\\
2184	-31.6254022231831\\
2185	-31.6257360742751\\
2186	-31.6266366313331\\
2187	-31.6270002463694\\
2188	-31.628108980855\\
2189	-31.6284721973366\\
2190	-31.6296351781818\\
2191	-31.6320637876316\\
2192	-31.632725225501\\
2193	-31.6331467817056\\
2194	-31.6338201430681\\
2195	-31.6352005816399\\
2196	-31.6360630129384\\
2197	-31.6371040303326\\
2198	-31.6381143295801\\
2199	-31.6386150044982\\
2200	-31.6398464925274\\
2201	-31.6409505932338\\
2202	-31.6418681768809\\
2203	-31.6423091948228\\
2204	-31.642466071962\\
2205	-31.6437238629162\\
2206	-31.6451272091145\\
2207	-31.6457559778973\\
2208	-31.6465132558644\\
2209	-31.6478406279304\\
2210	-31.6484426482682\\
2211	-31.6493706866657\\
2212	-31.649894712627\\
2213	-31.6507889224317\\
2214	-31.6518876822382\\
2215	-31.6528932395412\\
2216	-31.6537258762478\\
2217	-31.6558081510183\\
2218	-31.6564668317986\\
2219	-31.6571813981147\\
2220	-31.6577886760368\\
2221	-31.6592118210614\\
2222	-31.6601899161937\\
2223	-31.6609055223822\\
2224	-31.6613337012079\\
2225	-31.6622688182709\\
2226	-31.6632514766355\\
2227	-31.6643175872827\\
2228	-31.6648841467212\\
2229	-31.6656913654611\\
2230	-31.6663022690048\\
2231	-31.6675916875685\\
2232	-31.6686305106741\\
2233	-31.670193007958\\
2234	-31.6709002903766\\
2235	-31.6719528436066\\
2236	-31.6730559781819\\
2237	-31.673535920511\\
2238	-31.6745270099035\\
2239	-31.6752354133791\\
2240	-31.6757473389412\\
2241	-31.6769944096695\\
2242	-31.6782904717547\\
2243	-31.6785061289412\\
2244	-31.6790193832378\\
2245	-31.6790774243169\\
2246	-31.6802216052754\\
2247	-31.6813135660013\\
2248	-31.6822715470303\\
2249	-31.6830748499559\\
2250	-31.6839547121294\\
2251	-31.6847543807851\\
2252	-31.685804144772\\
2253	-31.6876055242416\\
2254	-31.688700668362\\
2255	-31.6893055140614\\
2256	-31.6900093211673\\
2257	-31.69079291932\\
2258	-31.691782524683\\
2259	-31.6922724034077\\
2260	-31.693058372788\\
2261	-31.6943075138708\\
2262	-31.6948902061753\\
2263	-31.6965683796425\\
2264	-31.6972277137929\\
2265	-31.6978124125444\\
2266	-31.6987421489373\\
2267	-31.6990451119425\\
2268	-31.700352072465\\
2269	-31.7016504730104\\
2270	-31.702190127226\\
2271	-31.7027720092642\\
2272	-31.7038326409769\\
2273	-31.7052317874535\\
2274	-31.7057454965595\\
2275	-31.7059825633892\\
2276	-31.7072511518569\\
2277	-31.7087155595413\\
2278	-31.7094119711494\\
2279	-31.7103350392074\\
2280	-31.7118780316318\\
2281	-31.7128759945246\\
2282	-31.7135102975759\\
2283	-31.7143010097121\\
2284	-31.7151256227356\\
2285	-31.7169610272244\\
2286	-31.717202106771\\
2287	-31.7175809402849\\
2288	-31.7186174381753\\
2289	-31.7196881948642\\
2290	-31.7207391445463\\
2291	-31.7214930693464\\
2292	-31.7222391003226\\
2293	-31.7230448072623\\
2294	-31.7239474673177\\
2295	-31.7242664615355\\
2296	-31.72576450539\\
2297	-31.7266064127088\\
2298	-31.727041584017\\
2299	-31.7283021924107\\
2300	-31.7288397230087\\
2301	-31.7304420724323\\
2302	-31.7314152679139\\
2303	-31.7323095286072\\
2304	-31.7329014056174\\
2305	-31.7338221702682\\
2306	-31.7345989286824\\
2307	-31.7352796568014\\
2308	-31.7361753270381\\
2309	-31.736718307414\\
2310	-31.7377391654163\\
2311	-31.7387686008655\\
2312	-31.7394680544484\\
2313	-31.7407309915595\\
2314	-31.7414835538866\\
2315	-31.7427045191414\\
2316	-31.7436623860834\\
2317	-31.7446318412173\\
2318	-31.744769017876\\
2319	-31.7462975836886\\
2320	-31.7476592410741\\
2321	-31.7484404801966\\
2322	-31.7494740683551\\
2323	-31.7497679069889\\
2324	-31.7506129096891\\
2325	-31.7522278744295\\
2326	-31.7529534871702\\
2327	-31.7535567192041\\
2328	-31.7546140447498\\
2329	-31.7555763821546\\
2330	-31.7570480477794\\
2331	-31.7573410640372\\
2332	-31.7579432727347\\
2333	-31.7585653352577\\
2334	-31.7598398063391\\
2335	-31.7611840734619\\
2336	-31.7614108477577\\
2337	-31.7624272708202\\
2338	-31.7636263064849\\
2339	-31.7641858532173\\
2340	-31.7646504130101\\
2341	-31.7657217459752\\
2342	-31.7672786788425\\
2343	-31.7683582228467\\
2344	-31.7688050864632\\
2345	-31.7698612273232\\
2346	-31.7710654344473\\
2347	-31.7716061600228\\
2348	-31.7729260629437\\
2349	-31.7733472423061\\
2350	-31.7743310383799\\
2351	-31.7750345098131\\
2352	-31.7760746156793\\
2353	-31.7765386565358\\
2354	-31.7772443998998\\
2355	-31.7783199929305\\
2356	-31.7790987185109\\
2357	-31.7801543505842\\
2358	-31.7810547211129\\
2359	-31.7818156706581\\
2360	-31.7829782728301\\
2361	-31.7841021675949\\
2362	-31.7846000698362\\
2363	-31.785885303743\\
2364	-31.7863009662353\\
2365	-31.7877780728774\\
2366	-31.7895316587141\\
2367	-31.7899088368605\\
2368	-31.7910049678621\\
2369	-31.7915745074376\\
2370	-31.7930469054771\\
2371	-31.7935898590039\\
2372	-31.7946463822043\\
2373	-31.7949610585867\\
2374	-31.7961365873831\\
2375	-31.7966229820729\\
2376	-31.7969979800495\\
2377	-31.7976203197535\\
2378	-31.7988645113648\\
2379	-31.8001476585738\\
2380	-31.8014401264445\\
2381	-31.8019684184141\\
2382	-31.8029879346546\\
2383	-31.8036099982237\\
2384	-31.805096631209\\
2385	-31.8058777927324\\
2386	-31.8065693738623\\
2387	-31.8071452705039\\
2388	-31.8080519474163\\
2389	-31.8084775946742\\
2390	-31.8093806142503\\
2391	-31.8106000039969\\
2392	-31.8122097985894\\
2393	-31.8127721070977\\
2394	-31.8135168314653\\
2395	-31.8155065949068\\
2396	-31.816217388076\\
2397	-31.8173586782626\\
2398	-31.817867659974\\
2399	-31.8188622058681\\
2400	-31.8199225307559\\
2401	-31.8201875408498\\
2402	-31.8205822639543\\
2403	-31.8212139340216\\
2404	-31.8220372563978\\
2405	-31.8228656087663\\
2406	-31.8245710063346\\
2407	-31.8253566304726\\
2408	-31.8262362785903\\
2409	-31.827369633259\\
2410	-31.8277406951905\\
2411	-31.8283284184026\\
2412	-31.8292573835068\\
2413	-31.8298857457434\\
2414	-31.8307144503223\\
2415	-31.8313053206026\\
2416	-31.8326120640965\\
2417	-31.8333470614363\\
2418	-31.8344578835084\\
2419	-31.8351160670249\\
2420	-31.8367725079937\\
2421	-31.8376609746103\\
2422	-31.8385374901318\\
2423	-31.8400305639608\\
2424	-31.8410228200049\\
2425	-31.8415233661347\\
2426	-31.8424556050174\\
2427	-31.8425629492864\\
2428	-31.8433331243395\\
2429	-31.8436720657245\\
2430	-31.8448844997997\\
2431	-31.8466153032194\\
2432	-31.8472416316139\\
2433	-31.848017942359\\
2434	-31.8485762886531\\
2435	-31.8496268800561\\
2436	-31.8499176235157\\
2437	-31.8510604809135\\
2438	-31.8517420902327\\
2439	-31.8526505882091\\
2440	-31.8538707974882\\
2441	-31.8540310275764\\
2442	-31.854835324489\\
2443	-31.8560191685237\\
2444	-31.8569747132569\\
2445	-31.8581516024686\\
2446	-31.8590553387372\\
2447	-31.8598612606416\\
2448	-31.8613502657149\\
2449	-31.8623609577868\\
2450	-31.8627714549862\\
2451	-31.8637256328495\\
2452	-31.864515490701\\
2453	-31.8655221814292\\
2454	-31.8658853271619\\
2455	-31.8663583402961\\
2456	-31.867141479123\\
2457	-31.8680097175958\\
2458	-31.8684492792717\\
2459	-31.87070218137\\
2460	-31.8714608886839\\
2461	-31.8719745739729\\
2462	-31.873834189954\\
2463	-31.8747882404065\\
2464	-31.8756114286981\\
2465	-31.8763956868666\\
2466	-31.8774176442363\\
2467	-31.8781851387329\\
2468	-31.879623735337\\
2469	-31.8804405025804\\
2470	-31.8811274102251\\
2471	-31.8823327760574\\
2472	-31.8834007682435\\
2473	-31.8843076533392\\
2474	-31.8850977477999\\
2475	-31.886253475816\\
2476	-31.8874646526676\\
2477	-31.8884521372283\\
2478	-31.8891093248483\\
2479	-31.8899808410815\\
2480	-31.8905196016542\\
2481	-31.8909029764906\\
2482	-31.8915068343306\\
2483	-31.8928031019002\\
2484	-31.8937394873452\\
2485	-31.8944177486263\\
2486	-31.8952323550442\\
2487	-31.8959014640088\\
2488	-31.8973960014961\\
2489	-31.8982329999541\\
2490	-31.8991097227364\\
2491	-31.9004075364906\\
2492	-31.9009759442938\\
2493	-31.9025382594728\\
2494	-31.9030700909165\\
2495	-31.9040818287431\\
2496	-31.9053625740708\\
2497	-31.9060563021488\\
2498	-31.9073049063896\\
2499	-31.9081135082124\\
2500	-31.9089552073382\\
2501	-31.9095587377727\\
2502	-31.910019020789\\
2503	-31.9117290118288\\
2504	-31.9124292289393\\
2505	-31.9131854949924\\
2506	-31.914007211415\\
2507	-31.9147901765432\\
2508	-31.9149237268654\\
2509	-31.9161595164792\\
2510	-31.9169426804918\\
2511	-31.9175499121766\\
2512	-31.9182315393936\\
2513	-31.9204513125961\\
2514	-31.921719868698\\
2515	-31.922687201839\\
2516	-31.9237549709304\\
2517	-31.924572923587\\
2518	-31.9250831121266\\
2519	-31.9258911962456\\
2520	-31.9268009243946\\
2521	-31.9279871354762\\
2522	-31.9286780174764\\
2523	-31.9298610039435\\
2524	-31.9303813907731\\
2525	-31.9314501792493\\
2526	-31.9329705735435\\
2527	-31.9332678435144\\
2528	-31.9338773765779\\
2529	-31.9352099001055\\
2530	-31.9362806039116\\
2531	-31.9371711344781\\
2532	-31.9384768803678\\
2533	-31.9391421165684\\
2534	-31.9401546783529\\
2535	-31.9404737435893\\
2536	-31.9407615401195\\
2537	-31.9419365738938\\
2538	-31.9430846455648\\
2539	-31.9435643127923\\
2540	-31.9441306664394\\
2541	-31.9454503861252\\
2542	-31.9462818512822\\
2543	-31.9469497411065\\
2544	-31.9476132934384\\
2545	-31.9497624467719\\
2546	-31.9500640812186\\
2547	-31.9514168696926\\
2548	-31.952049487366\\
2549	-31.953197455762\\
2550	-31.9544192273074\\
2551	-31.9547765221734\\
2552	-31.9557004025586\\
2553	-31.9559735933711\\
2554	-31.9570962725292\\
2555	-31.9574146211638\\
2556	-31.9585456127139\\
2557	-31.960064276614\\
2558	-31.9610778733616\\
2559	-31.9619530754423\\
2560	-31.9627368415347\\
2561	-31.9637312124135\\
2562	-31.9649283515651\\
2563	-31.9656614979169\\
2564	-31.9657807235689\\
2565	-31.9661851594638\\
2566	-31.9674845704512\\
2567	-31.9677065928306\\
2568	-31.9685605085475\\
2569	-31.9697072376216\\
2570	-31.9710540000113\\
2571	-31.9715916070624\\
2572	-31.9731009876558\\
2573	-31.9734137603344\\
2574	-31.9747391489029\\
2575	-31.9759337182578\\
2576	-31.9762945691887\\
2577	-31.9778820634148\\
2578	-31.9784778143894\\
2579	-31.9789662000658\\
2580	-31.9797581637078\\
2581	-31.9812155202329\\
2582	-31.9826285739318\\
2583	-31.9830252193789\\
2584	-31.9845689197166\\
2585	-31.984899510906\\
2586	-31.9867769934755\\
2587	-31.9875136720119\\
2588	-31.9885637358458\\
2589	-31.9892539746311\\
2590	-31.9895100124664\\
2591	-31.9907377673851\\
2592	-31.991806978344\\
2593	-31.993014357989\\
2594	-31.9931569552293\\
2595	-31.9933980463173\\
2596	-31.9942477988329\\
2597	-31.9950738803641\\
2598	-31.9958986582637\\
2599	-31.9974185351829\\
2600	-31.9982890316292\\
2601	-31.9994921922597\\
2602	-32.0000756472659\\
2603	-32.0009539039755\\
2604	-32.002128901217\\
2605	-32.0031239630452\\
2606	-32.0040882835428\\
2607	-32.0049032625397\\
2608	-32.0060410942125\\
2609	-32.0070222487754\\
2610	-32.0076678438287\\
2611	-32.0085003503325\\
2612	-32.0092676635061\\
2613	-32.010218489494\\
2614	-32.0109586959754\\
2615	-32.0118371429262\\
2616	-32.0127533972442\\
2617	-32.0148219849511\\
2618	-32.0151763214125\\
2619	-32.0159028360996\\
2620	-32.0170985310476\\
2621	-32.0179081385287\\
2622	-32.0182452761141\\
2623	-32.0185695970866\\
2624	-32.0199777136069\\
2625	-32.0208158504779\\
2626	-32.0217771906671\\
2627	-32.0231365906342\\
2628	-32.0240921307266\\
2629	-32.0247540638213\\
2630	-32.0255590119194\\
2631	-32.0272165236391\\
2632	-32.0275324376797\\
2633	-32.0284764285519\\
2634	-32.029062945384\\
2635	-32.030583319686\\
2636	-32.0310709426946\\
2637	-32.0318226439349\\
2638	-32.0331043521282\\
2639	-32.0341471692285\\
2640	-32.0348396725571\\
2641	-32.0355975117347\\
2642	-32.0369648357937\\
2643	-32.038214971844\\
2644	-32.0382822247485\\
2645	-32.0397201757034\\
2646	-32.0401967164241\\
2647	-32.0408634041114\\
2648	-32.0428307952787\\
2649	-32.0437743895188\\
2650	-32.0441308890137\\
2651	-32.0460028784207\\
2652	-32.046970631104\\
2653	-32.0476269761957\\
2654	-32.0485565095706\\
2655	-32.049543184865\\
2656	-32.0505621839268\\
2657	-32.0512444318258\\
2658	-32.0517519258836\\
2659	-32.0525704485316\\
2660	-32.0538770769079\\
2661	-32.0546999483143\\
2662	-32.0558179660641\\
2663	-32.0569497360021\\
2664	-32.0574083715227\\
2665	-32.0577656563022\\
2666	-32.0595457915461\\
2667	-32.0606810125336\\
2668	-32.0614127332494\\
2669	-32.0621695479557\\
2670	-32.0631534780093\\
2671	-32.0636964824518\\
2672	-32.0647957145368\\
2673	-32.0658822834954\\
2674	-32.0673513539615\\
2675	-32.0680399231088\\
2676	-32.0689478474831\\
2677	-32.0698908612571\\
2678	-32.0703972330344\\
2679	-32.0722354224287\\
2680	-32.0730638652234\\
2681	-32.0737460041693\\
2682	-32.074533404433\\
2683	-32.0754099100006\\
2684	-32.0759009552159\\
2685	-32.07738281413\\
2686	-32.0783650394671\\
2687	-32.0789131214118\\
2688	-32.0798108107204\\
2689	-32.080677695161\\
2690	-32.0811963292709\\
2691	-32.0821691230688\\
2692	-32.0831945243019\\
2693	-32.0833952116454\\
2694	-32.0850415294411\\
2695	-32.0860087136723\\
2696	-32.087170849766\\
2697	-32.0879508680629\\
2698	-32.0887349072188\\
2699	-32.0892123340873\\
2700	-32.0902909811093\\
2701	-32.0916397005201\\
2702	-32.0925025115794\\
2703	-32.093217632513\\
2704	-32.0944159657348\\
2705	-32.0953597185168\\
2706	-32.096082340092\\
2707	-32.09689316616\\
2708	-32.0976617134509\\
2709	-32.0992898647165\\
2710	-32.1002167282352\\
2711	-32.1013734149619\\
2712	-32.1021869728054\\
2713	-32.1036274191199\\
2714	-32.1042313007378\\
2715	-32.1049587585012\\
2716	-32.1054686245137\\
2717	-32.1065481759258\\
2718	-32.1079988899719\\
2719	-32.1090055160295\\
2720	-32.1097731564962\\
2721	-32.1103650846639\\
2722	-32.1119516592487\\
2723	-32.1121288245648\\
2724	-32.1131441102288\\
2725	-32.1143560794003\\
2726	-32.1149881732336\\
2727	-32.1159251673564\\
2728	-32.1168020779582\\
2729	-32.1182353403619\\
2730	-32.118997277771\\
2731	-32.1199379386805\\
2732	-32.121087641801\\
2733	-32.1220815198129\\
2734	-32.1228228171464\\
2735	-32.1236073233589\\
2736	-32.1244479443146\\
2737	-32.1256556535146\\
2738	-32.1264093368015\\
2739	-32.1279202422432\\
2740	-32.1283872046558\\
2741	-32.1291285323548\\
2742	-32.1301294306174\\
2743	-32.1322997069704\\
2744	-32.1329044514885\\
2745	-32.1341613239605\\
2746	-32.1345839054366\\
2747	-32.1354668339939\\
2748	-32.1371400742402\\
2749	-32.1378429992742\\
2750	-32.1389505718045\\
2751	-32.139771763856\\
2752	-32.1405165932592\\
2753	-32.1410560099639\\
2754	-32.1427950369787\\
2755	-32.1434523236549\\
2756	-32.1445569710911\\
2757	-32.1454660785707\\
2758	-32.145748826125\\
2759	-32.146305729573\\
2760	-32.1475905801333\\
2761	-32.1485096211072\\
2762	-32.1488738996019\\
2763	-32.1493691397083\\
2764	-32.1506904930859\\
2765	-32.1518562271456\\
2766	-32.1526132599609\\
2767	-32.1543104570589\\
2768	-32.1547910239739\\
2769	-32.1558563552164\\
2770	-32.15729742333\\
2771	-32.157924499831\\
2772	-32.1593352411649\\
2773	-32.1596943009534\\
2774	-32.1611552546714\\
2775	-32.1621816365243\\
2776	-32.1629690823726\\
2777	-32.1640378164943\\
2778	-32.1649150158428\\
2779	-32.1661390175304\\
2780	-32.1672669530866\\
2781	-32.1677448874925\\
2782	-32.1697793255175\\
2783	-32.1702440348857\\
2784	-32.1709390681095\\
2785	-32.1731242076877\\
2786	-32.1738422578938\\
2787	-32.1745700566971\\
2788	-32.1751819227564\\
2789	-32.1766664381463\\
2790	-32.1772880337593\\
2791	-32.1774595407272\\
2792	-32.1783821008931\\
2793	-32.1791111269342\\
2794	-32.1798498872145\\
2795	-32.1807611544059\\
2796	-32.1820353874359\\
2797	-32.1827192655257\\
2798	-32.1841568402135\\
2799	-32.1851677185552\\
2800	-32.186314871287\\
2801	-32.1873141489007\\
2802	-32.1882668745406\\
2803	-32.1887441444647\\
2804	-32.1903260459003\\
2805	-32.1907564016153\\
2806	-32.1916087550722\\
2807	-32.1919605626978\\
2808	-32.1932745810314\\
2809	-32.1943281220444\\
2810	-32.1950598337038\\
2811	-32.1960599180474\\
2812	-32.1977771049051\\
2813	-32.1985757810098\\
2814	-32.1999007743874\\
2815	-32.2002400252698\\
2816	-32.2008176480067\\
2817	-32.2011983711792\\
2818	-32.2030359519798\\
2819	-32.2031992450472\\
2820	-32.2048068868831\\
2821	-32.2051754385521\\
2822	-32.2061688106446\\
2823	-32.2074308623767\\
2824	-32.2081163702786\\
2825	-32.2088477720383\\
2826	-32.2104309631477\\
2827	-32.2114714277166\\
2828	-32.2118654067265\\
2829	-32.2125511775979\\
2830	-32.21365773636\\
2831	-32.2145818304417\\
2832	-32.2155023225353\\
2833	-32.2164764512997\\
2834	-32.2186569596942\\
2835	-32.2193321333873\\
2836	-32.2197948714526\\
2837	-32.2207396857182\\
2838	-32.2213577918712\\
2839	-32.2217884977081\\
2840	-32.2237378096268\\
2841	-32.2243022505754\\
2842	-32.2253994542788\\
2843	-32.2263665768778\\
2844	-32.2270621707608\\
2845	-32.2288572311628\\
2846	-32.229733083572\\
2847	-32.2301543326774\\
2848	-32.2319870475797\\
2849	-32.2323903282429\\
2850	-32.234077829496\\
2851	-32.2351293717651\\
2852	-32.2363395531571\\
2853	-32.2376059765606\\
2854	-32.2384890048193\\
2855	-32.2395260612248\\
2856	-32.2405098942831\\
2857	-32.2412786283435\\
2858	-32.241779339967\\
2859	-32.242893685815\\
2860	-32.2439043914298\\
2861	-32.2453862834273\\
2862	-32.2459339654374\\
2863	-32.2467289373237\\
2864	-32.2475936670209\\
2865	-32.2485916056199\\
2866	-32.2487574323162\\
2867	-32.24987725284\\
2868	-32.251023436026\\
2869	-32.2512527615747\\
2870	-32.2530862776495\\
2871	-32.2539942570152\\
2872	-32.2558269776795\\
2873	-32.2567673669185\\
2874	-32.2579899395831\\
2875	-32.2580881531108\\
2876	-32.259033090063\\
2877	-32.2602216470056\\
2878	-32.2607176658194\\
2879	-32.2618314488166\\
2880	-32.2635421109628\\
2881	-32.2639297756465\\
2882	-32.2647551819983\\
2883	-32.2663865103512\\
2884	-32.2666015379168\\
2885	-32.2674693680329\\
2886	-32.2688272176847\\
2887	-32.2695824447297\\
2888	-32.270830682712\\
2889	-32.2720779423578\\
2890	-32.2721932883843\\
2891	-32.2740760060284\\
2892	-32.2749827626693\\
2893	-32.2761662123392\\
2894	-32.2772069412141\\
2895	-32.2774464276234\\
2896	-32.2784701602258\\
2897	-32.2798560528411\\
2898	-32.2803297726267\\
2899	-32.282185242413\\
2900	-32.2826520346757\\
2901	-32.2839214907934\\
2902	-32.285372550115\\
2903	-32.2858584417518\\
2904	-32.2860671960249\\
2905	-32.2865927347172\\
2906	-32.2876455492018\\
2907	-32.288547723935\\
2908	-32.2908669765946\\
2909	-32.2920486092946\\
2910	-32.2927750763672\\
2911	-32.293404944596\\
2912	-32.2939127008254\\
2913	-32.2946007063577\\
2914	-32.2958875147655\\
2915	-32.2980671210422\\
2916	-32.2998398104341\\
2917	-32.3001841866182\\
2918	-32.3010835581327\\
2919	-32.3017066392374\\
2920	-32.3026115698629\\
2921	-32.3039601607743\\
2922	-32.3048329728603\\
2923	-32.3053797937558\\
2924	-32.3066779764634\\
2925	-32.307771655715\\
2926	-32.3091075268332\\
2927	-32.3101304090898\\
2928	-32.3105711777418\\
2929	-32.3119367230978\\
2930	-32.3127248210356\\
2931	-32.3143515378805\\
2932	-32.3151480233684\\
2933	-32.3163758643736\\
2934	-32.3172995326273\\
2935	-32.3179688770534\\
2936	-32.3188866443232\\
2937	-32.3201694651655\\
2938	-32.3204885055838\\
2939	-32.3214721822906\\
2940	-32.3231886903343\\
2941	-32.3235483775477\\
2942	-32.3253548201571\\
2943	-32.325785911638\\
2944	-32.3266072720769\\
2945	-32.3271281815608\\
2946	-32.3286188988717\\
2947	-32.3297812250733\\
2948	-32.3304003372448\\
2949	-32.3316570521324\\
2950	-32.3322660935779\\
2951	-32.3329814594197\\
2952	-32.3345075677014\\
2953	-32.3352860546879\\
2954	-32.336271821247\\
2955	-32.3370373111074\\
2956	-32.3375429074111\\
2957	-32.3393995068774\\
2958	-32.3398911905644\\
2959	-32.3410248073213\\
2960	-32.3424176174923\\
2961	-32.3439160835366\\
2962	-32.3456655498195\\
2963	-32.3466397642882\\
2964	-32.3469316533602\\
2965	-32.3484112628191\\
2966	-32.3487970877411\\
2967	-32.3499731506568\\
2968	-32.3509302247703\\
2969	-32.3525995579509\\
2970	-32.3528175162298\\
2971	-32.3537898093293\\
2972	-32.3549942015895\\
2973	-32.3555028819273\\
2974	-32.3570857112032\\
2975	-32.3578126174241\\
2976	-32.3591310089993\\
2977	-32.3598623530577\\
2978	-32.3611581873665\\
2979	-32.3625811002396\\
2980	-32.3630996904441\\
2981	-32.3641724371569\\
2982	-32.3649488794125\\
2983	-32.3654228231814\\
2984	-32.3665244569736\\
2985	-32.3672732648036\\
2986	-32.3679866775438\\
2987	-32.3697030609717\\
2988	-32.3709858465023\\
2989	-32.3715289736551\\
2990	-32.3735209651118\\
2991	-32.3742534865442\\
2992	-32.3750213237288\\
2993	-32.3765907633523\\
2994	-32.3771910319505\\
2995	-32.3785027387679\\
2996	-32.3797365557853\\
2997	-32.380852634267\\
2998	-32.38192174093\\
2999	-32.3831478389751\\
3000	-32.3839724478908\\
3001	-32.3848467529175\\
3002	-32.3856311917212\\
3003	-32.387097292784\\
3004	-32.3877480120445\\
3005	-32.3889603041804\\
3006	-32.389748239371\\
3007	-32.3905986122001\\
3008	-32.3920156163603\\
3009	-32.3930641728425\\
3010	-32.3935524513711\\
3011	-32.3946631968698\\
3012	-32.3960608301922\\
3013	-32.3969608346018\\
3014	-32.3979750792125\\
3015	-32.3985128189343\\
3016	-32.4005148993127\\
3017	-32.4016350929863\\
3018	-32.4018754979282\\
3019	-32.4036905344138\\
3020	-32.404837605669\\
3021	-32.4052463346854\\
3022	-32.405812897082\\
3023	-32.4070852887324\\
3024	-32.4082609062067\\
3025	-32.4095073390582\\
3026	-32.410165835941\\
3027	-32.4108149188218\\
3028	-32.4117946720968\\
3029	-32.4132522893576\\
3030	-32.4142754691507\\
3031	-32.4151782997188\\
3032	-32.4167138938323\\
3033	-32.4170556030881\\
3034	-32.4181664628959\\
3035	-32.4193786484807\\
3036	-32.4206809842189\\
3037	-32.4211184224682\\
3038	-32.4225349770192\\
3039	-32.4237732868696\\
3040	-32.4252540789722\\
3041	-32.4260553652153\\
3042	-32.426823309995\\
3043	-32.4273602904745\\
3044	-32.4289003351627\\
3045	-32.4315124328214\\
3046	-32.4320224769398\\
3047	-32.4325631613163\\
3048	-32.4339058979584\\
3049	-32.4351023260619\\
3050	-32.4353059168518\\
3051	-32.4361725675686\\
3052	-32.4376830082525\\
3053	-32.4384559612027\\
3054	-32.4395969263311\\
3055	-32.4399397264158\\
3056	-32.4413822865987\\
3057	-32.4431532406414\\
3058	-32.4443692918787\\
3059	-32.4449224729372\\
3060	-32.4459982976231\\
3061	-32.4462221089602\\
3062	-32.4475716123084\\
3063	-32.4490693535767\\
3064	-32.4499474090608\\
3065	-32.4504905232444\\
3066	-32.4521129239598\\
3067	-32.4523784185866\\
3068	-32.4540555863249\\
3069	-32.4547378344895\\
3070	-32.4560762024145\\
3071	-32.4577100244913\\
3072	-32.4583097921866\\
3073	-32.4588989242382\\
3074	-32.4595212537339\\
3075	-32.4611980980874\\
3076	-32.4620388078887\\
3077	-32.4630200259476\\
3078	-32.4636073686215\\
3079	-32.4660725013664\\
3080	-32.466592500274\\
3081	-32.4671464813629\\
3082	-32.4681737662025\\
3083	-32.4690899547342\\
3084	-32.4708697749389\\
3085	-32.4721512099462\\
3086	-32.4733055078368\\
3087	-32.4739074578665\\
3088	-32.4749835924051\\
3089	-32.4755109776348\\
3090	-32.4760388140326\\
3091	-32.4779000656562\\
3092	-32.4786432407174\\
3093	-32.4794258390339\\
3094	-32.4810447865206\\
3095	-32.4825781434699\\
3096	-32.4828036191367\\
3097	-32.484604188385\\
3098	-32.4864944119596\\
3099	-32.4878153746019\\
3100	-32.4883854091953\\
3101	-32.4895509593307\\
3102	-32.4901828075898\\
3103	-32.491112943051\\
3104	-32.4925144073696\\
3105	-32.493879261503\\
3106	-32.4944546996833\\
3107	-32.4947971734761\\
3108	-32.496481090583\\
3109	-32.4984298828593\\
3110	-32.4991520507028\\
3111	-32.4996575543897\\
3112	-32.5010608153993\\
3113	-32.501881524756\\
3114	-32.5025953026876\\
3115	-32.5030833518123\\
3116	-32.5038774482279\\
3117	-32.5059017266997\\
3118	-32.5064815242029\\
3119	-32.507736085683\\
3120	-32.508570639856\\
3121	-32.5103389581275\\
3122	-32.5113504627051\\
3123	-32.5126156584516\\
3124	-32.5144353524909\\
3125	-32.514839938582\\
3126	-32.5156735644315\\
3127	-32.5171681269977\\
3128	-32.5181672706542\\
3129	-32.5187262719289\\
3130	-32.520086889523\\
3131	-32.5209582413655\\
3132	-32.5221370616522\\
3133	-32.5235901468223\\
3134	-32.5244318664191\\
3135	-32.5259800097812\\
3136	-32.5276380800774\\
3137	-32.5289575007457\\
3138	-32.529172590113\\
3139	-32.5310065697249\\
3140	-32.531376770348\\
3141	-32.5333904086552\\
3142	-32.5339814687184\\
3143	-32.5355177288106\\
3144	-32.5358790973143\\
3145	-32.5362460572958\\
3146	-32.5377412701981\\
3147	-32.5389923348961\\
3148	-32.540282139286\\
3149	-32.5416091509395\\
3150	-32.5421369263917\\
3151	-32.5431387001802\\
3152	-32.5443809451325\\
3153	-32.5453449445811\\
3154	-32.5468489335269\\
3155	-32.5477594435297\\
3156	-32.5486370255599\\
3157	-32.5490522472208\\
3158	-32.5495904908091\\
3159	-32.5513426112361\\
3160	-32.5517553878283\\
3161	-32.5530100211127\\
3162	-32.5540059486346\\
3163	-32.5552895624108\\
3164	-32.55615869169\\
3165	-32.5578510507145\\
3166	-32.559330220518\\
3167	-32.5603049549199\\
3168	-32.5605867635755\\
3169	-32.5622858780495\\
3170	-32.5632358722538\\
3171	-32.5645052363359\\
3172	-32.5649712033436\\
3173	-32.5666799829471\\
3174	-32.5676370173073\\
3175	-32.5685066405681\\
3176	-32.5694008290493\\
3177	-32.5704636513655\\
3178	-32.5708247451272\\
3179	-32.5727852852095\\
3180	-32.5735745636799\\
3181	-32.5749801625601\\
3182	-32.5756840093122\\
3183	-32.5776237454282\\
3184	-32.5787005506188\\
3185	-32.5788888364687\\
3186	-32.5800015814504\\
3187	-32.5816115623205\\
3188	-32.5833279669913\\
3189	-32.5842679746927\\
3190	-32.5858450987526\\
3191	-32.5865581799239\\
3192	-32.5877142795291\\
3193	-32.588781452769\\
3194	-32.5905354879935\\
3195	-32.5912351966518\\
3196	-32.5915947033382\\
3197	-32.5930140242902\\
3198	-32.5943905628623\\
3199	-32.594745260382\\
3200	-32.5964773115876\\
3201	-32.5974290990848\\
3202	-32.5988306664912\\
3203	-32.599912433815\\
3204	-32.6010439026048\\
3205	-32.6025858159088\\
3206	-32.6027966094683\\
3207	-32.6034488066921\\
3208	-32.6043168648814\\
3209	-32.6054921265052\\
3210	-32.607343670241\\
3211	-32.6077041512712\\
3212	-32.6097343304644\\
3213	-32.6103544554207\\
3214	-32.6126413187855\\
3215	-32.6130246542826\\
3216	-32.6143424064668\\
3217	-32.6156517922999\\
3218	-32.6163291098801\\
3219	-32.6167085222774\\
3220	-32.6187434879451\\
3221	-32.6198219708481\\
3222	-32.6206384759035\\
3223	-32.6216925547995\\
3224	-32.6231600796636\\
3225	-32.6233523945944\\
3226	-32.6244680244064\\
3227	-32.626032654286\\
3228	-32.6271078120741\\
3229	-32.6284180701433\\
3230	-32.6298764049735\\
3231	-32.6312393351012\\
3232	-32.6317454126983\\
3233	-32.633574165446\\
3234	-32.6345082422606\\
3235	-32.6349231506366\\
3236	-32.6358019364529\\
3237	-32.6379213551323\\
3238	-32.6386626593767\\
3239	-32.6393838805736\\
3240	-32.6403327005925\\
3241	-32.6416357725871\\
3242	-32.6429319185802\\
3243	-32.6452077120834\\
3244	-32.6457666193104\\
3245	-32.6470494698178\\
3246	-32.6484131013394\\
3247	-32.6488304742686\\
3248	-32.650269469856\\
3249	-32.6512041426986\\
3250	-32.6517376117654\\
3251	-32.653288088487\\
3252	-32.654292974395\\
3253	-32.656000515048\\
3254	-32.6563945290406\\
3255	-32.657521020068\\
3256	-32.6580135271979\\
3257	-32.6591200117273\\
3258	-32.6599510399737\\
3259	-32.661481083935\\
3260	-32.6626914129223\\
3261	-32.6646137625414\\
3262	-32.6654646310531\\
3263	-32.6656919974956\\
3264	-32.6680213420686\\
3265	-32.6690398162005\\
3266	-32.6703768424261\\
3267	-32.6714978919285\\
3268	-32.6725008157861\\
3269	-32.6734712348151\\
3270	-32.6748862579768\\
3271	-32.6764099959389\\
3272	-32.6768437208213\\
3273	-32.6785604617985\\
3274	-32.6794733929077\\
3275	-32.6807333702998\\
3276	-32.6822871872\\
3277	-32.6830575096509\\
3278	-32.6845957733651\\
3279	-32.6855766383303\\
3280	-32.6861563726963\\
3281	-32.6876060487834\\
3282	-32.6885343212029\\
3283	-32.6900654285615\\
3284	-32.6907344969231\\
3285	-32.6913650951129\\
3286	-32.6940739115001\\
3287	-32.6947885452259\\
3288	-32.6954433976717\\
3289	-32.6971474292947\\
3290	-32.6983132375467\\
3291	-32.700283537358\\
3292	-32.7012875715714\\
3293	-32.7019086066476\\
3294	-32.7038913997385\\
3295	-32.7048946076561\\
3296	-32.7067663943783\\
3297	-32.7073055978013\\
3298	-32.708280873948\\
3299	-32.7098354403696\\
3300	-32.7111362445839\\
3301	-32.7115639767476\\
3302	-32.712594170135\\
3303	-32.7136259832914\\
3304	-32.7153912177587\\
3305	-32.71597014067\\
3306	-32.7162700737554\\
3307	-32.7180500112241\\
3308	-32.7191716439322\\
3309	-32.721282329939\\
3310	-32.7217211727656\\
3311	-32.7227241023172\\
3312	-32.7241755992244\\
3313	-32.7256020086924\\
3314	-32.7270472401845\\
3315	-32.7282883163932\\
3316	-32.7291499797703\\
3317	-32.7303459069927\\
3318	-32.7317378002355\\
3319	-32.7320893118334\\
3320	-32.7333046061323\\
3321	-32.73411357868\\
3322	-32.7356971326811\\
3323	-32.7366149728317\\
3324	-32.7387377764628\\
3325	-32.7396137084451\\
3326	-32.7401254680735\\
3327	-32.7421195794635\\
3328	-32.7439366469443\\
3329	-32.7444655418902\\
3330	-32.7461545985707\\
3331	-32.7473287725355\\
3332	-32.748404190425\\
3333	-32.7496744524938\\
3334	-32.7509254591741\\
3335	-32.7519536066607\\
3336	-32.7541177328013\\
3337	-32.7553168337053\\
3338	-32.7561692929085\\
3339	-32.7571544955346\\
3340	-32.7584128689963\\
3341	-32.7597239185548\\
3342	-32.7603356115145\\
3343	-32.7617989597906\\
3344	-32.7642469151615\\
3345	-32.7649385303253\\
3346	-32.7661744534627\\
3347	-32.7669196709469\\
3348	-32.7679735637579\\
3349	-32.7695184500507\\
3350	-32.7717161298151\\
3351	-32.7729114709353\\
3352	-32.7732115445706\\
3353	-32.774023705824\\
3354	-32.7749505386523\\
3355	-32.7772273287107\\
3356	-32.7781424086801\\
3357	-32.7793406538964\\
3358	-32.7801893834783\\
3359	-32.7821403047422\\
3360	-32.7827993665562\\
3361	-32.7844715067508\\
3362	-32.7853918081082\\
3363	-32.7870177155488\\
3364	-32.7885568353846\\
3365	-32.7896097946718\\
3366	-32.7901578142698\\
3367	-32.7913891820225\\
3368	-32.7928222122151\\
3369	-32.7938227002589\\
3370	-32.7948594683681\\
3371	-32.7973356316943\\
3372	-32.7986616755214\\
3373	-32.7991780143253\\
3374	-32.8004353760818\\
3375	-32.802166993872\\
3376	-32.8027411307192\\
3377	-32.8047855500538\\
3378	-32.8059215637992\\
3379	-32.8068436119439\\
3380	-32.8081246262961\\
3381	-32.8085421306103\\
3382	-32.8121281894596\\
3383	-32.8129938690906\\
3384	-32.8131929663863\\
3385	-32.8144781697093\\
3386	-32.8160969497919\\
3387	-32.8175760221837\\
3388	-32.8181773496397\\
3389	-32.8190746244393\\
3390	-32.8214244686894\\
3391	-32.8217778894776\\
3392	-32.8228220676879\\
3393	-32.8245571922173\\
3394	-32.8260849206401\\
3395	-32.8267308357075\\
3396	-32.8285496393287\\
3397	-32.8292856661663\\
3398	-32.8300664314688\\
3399	-32.8316287294156\\
3400	-32.8318268621137\\
3401	-32.8342569885591\\
3402	-32.8348769184696\\
3403	-32.8357868644689\\
3404	-32.8363286546237\\
3405	-32.8388897079075\\
3406	-32.8397569755379\\
3407	-32.8412548825431\\
3408	-32.8424128057571\\
3409	-32.843451980277\\
3410	-32.8446949392749\\
3411	-32.8452272293067\\
3412	-32.846709723668\\
3413	-32.8495979295917\\
3414	-32.851330826979\\
3415	-32.8522526847318\\
3416	-32.8533822271463\\
3417	-32.8542212356288\\
3418	-32.8554404782891\\
3419	-32.8576279079162\\
3420	-32.8588331654909\\
3421	-32.8609056812159\\
3422	-32.8616994290957\\
3423	-32.8628451572596\\
3424	-32.8643191410768\\
3425	-32.8651452859657\\
3426	-32.8671850193988\\
3427	-32.8677103191676\\
3428	-32.8697410239988\\
3429	-32.8720101391285\\
3430	-32.8729045013186\\
3431	-32.8749506570512\\
3432	-32.8759629558075\\
3433	-32.8768148956701\\
3434	-32.878314419557\\
3435	-32.8802915937949\\
3436	-32.8811008185847\\
3437	-32.8838038460165\\
3438	-32.8845882269194\\
3439	-32.8869063088579\\
3440	-32.8877099597335\\
3441	-32.8894998053963\\
3442	-32.8906944881273\\
3443	-32.8915230564518\\
3444	-32.891633446793\\
3445	-32.8930145921193\\
3446	-32.8953978059953\\
3447	-32.897027350229\\
3448	-32.8979812722152\\
3449	-32.9004019961118\\
3450	-32.9008750728129\\
3451	-32.9010713400646\\
3452	-32.9023673977959\\
3453	-32.903579984165\\
3454	-32.9054593238374\\
3455	-32.9067716243832\\
3456	-32.9077790140632\\
3457	-32.9085158120493\\
3458	-32.9099643225862\\
3459	-32.9120430985131\\
3460	-32.9129486657415\\
3461	-32.9136349468667\\
3462	-32.9153256314502\\
3463	-32.9180093224716\\
3464	-32.9193510890958\\
3465	-32.920089998799\\
3466	-32.9225473818516\\
3467	-32.9247693543444\\
3468	-32.9256688493764\\
3469	-32.9284510923464\\
3470	-32.9291968253719\\
3471	-32.9305210378738\\
3472	-32.9316197575765\\
3473	-32.9336952801561\\
3474	-32.9345888767062\\
3475	-32.9366530124106\\
3476	-32.9378996379351\\
3477	-32.9401591136401\\
3478	-32.9410282131518\\
3479	-32.9420543278362\\
3480	-32.9457260597119\\
3481	-32.9466855543913\\
3482	-32.9480691555909\\
3483	-32.9495270851303\\
3484	-32.9516766487559\\
3485	-32.9528455004273\\
3486	-32.9543772003075\\
3487	-32.9555130725795\\
3488	-32.9582321592885\\
3489	-32.9588394292647\\
3490	-32.9609809613713\\
3491	-32.9629963198121\\
3492	-32.9633507696722\\
3493	-32.9644180165184\\
3494	-32.9658785083491\\
3495	-32.9670418836293\\
3496	-32.9681652424473\\
3497	-32.9688515000248\\
3498	-32.9715421109682\\
3499	-32.9730711639887\\
3500	-32.9744442385249\\
3501	-32.9761905636539\\
3502	-32.9787102245641\\
3503	-32.9793846910343\\
3504	-32.9809397513189\\
3505	-32.9817697999485\\
3506	-32.9830343354154\\
3507	-32.9850390098901\\
3508	-32.9865823041578\\
3509	-32.9885419574595\\
3510	-32.9893177317421\\
3511	-32.9916382372483\\
3512	-32.9934558931729\\
3513	-32.9949558027878\\
3514	-32.9958532509669\\
3515	-32.9965040826678\\
3516	-32.9989734232815\\
3517	-32.9998832432593\\
3518	-33.0017774165634\\
3519	-33.0035964082321\\
3520	-33.0054046238892\\
3521	-33.0074199722808\\
3522	-33.0085734864157\\
3523	-33.0102265568841\\
3524	-33.0121102044841\\
3525	-33.0142852110248\\
3526	-33.0158617584165\\
3527	-33.0176318052471\\
3528	-33.0188707130925\\
3529	-33.0199581503925\\
3530	-33.0236154516275\\
3531	-33.0252082024384\\
3532	-33.0269131846724\\
3533	-33.0281578086186\\
3534	-33.030519565609\\
3535	-33.0316078144322\\
3536	-33.0336334229629\\
3537	-33.0353886913805\\
3538	-33.0366900985715\\
3539	-33.0397364136257\\
3540	-33.0409863044637\\
3541	-33.0432606743003\\
3542	-33.044557139231\\
3543	-33.0471526087856\\
3544	-33.0491703565007\\
3545	-33.0510182476358\\
3546	-33.0523808615012\\
3547	-33.0542349345216\\
3548	-33.0554180415795\\
3549	-33.057659160802\\
3550	-33.0591646473603\\
3551	-33.0619343157823\\
3552	-33.0621732654806\\
3553	-33.0636485962154\\
3554	-33.065375446759\\
3555	-33.0668787579178\\
3556	-33.0683537269751\\
3557	-33.0707000532766\\
3558	-33.0721860761298\\
3559	-33.0736946677448\\
3560	-33.0760548637225\\
3561	-33.0768068275473\\
3562	-33.0805027179643\\
3563	-33.0816173423872\\
3564	-33.0838581146248\\
3565	-33.0854553858723\\
3566	-33.0880465522634\\
3567	-33.089151273619\\
3568	-33.0904989555151\\
3569	-33.0920831644086\\
3570	-33.0937340809326\\
3571	-33.0937657738214\\
3572	-33.0955849486193\\
3573	-33.0971309723214\\
3574	-33.0986682974643\\
3575	-33.1006762768957\\
3576	-33.1007235447382\\
3577	-33.1024241003465\\
3578	-33.105802960446\\
3579	-33.1069211176357\\
3580	-33.109481647833\\
3581	-33.1105167904785\\
3582	-33.1120001479579\\
3583	-33.1134603457446\\
3584	-33.114019338786\\
3585	-33.1162491571472\\
3586	-33.1173006918424\\
3587	-33.1201904745841\\
3588	-33.121110761271\\
3589	-33.1222760147779\\
3590	-33.1244205015208\\
3591	-33.1267277297436\\
3592	-33.1268513756012\\
3593	-33.1271076647753\\
3594	-33.128367550923\\
3595	-33.1287809120384\\
3596	-33.1288276358168\\
3597	-33.1295539553499\\
3598	-33.1296734985614\\
3599	-33.130454417404\\
3600	-33.1308160023676\\
3601	-33.1312162825151\\
3602	-33.1326337869185\\
3603	-33.1328985943959\\
3604	-33.1333674379499\\
3605	-33.1343888563996\\
3606	-33.1366195159254\\
3607	-33.1381539229832\\
3608	-33.1397009383098\\
3609	-33.1406773285428\\
3610	-33.142424827579\\
3611	-33.143277527651\\
3612	-33.1435626525539\\
3613	-33.1435832866899\\
3614	-33.143916348068\\
3615	-33.1441355069454\\
3616	-33.1444327743876\\
3617	-33.1460814983206\\
3618	-33.1464675194334\\
3619	-33.1468523090347\\
3620	-33.148871027632\\
3621	-33.1505886393852\\
3622	-33.1511088402738\\
3623	-33.1525310552989\\
3624	-33.1527853099637\\
3625	-33.1531931780276\\
3626	-33.1537849945819\\
3627	-33.153869402204\\
3628	-33.1560968683278\\
3629	-33.1563127619886\\
3630	-33.1564132512026\\
3631	-33.1576581794748\\
3632	-33.1595147918782\\
3633	-33.1607267477557\\
3634	-33.1607375357664\\
3635	-33.1621313089988\\
3636	-33.1628230438579\\
3637	-33.1632106936773\\
3638	-33.1647122631807\\
3639	-33.1648647656997\\
3640	-33.1658334711698\\
3641	-33.1674316904592\\
3642	-33.1677299476699\\
3643	-33.1682877458497\\
3644	-33.1684612909789\\
3645	-33.1690352138884\\
3646	-33.169067811167\\
3647	-33.1690823768082\\
3648	-33.16917733675\\
3649	-33.1694053487748\\
3650	-33.1699174819506\\
3651	-33.172286621187\\
3652	-33.1731592118662\\
3653	-33.1747465953227\\
3654	-33.1749358585892\\
3655	-33.1752319453\\
3656	-33.1752710988817\\
3657	-33.1758674358491\\
3658	-33.1770325942748\\
3659	-33.1776138943985\\
3660	-33.1795598970181\\
3661	-33.1796923375982\\
3662	-33.1810201544039\\
3663	-33.1815358678788\\
3664	-33.1820975630063\\
3665	-33.1822682121202\\
3666	-33.1826820964045\\
3667	-33.1850868943469\\
3668	-33.1854730799953\\
3669	-33.1860898792047\\
3670	-33.1861594733101\\
3671	-33.1864562180892\\
3672	-33.1865155587651\\
3673	-33.1888475565103\\
3674	-33.1908651418776\\
3675	-33.1912292807566\\
3676	-33.1925956747181\\
3677	-33.1935432596618\\
3678	-33.1941098025367\\
3679	-33.1956626694275\\
3680	-33.1961325244311\\
3681	-33.1970870143915\\
3682	-33.197089420255\\
3683	-33.1984477813928\\
3684	-33.1991846392786\\
3685	-33.1993759131971\\
3686	-33.1997433647961\\
3687	-33.2002137229445\\
3688	-33.2027581128994\\
3689	-33.2038721867836\\
3690	-33.205780632639\\
3691	-33.2083593922735\\
3692	-33.2091566984195\\
3693	-33.2094526807442\\
3694	-33.2119398029683\\
3695	-33.2126790361185\\
3696	-33.2145508558772\\
3697	-33.2156762579036\\
3698	-33.2190196393422\\
3699	-33.2197845812166\\
3700	-33.2203062212894\\
3701	-33.2207139222379\\
3702	-33.2237663599608\\
3703	-33.2247958111112\\
3704	-33.2270901396853\\
3705	-33.2285177324253\\
3706	-33.2314321835851\\
3707	-33.2331669275816\\
3708	-33.233998436065\\
3709	-33.2365701155441\\
3710	-33.2403136128122\\
3711	-33.2421038885038\\
3712	-33.2442694793159\\
3713	-33.2447205271364\\
3714	-33.2454221702719\\
3715	-33.2473748329447\\
3716	-33.2510349785808\\
3717	-33.2518315854593\\
3718	-33.2541445938251\\
3719	-33.2567055424019\\
3720	-33.2582359287046\\
3721	-33.2611745042685\\
3722	-33.262417437812\\
3723	-33.2642689746293\\
3724	-33.2650801978047\\
3725	-33.2666291843115\\
3726	-33.2671159799596\\
3727	-33.2700938407527\\
3728	-33.2723687571654\\
3729	-33.2736706078877\\
3730	-33.2757046745016\\
3731	-33.2775894487177\\
3732	-33.2805457257286\\
3733	-33.2830559537342\\
3734	-33.2854953187953\\
3735	-33.2867292245207\\
3736	-33.2890683734571\\
3737	-33.2910081236319\\
3738	-33.2927322665616\\
3739	-33.2953582081827\\
3740	-33.2978440628379\\
3741	-33.3000803901925\\
3742	-33.3025461842824\\
3743	-33.3041920593394\\
3744	-33.3066559475712\\
3745	-33.3081107227953\\
3746	-33.3100849290987\\
3747	-33.3133806376425\\
3748	-33.3144171220397\\
3749	-33.3175182722988\\
3750	-33.3190629594842\\
3751	-33.3228172555884\\
3752	-33.3237224736797\\
3753	-33.3270621327714\\
3754	-33.3284634674204\\
3755	-33.3314641658409\\
3756	-33.3327236017911\\
3757	-33.3344656601488\\
3758	-33.3348594863261\\
3759	-33.3363273227731\\
3760	-33.3388666374503\\
3761	-33.3426555708754\\
3762	-33.3433517906846\\
3763	-33.3455785147625\\
3764	-33.346999060607\\
3765	-33.3491692019875\\
3766	-33.3517082928486\\
3767	-33.3523965035249\\
3768	-33.3546591630223\\
3769	-33.3563411690504\\
3770	-33.3600958173269\\
3771	-33.361440428061\\
3772	-33.3634051703407\\
3773	-33.3661963376811\\
3774	-33.3681219096733\\
3775	-33.3710702369295\\
3776	-33.3721359466019\\
3777	-33.374868214741\\
3778	-33.3771266132863\\
3779	-33.3800730639845\\
3780	-33.3818634260372\\
3781	-33.3834236154636\\
3782	-33.3860637388504\\
3783	-33.3869417056296\\
3784	-33.3887982687173\\
3785	-33.389501917548\\
3786	-33.392268866197\\
3787	-33.3946630031218\\
3788	-33.3972642330919\\
3789	-33.3988262585769\\
3790	-33.4018257789567\\
3791	-33.4044930758088\\
3792	-33.4063055275546\\
3793	-33.4075710124893\\
3794	-33.410407503257\\
3795	-33.411895468028\\
3796	-33.4143707835565\\
3797	-33.4155531795519\\
3798	-33.4189316797547\\
3799	-33.4202615835563\\
3800	-33.4220651356415\\
3801	-33.4255436512297\\
3802	-33.4280972114779\\
3803	-33.4300899726196\\
3804	-33.4316423764751\\
3805	-33.4342906730717\\
3806	-33.4356201146667\\
3807	-33.4369207405583\\
3808	-33.4406540561697\\
3809	-33.4409943833511\\
3810	-33.442604877571\\
3811	-33.4448957467621\\
3812	-33.4466390513183\\
3813	-33.4488734511135\\
3814	-33.4503244284387\\
3815	-33.453087788789\\
3816	-33.4545866412087\\
3817	-33.4565760428244\\
3818	-33.4581151571346\\
3819	-33.4613801122237\\
3820	-33.4627977167766\\
3821	-33.4662099564535\\
3822	-33.4682567820837\\
3823	-33.4688991914734\\
3824	-33.4717734275486\\
3825	-33.4728761163588\\
3826	-33.4753868656027\\
3827	-33.4769215881159\\
3828	-33.4798808606209\\
3829	-33.4810240314959\\
3830	-33.4838285850931\\
3831	-33.4859329187808\\
3832	-33.4869479878118\\
3833	-33.4892473609336\\
3834	-33.490460326299\\
3835	-33.4931216967142\\
3836	-33.4952240637436\\
3837	-33.4968747936497\\
3838	-33.499560845958\\
3839	-33.5013995563121\\
3840	-33.5029434135632\\
3841	-33.5063668375568\\
3842	-33.507355795998\\
3843	-33.5098690902616\\
3844	-33.5112883944545\\
3845	-33.5122672162732\\
3846	-33.5155561939769\\
3847	-33.5160522995915\\
3848	-33.5202637536484\\
3849	-33.5222019439884\\
3850	-33.5233940639878\\
3851	-33.5255555133934\\
3852	-33.5262726149676\\
3853	-33.5274799551913\\
3854	-33.53086174745\\
3855	-33.5334958807859\\
3856	-33.5340069110579\\
3857	-33.5368030045524\\
3858	-33.5389504398028\\
3859	-33.5412075549803\\
3860	-33.5439302749079\\
3861	-33.5459666063354\\
3862	-33.5483692023892\\
3863	-33.5497764851\\
3864	-33.5509151673858\\
3865	-33.5522894195564\\
3866	-33.5548009748801\\
3867	-33.5550795325845\\
3868	-33.5574939995596\\
3869	-33.559039269963\\
3870	-33.5605201647224\\
3871	-33.5648705075679\\
3872	-33.5657109498383\\
3873	-33.5679203340342\\
3874	-33.5695605278454\\
3875	-33.5724085652699\\
3876	-33.5737418215219\\
3877	-33.5765895443648\\
3878	-33.578059303618\\
3879	-33.5829129526198\\
3880	-33.5838835482862\\
3881	-33.584513173903\\
3882	-33.5879708486514\\
3883	-33.5909552560946\\
3884	-33.5928691785537\\
3885	-33.595743060806\\
3886	-33.5965255795088\\
3887	-33.599248205704\\
3888	-33.601722533492\\
3889	-33.604149898994\\
3890	-33.6057846824583\\
3891	-33.6082098108604\\
3892	-33.6103109017855\\
3893	-33.6115800291932\\
3894	-33.6129763259544\\
3895	-33.6142815801625\\
3896	-33.6166747348622\\
3897	-33.6207161767196\\
3898	-33.6229171785582\\
3899	-33.6261500661063\\
3900	-33.6277727287217\\
3901	-33.6294101122693\\
3902	-33.632763896296\\
3903	-33.6354604084409\\
3904	-33.6364256138303\\
3905	-33.638893994171\\
3906	-33.6435294390213\\
3907	-33.6442117644687\\
3908	-33.645894714512\\
3909	-33.6483317132633\\
3910	-33.6495667396206\\
3911	-33.6514057130407\\
3912	-33.6542409771903\\
3913	-33.6576888481111\\
3914	-33.6584129230124\\
3915	-33.6624982734027\\
3916	-33.6637499791316\\
3917	-33.6668854506585\\
3918	-33.6681451938838\\
3919	-33.6710909407031\\
3920	-33.6719761361313\\
3921	-33.6729708370102\\
3922	-33.6752645297289\\
3923	-33.6769846099133\\
3924	-33.6792609481053\\
3925	-33.6814418113682\\
3926	-33.6842910958999\\
3927	-33.6864637720442\\
3928	-33.6898597770223\\
3929	-33.6919502360693\\
3930	-33.6952762980323\\
3931	-33.6975914970697\\
3932	-33.7001668594921\\
3933	-33.7032679470486\\
3934	-33.7046434217114\\
3935	-33.7082135916441\\
3936	-33.7098439457851\\
3937	-33.7134807469807\\
3938	-33.7170918149904\\
3939	-33.719007943538\\
3940	-33.7194462923586\\
3941	-33.7220137357766\\
3942	-33.7290041603288\\
3943	-33.7312477012811\\
3944	-33.7338062047549\\
3945	-33.7363475562109\\
3946	-33.7389331633617\\
3947	-33.7405787637842\\
3948	-33.7414699166573\\
3949	-33.7451573559927\\
3950	-33.7485709271218\\
3951	-33.7532891437912\\
3952	-33.754649186092\\
3953	-33.7569722564021\\
3954	-33.7599551914564\\
3955	-33.7627693137193\\
3956	-33.7652120874347\\
3957	-33.7666085383994\\
3958	-33.7711585774151\\
3959	-33.775441623253\\
3960	-33.7777206501925\\
3961	-33.7791446053499\\
3962	-33.7820053798085\\
3963	-33.7832634579156\\
3964	-33.7862834450998\\
3965	-33.7869796454418\\
3966	-33.7917470738931\\
3967	-33.7950860427287\\
3968	-33.7965768829406\\
3969	-33.8002055236193\\
3970	-33.8041690023293\\
3971	-33.8076340602149\\
3972	-33.8102800943172\\
3973	-33.8166257979952\\
3974	-33.8206385868341\\
3975	-33.8225336476995\\
3976	-33.828868909984\\
3977	-33.8327361186595\\
3978	-33.8363048967185\\
3979	-33.8442725351353\\
3980	-33.8472248848423\\
3981	-33.8491876642108\\
3982	-33.8539274704004\\
3983	-33.8595751202713\\
3984	-33.8610687321707\\
3985	-33.8657529268704\\
3986	-33.8701818222989\\
3987	-33.8729169377767\\
3988	-33.8789243937868\\
3989	-33.8790333425225\\
3990	-33.8842852182211\\
3991	-33.8884135106714\\
3992	-33.8931253947263\\
3993	-33.8969371960508\\
3994	-33.9047981678469\\
3995	-33.9080081099273\\
3996	-33.9139368650905\\
3997	-33.918569773234\\
3998	-33.9203256089488\\
3999	-33.9317120536947\\
4000	-33.9414927494995\\
4001	-33.9453990991102\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
4001	-33.9453990991102\\
4002	-33.9516007543104\\
4003	-33.9621528940796\\
4004	-33.9621790868301\\
4005	-33.9703598277732\\
};
\addlegendentry{1300-3500 [MHz]}

\addplot [color=green, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	3.01367232345063\\
2	2.91871102449944\\
3	2.88512460828277\\
4	2.84860555909583\\
5	2.81245710113918\\
6	2.77918779259477\\
7	2.76254641448688\\
8	2.75429747388512\\
9	2.72900692211751\\
10	2.70995759128675\\
11	2.68812313951951\\
12	2.67743455729257\\
13	2.64870354767962\\
14	2.63681262620835\\
15	2.61435249824509\\
16	2.59943417897624\\
17	2.57608160873107\\
18	2.56004013475685\\
19	2.54152919119444\\
20	2.52358461790092\\
21	2.50619019068386\\
22	2.49640812915543\\
23	2.48547636056591\\
24	2.47442134123911\\
25	2.46190900108468\\
26	2.44888637150947\\
27	2.44230503534861\\
28	2.43005431641807\\
29	2.4148788737997\\
30	2.41017347273577\\
31	2.3970267433446\\
32	2.38316303818493\\
33	2.37978797075442\\
34	2.37164550997121\\
35	2.36286605226762\\
36	2.34829017213572\\
37	2.34133508823012\\
38	2.33555854253966\\
39	2.32485979656312\\
40	2.31953190855417\\
41	2.31153454562389\\
42	2.30063489960004\\
43	2.29254694697633\\
44	2.28294534150055\\
45	2.27869686409197\\
46	2.27104847622903\\
47	2.26380368257989\\
48	2.25948760954931\\
49	2.25125618481099\\
50	2.24385839279737\\
51	2.24068957220391\\
52	2.23505904410932\\
53	2.23292127313198\\
54	2.2269311870566\\
55	2.22069719963794\\
56	2.21892163865284\\
57	2.21633405512165\\
58	2.208503636602\\
59	2.205866336715\\
60	2.20292014074453\\
61	2.19870706089321\\
62	2.19586797124698\\
63	2.19229079199923\\
64	2.18860790179442\\
65	2.18434046460379\\
66	2.1815650948383\\
67	2.17936223661367\\
68	2.1744707803047\\
69	2.17274401055651\\
70	2.16808022793619\\
71	2.16656042737014\\
72	2.16149889635493\\
73	2.15891381979962\\
74	2.15598255183414\\
75	2.15358880314004\\
76	2.14913755073417\\
77	2.14732391447102\\
78	2.1449975262548\\
79	2.14355842040827\\
80	2.14077337798878\\
81	2.13837434401129\\
82	2.13624875882144\\
83	2.13463160457256\\
84	2.13169260992288\\
85	2.13006102203094\\
86	2.12781013943232\\
87	2.12602809881906\\
88	2.12465227527424\\
89	2.12293415762391\\
90	2.12221917412409\\
91	2.12068151061958\\
92	2.11977861977297\\
93	2.1189360548251\\
94	2.11850221019487\\
95	2.11827784806409\\
96	2.11313807793651\\
97	2.10983119651303\\
98	2.10457994764258\\
99	2.10290680269551\\
100	2.0978607884018\\
101	2.09564295818312\\
102	2.09094039615494\\
103	2.08860667139348\\
104	2.08430976333206\\
105	2.08291230818354\\
106	2.07985624131475\\
107	2.07623268655896\\
108	2.07433124066772\\
109	2.07134654868529\\
110	2.06881621206677\\
111	2.06639758660774\\
112	2.06375472416814\\
113	2.05981555628985\\
114	2.05738731420583\\
115	2.05553987249222\\
116	2.05332775644244\\
117	2.05031173383882\\
118	2.0483718603034\\
119	2.04556156859193\\
120	2.0444693886503\\
121	2.04161275374094\\
122	2.03858289660379\\
123	2.03733450454046\\
124	2.03471911092686\\
125	2.03394554061851\\
126	2.03207934758868\\
127	2.03009794959658\\
128	2.02754056836053\\
129	2.02610954860157\\
130	2.02336761299938\\
131	2.02157159936339\\
132	2.0194010317339\\
133	2.01836372130061\\
134	2.01768798103163\\
135	2.01634436073321\\
136	2.01351362826186\\
137	2.01164686281845\\
138	2.00979796277631\\
139	2.00913319517362\\
140	2.00787810460992\\
141	2.00706401896317\\
142	2.00617419721334\\
143	2.00549499376994\\
144	2.00440851958652\\
145	2.00389202030721\\
146	2.00341473357016\\
147	2.0031021720383\\
148	2.00118203611629\\
149	1.99975435929832\\
150	1.99937546927056\\
151	1.99627493051379\\
152	1.99358013209442\\
153	1.99168337797627\\
154	1.98937556351135\\
155	1.98754621463609\\
156	1.98535938260109\\
157	1.98398205039428\\
158	1.98182717617679\\
159	1.97942002321739\\
160	1.97713889445687\\
161	1.97603784523208\\
162	1.9749652648143\\
163	1.97138864126183\\
164	1.96851164702025\\
165	1.9679130682165\\
166	1.9660697380669\\
167	1.96402903812564\\
168	1.96280051414437\\
169	1.96054652849262\\
170	1.95946568176011\\
171	1.95762482844533\\
172	1.95558800251589\\
173	1.95421644164252\\
174	1.95248283509983\\
175	1.95083664391876\\
176	1.94895958589673\\
177	1.9483338669802\\
178	1.94612957790144\\
179	1.94603844371242\\
180	1.94406451966587\\
181	1.94240509880091\\
182	1.94171081717399\\
183	1.94109477839925\\
184	1.9394464388293\\
185	1.93791581878415\\
186	1.93758996136867\\
187	1.93596608586064\\
188	1.93544891482239\\
189	1.93434138761595\\
190	1.93390366869006\\
191	1.93305226982083\\
192	1.93257183349232\\
193	1.93226046201963\\
194	1.93162273789904\\
195	1.93102727936755\\
196	1.93063787853622\\
197	1.92937566576576\\
198	1.92770281512941\\
199	1.92548593169476\\
200	1.92388705625973\\
201	1.92193048893037\\
202	1.92140624147444\\
203	1.91917416269846\\
204	1.91805185705377\\
205	1.91618947123826\\
206	1.91463149842211\\
207	1.91292564821617\\
208	1.91146981870493\\
209	1.91010565749727\\
210	1.90813856079114\\
211	1.90566251238022\\
212	1.90543726601299\\
213	1.90304758083679\\
214	1.90276453325971\\
215	1.90085973784849\\
216	1.89955736141561\\
217	1.89835633962542\\
218	1.8973827618133\\
219	1.89538709685334\\
220	1.89478485497513\\
221	1.89288889698237\\
222	1.89201314003828\\
223	1.89110102218583\\
224	1.88943422527663\\
225	1.88925320789002\\
226	1.88776533487091\\
227	1.88710021809341\\
228	1.8860300541967\\
229	1.8849302999225\\
230	1.88402973032525\\
231	1.88330059660684\\
232	1.88247364868456\\
233	1.88171882824463\\
234	1.88115240462528\\
235	1.88080463497732\\
236	1.88003973727433\\
237	1.87959626103678\\
238	1.87886976495854\\
239	1.87853203806431\\
240	1.87797589646487\\
241	1.87651500975234\\
242	1.87510664977377\\
243	1.87401006607323\\
244	1.87174641674195\\
245	1.87051998173324\\
246	1.86974402768807\\
247	1.86893615193986\\
248	1.86572335814653\\
249	1.86541208891429\\
250	1.86377554868226\\
251	1.8625233925212\\
252	1.86078614101872\\
253	1.85968469532316\\
254	1.85836090829608\\
255	1.85782038878898\\
256	1.85675418572963\\
257	1.85520789643086\\
258	1.85305953322446\\
259	1.85218539794574\\
260	1.85153149229996\\
261	1.85093204612791\\
262	1.84954972231601\\
263	1.84847831171593\\
264	1.84758077937617\\
265	1.84652438677185\\
266	1.84537969610663\\
267	1.84462469832717\\
268	1.84328273806473\\
269	1.84287120091423\\
270	1.84152901147101\\
271	1.84082705145484\\
272	1.84039009126569\\
273	1.84004426857834\\
274	1.83902325842511\\
275	1.83839158632981\\
276	1.83803080456402\\
277	1.83750024795086\\
278	1.8372150976442\\
279	1.83703248567855\\
280	1.83570054293517\\
281	1.83334326547243\\
282	1.83211065622689\\
283	1.83070800105085\\
284	1.82980814477166\\
285	1.82864053771087\\
286	1.82654783007288\\
287	1.82557621499861\\
288	1.82423280951123\\
289	1.8226469162408\\
290	1.82146266359214\\
291	1.82042100353718\\
292	1.81883530307698\\
293	1.81806095227332\\
294	1.81673583943595\\
295	1.81631338691042\\
296	1.8151759382835\\
297	1.8136065928943\\
298	1.81304609291392\\
299	1.81139323987233\\
300	1.81038523857818\\
301	1.80974474322502\\
302	1.80882885288176\\
303	1.80715539450101\\
304	1.80686330657536\\
305	1.80641105362601\\
306	1.80526096126629\\
307	1.80454997525206\\
308	1.8039692547452\\
309	1.80309364370114\\
310	1.80205008379019\\
311	1.80139767635043\\
312	1.80078748202734\\
313	1.80058183187972\\
314	1.80023435581651\\
315	1.79927559119365\\
316	1.7984882558131\\
317	1.79719499606447\\
318	1.79561730161196\\
319	1.79394231411483\\
320	1.79284018792445\\
321	1.79118087678307\\
322	1.79034399315871\\
323	1.78917360506237\\
324	1.7879090521153\\
325	1.78561235868081\\
326	1.78450805646003\\
327	1.78342750058303\\
328	1.78176968069371\\
329	1.78103903367217\\
330	1.77996457499463\\
331	1.77856642880567\\
332	1.77767202232959\\
333	1.77692765705957\\
334	1.77585292158088\\
335	1.77441820633116\\
336	1.77336410414223\\
337	1.77187664854339\\
338	1.77117333676615\\
339	1.76998101100534\\
340	1.76892850295199\\
341	1.7686458724586\\
342	1.76720783194233\\
343	1.76662948467636\\
344	1.76604153582454\\
345	1.76554142410349\\
346	1.7648982016085\\
347	1.7643733919956\\
348	1.76393275859587\\
349	1.76369207915417\\
350	1.76270073111109\\
351	1.76152771091948\\
352	1.76002831923923\\
353	1.75848557280497\\
354	1.75774340903976\\
355	1.75509108489216\\
356	1.75388116889016\\
357	1.75295246975617\\
358	1.75176365845631\\
359	1.74985396926014\\
360	1.74889410703678\\
361	1.74661511958964\\
362	1.74487112742336\\
363	1.74429238513745\\
364	1.74292704403163\\
365	1.74163727535722\\
366	1.74073904138072\\
367	1.73917961912802\\
368	1.73759314101128\\
369	1.73693536956517\\
370	1.73524429405593\\
371	1.73398099079016\\
372	1.73330341448134\\
373	1.73297493774666\\
374	1.73204591611541\\
375	1.73068709875541\\
376	1.72965975186245\\
377	1.72871930901382\\
378	1.72820719998879\\
379	1.72773004035279\\
380	1.72694007749981\\
381	1.72644873404005\\
382	1.72601325948989\\
383	1.72582181728095\\
384	1.72505030109509\\
385	1.72380433239093\\
386	1.72118185967281\\
387	1.71942685246137\\
388	1.71825492056091\\
389	1.71572603613828\\
390	1.71489732300199\\
391	1.71300976575687\\
392	1.71206563321173\\
393	1.71061038739395\\
394	1.70810339243297\\
395	1.70733345892338\\
396	1.70627778975768\\
397	1.70370198599887\\
398	1.70264326047733\\
399	1.70141705678875\\
400	1.70079779949855\\
401	1.69915819155319\\
402	1.69861498070434\\
403	1.69778879221105\\
404	1.69595790059849\\
405	1.69553059261018\\
406	1.69350453421084\\
407	1.69184591574167\\
408	1.69131272022707\\
409	1.69062351384344\\
410	1.68960633898757\\
411	1.68845714183617\\
412	1.68818862793789\\
413	1.6872003536019\\
414	1.68646575025358\\
415	1.68612770502208\\
416	1.68595293197814\\
417	1.68476976432669\\
418	1.68377586789996\\
419	1.68100462204027\\
420	1.67776069465378\\
421	1.67675786944772\\
422	1.67583425146321\\
423	1.67354779099826\\
424	1.67136419969973\\
425	1.66812908607417\\
426	1.66698565106721\\
427	1.66596725125407\\
428	1.66419255282177\\
429	1.66297815221368\\
430	1.6604233032209\\
431	1.66037529925818\\
432	1.6582040055566\\
433	1.65666016600717\\
434	1.65588157453576\\
435	1.6537563995893\\
436	1.65317937610721\\
437	1.65252251543904\\
438	1.6509903836211\\
439	1.64992625888237\\
440	1.64842785403734\\
441	1.64790202988069\\
442	1.64654607237717\\
443	1.64597644796839\\
444	1.64528329985221\\
445	1.6443704873933\\
446	1.64385866428052\\
447	1.64377411790688\\
448	1.6420049283254\\
449	1.64028656653095\\
450	1.63965950891681\\
451	1.63752998920212\\
452	1.63466362418713\\
453	1.63254187437336\\
454	1.62982224580837\\
455	1.62877289087674\\
456	1.62747167828681\\
457	1.62576572294496\\
458	1.62478423449905\\
459	1.62185597993798\\
460	1.62071646279128\\
461	1.61976417184313\\
462	1.617614332425\\
463	1.61563220676052\\
464	1.61439055124842\\
465	1.61249699013039\\
466	1.61074873759207\\
467	1.60958296658254\\
468	1.60868445223238\\
469	1.60739427415398\\
470	1.60628742070971\\
471	1.60495174902278\\
472	1.60405043637467\\
473	1.60251153420877\\
474	1.60119479532726\\
475	1.60076751954443\\
476	1.59978130836444\\
477	1.59942674658935\\
478	1.59905739264486\\
479	1.59822992423431\\
480	1.59604451367219\\
481	1.59383858336935\\
482	1.59223481699584\\
483	1.58978596414845\\
484	1.58743557745078\\
485	1.58515868313004\\
486	1.58416776621903\\
487	1.58236207272492\\
488	1.58015617544075\\
489	1.57834215876598\\
490	1.57546161812276\\
491	1.57339547666526\\
492	1.57189989541786\\
493	1.56931599921003\\
494	1.56731637761863\\
495	1.56620149443048\\
496	1.56557743879182\\
497	1.56335292027022\\
498	1.56147248512215\\
499	1.56049486636362\\
500	1.5595023891125\\
501	1.55786332974512\\
502	1.55640796107026\\
503	1.55466960274031\\
504	1.55429476809222\\
505	1.55329856431307\\
506	1.55227231089115\\
507	1.55168552413256\\
508	1.55140489979553\\
509	1.55079506193724\\
510	1.5485229810508\\
511	1.54426553817588\\
512	1.54188747444809\\
513	1.54004403812325\\
514	1.53803079342285\\
515	1.53580951140022\\
516	1.53030067797642\\
517	1.52885612046433\\
518	1.52655614251966\\
519	1.5247998512476\\
520	1.52285547461356\\
521	1.52165111077773\\
522	1.5199243700287\\
523	1.51756974208681\\
524	1.51540519100592\\
525	1.51369757111266\\
526	1.51135036545618\\
527	1.51069308078614\\
528	1.50893808420843\\
529	1.50790412571022\\
530	1.50598553930048\\
531	1.50466413741894\\
532	1.50336659140226\\
533	1.50268214616039\\
534	1.50148139744012\\
535	1.50101766848059\\
536	1.50071445098273\\
537	1.49856781125671\\
538	1.49584582672642\\
539	1.49230952166004\\
540	1.48997610487304\\
541	1.4883039755994\\
542	1.48475469501383\\
543	1.48266889604145\\
544	1.47977385673091\\
545	1.47750560469548\\
546	1.47602426106559\\
547	1.47103664427085\\
548	1.4693472021552\\
549	1.46897214307729\\
550	1.46566879151161\\
551	1.46452054322342\\
552	1.46083477365521\\
553	1.45879287666139\\
554	1.45745712160115\\
555	1.45576332223644\\
556	1.45310957360658\\
557	1.45271515574361\\
558	1.45150894853619\\
559	1.45018883956217\\
560	1.44838832979947\\
561	1.44711108050355\\
562	1.44641096429215\\
563	1.44608297884409\\
564	1.44168989115389\\
565	1.43929967824154\\
566	1.43744686251869\\
567	1.43475436726088\\
568	1.43201500128713\\
569	1.42667590291062\\
570	1.42500286126109\\
571	1.42217774197605\\
572	1.41986547227137\\
573	1.41770006237463\\
574	1.41462151427909\\
575	1.41142208328447\\
576	1.40936342539651\\
577	1.40743897484036\\
578	1.40382916920872\\
579	1.40154111834299\\
580	1.40024027199598\\
581	1.39844721703957\\
582	1.39571291062294\\
583	1.39465147137625\\
584	1.39338611288283\\
585	1.39161410126856\\
586	1.38958183874068\\
587	1.38867701458791\\
588	1.38761240900601\\
589	1.38699318105062\\
590	1.38406943247493\\
591	1.38182478671874\\
592	1.37866707342085\\
593	1.37574577081285\\
594	1.37016547665416\\
595	1.36670149615469\\
596	1.36526696871895\\
597	1.36092805172803\\
598	1.35740779825\\
599	1.35469204426061\\
600	1.35133180297375\\
601	1.34845530241908\\
602	1.34591246379894\\
603	1.34392829513333\\
604	1.34176045928189\\
605	1.33875590912008\\
606	1.33723402062497\\
607	1.33483342438509\\
608	1.33187785173503\\
609	1.33033303184957\\
610	1.3274224042425\\
611	1.32503180049499\\
612	1.3240044426681\\
613	1.32311439482157\\
614	1.32200065016928\\
615	1.3205738005585\\
616	1.31714782950315\\
617	1.3134262389294\\
618	1.31174445774093\\
619	1.30485892379101\\
620	1.30005610822444\\
621	1.296710490628\\
622	1.2923536159761\\
623	1.2867375611022\\
624	1.28371404685547\\
625	1.28112815383979\\
626	1.27866953199873\\
627	1.27526559374917\\
628	1.27240071818598\\
629	1.27001756847207\\
630	1.26681278374297\\
631	1.2628513397001\\
632	1.25897614712542\\
633	1.25755931070868\\
634	1.25553519493853\\
635	1.25441132288742\\
636	1.25197388230484\\
637	1.25012043590467\\
638	1.24870080202898\\
639	1.24793613619773\\
640	1.24661722698866\\
641	1.23932765715169\\
642	1.23036302403173\\
643	1.22585295608887\\
644	1.22193646292287\\
645	1.21452051419491\\
646	1.20626004953415\\
647	1.20304874961959\\
648	1.20060177507188\\
649	1.19783355643105\\
650	1.18870933574381\\
651	1.18479340590557\\
652	1.17903664218263\\
653	1.17649885551642\\
654	1.17346416805892\\
655	1.17139845448543\\
656	1.16881148987266\\
657	1.16703489416878\\
658	1.16460999051189\\
659	1.16247669388918\\
660	1.16186874603175\\
661	1.16049216040695\\
662	1.1540055811608\\
663	1.14501541864322\\
664	1.14138027390349\\
665	1.1328766149965\\
666	1.1246131129688\\
667	1.11773451766615\\
668	1.1168830496908\\
669	1.11227547508815\\
670	1.10315235057504\\
671	1.09667543726753\\
672	1.08657301351847\\
673	1.07799714782804\\
674	1.06994105642566\\
675	1.05981224770339\\
676	1.05561412839272\\
677	1.04832491552646\\
678	1.04524481958091\\
679	1.03796588530488\\
680	1.02935296796466\\
681	1.02334754480994\\
682	1.01465002561598\\
683	1.01126142694911\\
684	1.00794295532435\\
685	1.00474279560571\\
686	1.0022982062933\\
687	0.999342887398523\\
688	0.984519088790953\\
689	0.970019699836265\\
690	0.948214128707764\\
691	0.938105435057916\\
692	0.934578660863549\\
693	0.9231302588745\\
694	0.911518586129991\\
695	0.906253004787818\\
696	0.895028350950298\\
697	0.865301621307916\\
698	0.847986016227576\\
699	0.836555998717679\\
700	0.824353768396083\\
701	0.801350660549837\\
702	0.792613487689968\\
703	0.777531658110888\\
704	0.765523603708359\\
705	0.762360339422503\\
706	0.749076997140163\\
707	0.744702502871364\\
708	0.730041845274138\\
709	0.716137954620785\\
710	0.710919473370775\\
711	0.69186281154897\\
712	0.68497142889421\\
713	0.668140805197638\\
714	0.659630257942525\\
715	0.65002372736282\\
716	0.641866742053265\\
717	0.634894774594785\\
718	0.614560069235988\\
719	0.613441724860385\\
720	0.593065725997037\\
721	0.588415676404514\\
722	0.569331009151393\\
723	0.553305798623828\\
724	0.539746501774211\\
725	0.523845260015598\\
726	0.519041397897726\\
727	0.50634787620458\\
728	0.497567423399466\\
729	0.494940953339282\\
730	0.486422600424494\\
731	0.480478286238857\\
732	0.472839039965194\\
733	0.464495267792617\\
734	0.458582304990881\\
735	0.451744437572755\\
736	0.448072156608132\\
737	0.44695251565636\\
738	0.433671629307568\\
739	0.414671631282119\\
740	0.400176503285641\\
741	0.38997973054265\\
742	0.361007267490837\\
743	0.342847534156713\\
744	0.316933120967041\\
745	0.309279629288222\\
746	0.294125821677159\\
747	0.26287514521166\\
748	0.227412034341741\\
749	0.217082438193518\\
750	0.202600138769301\\
751	0.181811656307769\\
752	0.169929153729117\\
753	0.148151232287094\\
754	0.120762962533671\\
755	0.112201654540777\\
756	0.0939774159261915\\
757	0.0743529166134383\\
758	0.0593690518574508\\
759	0.0488614038105753\\
760	0.0404231403226357\\
761	0.0324930336070468\\
762	0.0170152338950622\\
763	-0.00634111556984568\\
764	-0.0174973207335898\\
765	-0.0427312321645462\\
766	-0.067340888658101\\
767	-0.0758898259527553\\
768	-0.0860870162945524\\
769	-0.104454579966335\\
770	-0.12018558406855\\
771	-0.127312680980783\\
772	-0.145702695980906\\
773	-0.163460327495559\\
774	-0.166737752085428\\
775	-0.182987809682247\\
776	-0.191399404168476\\
777	-0.198209999627701\\
778	-0.221717324529281\\
779	-0.229240083356087\\
780	-0.238855742859229\\
781	-0.268227918379321\\
782	-0.275733905463075\\
783	-0.300667394913687\\
784	-0.313442720795578\\
785	-0.318547886167384\\
786	-0.329636855472609\\
787	-0.34039959380496\\
788	-0.349378827004547\\
789	-0.362813000899772\\
790	-0.37398168145868\\
791	-0.385403195308889\\
792	-0.387644010323308\\
793	-0.394788009223254\\
794	-0.399998331343761\\
795	-0.40357493308417\\
796	-0.414600519127703\\
797	-0.439288867388433\\
798	-0.453303255776141\\
799	-0.471080339075974\\
800	-0.502635740297715\\
801	-0.530631954068402\\
802	-0.55262989623196\\
803	-0.578064683865754\\
804	-0.593372442344686\\
805	-0.607588689908531\\
806	-0.633861310092179\\
807	-0.663792522837441\\
808	-0.683417022301993\\
809	-0.72243907223634\\
810	-0.729056405102453\\
811	-0.749575518937417\\
812	-0.779996206148798\\
813	-0.799975347589012\\
814	-0.811989475814845\\
815	-0.84758001914868\\
816	-0.861979820610397\\
817	-0.868115818486979\\
818	-0.882506116870504\\
819	-0.893376479985686\\
820	-0.919552422827882\\
821	-0.936264820895055\\
822	-0.958421540406985\\
823	-0.967309306394859\\
824	-0.984561417176933\\
825	-1.0027208731218\\
826	-1.03330666042998\\
827	-1.04802506146567\\
828	-1.06342318342782\\
829	-1.07623281484514\\
830	-1.0868453411698\\
831	-1.11110583042863\\
832	-1.11972006750117\\
833	-1.13652366386558\\
834	-1.1620646460983\\
835	-1.17136956044973\\
836	-1.19300050542455\\
837	-1.20934082377041\\
838	-1.22234013787287\\
839	-1.23124119517761\\
840	-1.25285748564523\\
841	-1.26094861894154\\
842	-1.26770074781644\\
843	-1.29281218270749\\
844	-1.30092846024772\\
845	-1.31342786006958\\
846	-1.32280639702953\\
847	-1.34086089612217\\
848	-1.35534427754562\\
849	-1.37179674003707\\
850	-1.38241285305499\\
851	-1.38900119064059\\
852	-1.39470163638948\\
853	-1.40167605514634\\
854	-1.40618784003245\\
855	-1.41422606241254\\
856	-1.4353799755455\\
857	-1.47129650171375\\
858	-1.49027400378844\\
859	-1.52403749298872\\
860	-1.54806546204918\\
861	-1.57527326574917\\
862	-1.58194718505052\\
863	-1.60524936177075\\
864	-1.65065463791771\\
865	-1.66793546237157\\
866	-1.69864446959161\\
867	-1.72902302906358\\
868	-1.75419805551053\\
869	-1.7851734266794\\
870	-1.79171619335127\\
871	-1.8083451697157\\
872	-1.82726904645815\\
873	-1.84060564549879\\
874	-1.8697554383647\\
875	-1.8869321101606\\
876	-1.91724765442724\\
877	-1.94225843449896\\
878	-1.96356282588682\\
879	-1.97920624564593\\
880	-1.98736212358031\\
881	-2.01310096589615\\
882	-2.03191687164611\\
883	-2.042761287441\\
884	-2.06823824532264\\
885	-2.08449453275315\\
886	-2.10246944973043\\
887	-2.12501204501957\\
888	-2.14986427373589\\
889	-2.16530572069451\\
890	-2.18492086762042\\
891	-2.20829090938518\\
892	-2.22424399523534\\
893	-2.23725941429234\\
894	-2.2568514270297\\
895	-2.28416136693432\\
896	-2.29756041726442\\
897	-2.30614448719715\\
898	-2.32485172113868\\
899	-2.33694049654329\\
900	-2.34888183016166\\
901	-2.36341676776134\\
902	-2.37869909339927\\
903	-2.40153914777053\\
904	-2.42151619615538\\
905	-2.43300476045695\\
906	-2.45257543969719\\
907	-2.4709125422576\\
908	-2.47445428494101\\
909	-2.49002436578129\\
910	-2.50054560329831\\
911	-2.5082703686193\\
912	-2.51260985521916\\
913	-2.52730890782184\\
914	-2.53685892391743\\
915	-2.55443781223866\\
916	-2.56410875549953\\
917	-2.59503026171671\\
918	-2.63920819726944\\
919	-2.6623937648172\\
920	-2.70623689624404\\
921	-2.73031021970987\\
922	-2.75361949294735\\
923	-2.78604020643698\\
924	-2.80014443664874\\
925	-2.81646512929736\\
926	-2.85238552955831\\
927	-2.88261099717353\\
928	-2.89129687935459\\
929	-2.91097627568941\\
930	-2.94031256329255\\
931	-2.95745584436618\\
932	-2.96978279639451\\
933	-3.00974703719071\\
934	-3.01855575874667\\
935	-3.04669088753313\\
936	-3.08171032486797\\
937	-3.10887155314793\\
938	-3.12574423728249\\
939	-3.13877616882895\\
940	-3.15314563411558\\
941	-3.18712768576066\\
942	-3.20598726069449\\
943	-3.24548600458377\\
944	-3.26036286751621\\
945	-3.28637585886831\\
946	-3.30079317313312\\
947	-3.32867151377205\\
948	-3.33436135525986\\
949	-3.35506297406377\\
950	-3.3852337497137\\
951	-3.39974564265277\\
952	-3.41965097928353\\
953	-3.43434869457703\\
954	-3.47485501135502\\
955	-3.48955602410333\\
956	-3.49613679222128\\
957	-3.51227635928891\\
958	-3.54119070610424\\
959	-3.55112528971547\\
960	-3.56644686774648\\
961	-3.58232593527347\\
962	-3.58986891391742\\
963	-3.60817617002957\\
964	-3.61862391427945\\
965	-3.63223726849263\\
966	-3.64256133719727\\
967	-3.65998260117095\\
968	-3.67486161985687\\
969	-3.68728418008685\\
970	-3.69222923704877\\
971	-3.69735385517075\\
972	-3.69831657683736\\
973	-3.73697056095827\\
974	-3.74635370960169\\
975	-3.77686833828126\\
976	-3.80048725619452\\
977	-3.82245695533755\\
978	-3.85555026362117\\
979	-3.91527996582694\\
980	-3.94412123156223\\
981	-3.95428334139285\\
982	-3.96102310715302\\
983	-4.01191528293023\\
984	-4.02033351582191\\
985	-4.06716139752513\\
986	-4.08941751357092\\
987	-4.11417076919288\\
988	-4.1315588740044\\
989	-4.14608922212947\\
990	-4.19177337959221\\
991	-4.20685344881553\\
992	-4.26077011276076\\
993	-4.29058305443509\\
994	-4.31920551061935\\
995	-4.34035045215036\\
996	-4.35755417404831\\
997	-4.38833643546736\\
998	-4.40491486170105\\
999	-4.42545461071409\\
1000	-4.43741780595248\\
1001	-4.46695023176025\\
1002	-4.48986240905723\\
1003	-4.5220900691559\\
1004	-4.52555227554762\\
1005	-4.55022820919672\\
1006	-4.56771672107826\\
1007	-4.58328230528735\\
1008	-4.60148830325405\\
1009	-4.62796842029279\\
1010	-4.63635905762687\\
1011	-4.66122473224739\\
1012	-4.6919572726575\\
1013	-4.70143912616753\\
1014	-4.72478686144179\\
1015	-4.74670348629767\\
1016	-4.77221233192387\\
1017	-4.7851120803324\\
1018	-4.79952120039692\\
1019	-4.81883821427422\\
1020	-4.82993523556842\\
1021	-4.84423902464584\\
1022	-4.85800905637481\\
1023	-4.88251493518241\\
1024	-4.89108353188527\\
1025	-4.90895883062479\\
1026	-4.92304608173728\\
1027	-4.93044187161585\\
1028	-4.94172696720757\\
1029	-4.94910612245291\\
1030	-4.9513847300715\\
1031	-4.96833324453639\\
1032	-4.99810446357261\\
1033	-5.05298721397776\\
1034	-5.09665586076173\\
1035	-5.12884037628587\\
1036	-5.15609031426127\\
1037	-5.16871458632458\\
1038	-5.20584594541691\\
1039	-5.24430552711401\\
1040	-5.26327613114924\\
1041	-5.32587990837993\\
1042	-5.3530968499407\\
1043	-5.36703869415237\\
1044	-5.3903303425644\\
1045	-5.40989950854082\\
1046	-5.41804747515671\\
1047	-5.44000303380748\\
1048	-5.47926921498898\\
1049	-5.5012644520638\\
1050	-5.52179295147996\\
1051	-5.5459173002264\\
1052	-5.56752924992242\\
1053	-5.58972618211761\\
1054	-5.63280502461633\\
1055	-5.65659015922007\\
1056	-5.67772882246014\\
1057	-5.70990645139468\\
1058	-5.71418604801515\\
1059	-5.74889512552416\\
1060	-5.77474350733659\\
1061	-5.79595925046618\\
1062	-5.83477149711311\\
1063	-5.84868806700022\\
1064	-5.87530837075802\\
1065	-5.91180206697393\\
1066	-5.92260322664036\\
1067	-5.93278669054048\\
1068	-5.9690227390695\\
1069	-5.99697616634894\\
1070	-6.01064680228841\\
1071	-6.03853275486398\\
1072	-6.06133816765803\\
1073	-6.0765762582424\\
1074	-6.0929345190809\\
1075	-6.1136700269865\\
1076	-6.12860325509106\\
1077	-6.13531970032607\\
1078	-6.1599125389534\\
1079	-6.18171034174278\\
1080	-6.19592658972632\\
1081	-6.20691309034331\\
1082	-6.22283051269449\\
1083	-6.24138652655371\\
1084	-6.24693661271169\\
1085	-6.2600715190941\\
1086	-6.26591563344876\\
1087	-6.26936471543871\\
1088	-6.2849013218051\\
1089	-6.31705606706933\\
1090	-6.35996008247376\\
1091	-6.38846265022771\\
1092	-6.42948174658186\\
1093	-6.46484184605018\\
1094	-6.49413923344113\\
1095	-6.52205380649336\\
1096	-6.56564585946068\\
1097	-6.5752911766045\\
1098	-6.6046274223218\\
1099	-6.63160264281026\\
1100	-6.65223044529549\\
1101	-6.67269912939223\\
1102	-6.72653220184623\\
1103	-6.75770014393069\\
1104	-6.8051185463042\\
1105	-6.82246460874125\\
1106	-6.85275704530342\\
1107	-6.87987001251273\\
1108	-6.90217352058843\\
1109	-6.93478990460142\\
1110	-6.95257551758288\\
1111	-6.97748728457117\\
1112	-6.99036907569138\\
1113	-7.02033746397871\\
1114	-7.03242485897503\\
1115	-7.07113254159744\\
1116	-7.10945359866055\\
1117	-7.13617175250649\\
1118	-7.16125077446373\\
1119	-7.18777287973387\\
1120	-7.21684720330834\\
1121	-7.23173922329442\\
1122	-7.24674803784082\\
1123	-7.26867764144411\\
1124	-7.29885361101391\\
1125	-7.31492628314862\\
1126	-7.33569851158501\\
1127	-7.36964346330825\\
1128	-7.37773941731564\\
1129	-7.38814939360761\\
1130	-7.42476874462437\\
1131	-7.45817693092823\\
1132	-7.47625461129735\\
1133	-7.48395617732401\\
1134	-7.52123361840148\\
1135	-7.54178558499839\\
1136	-7.56232356850459\\
1137	-7.5686100333025\\
1138	-7.58315866501804\\
1139	-7.5960252638779\\
1140	-7.61909146175259\\
1141	-7.62706653875707\\
1142	-7.63754613248973\\
1143	-7.64570457392114\\
1144	-7.64739562408283\\
1145	-7.69260324353319\\
1146	-7.72331498614385\\
1147	-7.75386423630448\\
1148	-7.77734516041107\\
1149	-7.82124083501088\\
1150	-7.84776925979423\\
1151	-7.86963653819735\\
1152	-7.89447084892196\\
1153	-7.93490193505868\\
1154	-7.97403498533954\\
1155	-8.01388880047774\\
1156	-8.01988557966793\\
1157	-8.06775132694531\\
1158	-8.11025187361863\\
1159	-8.12292957767557\\
1160	-8.16729754380352\\
1161	-8.1861248221117\\
1162	-8.20903061477759\\
1163	-8.23165901006056\\
1164	-8.26326477475015\\
1165	-8.29417041698073\\
1166	-8.33411224397088\\
1167	-8.35259308137147\\
1168	-8.37900650518424\\
1169	-8.40145209005291\\
1170	-8.42714760028231\\
1171	-8.48084239408355\\
1172	-8.49240890013091\\
1173	-8.51630261950162\\
1174	-8.53493657075243\\
1175	-8.56487300451914\\
1176	-8.59266695312774\\
1177	-8.61706137121806\\
1178	-8.6360268069721\\
1179	-8.68377045397513\\
1180	-8.69767433928357\\
1181	-8.72112101288501\\
1182	-8.74235687358228\\
1183	-8.78219953614112\\
1184	-8.79347895426304\\
1185	-8.8295514236507\\
1186	-8.84280204342723\\
1187	-8.86298239340306\\
1188	-8.8860318853831\\
1189	-8.89777755313262\\
1190	-8.91502501557436\\
1191	-8.94764381213666\\
1192	-8.96916583758851\\
1193	-8.9880485120042\\
1194	-8.9957093984857\\
1195	-9.02442779347233\\
1196	-9.04423549279345\\
1197	-9.05371731298107\\
1198	-9.07104254810445\\
1199	-9.08269791883905\\
1200	-9.08773306327036\\
1201	-9.11021486635949\\
1202	-9.14349972766826\\
1203	-9.15939378875866\\
1204	-9.20401902116983\\
1205	-9.25324671986861\\
1206	-9.28288424489155\\
1207	-9.30428135506225\\
1208	-9.32851373548386\\
1209	-9.35676436431381\\
1210	-9.37776503406783\\
1211	-9.44419875924945\\
1212	-9.45539793409022\\
1213	-9.48413529955196\\
1214	-9.50445249616013\\
1215	-9.53733561251815\\
1216	-9.58198029939453\\
1217	-9.60121226133412\\
1218	-9.6505662756875\\
1219	-9.68676287985624\\
1220	-9.70450940717497\\
1221	-9.7361555247168\\
1222	-9.75660934958618\\
1223	-9.79221442146613\\
1224	-9.8181965278136\\
1225	-9.85916560336328\\
1226	-9.88946046139108\\
1227	-9.91655724373347\\
1228	-9.9366410176251\\
1229	-9.97666638350838\\
1230	-10.0233718894698\\
1231	-10.0299963229226\\
1232	-10.0574650838921\\
1233	-10.1028350786982\\
1234	-10.1255070800544\\
1235	-10.1372399804493\\
1236	-10.1680784871034\\
1237	-10.1872325123453\\
1238	-10.2161176016034\\
1239	-10.2259092486675\\
1240	-10.2607486313389\\
1241	-10.2989119841494\\
1242	-10.3144869056231\\
1243	-10.3271322701274\\
1244	-10.3506570635677\\
1245	-10.374033550946\\
1246	-10.392198819258\\
1247	-10.4242066445502\\
1248	-10.4414778969357\\
1249	-10.4659590675284\\
1250	-10.4704493191132\\
1251	-10.5001652114976\\
1252	-10.5081624089869\\
1253	-10.5160718303826\\
1254	-10.5371330449652\\
1255	-10.5403785425742\\
1256	-10.5612917120021\\
1257	-10.5738429953592\\
1258	-10.6152286780551\\
1259	-10.6346941729108\\
1260	-10.6891470819308\\
1261	-10.7342503778601\\
1262	-10.7466259114284\\
1263	-10.7971976265124\\
1264	-10.8318193071232\\
1265	-10.8701337425114\\
1266	-10.8943961370667\\
1267	-10.9376303323243\\
1268	-10.9543345725702\\
1269	-10.9909776324096\\
1270	-11.027285239146\\
1271	-11.0563153737401\\
1272	-11.0714033427658\\
1273	-11.1221760021318\\
1274	-11.1626732649771\\
1275	-11.1845116749195\\
1276	-11.2011015884288\\
1277	-11.2436187473018\\
1278	-11.2799925960825\\
1279	-11.3109410632879\\
1280	-11.3372619425916\\
1281	-11.3664583416257\\
1282	-11.3953811526712\\
1283	-11.415353662675\\
1284	-11.4759673145314\\
1285	-11.4890812108135\\
1286	-11.5034269309131\\
1287	-11.5238952213082\\
1288	-11.5431984546409\\
1289	-11.5705384049694\\
1290	-11.6046159724862\\
1291	-11.6314935625316\\
1292	-11.6767885066388\\
1293	-11.7010360702972\\
1294	-11.7195589888638\\
1295	-11.7511126289252\\
1296	-11.796510167061\\
1297	-11.8056865240444\\
1298	-11.841275561269\\
1299	-11.8630324565815\\
1300	-11.8893876543419\\
1301	-11.9206239218365\\
1302	-11.9361207217026\\
1303	-11.9583765527929\\
1304	-11.9978835425825\\
1305	-12.0185414957771\\
1306	-12.0456842772049\\
1307	-12.0653638543668\\
1308	-12.0766231309642\\
1309	-12.0803164112639\\
1310	-12.0989802259251\\
1311	-12.1047513035858\\
1312	-12.1187004938703\\
1313	-12.1306537758537\\
1314	-12.1629909736946\\
1315	-12.2073469755548\\
1316	-12.2536546210833\\
1317	-12.2697164862075\\
1318	-12.294439137624\\
1319	-12.3373933922641\\
1320	-12.3487117819867\\
1321	-12.3823229643112\\
1322	-12.4251191816805\\
1323	-12.4588011877852\\
1324	-12.5208849811624\\
1325	-12.5457625543771\\
1326	-12.5829322225954\\
1327	-12.6113965477698\\
1328	-12.6391394421092\\
1329	-12.6676592708747\\
1330	-12.7034852172949\\
1331	-12.7125606471585\\
1332	-12.7500451445973\\
1333	-12.8210156261007\\
1334	-12.8431855204067\\
1335	-12.8591795604314\\
1336	-12.8856875010943\\
1337	-12.9268534138763\\
1338	-12.9714110465321\\
1339	-13.0188168802411\\
1340	-13.0364262623417\\
1341	-13.0828562939128\\
1342	-13.0932827410948\\
1343	-13.1116546409241\\
1344	-13.135288871085\\
1345	-13.1600113482357\\
1346	-13.2256906356912\\
1347	-13.2545412269187\\
1348	-13.2658407240536\\
1349	-13.3091387568193\\
1350	-13.3428113026594\\
1351	-13.3496893155193\\
1352	-13.3609274130636\\
1353	-13.3935999885502\\
1354	-13.4124350251114\\
1355	-13.4514668329184\\
1356	-13.477629527029\\
1357	-13.51263587873\\
1358	-13.5240886171961\\
1359	-13.5622543568985\\
1360	-13.5804915049942\\
1361	-13.5904529906429\\
1362	-13.6287698621393\\
1363	-13.6380633476692\\
1364	-13.6572881108475\\
1365	-13.6737751978711\\
1366	-13.6782505814411\\
1367	-13.7013063864127\\
1368	-13.7157508085718\\
1369	-13.7171031378676\\
1370	-13.7572804611112\\
1371	-13.7729610074529\\
1372	-13.8544466178202\\
1373	-13.8784167329152\\
1374	-13.904261068456\\
1375	-13.9325939106546\\
1376	-13.9784657842698\\
1377	-14.0458074759897\\
1378	-14.0634866310651\\
1379	-14.0989334857647\\
1380	-14.1038966014359\\
1381	-14.1703037188434\\
1382	-14.1874931335883\\
1383	-14.2454012171337\\
1384	-14.2956482056471\\
1385	-14.3158178210678\\
1386	-14.3394941879752\\
1387	-14.3813426253437\\
1388	-14.40085934031\\
1389	-14.4236935232349\\
1390	-14.4418277586087\\
1391	-14.4961766742727\\
1392	-14.5400861806913\\
1393	-14.5594318703289\\
1394	-14.5943523968272\\
1395	-14.6183277667164\\
1396	-14.6695659337274\\
1397	-14.6924852338571\\
1398	-14.7307349720326\\
1399	-14.7337392685038\\
1400	-14.8029386583479\\
1401	-14.8240334209132\\
1402	-14.8461783581037\\
1403	-14.8610578603814\\
1404	-14.8768863214349\\
1405	-14.9407099474543\\
1406	-14.961889761655\\
1407	-15.0119056655929\\
1408	-15.0268390501141\\
1409	-15.0531975036166\\
1410	-15.0689389439773\\
1411	-15.0833337202313\\
1412	-15.1479527551235\\
1413	-15.1518956020226\\
1414	-15.1686463926747\\
1415	-15.2101731662911\\
1416	-15.2205079525631\\
1417	-15.2350964654268\\
1418	-15.2547549796319\\
1419	-15.2742166453515\\
1420	-15.3173719246974\\
1421	-15.3315132374108\\
1422	-15.3477415133548\\
1423	-15.3659316803454\\
1424	-15.3875169121974\\
1425	-15.4044170636212\\
1426	-15.4526721204762\\
1427	-15.500193269297\\
1428	-15.5217913904517\\
1429	-15.5365578621626\\
1430	-15.5970257680938\\
1431	-15.6117185778239\\
1432	-15.6624479034791\\
1433	-15.6901363062455\\
1434	-15.749631607926\\
1435	-15.7776410036227\\
1436	-15.8009092958982\\
1437	-15.8466785543354\\
1438	-15.87045536355\\
1439	-15.9056923736473\\
1440	-15.956139426868\\
1441	-15.9661446108592\\
1442	-16.0195323242594\\
1443	-16.0316014874359\\
1444	-16.08308898577\\
1445	-16.1374834222482\\
1446	-16.1667696159996\\
1447	-16.1815464055639\\
1448	-16.2139336441749\\
1449	-16.2560473779114\\
1450	-16.2981680675265\\
1451	-16.3165106039855\\
1452	-16.3599695879303\\
1453	-16.3867106715912\\
1454	-16.4421801387936\\
1455	-16.4603288957451\\
1456	-16.4897119593695\\
1457	-16.5250290555968\\
1458	-16.5470357983727\\
1459	-16.588790511832\\
1460	-16.608790654562\\
1461	-16.6281105808586\\
1462	-16.6704200922009\\
1463	-16.6807932314478\\
1464	-16.7189752470131\\
1465	-16.7443173225417\\
1466	-16.7725612641778\\
1467	-16.8179033272212\\
1468	-16.8240328522694\\
1469	-16.8580523158343\\
1470	-16.8840107006131\\
1471	-16.8996298960648\\
1472	-16.9286789476202\\
1473	-16.9606025717029\\
1474	-16.9713988385955\\
1475	-17.0108198728534\\
1476	-17.0202785787821\\
1477	-17.045944098434\\
1478	-17.0566388920875\\
1479	-17.0665351210371\\
1480	-17.0856561764928\\
1481	-17.1205008509822\\
1482	-17.1759601594774\\
1483	-17.2094498039713\\
1484	-17.2697616003537\\
1485	-17.2797706154013\\
1486	-17.3538128275721\\
1487	-17.3755202552767\\
1488	-17.3959096204148\\
1489	-17.4425669083569\\
1490	-17.4669161435367\\
1491	-17.5051632564953\\
1492	-17.5549330239831\\
1493	-17.5771387059737\\
1494	-17.6348042882752\\
1495	-17.6642023715163\\
1496	-17.710168762928\\
1497	-17.7163949756357\\
1498	-17.7642425946439\\
1499	-17.7868493231224\\
1500	-17.8738352983263\\
1501	-17.888977030659\\
1502	-17.9176986493215\\
1503	-17.9510933323526\\
1504	-17.9628185453748\\
1505	-18.0045965528186\\
1506	-18.0414320317773\\
1507	-18.0700320023771\\
1508	-18.0967102332024\\
1509	-18.1282632614956\\
1510	-18.1457018983248\\
1511	-18.1856802045764\\
1512	-18.2512449012972\\
1513	-18.2704584610602\\
1514	-18.2878700364358\\
1515	-18.3067597877407\\
1516	-18.357903712198\\
1517	-18.3943606291694\\
1518	-18.4290379946167\\
1519	-18.4457714224749\\
1520	-18.4897989141296\\
1521	-18.5015451480504\\
1522	-18.5350786065078\\
1523	-18.5613043953026\\
1524	-18.6159952850845\\
1525	-18.6325245722825\\
1526	-18.6535811057537\\
1527	-18.6976989779984\\
1528	-18.7192482343322\\
1529	-18.7535034780805\\
1530	-18.769115909801\\
1531	-18.7749768941365\\
1532	-18.7944233828359\\
1533	-18.8175671000363\\
1534	-18.823963859261\\
1535	-18.8643450221372\\
1536	-18.8837031608413\\
1537	-18.9421291319176\\
1538	-18.9723202516008\\
1539	-18.9898603357043\\
1540	-19.0627346254775\\
1541	-19.0849633833495\\
1542	-19.1207597950914\\
1543	-19.1659851675746\\
1544	-19.2046858737653\\
1545	-19.2260692409715\\
1546	-19.2930076730935\\
1547	-19.3095284637202\\
1548	-19.3415394176756\\
1549	-19.3684575496067\\
1550	-19.3983942779271\\
1551	-19.4508579559752\\
1552	-19.4903425063456\\
1553	-19.4963775001007\\
1554	-19.6049236786866\\
1555	-19.6156843245866\\
1556	-19.649864777972\\
1557	-19.677254581394\\
1558	-19.7089666745612\\
1559	-19.7547441346816\\
1560	-19.7765287948615\\
1561	-19.8207717758487\\
1562	-19.8327705568936\\
1563	-19.863918023397\\
1564	-19.9136885031198\\
1565	-19.9599656550623\\
1566	-20.0057569799982\\
1567	-20.0205612846486\\
1568	-20.0493759614918\\
1569	-20.0908622108643\\
1570	-20.1457409453125\\
1571	-20.1557822462148\\
1572	-20.1803360002255\\
1573	-20.235091087131\\
1574	-20.2515611612262\\
1575	-20.2707315020304\\
1576	-20.2969220042123\\
1577	-20.3270304456049\\
1578	-20.3682505234533\\
1579	-20.3981233515583\\
1580	-20.4216763070798\\
1581	-20.4466110634845\\
1582	-20.4817640447895\\
1583	-20.4930744198153\\
1584	-20.5326741697589\\
1585	-20.5493068184617\\
1586	-20.5713696168847\\
1587	-20.5932889256127\\
1588	-20.6187861356333\\
1589	-20.6318989076374\\
1590	-20.6814616733979\\
1591	-20.6983489272488\\
1592	-20.731284828892\\
1593	-20.7731624934292\\
1594	-20.8233587574272\\
1595	-20.8415008547236\\
1596	-20.8862753314814\\
1597	-20.9262495370344\\
1598	-21.0227442202397\\
1599	-21.0447804621008\\
1600	-21.0598530698384\\
1601	-21.115110678591\\
1602	-21.1381159813007\\
1603	-21.1895639950569\\
1604	-21.2193517985134\\
1605	-21.2497812772036\\
1606	-21.273072631321\\
1607	-21.3104523961643\\
1608	-21.351507866714\\
1609	-21.3786888836236\\
1610	-21.4283155481989\\
1611	-21.4718419516578\\
1612	-21.4971035011614\\
1613	-21.5644118255283\\
1614	-21.5809674784424\\
1615	-21.6244599134094\\
1616	-21.6477995836127\\
1617	-21.6689558967136\\
1618	-21.7009020310413\\
1619	-21.7374243426464\\
1620	-21.7722578755664\\
1621	-21.8002972257317\\
1622	-21.8459168022798\\
1623	-21.8830773604976\\
1624	-21.9173772830603\\
1625	-21.9521179432038\\
1626	-21.9689611135979\\
1627	-22.0013526292571\\
1628	-22.0875597898287\\
1629	-22.0999641613184\\
1630	-22.1350924787897\\
1631	-22.1856114156432\\
1632	-22.1958540891595\\
1633	-22.2212699479236\\
1634	-22.2505811083258\\
1635	-22.2855278112167\\
1636	-22.3146761727086\\
1637	-22.3421514958844\\
1638	-22.366338649772\\
1639	-22.3894289357584\\
1640	-22.4127993664562\\
1641	-22.4394039113822\\
1642	-22.4704263845736\\
1643	-22.4872407705026\\
1644	-22.4994205966005\\
1645	-22.5258268058163\\
1646	-22.5856816208775\\
1647	-22.6108754370427\\
1648	-22.6534952365389\\
1649	-22.6898821138374\\
1650	-22.7446832949203\\
1651	-22.7685420076117\\
1652	-22.7997285572678\\
1653	-22.8513880941016\\
1654	-22.8872984284248\\
1655	-22.9250810642241\\
1656	-22.972719660981\\
1657	-23.0052963869022\\
1658	-23.0369018527667\\
1659	-23.0765446273869\\
1660	-23.1083537701086\\
1661	-23.1327773502732\\
1662	-23.1782279037125\\
1663	-23.2366991720218\\
1664	-23.287711453877\\
1665	-23.3189422831382\\
1666	-23.361355351638\\
1667	-23.3695939665947\\
1668	-23.4111452711643\\
1669	-23.4466655284132\\
1670	-23.4947226574429\\
1671	-23.5425457102874\\
1672	-23.5759921724129\\
1673	-23.6086024642149\\
1674	-23.6416020644122\\
1675	-23.6844685074115\\
1676	-23.7398828687514\\
1677	-23.7675257712147\\
1678	-23.7883024526954\\
1679	-23.8039537770204\\
1680	-23.8506562889694\\
1681	-23.8901608749286\\
1682	-23.9285760376519\\
1683	-23.9595544283848\\
1684	-24.0183251811564\\
1685	-24.0568473425656\\
1686	-24.0760333519247\\
1687	-24.0856851751864\\
1688	-24.120080958099\\
1689	-24.1684416190134\\
1690	-24.1905853469796\\
1691	-24.2056763295033\\
1692	-24.2387753313753\\
1693	-24.2717383012709\\
1694	-24.2820932330085\\
1695	-24.2938801911726\\
1696	-24.3366183550247\\
1697	-24.342861582698\\
1698	-24.3723807043842\\
1699	-24.4058637879587\\
1700	-24.4623662082658\\
1701	-24.4971076127549\\
1702	-24.5504130817051\\
1703	-24.5843724616737\\
1704	-24.5993233534651\\
1705	-24.6529267538841\\
1706	-24.7131886710254\\
1707	-24.7628309845436\\
1708	-24.7685612814947\\
1709	-24.8393997717122\\
1710	-24.8534980876242\\
1711	-24.8978963687788\\
1712	-24.9263023734987\\
1713	-24.9685971279828\\
1714	-25.0112964606925\\
1715	-25.0439413435029\\
1716	-25.0714079165279\\
1717	-25.1423506129619\\
1718	-25.1485239936466\\
1719	-25.1848306608244\\
1720	-25.2419517699776\\
1721	-25.2879576891123\\
1722	-25.337711822981\\
1723	-25.394482234905\\
1724	-25.4052216084577\\
1725	-25.4376612216288\\
1726	-25.4677325192801\\
1727	-25.5029321146558\\
1728	-25.5608355932739\\
1729	-25.5823065564053\\
1730	-25.6064665540244\\
1731	-25.634945477114\\
1732	-25.7111189898691\\
1733	-25.7591614109749\\
1734	-25.7968137708731\\
1735	-25.816155324087\\
1736	-25.8421001650402\\
1737	-25.8694107189012\\
1738	-25.8982435179858\\
1739	-25.9451587814228\\
1740	-25.9855476146687\\
1741	-25.9971829489084\\
1742	-26.0762395918881\\
1743	-26.1134795813553\\
1744	-26.1232682250016\\
1745	-26.1378036924727\\
1746	-26.183689396985\\
1747	-26.2124575306169\\
1748	-26.2200555061112\\
1749	-26.270255762932\\
1750	-26.2822447229192\\
1751	-26.3117765749842\\
1752	-26.3245392464255\\
1753	-26.3421260309581\\
1754	-26.3640826200351\\
1755	-26.4085579921347\\
1756	-26.4507778810765\\
1757	-26.5073131252\\
1758	-26.5740133475757\\
1759	-26.5966353949861\\
1760	-26.6328067049503\\
1761	-26.6691879090176\\
1762	-26.6935416552095\\
1763	-26.7172489319861\\
1764	-26.819841031445\\
1765	-26.8512367692323\\
1766	-26.9202401394425\\
1767	-26.9332280203077\\
1768	-26.9542311827528\\
1769	-26.9877365104396\\
1770	-27.0223107547685\\
1771	-27.0692187168293\\
1772	-27.0995856972237\\
1773	-27.1263005150324\\
1774	-27.1665745165671\\
1775	-27.258588947908\\
1776	-27.2706535646051\\
1777	-27.3035649368438\\
1778	-27.3496944322791\\
1779	-27.4118656423352\\
1780	-27.4526930138952\\
1781	-27.5050049669505\\
1782	-27.5207064560626\\
1783	-27.5484466861792\\
1784	-27.6156878510299\\
1785	-27.6384014048558\\
1786	-27.6608452895193\\
1787	-27.7059961014918\\
1788	-27.7421674372422\\
1789	-27.7684914572225\\
1790	-27.8264405325074\\
1791	-27.8586102255853\\
1792	-27.8848998657036\\
1793	-27.9253737990704\\
1794	-27.9633562755288\\
1795	-27.9833184594964\\
1796	-28.0238005170771\\
1797	-28.0520467736496\\
1798	-28.0765559219621\\
1799	-28.1015204586383\\
1800	-28.1515738184272\\
1801	-28.2002273786501\\
1802	-28.236548639129\\
1803	-28.2614579556224\\
1804	-28.2764679452774\\
1805	-28.2810125809297\\
1806	-28.3080147929975\\
1807	-28.326871245537\\
1808	-28.3825227669803\\
1809	-28.4239971098365\\
1810	-28.4697420009607\\
1811	-28.5070033423466\\
1812	-28.5442318975337\\
1813	-28.5825451580663\\
1814	-28.6036904064535\\
1815	-28.6482829757755\\
1816	-28.6983808158441\\
1817	-28.7641373013128\\
1818	-28.7988189673842\\
1819	-28.8163952534018\\
1820	-28.8404473879774\\
1821	-28.8875947998956\\
1822	-28.9146762997146\\
1823	-28.9631692527798\\
1824	-29.0710782457067\\
1825	-29.0942517551021\\
1826	-29.130403602038\\
1827	-29.1662102060182\\
1828	-29.217019960115\\
1829	-29.2913589925613\\
1830	-29.3054527694439\\
1831	-29.3391828383415\\
1832	-29.3925424437503\\
1833	-29.4244479103061\\
1834	-29.4357657755407\\
1835	-29.4744529096307\\
1836	-29.5486488253027\\
1837	-29.5729715526174\\
1838	-29.615857061512\\
1839	-29.6505283600443\\
1840	-29.676162224787\\
1841	-29.7018630724778\\
1842	-29.7357519479212\\
1843	-29.7888603917825\\
1844	-29.8036563928138\\
1845	-29.8730763242845\\
1846	-29.8901686429802\\
1847	-29.9092673457033\\
1848	-29.9474848117342\\
1849	-30.0076015723989\\
1850	-30.0605129981631\\
1851	-30.0709536717492\\
1852	-30.0916071018231\\
1853	-30.1528752162838\\
1854	-30.1809546631104\\
1855	-30.2036409068542\\
1856	-30.2218450925455\\
1857	-30.2525703922578\\
1858	-30.2793386617122\\
1859	-30.2970574106427\\
1860	-30.3338228435156\\
1861	-30.348113214666\\
1862	-30.3905060072824\\
1863	-30.401639259137\\
1864	-30.456739802933\\
1865	-30.4815196015988\\
1866	-30.5251752936656\\
1867	-30.5521817230998\\
1868	-30.5902119057287\\
1869	-30.6214249851284\\
1870	-30.6558732363808\\
1871	-30.7163192103493\\
1872	-30.7573137890635\\
1873	-30.8077115699687\\
1874	-30.8391371088467\\
1875	-30.8696088098701\\
1876	-30.9060570981609\\
1877	-30.9312769591832\\
1878	-30.9471293918667\\
1879	-30.9620526740753\\
1880	-30.985235602244\\
1881	-31.0159598275343\\
1882	-31.0411220932201\\
1883	-31.0707816640296\\
1884	-31.0995934543249\\
1885	-31.1043273231543\\
1886	-31.1216176443232\\
1887	-31.1327977824013\\
1888	-31.1448364005523\\
1889	-31.1519965902708\\
1890	-31.1549123399649\\
1891	-31.1668855033872\\
1892	-31.1701500284666\\
1893	-31.1761713336536\\
1894	-31.18015261809\\
1895	-31.183776863232\\
1896	-31.1897670570154\\
1897	-31.1906745410342\\
1898	-31.1927966817412\\
1899	-31.1941231779463\\
1900	-31.1997867145285\\
1901	-31.2028471694194\\
1902	-31.2042536365938\\
1903	-31.2076321827729\\
1904	-31.2081082155819\\
1905	-31.2141659745766\\
1906	-31.2141688307335\\
1907	-31.2160453390246\\
1908	-31.2192330618458\\
1909	-31.221113607037\\
1910	-31.2225905262095\\
1911	-31.2240610716234\\
1912	-31.2252244740759\\
1913	-31.2299232416877\\
1914	-31.2313317593489\\
1915	-31.232260042075\\
1916	-31.2352366508359\\
1917	-31.2379855559057\\
1918	-31.2386799190327\\
1919	-31.2401191510711\\
1920	-31.2411575567405\\
1921	-31.2432182467958\\
1922	-31.2449168949625\\
1923	-31.2490865822158\\
1924	-31.2496639208807\\
1925	-31.2509661237286\\
1926	-31.2531696556307\\
1927	-31.2537378131516\\
1928	-31.2552033881616\\
1929	-31.2580481517231\\
1930	-31.2601422597881\\
1931	-31.2607768182162\\
1932	-31.2632684318972\\
1933	-31.2657520399813\\
1934	-31.2679787993247\\
1935	-31.2683922285876\\
1936	-31.2686791736494\\
1937	-31.2706161188264\\
1938	-31.2718165000834\\
1939	-31.27230960703\\
1940	-31.2743900679371\\
1941	-31.2752323118498\\
1942	-31.2775715849494\\
1943	-31.2794051421596\\
1944	-31.280047795552\\
1945	-31.2823681985806\\
1946	-31.2837328727466\\
1947	-31.2848752310515\\
1948	-31.2861099979058\\
1949	-31.2870085206842\\
1950	-31.2885198714498\\
1951	-31.2898300060717\\
1952	-31.2906700736206\\
1953	-31.2927445026279\\
1954	-31.2929579079155\\
1955	-31.2941345115548\\
1956	-31.2955707632449\\
1957	-31.297243117826\\
1958	-31.2981826560183\\
1959	-31.3004571796075\\
1960	-31.3012558107124\\
1961	-31.3032039788599\\
1962	-31.3041594123651\\
1963	-31.3050345551088\\
1964	-31.3062384276015\\
1965	-31.3090319830306\\
1966	-31.3108170556408\\
1967	-31.3118463871547\\
1968	-31.3131318537699\\
1969	-31.3148084031774\\
1970	-31.3156062687779\\
1971	-31.3157162106457\\
1972	-31.3167573752898\\
1973	-31.3180863643775\\
1974	-31.320140417531\\
1975	-31.3215825312035\\
1976	-31.323437129078\\
1977	-31.3237341796529\\
1978	-31.3252697294933\\
1979	-31.3259003002361\\
1980	-31.3273141375219\\
1981	-31.3289557295189\\
1982	-31.3290861222489\\
1983	-31.3299897145165\\
1984	-31.3315315153432\\
1985	-31.3327498274191\\
1986	-31.3341612472148\\
1987	-31.334824308578\\
1988	-31.335829570404\\
1989	-31.3369022612955\\
1990	-31.3390916630577\\
1991	-31.3394880109119\\
1992	-31.3403262926004\\
1993	-31.3407912569719\\
1994	-31.3433517901469\\
1995	-31.344057265861\\
1996	-31.3457056991068\\
1997	-31.3471305464759\\
1998	-31.348255185346\\
1999	-31.3498687273751\\
2000	-31.3506754346345\\
2001	-31.3523855299864\\
2002	-31.3538543965286\\
2003	-31.3544508024469\\
2004	-31.354696908232\\
2005	-31.3561995551158\\
2006	-31.357857431422\\
2007	-31.3594246076796\\
2008	-31.3608111398511\\
2009	-31.3617747095136\\
2010	-31.3625070707703\\
2011	-31.3646238058326\\
2012	-31.3654787968284\\
2013	-31.3668264527325\\
2014	-31.3683283777796\\
2015	-31.3692810641916\\
2016	-31.3695127080532\\
2017	-31.3700553710159\\
2018	-31.3708958846185\\
2019	-31.3725489983553\\
2020	-31.3745989367815\\
2021	-31.3758414865862\\
2022	-31.376143720633\\
2023	-31.3775708385041\\
2024	-31.3789078633866\\
2025	-31.3803242734819\\
2026	-31.3813410051385\\
2027	-31.3826089662733\\
2028	-31.3833619804266\\
2029	-31.3843053453136\\
2030	-31.3851490798744\\
2031	-31.3860407335805\\
2032	-31.3876865761606\\
2033	-31.3883188607364\\
2034	-31.3895461262931\\
2035	-31.390854402226\\
2036	-31.3917669542876\\
2037	-31.3922169464514\\
2038	-31.3938485971367\\
2039	-31.3949999981907\\
2040	-31.3964956019956\\
2041	-31.3975290454808\\
2042	-31.3979502557226\\
2043	-31.3983307844974\\
2044	-31.3994486688482\\
2045	-31.400272607347\\
2046	-31.4018045695663\\
2047	-31.4027497325227\\
2048	-31.4043530385773\\
2049	-31.4050058682454\\
2050	-31.4055460687922\\
2051	-31.4072623860008\\
2052	-31.4077507976309\\
2053	-31.4094472439802\\
2054	-31.4098834187694\\
2055	-31.4111500053281\\
2056	-31.4121585298491\\
2057	-31.4140211306365\\
2058	-31.4141433582618\\
2059	-31.4160690120328\\
2060	-31.4167682114304\\
2061	-31.4186975950579\\
2062	-31.419628643137\\
2063	-31.4204868423192\\
2064	-31.4212765839714\\
2065	-31.4226957740521\\
2066	-31.4237240117924\\
2067	-31.4245666095584\\
2068	-31.4253140878962\\
2069	-31.4266585918505\\
2070	-31.4275097730776\\
2071	-31.4285869692546\\
2072	-31.4291765571315\\
2073	-31.4297729678663\\
2074	-31.431125094226\\
2075	-31.4323521141464\\
2076	-31.4329993952774\\
2077	-31.4343444621219\\
2078	-31.4352804940048\\
2079	-31.4366772423092\\
2080	-31.4386770610703\\
2081	-31.4390881564097\\
2082	-31.4399053437035\\
2083	-31.4411665090326\\
2084	-31.4421902384599\\
2085	-31.4433411592757\\
2086	-31.4437547538553\\
2087	-31.4452620702706\\
2088	-31.4463583302225\\
2089	-31.4469175181875\\
2090	-31.4475217429021\\
2091	-31.44875075491\\
2092	-31.4494423962641\\
2093	-31.4509034927107\\
2094	-31.4517635681964\\
2095	-31.4526041065392\\
2096	-31.4544073183203\\
2097	-31.4551700695173\\
2098	-31.4558905225189\\
2099	-31.4565917148389\\
2100	-31.4583030443431\\
2101	-31.4595249495712\\
2102	-31.4603635325591\\
2103	-31.4610978204012\\
2104	-31.4620628252575\\
2105	-31.4628322243933\\
2106	-31.4636596695351\\
2107	-31.4641644612948\\
2108	-31.4651956355781\\
2109	-31.4665978363903\\
2110	-31.4671249213974\\
2111	-31.4671606243647\\
2112	-31.4684483214387\\
2113	-31.4700108643469\\
2114	-31.4715120209348\\
2115	-31.4724836453717\\
2116	-31.4733513619646\\
2117	-31.4742253468417\\
2118	-31.4747890615297\\
2119	-31.4759354004142\\
2120	-31.4770411060503\\
2121	-31.4778384218476\\
2122	-31.4788552314861\\
2123	-31.4798752170168\\
2124	-31.4799270338441\\
2125	-31.4804826060238\\
2126	-31.4821765378947\\
2127	-31.4829338616627\\
2128	-31.4839530499615\\
2129	-31.4847291175966\\
2130	-31.4852996748716\\
2131	-31.487119793841\\
2132	-31.4875316223295\\
2133	-31.4889050362916\\
2134	-31.4896806953581\\
2135	-31.4908601849753\\
2136	-31.4916408384214\\
2137	-31.4925594609133\\
2138	-31.4930717440107\\
2139	-31.4940446162119\\
2140	-31.4949105544427\\
2141	-31.4964837513373\\
2142	-31.4967277141379\\
2143	-31.4985881663477\\
2144	-31.4991332248786\\
2145	-31.4992049235626\\
2146	-31.5007765045121\\
2147	-31.501751280782\\
2148	-31.5024537670776\\
2149	-31.503647897229\\
2150	-31.5048803180696\\
2151	-31.5055656294924\\
2152	-31.5061011787858\\
2153	-31.5075866010271\\
2154	-31.5084567986719\\
2155	-31.5091064860731\\
2156	-31.5100260987738\\
2157	-31.5109898398949\\
2158	-31.5117587925895\\
2159	-31.5131836932232\\
2160	-31.5136426020205\\
2161	-31.5154953662596\\
2162	-31.5163171939147\\
2163	-31.517614699705\\
2164	-31.5180954523465\\
2165	-31.5187705877113\\
2166	-31.5197531751254\\
2167	-31.5200909927299\\
2168	-31.520898964366\\
2169	-31.5217727725506\\
2170	-31.5228168574365\\
2171	-31.5233879830823\\
2172	-31.5253297390842\\
2173	-31.5261585355108\\
2174	-31.526826697556\\
2175	-31.5275617654437\\
2176	-31.5279862565149\\
2177	-31.5290279895157\\
2178	-31.5299351335743\\
2179	-31.5307451227747\\
2180	-31.5324949917256\\
2181	-31.5330438470279\\
2182	-31.534542672411\\
2183	-31.5351289863724\\
2184	-31.5366524616312\\
2185	-31.5370716216838\\
2186	-31.5378050527798\\
2187	-31.5385947000612\\
2188	-31.5398123021609\\
2189	-31.5399184882532\\
2190	-31.5405348324775\\
2191	-31.5420661766979\\
2192	-31.5431289556721\\
2193	-31.5440391073047\\
2194	-31.54456282317\\
2195	-31.5459299433405\\
2196	-31.5467453266685\\
2197	-31.54774318562\\
2198	-31.5487838526051\\
2199	-31.5496722382827\\
2200	-31.5507861499133\\
2201	-31.5514838542447\\
2202	-31.5521019936922\\
2203	-31.552837912463\\
2204	-31.5547866151554\\
2205	-31.5550789901522\\
2206	-31.5555971660317\\
2207	-31.5571595365359\\
2208	-31.5575863100978\\
2209	-31.5590323831308\\
2210	-31.5599191999366\\
2211	-31.5602562160679\\
2212	-31.5606465103792\\
2213	-31.5621067526296\\
2214	-31.5633561358539\\
2215	-31.5641599766061\\
2216	-31.5649528205644\\
2217	-31.5660687820195\\
2218	-31.5664479702429\\
2219	-31.5678502995367\\
2220	-31.568386526234\\
2221	-31.569420950894\\
2222	-31.5702625084379\\
2223	-31.5712942139875\\
2224	-31.5721326000379\\
2225	-31.5731000987539\\
2226	-31.5743124323509\\
2227	-31.574928469245\\
2228	-31.575776583142\\
2229	-31.5765831457848\\
2230	-31.5774926822332\\
2231	-31.5789122579461\\
2232	-31.5799701594117\\
2233	-31.5808946965035\\
2234	-31.5820332527953\\
2235	-31.5823845046674\\
2236	-31.5825828279812\\
2237	-31.5847185390646\\
2238	-31.5853049251788\\
2239	-31.5860813276281\\
2240	-31.5871164428126\\
2241	-31.5879516484062\\
2242	-31.5888209112861\\
2243	-31.5896728951491\\
2244	-31.5904110645054\\
2245	-31.5916653531584\\
2246	-31.5919378113482\\
2247	-31.593163528076\\
2248	-31.5935937375419\\
2249	-31.5945955053003\\
2250	-31.5960635653611\\
2251	-31.5964797954342\\
2252	-31.5987495161162\\
2253	-31.5989895034126\\
2254	-31.599854229928\\
2255	-31.6005049233072\\
2256	-31.6015360097696\\
2257	-31.6016398726086\\
2258	-31.6027155453043\\
2259	-31.6031468199748\\
2260	-31.6044345828449\\
2261	-31.6053322120776\\
2262	-31.605939370175\\
2263	-31.6069644457926\\
2264	-31.6083933672368\\
2265	-31.6087986614871\\
2266	-31.6096737476542\\
2267	-31.6102576750214\\
2268	-31.6112785421896\\
2269	-31.6131013739012\\
2270	-31.6140901713776\\
2271	-31.6149565384593\\
2272	-31.6155625642907\\
2273	-31.6168657906602\\
2274	-31.6177802201207\\
2275	-31.6184300956881\\
2276	-31.6192697757594\\
2277	-31.6199225472622\\
2278	-31.6207782994794\\
2279	-31.6212097756173\\
2280	-31.622704172375\\
2281	-31.6231741835987\\
2282	-31.6238642022932\\
2283	-31.6247319454635\\
2284	-31.6249517693907\\
2285	-31.6257124157063\\
2286	-31.6275242276787\\
2287	-31.6283668795205\\
2288	-31.629191899941\\
2289	-31.6306028921641\\
2290	-31.6309997392189\\
2291	-31.6331139693291\\
2292	-31.6339603307704\\
2293	-31.6340858026603\\
2294	-31.6345546213461\\
2295	-31.6360775121741\\
2296	-31.6369728546185\\
2297	-31.6374884811084\\
2298	-31.6383749588137\\
2299	-31.6385911734975\\
2300	-31.6403723763157\\
2301	-31.641328807381\\
2302	-31.6421187810283\\
2303	-31.6431305977031\\
2304	-31.6436867045466\\
2305	-31.6438144970644\\
2306	-31.6447720888531\\
2307	-31.6456644006649\\
2308	-31.6464496846949\\
2309	-31.6474855579791\\
2310	-31.6483530527897\\
2311	-31.6485253623629\\
2312	-31.6487622466097\\
2313	-31.649700855599\\
2314	-31.6503514524987\\
2315	-31.6516441549011\\
2316	-31.6526983649086\\
2317	-31.6532222458527\\
2318	-31.6540294641777\\
2319	-31.6551605704976\\
2320	-31.6560061722155\\
2321	-31.6571191093823\\
2322	-31.6577977905129\\
2323	-31.6587526195763\\
2324	-31.6593374824841\\
2325	-31.6605503015436\\
2326	-31.6615693974209\\
2327	-31.6624151499843\\
2328	-31.6633544169536\\
2329	-31.6646385301814\\
2330	-31.6650601341493\\
2331	-31.6661813958629\\
2332	-31.6671450632717\\
2333	-31.6679153910332\\
2334	-31.6687077140938\\
2335	-31.6693939284263\\
2336	-31.6705924868354\\
2337	-31.6714240748795\\
2338	-31.6728064822627\\
2339	-31.6728707076422\\
2340	-31.6737678406114\\
2341	-31.6740510994431\\
2342	-31.6751578374424\\
2343	-31.6757168223378\\
2344	-31.6760974748096\\
2345	-31.6771165756654\\
2346	-31.6785331534736\\
2347	-31.6798278303867\\
2348	-31.680042504736\\
2349	-31.6818857741978\\
2350	-31.6824568918152\\
2351	-31.6830072217603\\
2352	-31.6846367937109\\
2353	-31.6855783944504\\
2354	-31.686576536612\\
2355	-31.6874454224741\\
2356	-31.6881096234468\\
2357	-31.6891732183183\\
2358	-31.6897449491814\\
2359	-31.6904006513979\\
2360	-31.6916761019953\\
2361	-31.6921466892256\\
2362	-31.6930457290425\\
2363	-31.6942702171544\\
2364	-31.6955128357006\\
2365	-31.6956273370181\\
2366	-31.6965974451092\\
2367	-31.6970408000741\\
2368	-31.6976358646679\\
2369	-31.6984450236233\\
2370	-31.7001183896845\\
2371	-31.7006865076874\\
2372	-31.701376363975\\
2373	-31.7017519754079\\
2374	-31.7033418449905\\
2375	-31.704070592018\\
2376	-31.7052355417875\\
2377	-31.7060454291564\\
2378	-31.7070241074167\\
2379	-31.7081888762481\\
2380	-31.7096182457669\\
2381	-31.7104988432312\\
2382	-31.7115115427183\\
2383	-31.7122735957988\\
2384	-31.7129720689119\\
2385	-31.714083976888\\
2386	-31.7145928871406\\
2387	-31.7155133935152\\
2388	-31.7162062364176\\
2389	-31.7176893714716\\
2390	-31.7183958968911\\
2391	-31.7187082383843\\
2392	-31.7197367119893\\
2393	-31.7207334242809\\
2394	-31.7214018567989\\
2395	-31.7214020383577\\
2396	-31.7226503009916\\
2397	-31.7235581151331\\
2398	-31.7246353872586\\
2399	-31.7253820096605\\
2400	-31.7261288696237\\
2401	-31.7269290957306\\
2402	-31.7273878959928\\
2403	-31.7285366683928\\
2404	-31.7301344248001\\
2405	-31.7308347058325\\
2406	-31.7311483758924\\
2407	-31.7324450856928\\
2408	-31.7333357834283\\
2409	-31.7343353263461\\
2410	-31.7354688293062\\
2411	-31.736108233363\\
2412	-31.7369837302924\\
2413	-31.7380004403595\\
2414	-31.7391891088496\\
2415	-31.7397261417554\\
2416	-31.7406918412538\\
2417	-31.7410604717215\\
2418	-31.7423650115596\\
2419	-31.7429895450648\\
2420	-31.7446106163114\\
2421	-31.7450599352551\\
2422	-31.7458531502065\\
2423	-31.7465346520077\\
2424	-31.7468841552021\\
2425	-31.7472331280545\\
2426	-31.7475088099028\\
2427	-31.7489123640749\\
2428	-31.7497593843833\\
2429	-31.7503649094237\\
2430	-31.751652474467\\
2431	-31.752291403211\\
2432	-31.7533716408572\\
2433	-31.7543464277524\\
2434	-31.7546516564313\\
2435	-31.7563701136356\\
2436	-31.7570301877628\\
2437	-31.7580059919456\\
2438	-31.7589334295963\\
2439	-31.7595228778302\\
2440	-31.7602114046832\\
2441	-31.7617159138678\\
2442	-31.7625298261273\\
2443	-31.7631866351221\\
2444	-31.7644780074444\\
2445	-31.765195989869\\
2446	-31.7658925884435\\
2447	-31.7668238215505\\
2448	-31.7674941089562\\
2449	-31.7689345605952\\
2450	-31.7696563741277\\
2451	-31.7713443842661\\
2452	-31.7717148473847\\
2453	-31.7729660689138\\
2454	-31.7738142381006\\
2455	-31.7741225102075\\
2456	-31.7750588940401\\
2457	-31.7753131562239\\
2458	-31.7753423564143\\
2459	-31.7767787228272\\
2460	-31.778721418319\\
2461	-31.7788507512768\\
2462	-31.7800762037826\\
2463	-31.7810764084574\\
2464	-31.781900677004\\
2465	-31.7824083620414\\
2466	-31.7832908478667\\
2467	-31.7840024342526\\
2468	-31.7852524958558\\
2469	-31.786541075591\\
2470	-31.7868508278146\\
2471	-31.7878042457376\\
2472	-31.7887249492897\\
2473	-31.7899816033539\\
2474	-31.7904822780593\\
2475	-31.7915791984664\\
2476	-31.792414700678\\
2477	-31.7930640674068\\
2478	-31.7939207795443\\
2479	-31.7951700417921\\
2480	-31.7956873703111\\
2481	-31.7966170785295\\
2482	-31.7973206112034\\
2483	-31.7981681953083\\
2484	-31.7993816522236\\
2485	-31.8001980743603\\
2486	-31.8011444573821\\
2487	-31.8027565766369\\
2488	-31.8030805236506\\
2489	-31.8031795462091\\
2490	-31.8035690246217\\
2491	-31.8049500027502\\
2492	-31.805609433905\\
2493	-31.8061948741867\\
2494	-31.807869884937\\
2495	-31.8081176541321\\
2496	-31.8088957820884\\
2497	-31.8097660742012\\
2498	-31.8102949243535\\
2499	-31.8107978293585\\
2500	-31.8117991862495\\
2501	-31.8133711826933\\
2502	-31.8138696087148\\
2503	-31.8148085292975\\
2504	-31.8157802241332\\
2505	-31.8168557110968\\
2506	-31.8178836813407\\
2507	-31.8191670284548\\
2508	-31.8202430007423\\
2509	-31.8208276900284\\
2510	-31.8212091901842\\
2511	-31.8227155067619\\
2512	-31.8236197414852\\
2513	-31.8241693420821\\
2514	-31.8258100317514\\
2515	-31.8265870372043\\
2516	-31.8270935792375\\
2517	-31.8278638696703\\
2518	-31.8289599076802\\
2519	-31.8299940519906\\
2520	-31.831321818825\\
2521	-31.832139481539\\
2522	-31.8323933279332\\
2523	-31.8328430751879\\
2524	-31.8334419378863\\
2525	-31.8348363882722\\
2526	-31.8350555175407\\
2527	-31.8362858191973\\
2528	-31.8372274735963\\
2529	-31.8391798863513\\
2530	-31.8397401921666\\
2531	-31.8400321202365\\
2532	-31.8417348125363\\
2533	-31.8424598231006\\
2534	-31.8430298829324\\
2535	-31.8437898690418\\
2536	-31.8447663782959\\
2537	-31.8453817917136\\
2538	-31.8461523540296\\
2539	-31.8463948600363\\
2540	-31.8479157263329\\
2541	-31.8488415293747\\
2542	-31.849427016831\\
2543	-31.8505520970625\\
2544	-31.8511252694284\\
2545	-31.8523453266216\\
2546	-31.8526940035234\\
2547	-31.8537197342256\\
2548	-31.8542924057195\\
2549	-31.8555845619015\\
2550	-31.8575568682207\\
2551	-31.8580001027232\\
2552	-31.8591360849917\\
2553	-31.8596167811638\\
2554	-31.8610188647351\\
2555	-31.861539404807\\
2556	-31.8623796883108\\
2557	-31.8629383628399\\
2558	-31.8638242978394\\
2559	-31.864402721036\\
2560	-31.8653956221904\\
2561	-31.8657823230271\\
2562	-31.866765108792\\
2563	-31.8683359618081\\
2564	-31.8691441700821\\
2565	-31.869928474967\\
2566	-31.8704584102483\\
2567	-31.8711900289561\\
2568	-31.8717969849803\\
2569	-31.8726782856149\\
2570	-31.8742574827634\\
2571	-31.8748856847207\\
2572	-31.8762194914024\\
2573	-31.877267533473\\
2574	-31.877545019106\\
2575	-31.8783871526396\\
2576	-31.8794788562737\\
2577	-31.8796911306817\\
2578	-31.8811707389865\\
2579	-31.8821896584542\\
2580	-31.8834926250959\\
2581	-31.8840124288327\\
2582	-31.8849108154978\\
2583	-31.8857280430861\\
2584	-31.8862943515508\\
2585	-31.8875412518749\\
2586	-31.8885125529945\\
2587	-31.8898778160976\\
2588	-31.8902065142533\\
2589	-31.8907429511295\\
2590	-31.8917002731443\\
2591	-31.892743581498\\
2592	-31.8939696795231\\
2593	-31.8947717638407\\
2594	-31.896097856591\\
2595	-31.8968803287249\\
2596	-31.8977697386652\\
2597	-31.8977992114592\\
2598	-31.8993250733088\\
2599	-31.8998437388041\\
2600	-31.9006328057027\\
2601	-31.9013848683099\\
2602	-31.9020387825922\\
2603	-31.9029940053336\\
2604	-31.9037957457191\\
2605	-31.9050001199227\\
2606	-31.9055627473436\\
2607	-31.9065115611598\\
2608	-31.9068219806484\\
2609	-31.9084697514546\\
2610	-31.9094202816006\\
2611	-31.9100110851414\\
2612	-31.9110754053292\\
2613	-31.9115443011336\\
2614	-31.9131843779407\\
2615	-31.9136224920509\\
2616	-31.9148654920512\\
2617	-31.9157933901795\\
2618	-31.9165232670785\\
2619	-31.9170121974883\\
2620	-31.9179557668849\\
2621	-31.9192123159206\\
2622	-31.9203606229689\\
2623	-31.9209782008083\\
2624	-31.9224770409519\\
2625	-31.9228374768953\\
2626	-31.9235760034812\\
2627	-31.9247043739678\\
2628	-31.9252918721677\\
2629	-31.9265418023539\\
2630	-31.9272464889598\\
2631	-31.9276546309144\\
2632	-31.9293267343493\\
2633	-31.9301667214175\\
2634	-31.9303960631923\\
2635	-31.9308379231156\\
2636	-31.9317575930451\\
2637	-31.9326179902605\\
2638	-31.9335661448114\\
2639	-31.9348310253505\\
2640	-31.9359308124485\\
2641	-31.9363052167032\\
2642	-31.9365800815928\\
2643	-31.9374696188618\\
2644	-31.9387503499\\
2645	-31.9400550283785\\
2646	-31.9408719039091\\
2647	-31.9421560512103\\
2648	-31.9423511057596\\
2649	-31.9428011775434\\
2650	-31.9444551681701\\
2651	-31.9449716220798\\
2652	-31.9468632350371\\
2653	-31.9471082366514\\
2654	-31.9477322729791\\
2655	-31.9489769703405\\
2656	-31.9500246072265\\
2657	-31.950622689897\\
2658	-31.9510990772595\\
2659	-31.9531387084074\\
2660	-31.9538051148469\\
2661	-31.9550643036836\\
2662	-31.9558068777007\\
2663	-31.9566431351883\\
2664	-31.9575107694804\\
2665	-31.9583478884626\\
2666	-31.9588119225229\\
2667	-31.9602627521479\\
2668	-31.9605957958081\\
2669	-31.962533911353\\
2670	-31.9629727206626\\
2671	-31.9644087036309\\
2672	-31.9652492659971\\
2673	-31.9655440431172\\
2674	-31.9665002364531\\
2675	-31.9669024551631\\
2676	-31.9683687100487\\
2677	-31.9692918168083\\
2678	-31.9698377861444\\
2679	-31.9708707557675\\
2680	-31.9715737961599\\
2681	-31.9722595598167\\
2682	-31.9732219878047\\
2683	-31.9738612434111\\
2684	-31.9747670498369\\
2685	-31.975631012661\\
2686	-31.977006756094\\
2687	-31.977347347961\\
2688	-31.9778776492389\\
2689	-31.9789899587283\\
2690	-31.9804976219388\\
2691	-31.9812017078539\\
2692	-31.9820125749749\\
2693	-31.983040547221\\
2694	-31.98407194107\\
2695	-31.9853634742726\\
2696	-31.9858171315026\\
2697	-31.9870165918027\\
2698	-31.987620465338\\
2699	-31.9882161506536\\
2700	-31.989472489613\\
2701	-31.9901334893354\\
2702	-31.9915441143239\\
2703	-31.9921430575765\\
2704	-31.9929831307679\\
2705	-31.9934638324533\\
2706	-31.9950901150542\\
2707	-31.9965230731094\\
2708	-31.997046060055\\
2709	-31.9982519273772\\
2710	-31.9985568735694\\
2711	-32.0001977581984\\
2712	-32.0006289545541\\
2713	-32.0010091120464\\
2714	-32.0012683680986\\
2715	-32.0023589176366\\
2716	-32.0029589931044\\
2717	-32.0037679731447\\
2718	-32.0046241228224\\
2719	-32.0056136442311\\
2720	-32.0070881190566\\
2721	-32.0079397418828\\
2722	-32.0085362518681\\
2723	-32.0092922570191\\
2724	-32.0109399620154\\
2725	-32.0114185209466\\
2726	-32.0124062595435\\
2727	-32.0131947284029\\
2728	-32.0139668487991\\
2729	-32.0149416430412\\
2730	-32.0157138186004\\
2731	-32.0163420361681\\
2732	-32.0173371307324\\
2733	-32.0183606483591\\
2734	-32.0194428556601\\
2735	-32.02020151934\\
2736	-32.0215400054501\\
2737	-32.0221728940252\\
2738	-32.0227022763032\\
2739	-32.0242244778122\\
2740	-32.0251193234082\\
2741	-32.0262871715345\\
2742	-32.0270748401237\\
2743	-32.0281865711279\\
2744	-32.0295963313397\\
2745	-32.030322282787\\
2746	-32.0306417759276\\
2747	-32.0316724436325\\
2748	-32.03195422401\\
2749	-32.0337003463079\\
2750	-32.0346412927989\\
2751	-32.0359850838251\\
2752	-32.0366656092219\\
2753	-32.0374635690164\\
2754	-32.0378576841587\\
2755	-32.0386490255912\\
2756	-32.0400590187103\\
2757	-32.041882578285\\
2758	-32.0423292977625\\
2759	-32.0433804698765\\
2760	-32.0442056841949\\
2761	-32.0452556848257\\
2762	-32.0458597087231\\
2763	-32.0466082648615\\
2764	-32.0477208692481\\
2765	-32.0488506864645\\
2766	-32.0499697859275\\
2767	-32.0509327883179\\
2768	-32.0511711024829\\
2769	-32.0526799293179\\
2770	-32.0532144037371\\
2771	-32.0539470155314\\
2772	-32.0544985150888\\
2773	-32.0559064845076\\
2774	-32.0570084625517\\
2775	-32.0576005943793\\
2776	-32.0589656944509\\
2777	-32.0598582318976\\
2778	-32.0604083961808\\
2779	-32.0611183380963\\
2780	-32.0624319959152\\
2781	-32.0633618594265\\
2782	-32.0644697981827\\
2783	-32.0658084300784\\
2784	-32.0664503195712\\
2785	-32.067273686292\\
2786	-32.0681323267672\\
2787	-32.0689206482823\\
2788	-32.0699971589178\\
2789	-32.0709550880257\\
2790	-32.0711606319423\\
2791	-32.0723847006177\\
2792	-32.0727534077681\\
2793	-32.0734348826627\\
2794	-32.0751082206893\\
2795	-32.0763806377857\\
2796	-32.0774951142471\\
2797	-32.078177651068\\
2798	-32.0782077562229\\
2799	-32.0788164217503\\
2800	-32.0801565946227\\
2801	-32.0809897794338\\
2802	-32.081791721748\\
2803	-32.0829404150926\\
2804	-32.084267273425\\
2805	-32.0852791478813\\
2806	-32.0858099741359\\
2807	-32.0863450458195\\
2808	-32.0875615411377\\
2809	-32.0888745750011\\
2810	-32.0894573545724\\
2811	-32.0905739841208\\
2812	-32.0916820268015\\
2813	-32.0922577687308\\
2814	-32.0930609577591\\
2815	-32.0940844496297\\
2816	-32.0948830662698\\
2817	-32.0957684575983\\
2818	-32.0973795904128\\
2819	-32.0985089910506\\
2820	-32.0995469484354\\
2821	-32.1004011839955\\
2822	-32.1010417700984\\
2823	-32.1024600142662\\
2824	-32.1031310147396\\
2825	-32.1040611499023\\
2826	-32.1049557991391\\
2827	-32.106099740989\\
2828	-32.107101989186\\
2829	-32.1077281263699\\
2830	-32.1091156120617\\
2831	-32.1095052058709\\
2832	-32.1109722796789\\
2833	-32.1121628674249\\
2834	-32.1125833680612\\
2835	-32.1137539987291\\
2836	-32.1147107323505\\
2837	-32.1158652593404\\
2838	-32.1169967658661\\
2839	-32.1170394576096\\
2840	-32.1178246375434\\
2841	-32.1189864085943\\
2842	-32.1195311140286\\
2843	-32.1207302380256\\
2844	-32.1226360371339\\
2845	-32.1229889455597\\
2846	-32.1236276228724\\
2847	-32.1241396762522\\
2848	-32.1249850347701\\
2849	-32.125807214725\\
2850	-32.1271588292596\\
2851	-32.128879796438\\
2852	-32.1292048265422\\
2853	-32.1300802008125\\
2854	-32.1306358094135\\
2855	-32.1326133679664\\
2856	-32.1336320367139\\
2857	-32.1345886478416\\
2858	-32.1350500019699\\
2859	-32.1358095433668\\
2860	-32.1366362559656\\
2861	-32.1370505059252\\
2862	-32.1380297967305\\
2863	-32.1387195714651\\
2864	-32.1400145155967\\
2865	-32.1408394892587\\
2866	-32.1423730285422\\
2867	-32.143481207448\\
2868	-32.1447384979386\\
2869	-32.1455126479332\\
2870	-32.1465708332254\\
2871	-32.1469622535258\\
2872	-32.1481555390899\\
2873	-32.1490380949017\\
2874	-32.1494454373829\\
2875	-32.1507457966893\\
2876	-32.1513554941442\\
2877	-32.1533259368394\\
2878	-32.1542089217661\\
2879	-32.1552288047602\\
2880	-32.1562548324633\\
2881	-32.1567521251502\\
2882	-32.158257902743\\
2883	-32.159144790397\\
2884	-32.1602113868458\\
2885	-32.1608031222595\\
2886	-32.1612022597802\\
2887	-32.1616314265457\\
2888	-32.1627421141891\\
2889	-32.1631210942098\\
2890	-32.1646603795305\\
2891	-32.1655273483392\\
2892	-32.166416924686\\
2893	-32.1681003332139\\
2894	-32.1686544930978\\
2895	-32.169814219575\\
2896	-32.1703619051695\\
2897	-32.1714660023004\\
2898	-32.1724665520879\\
2899	-32.1738644608014\\
2900	-32.174400324097\\
2901	-32.1759657104882\\
2902	-32.1772774407964\\
2903	-32.1775603789145\\
2904	-32.1795023355181\\
2905	-32.1801620953403\\
2906	-32.1805953432298\\
2907	-32.1814994622081\\
2908	-32.1825005600343\\
2909	-32.1840532360755\\
2910	-32.1845343019826\\
2911	-32.1853203360268\\
2912	-32.1866647211812\\
2913	-32.1876178639785\\
2914	-32.1883983083377\\
2915	-32.1896640611211\\
2916	-32.190340379562\\
2917	-32.1912819573247\\
2918	-32.1921287068234\\
2919	-32.1924272044214\\
2920	-32.1941918041286\\
2921	-32.1947877955249\\
2922	-32.1954510424226\\
2923	-32.1969003609733\\
2924	-32.1980764158458\\
2925	-32.1991579473909\\
2926	-32.1997621025907\\
2927	-32.2006735538092\\
2928	-32.20179017727\\
2929	-32.2032955963068\\
2930	-32.2046037958441\\
2931	-32.2050671761791\\
2932	-32.2052870331831\\
2933	-32.2057572373565\\
2934	-32.20708977594\\
2935	-32.2081467328068\\
2936	-32.2088598630956\\
2937	-32.210054364056\\
2938	-32.2111270510363\\
2939	-32.2125238794153\\
2940	-32.2132246339518\\
2941	-32.2147496286039\\
2942	-32.2155680404237\\
2943	-32.2161548196235\\
2944	-32.2165480193546\\
2945	-32.21796759232\\
2946	-32.2187598776929\\
2947	-32.2195810132377\\
2948	-32.2210299187298\\
2949	-32.2215779895862\\
2950	-32.2230067165922\\
2951	-32.2243728628808\\
2952	-32.224897902673\\
2953	-32.2259859778841\\
2954	-32.2265618266297\\
2955	-32.2282157546139\\
2956	-32.2290920631939\\
2957	-32.230168632289\\
2958	-32.2313453356381\\
2959	-32.2319407368198\\
2960	-32.2331830484826\\
2961	-32.2346848677812\\
2962	-32.2352092377933\\
2963	-32.2361281246649\\
2964	-32.2366982641378\\
2965	-32.2383371646731\\
2966	-32.2391972158602\\
2967	-32.2402611597784\\
2968	-32.2410408898679\\
2969	-32.2426466291606\\
2970	-32.2431683245806\\
2971	-32.2443915174471\\
2972	-32.2454260087515\\
2973	-32.2464115847065\\
2974	-32.2471734972799\\
2975	-32.2479865660972\\
2976	-32.2489542609667\\
2977	-32.2497887447343\\
2978	-32.2512299604073\\
2979	-32.251678606997\\
2980	-32.2537660524864\\
2981	-32.2539538521745\\
2982	-32.255173337467\\
2983	-32.2558411932053\\
2984	-32.2564620772491\\
2985	-32.2570413944576\\
2986	-32.2579670216003\\
2987	-32.2596386227484\\
2988	-32.2601383482201\\
2989	-32.2616004665561\\
2990	-32.2622588244727\\
2991	-32.2628907303018\\
2992	-32.2646065150476\\
2993	-32.2654797097753\\
2994	-32.2666475281246\\
2995	-32.2678819872147\\
2996	-32.2696004926229\\
2997	-32.2703664771413\\
2998	-32.271099179428\\
2999	-32.2718201483842\\
3000	-32.2720386052338\\
3001	-32.2737979217517\\
3002	-32.2746735187057\\
3003	-32.2761331840206\\
3004	-32.2766752673528\\
3005	-32.2777532887593\\
3006	-32.2790225995806\\
3007	-32.2798730404543\\
3008	-32.28089143766\\
3009	-32.2826725179192\\
3010	-32.2828557887854\\
3011	-32.2843692456851\\
3012	-32.2848056249663\\
3013	-32.2857727951463\\
3014	-32.286750346873\\
3015	-32.2882954888708\\
3016	-32.2889346266224\\
3017	-32.2903294105116\\
3018	-32.2910900147103\\
3019	-32.292073141923\\
3020	-32.2926638567612\\
3021	-32.2937009688198\\
3022	-32.2949113611244\\
3023	-32.2961488710418\\
3024	-32.2966574944692\\
3025	-32.297256284884\\
3026	-32.2990837863626\\
3027	-32.3002821597966\\
3028	-32.3006712937991\\
3029	-32.3019907737582\\
3030	-32.3028648952976\\
3031	-32.3032867847734\\
3032	-32.3034931726121\\
3033	-32.3045518717051\\
3034	-32.3058978700499\\
3035	-32.3071635336343\\
3036	-32.3075498505794\\
3037	-32.3092312789056\\
3038	-32.3103806101446\\
3039	-32.3105919228585\\
3040	-32.3117441390786\\
3041	-32.3126467726633\\
3042	-32.3138577600214\\
3043	-32.3147890970125\\
3044	-32.3165865155206\\
3045	-32.3173574969226\\
3046	-32.3189145546271\\
3047	-32.3194794322868\\
3048	-32.3206875512551\\
3049	-32.321128652028\\
3050	-32.3225926937777\\
3051	-32.3234604624071\\
3052	-32.3247936250473\\
3053	-32.3258578810279\\
3054	-32.3260600558331\\
3055	-32.3277254587517\\
3056	-32.3282383594891\\
3057	-32.329522484932\\
3058	-32.3310527670936\\
3059	-32.3311445507992\\
3060	-32.3322887323467\\
3061	-32.3336387963175\\
3062	-32.3348729384395\\
3063	-32.3356477808618\\
3064	-32.337261053337\\
3065	-32.3376751194558\\
3066	-32.3390116127852\\
3067	-32.3396407793304\\
3068	-32.3410559951452\\
3069	-32.3419581565635\\
3070	-32.3425217055855\\
3071	-32.343635660937\\
3072	-32.3448664422245\\
3073	-32.3466917490847\\
3074	-32.347579614801\\
3075	-32.3487168298687\\
3076	-32.349706409823\\
3077	-32.3506897335444\\
3078	-32.3515316010396\\
3079	-32.3527250216885\\
3080	-32.3530702139071\\
3081	-32.3547718036863\\
3082	-32.3551634716565\\
3083	-32.3553144918056\\
3084	-32.3567901112026\\
3085	-32.35698661578\\
3086	-32.3585758489405\\
3087	-32.3600103241957\\
3088	-32.3601312554995\\
3089	-32.3623527645359\\
3090	-32.3636697168418\\
3091	-32.3644795402354\\
3092	-32.3646484625228\\
3093	-32.3651096714985\\
3094	-32.3672749885788\\
3095	-32.3682529175026\\
3096	-32.3691495375475\\
3097	-32.3696649795064\\
3098	-32.3717175486789\\
3099	-32.3728644169513\\
3100	-32.3735140875721\\
3101	-32.3744487170237\\
3102	-32.3758138428455\\
3103	-32.3764820733121\\
3104	-32.3781646417589\\
3105	-32.3786254414371\\
3106	-32.3795069771198\\
3107	-32.3801432922553\\
3108	-32.382235868399\\
3109	-32.3831766597121\\
3110	-32.3839079952992\\
3111	-32.3846653788807\\
3112	-32.3863743477477\\
3113	-32.3868389560404\\
3114	-32.3881781517714\\
3115	-32.3893723532069\\
3116	-32.3906470089951\\
3117	-32.3912579800934\\
3118	-32.3925612434879\\
3119	-32.3935381343599\\
3120	-32.3943732839036\\
3121	-32.3955402191577\\
3122	-32.3965443208029\\
3123	-32.3972532390953\\
3124	-32.3987873514577\\
3125	-32.3994777731553\\
3126	-32.4006984698416\\
3127	-32.4013872610965\\
3128	-32.4022544937083\\
3129	-32.4033689780528\\
3130	-32.4046515314563\\
3131	-32.4052961260816\\
3132	-32.40598685465\\
3133	-32.4063428687617\\
3134	-32.4073089831115\\
3135	-32.40820124094\\
3136	-32.4091684739039\\
3137	-32.4102240233363\\
3138	-32.4119057658601\\
3139	-32.4134328636182\\
3140	-32.4142646696831\\
3141	-32.4160230022532\\
3142	-32.4166930935642\\
3143	-32.417643815989\\
3144	-32.4185182269487\\
3145	-32.4204163787957\\
3146	-32.4214970589174\\
3147	-32.4225526867271\\
3148	-32.4230195794921\\
3149	-32.4242516976139\\
3150	-32.4249240142031\\
3151	-32.425889378584\\
3152	-32.4272524794195\\
3153	-32.4288059270917\\
3154	-32.429946805548\\
3155	-32.4314379066027\\
3156	-32.4328859040944\\
3157	-32.4336681676615\\
3158	-32.4344912098401\\
3159	-32.4361936144063\\
3160	-32.4373550982968\\
3161	-32.4379910401682\\
3162	-32.438975994387\\
3163	-32.4402472074636\\
3164	-32.4411979415941\\
3165	-32.4429886005709\\
3166	-32.443399416808\\
3167	-32.4441954928234\\
3168	-32.4453052456022\\
3169	-32.4461257615671\\
3170	-32.4479527537386\\
3171	-32.4483373980797\\
3172	-32.4491056958317\\
3173	-32.4508901042457\\
3174	-32.4519607614742\\
3175	-32.4531405300983\\
3176	-32.454145255208\\
3177	-32.454303486077\\
3178	-32.4569369673415\\
3179	-32.4576699439191\\
3180	-32.4590498046729\\
3181	-32.4600664006956\\
3182	-32.4616522972915\\
3183	-32.4627340201375\\
3184	-32.4636406684763\\
3185	-32.4643180730049\\
3186	-32.4645080789424\\
3187	-32.4656385458821\\
3188	-32.4669487361893\\
3189	-32.4678326190456\\
3190	-32.4682916175329\\
3191	-32.4692270458218\\
3192	-32.4699786527807\\
3193	-32.4717744294515\\
3194	-32.4728375673617\\
3195	-32.4742741627603\\
3196	-32.4749427223686\\
3197	-32.4763936352437\\
3198	-32.4771098984443\\
3199	-32.4785875265762\\
3200	-32.4796681420111\\
3201	-32.4799267724512\\
3202	-32.4815342449027\\
3203	-32.4823866440259\\
3204	-32.4840295123714\\
3205	-32.4846866679067\\
3206	-32.4861619925253\\
3207	-32.4874048982462\\
3208	-32.4880730782082\\
3209	-32.4891900038327\\
3210	-32.4902728804895\\
3211	-32.4905756058008\\
3212	-32.4924506045822\\
3213	-32.4933666328842\\
3214	-32.4951144142473\\
3215	-32.4966695456371\\
3216	-32.4980011546262\\
3217	-32.4986255898073\\
3218	-32.5000910977495\\
3219	-32.5004995399102\\
3220	-32.501820152201\\
3221	-32.5026633118007\\
3222	-32.5037625715005\\
3223	-32.5045982265075\\
3224	-32.5065011585541\\
3225	-32.5073324169701\\
3226	-32.5078849199694\\
3227	-32.5091691684531\\
3228	-32.5095977072301\\
3229	-32.5107795367334\\
3230	-32.5125378346259\\
3231	-32.5129453450794\\
3232	-32.5133904045983\\
3233	-32.5153073594274\\
3234	-32.5163606995818\\
3235	-32.5175230089656\\
3236	-32.5190081110897\\
3237	-32.5198870012333\\
3238	-32.5210844979777\\
3239	-32.5227629463387\\
3240	-32.5240305711318\\
3241	-32.5251408217908\\
3242	-32.525582923613\\
3243	-32.5264614124458\\
3244	-32.5273695312746\\
3245	-32.5287336899286\\
3246	-32.5297704924165\\
3247	-32.5302876691087\\
3248	-32.5313516954675\\
3249	-32.5321109746181\\
3250	-32.5341750305982\\
3251	-32.5346120721163\\
3252	-32.5359080791845\\
3253	-32.536710360912\\
3254	-32.5372645646588\\
3255	-32.5385421669466\\
3256	-32.5398405933739\\
3257	-32.5404428872926\\
3258	-32.5423346928251\\
3259	-32.5427279097933\\
3260	-32.5441050868838\\
3261	-32.5455148501062\\
3262	-32.5467016948586\\
3263	-32.547967363972\\
3264	-32.5487191793411\\
3265	-32.5494239715153\\
3266	-32.5505938761293\\
3267	-32.5522020231977\\
3268	-32.5528817046908\\
3269	-32.554717421086\\
3270	-32.5557238957954\\
3271	-32.5570399224212\\
3272	-32.5587327271305\\
3273	-32.5588511784073\\
3274	-32.560338675821\\
3275	-32.5615725163364\\
3276	-32.5628206954184\\
3277	-32.5635166236785\\
3278	-32.564038097285\\
3279	-32.5656795340061\\
3280	-32.5664319211998\\
3281	-32.5682952436706\\
3282	-32.5693347657469\\
3283	-32.5705328395652\\
3284	-32.571941522222\\
3285	-32.5727396862787\\
3286	-32.5743205723692\\
3287	-32.574928410049\\
3288	-32.5758144354942\\
3289	-32.5787131297985\\
3290	-32.5793635971515\\
3291	-32.5802076259615\\
3292	-32.5811616242533\\
3293	-32.5823644970933\\
3294	-32.5832057355014\\
3295	-32.5849388112889\\
3296	-32.5857791375656\\
3297	-32.5873394580813\\
3298	-32.5881900400928\\
3299	-32.5894773146859\\
3300	-32.5903927867094\\
3301	-32.5914864604289\\
3302	-32.5924257408144\\
3303	-32.5930719203147\\
3304	-32.5936826896491\\
3305	-32.5945653932496\\
3306	-32.5957886360768\\
3307	-32.5978068523369\\
3308	-32.5980021276509\\
3309	-32.5995402052088\\
3310	-32.6008675862653\\
3311	-32.6014806731389\\
3312	-32.60296725567\\
3313	-32.604407528871\\
3314	-32.6051931423453\\
3315	-32.6068495869619\\
3316	-32.6081449517988\\
3317	-32.6088445626054\\
3318	-32.6107863636698\\
3319	-32.6114474112914\\
3320	-32.6127222346649\\
3321	-32.61454532354\\
3322	-32.6159336385431\\
3323	-32.6171550391815\\
3324	-32.6174723512264\\
3325	-32.6184596695378\\
3326	-32.6197521785851\\
3327	-32.6211686566377\\
3328	-32.6225380783196\\
3329	-32.6238914277729\\
3330	-32.6253327726664\\
3331	-32.6264375561888\\
3332	-32.6267541546575\\
3333	-32.6282895874628\\
3334	-32.629253227589\\
3335	-32.6311216680964\\
3336	-32.6316469277974\\
3337	-32.6325413226815\\
3338	-32.6336752908372\\
3339	-32.6366217695549\\
3340	-32.6374595210809\\
3341	-32.638711376867\\
3342	-32.6394939535168\\
3343	-32.6407315407508\\
3344	-32.641708970317\\
3345	-32.6429038407917\\
3346	-32.6444772797267\\
3347	-32.6458032700977\\
3348	-32.645993094572\\
3349	-32.6477232203519\\
3350	-32.6486005668411\\
3351	-32.6501739447362\\
3352	-32.650773347372\\
3353	-32.6526987385922\\
3354	-32.6537753495547\\
3355	-32.6548096851333\\
3356	-32.6563990694293\\
3357	-32.6572327542577\\
3358	-32.658342211926\\
3359	-32.6593785893047\\
3360	-32.6605564403489\\
3361	-32.6627505399248\\
3362	-32.6643496859283\\
3363	-32.6649606049398\\
3364	-32.6651647377331\\
3365	-32.6676184153807\\
3366	-32.6687549531824\\
3367	-32.6696329635103\\
3368	-32.670886287968\\
3369	-32.6720073731116\\
3370	-32.6735327879914\\
3371	-32.6741968644623\\
3372	-32.6753786868639\\
3373	-32.676206514396\\
3374	-32.6769674412204\\
3375	-32.6779523473907\\
3376	-32.6795968353381\\
3377	-32.6800874023208\\
3378	-32.6814669513414\\
3379	-32.682668054944\\
3380	-32.6834880930688\\
3381	-32.6843868270676\\
3382	-32.6875915270993\\
3383	-32.6883557275296\\
3384	-32.6892321740652\\
3385	-32.6906797579645\\
3386	-32.6917502191257\\
3387	-32.6937242718969\\
3388	-32.6951387575464\\
3389	-32.6960047670123\\
3390	-32.6969300893088\\
3391	-32.69790111454\\
3392	-32.7000006075671\\
3393	-32.7008078337333\\
3394	-32.701646950955\\
3395	-32.7030715866769\\
3396	-32.7050435678372\\
3397	-32.706209554691\\
3398	-32.7078007863849\\
3399	-32.7098549956193\\
3400	-32.710524379002\\
3401	-32.7116146789281\\
3402	-32.7125135091826\\
3403	-32.7144517473729\\
3404	-32.7153259915906\\
3405	-32.716452047108\\
3406	-32.7166052196186\\
3407	-32.7175246730825\\
3408	-32.7189460582018\\
3409	-32.7198243689682\\
3410	-32.721365142481\\
3411	-32.7227091324343\\
3412	-32.7250088175981\\
3413	-32.7253112384288\\
3414	-32.7275256319572\\
3415	-32.7279073512697\\
3416	-32.730408116868\\
3417	-32.7307731520794\\
3418	-32.7330766604453\\
3419	-32.7337108517442\\
3420	-32.7350399017338\\
3421	-32.7359153713006\\
3422	-32.7365445298328\\
3423	-32.7389540826916\\
3424	-32.7399971458432\\
3425	-32.7416903990975\\
3426	-32.7425405058309\\
3427	-32.7437006976361\\
3428	-32.7452648903149\\
3429	-32.7462569559825\\
3430	-32.7482586781003\\
3431	-32.7496055901829\\
3432	-32.7508687236218\\
3433	-32.7522324117728\\
3434	-32.7536746192824\\
3435	-32.7552334854368\\
3436	-32.7572921090276\\
3437	-32.7582275821187\\
3438	-32.7597001956754\\
3439	-32.7612930089289\\
3440	-32.7628534981405\\
3441	-32.7628855228208\\
3442	-32.7642139032634\\
3443	-32.7665593957311\\
3444	-32.7672330448634\\
3445	-32.7680757991727\\
3446	-32.7696653487758\\
3447	-32.7720864394204\\
3448	-32.7732098917586\\
3449	-32.774397084322\\
3450	-32.7754789456983\\
3451	-32.7771181890042\\
3452	-32.7780909057918\\
3453	-32.7804391878133\\
3454	-32.7823801973757\\
3455	-32.7825486354675\\
3456	-32.7830908641496\\
3457	-32.7847890542415\\
3458	-32.7864729871373\\
3459	-32.7873352282963\\
3460	-32.7889648085927\\
3461	-32.7906834251509\\
3462	-32.7917572918725\\
3463	-32.794396989909\\
3464	-32.7945285884054\\
3465	-32.795189866841\\
3466	-32.7963620119875\\
3467	-32.7981357512052\\
3468	-32.7994104951277\\
3469	-32.8022746152422\\
3470	-32.8037196233095\\
3471	-32.8044825385139\\
3472	-32.8062057839012\\
3473	-32.8079941684911\\
3474	-32.8092666063104\\
3475	-32.8107474027629\\
3476	-32.8129070665381\\
3477	-32.8151172762898\\
3478	-32.8165786311838\\
3479	-32.8174954814411\\
3480	-32.8178757692441\\
3481	-32.8197156711845\\
3482	-32.820533204365\\
3483	-32.821949236326\\
3484	-32.8227736226085\\
3485	-32.8244162598323\\
3486	-32.8269330313611\\
3487	-32.8295265632158\\
3488	-32.8301258570196\\
3489	-32.8310958596767\\
3490	-32.8328214588367\\
3491	-32.8355298102036\\
3492	-32.8368518586727\\
3493	-32.838494004806\\
3494	-32.8403719865613\\
3495	-32.8411241756647\\
3496	-32.8429208439076\\
3497	-32.8443436708024\\
3498	-32.8459425350451\\
3499	-32.8469191675748\\
3500	-32.8512913425061\\
3501	-32.8522754745799\\
3502	-32.8536521011163\\
3503	-32.8557855042718\\
3504	-32.8565474232388\\
3505	-32.8593486830218\\
3506	-32.8605571183214\\
3507	-32.8615534605562\\
3508	-32.8630946754149\\
3509	-32.8651830046294\\
3510	-32.8664978787019\\
3511	-32.8678283668891\\
3512	-32.8695533140436\\
3513	-32.8712974452228\\
3514	-32.8725830249312\\
3515	-32.8736411573898\\
3516	-32.8768088929776\\
3517	-32.8784024213912\\
3518	-32.879076596134\\
3519	-32.8795473430248\\
3520	-32.8807019773669\\
3521	-32.8815954948863\\
3522	-32.8832916670319\\
3523	-32.8844633618928\\
3524	-32.8868719708555\\
3525	-32.8892342785338\\
3526	-32.8905804371011\\
3527	-32.8916096287282\\
3528	-32.8928037605486\\
3529	-32.895622969318\\
3530	-32.8969274228078\\
3531	-32.8989006756087\\
3532	-32.9000115813083\\
3533	-32.9022617888913\\
3534	-32.9040499370132\\
3535	-32.9057799546981\\
3536	-32.90638474158\\
3537	-32.9078779664915\\
3538	-32.9093909491058\\
3539	-32.9103418433082\\
3540	-32.9137067853365\\
3541	-32.9147039484851\\
3542	-32.9174610641292\\
3543	-32.9190004669589\\
3544	-32.92128805354\\
3545	-32.9220905395047\\
3546	-32.9240476010309\\
3547	-32.9257282167113\\
3548	-32.9281885310116\\
3549	-32.9298380879654\\
3550	-32.9316762424283\\
3551	-32.932363297893\\
3552	-32.9346393382192\\
3553	-32.936698331952\\
3554	-32.9388297776831\\
3555	-32.9412322662336\\
3556	-32.9422780632154\\
3557	-32.9437169596775\\
3558	-32.9455100763326\\
3559	-32.9472860702472\\
3560	-32.9485649063569\\
3561	-32.948771614033\\
3562	-32.9506476958886\\
3563	-32.9509216768895\\
3564	-32.9530162167634\\
3565	-32.9548892211264\\
3566	-32.9558837868763\\
3567	-32.9582135818976\\
3568	-32.9599533492495\\
3569	-32.9618028451481\\
3570	-32.9630838801722\\
3571	-32.9633264127095\\
3572	-32.9645691358735\\
3573	-32.9650751651784\\
3574	-32.9653090571152\\
3575	-32.966810780021\\
3576	-32.9690773595953\\
3577	-32.9698156654974\\
3578	-32.9710034817681\\
3579	-32.9726989767371\\
3580	-32.973283681133\\
3581	-32.9738023392981\\
3582	-32.9748901472669\\
3583	-32.9763161364996\\
3584	-32.9774100422411\\
3585	-32.978745057371\\
3586	-32.9799693535462\\
3587	-32.98212195877\\
3588	-32.9824854826181\\
3589	-32.9850236426336\\
3590	-32.9851723704829\\
3591	-32.9859326863239\\
3592	-32.9863751306326\\
3593	-32.9863920257346\\
3594	-32.987774570242\\
3595	-32.9880645363503\\
3596	-32.9892574087825\\
3597	-32.9898092732779\\
3598	-32.9917352412136\\
3599	-32.9932357490079\\
3600	-32.9937649438962\\
3601	-32.9959820570087\\
3602	-32.9961763686342\\
3603	-32.9975914345834\\
3604	-32.9976130112248\\
3605	-32.9978915024567\\
3606	-32.9991435610816\\
3607	-32.9998891680413\\
3608	-33.0002113368799\\
3609	-33.0016026519669\\
3610	-33.0025951760379\\
3611	-33.0058924055831\\
3612	-33.0062861810468\\
3613	-33.0067070246746\\
3614	-33.0068947985454\\
3615	-33.0075065381511\\
3616	-33.0076509840363\\
3617	-33.0088594315577\\
3618	-33.0089993589548\\
3619	-33.0094359236941\\
3620	-33.0107430370809\\
3621	-33.0111632553089\\
3622	-33.0112927212853\\
3623	-33.012538324541\\
3624	-33.012652169115\\
3625	-33.0131774472761\\
3626	-33.0145083121176\\
3627	-33.0150502392048\\
3628	-33.0151932716283\\
3629	-33.0159334855305\\
3630	-33.0170288052512\\
3631	-33.0187773635533\\
3632	-33.0188339606506\\
3633	-33.020911116394\\
3634	-33.0210806690529\\
3635	-33.0224835240586\\
3636	-33.0228200093419\\
3637	-33.0229073885257\\
3638	-33.0238527777595\\
3639	-33.0243579346371\\
3640	-33.0249949928853\\
3641	-33.0252132434851\\
3642	-33.0255608109076\\
3643	-33.025576100164\\
3644	-33.0255982575153\\
3645	-33.0274345716455\\
3646	-33.0282563948389\\
3647	-33.0297888719982\\
3648	-33.0299817876359\\
3649	-33.0301572783869\\
3650	-33.0308869440253\\
3651	-33.0320437406559\\
3652	-33.0332791526483\\
3653	-33.0346384230525\\
3654	-33.0356464448187\\
3655	-33.0361091589536\\
3656	-33.0362747284061\\
3657	-33.0373391731796\\
3658	-33.0376979369018\\
3659	-33.0378474022564\\
3660	-33.038283396446\\
3661	-33.0402857667787\\
3662	-33.0425547984176\\
3663	-33.042893878442\\
3664	-33.0433420556918\\
3665	-33.0439627649098\\
3666	-33.0452969146522\\
3667	-33.0464660938201\\
3668	-33.047312896883\\
3669	-33.0473797861167\\
3670	-33.0491427249818\\
3671	-33.0502419373622\\
3672	-33.0512006238471\\
3673	-33.0531885259206\\
3674	-33.0537196295538\\
3675	-33.0540545038824\\
3676	-33.0563411425209\\
3677	-33.0575754772874\\
3678	-33.0575839359021\\
3679	-33.0594588917159\\
3680	-33.0608058965399\\
3681	-33.0609678816574\\
3682	-33.0613050804434\\
3683	-33.062900188884\\
3684	-33.063511229817\\
3685	-33.0648850364776\\
3686	-33.0652780582267\\
3687	-33.068116886347\\
3688	-33.0682990835092\\
3689	-33.0691796518653\\
3690	-33.0713474798027\\
3691	-33.0730312138672\\
3692	-33.075949316432\\
3693	-33.0779334671939\\
3694	-33.0800634639323\\
3695	-33.0815010547311\\
3696	-33.0847899025085\\
3697	-33.0869548824709\\
3698	-33.0888580902631\\
3699	-33.0900519845372\\
3700	-33.0913300016238\\
3701	-33.0936294403887\\
3702	-33.0971093475892\\
3703	-33.098799492619\\
3704	-33.1007046281007\\
3705	-33.1021293225419\\
3706	-33.1038596603459\\
3707	-33.1057372541668\\
3708	-33.1061780579477\\
3709	-33.1086370117567\\
3710	-33.1116858055809\\
3711	-33.1130273525395\\
3712	-33.1146007907367\\
3713	-33.1166280784841\\
3714	-33.1185873756156\\
3715	-33.1209649296154\\
3716	-33.122119703624\\
3717	-33.1248769572091\\
3718	-33.1265801225017\\
3719	-33.1287594958946\\
3720	-33.1320648948539\\
3721	-33.1339772049456\\
3722	-33.1347961241877\\
3723	-33.1368121250224\\
3724	-33.1380727845466\\
3725	-33.1393434146899\\
3726	-33.141922515925\\
3727	-33.143663005487\\
3728	-33.1448219670887\\
3729	-33.1476807720856\\
3730	-33.1494351337102\\
3731	-33.1529120415352\\
3732	-33.1540163845504\\
3733	-33.1557273530162\\
3734	-33.1577217445828\\
3735	-33.1603024120935\\
3736	-33.162306539159\\
3737	-33.1636187583412\\
3738	-33.1659402038838\\
3739	-33.1686225751395\\
3740	-33.1706129086954\\
3741	-33.1720740301231\\
3742	-33.17564540214\\
3743	-33.1768764838294\\
3744	-33.1788415645321\\
3745	-33.1802934541385\\
3746	-33.1839551586267\\
3747	-33.1857076175023\\
3748	-33.1880177233573\\
3749	-33.1902315582065\\
3750	-33.1912574836756\\
3751	-33.1939284726416\\
3752	-33.1958546974193\\
3753	-33.1971926052386\\
3754	-33.1980281656782\\
3755	-33.2004243964506\\
3756	-33.2021679800121\\
3757	-33.2039788549576\\
3758	-33.2057296677319\\
3759	-33.2086941653948\\
3760	-33.212155045849\\
3761	-33.2128192482939\\
3762	-33.2154216421695\\
3763	-33.2156600888207\\
3764	-33.2175903775697\\
3765	-33.2191796787133\\
3766	-33.220091464495\\
3767	-33.221549236505\\
3768	-33.2251289905855\\
3769	-33.2268403906908\\
3770	-33.2269395792339\\
3771	-33.2295253549606\\
3772	-33.231926534867\\
3773	-33.2344378584507\\
3774	-33.2355834387765\\
3775	-33.2371543405993\\
3776	-33.2404002533528\\
3777	-33.2426105851791\\
3778	-33.2442543052856\\
3779	-33.2470780582438\\
3780	-33.2483269302085\\
3781	-33.2499767498078\\
3782	-33.2518703481638\\
3783	-33.2525800178751\\
3784	-33.2535151493132\\
3785	-33.2564798306867\\
3786	-33.2578409887144\\
3787	-33.2614328162073\\
3788	-33.2628914011799\\
3789	-33.2662160699209\\
3790	-33.2678929168339\\
3791	-33.2687854934809\\
3792	-33.2705005064715\\
3793	-33.2739059394739\\
3794	-33.2754640693466\\
3795	-33.2767704824238\\
3796	-33.2787003117864\\
3797	-33.2820096204948\\
3798	-33.2827503119096\\
3799	-33.2855057562672\\
3800	-33.2868838691076\\
3801	-33.2896628189929\\
3802	-33.2921763799946\\
3803	-33.2934466359773\\
3804	-33.2950453867547\\
3805	-33.297400656679\\
3806	-33.2986957796038\\
3807	-33.3007266800547\\
3808	-33.3028689059653\\
3809	-33.3039901120987\\
3810	-33.3069185896519\\
3811	-33.3091300471735\\
3812	-33.3104326696804\\
3813	-33.3121700037809\\
3814	-33.3139903949027\\
3815	-33.3167384799194\\
3816	-33.317525038214\\
3817	-33.3194093678902\\
3818	-33.322154849863\\
3819	-33.3244424756923\\
3820	-33.3249983800147\\
3821	-33.3276013351214\\
3822	-33.3293240133746\\
3823	-33.3325542026868\\
3824	-33.3347161138701\\
3825	-33.3347989771857\\
3826	-33.3369231160404\\
3827	-33.3379053108354\\
3828	-33.3404427758104\\
3829	-33.3417052088415\\
3830	-33.3444147902872\\
3831	-33.3463394870813\\
3832	-33.3476775711763\\
3833	-33.3497568723933\\
3834	-33.3515457593702\\
3835	-33.3525481871484\\
3836	-33.3561037246772\\
3837	-33.3576209390563\\
3838	-33.358831483811\\
3839	-33.3621845761334\\
3840	-33.3626925753656\\
3841	-33.3640229056446\\
3842	-33.364733605648\\
3843	-33.3664491943528\\
3844	-33.3696519582541\\
3845	-33.3716465706637\\
3846	-33.3733309895469\\
3847	-33.3752470979397\\
3848	-33.3760748432546\\
3849	-33.3790275087022\\
3850	-33.3796273731195\\
3851	-33.3838833900553\\
3852	-33.3857133344377\\
3853	-33.3868269457271\\
3854	-33.389008959128\\
3855	-33.3918195268236\\
3856	-33.3928396776309\\
3857	-33.3949304098058\\
3858	-33.3961928533528\\
3859	-33.3979471434349\\
3860	-33.3995314679927\\
3861	-33.4027620735619\\
3862	-33.4049162330387\\
3863	-33.4071811680629\\
3864	-33.4089995324273\\
3865	-33.4108046454201\\
3866	-33.4120670292269\\
3867	-33.4151051581059\\
3868	-33.416757992268\\
3869	-33.4178515612223\\
3870	-33.4196582863285\\
3871	-33.4213145363252\\
3872	-33.4228903616762\\
3873	-33.4253535613733\\
3874	-33.4283123144506\\
3875	-33.4287791279744\\
3876	-33.4317075725919\\
3877	-33.4354903417734\\
3878	-33.4360412412566\\
3879	-33.439164445863\\
3880	-33.4419275040322\\
3881	-33.4434326361132\\
3882	-33.4461335181668\\
3883	-33.4483404093926\\
3884	-33.4503822525211\\
3885	-33.4518453786996\\
3886	-33.4541528294319\\
3887	-33.4564909765078\\
3888	-33.4575795463721\\
3889	-33.4604389864494\\
3890	-33.4618372092833\\
3891	-33.4648069801416\\
3892	-33.4651953345555\\
3893	-33.4671862198286\\
3894	-33.4707698640519\\
3895	-33.4725909489114\\
3896	-33.475405907248\\
3897	-33.4785265793203\\
3898	-33.4802332011682\\
3899	-33.4812064090896\\
3900	-33.4824821680991\\
3901	-33.4860946109929\\
3902	-33.4869743139135\\
3903	-33.4898791789004\\
3904	-33.4927017868563\\
3905	-33.4948735152866\\
3906	-33.4955997598798\\
3907	-33.4974236008347\\
3908	-33.5006553770331\\
3909	-33.5025642196284\\
3910	-33.5032523084987\\
3911	-33.507695634974\\
3912	-33.5103230855081\\
3913	-33.5132607551734\\
3914	-33.5145099710716\\
3915	-33.5156089159763\\
3916	-33.5193335107423\\
3917	-33.5208054628618\\
3918	-33.5224928989608\\
3919	-33.5252452234792\\
3920	-33.5280211927736\\
3921	-33.5302600996113\\
3922	-33.5316638942678\\
3923	-33.535030121059\\
3924	-33.5386040943484\\
3925	-33.5411917961308\\
3926	-33.5412696375964\\
3927	-33.5452164834515\\
3928	-33.5462792925049\\
3929	-33.549527381443\\
3930	-33.5524788706558\\
3931	-33.5544188108262\\
3932	-33.5560071416184\\
3933	-33.5584079657302\\
3934	-33.5608739605462\\
3935	-33.5651336152505\\
3936	-33.5670877534359\\
3937	-33.5702649448743\\
3938	-33.5710158115474\\
3939	-33.5725056553946\\
3940	-33.5774357492579\\
3941	-33.5784145588244\\
3942	-33.5819104808515\\
3943	-33.58309867908\\
3944	-33.5859985035773\\
3945	-33.5876874129503\\
3946	-33.5899027968032\\
3947	-33.5922021689959\\
3948	-33.5944852542013\\
3949	-33.5967340079383\\
3950	-33.599985796556\\
3951	-33.6021423395561\\
3952	-33.6049986789305\\
3953	-33.6073697177368\\
3954	-33.6110712992712\\
3955	-33.6164624127278\\
3956	-33.6179529866628\\
3957	-33.6193681431497\\
3958	-33.6215564308999\\
3959	-33.6248163233971\\
3960	-33.6270854699766\\
3961	-33.6289685607193\\
3962	-33.6315652901508\\
3963	-33.6347270455706\\
3964	-33.6412996361259\\
3965	-33.6425648830167\\
3966	-33.6453811296093\\
3967	-33.648335466958\\
3968	-33.6528138250741\\
3969	-33.6559634088878\\
3970	-33.6597451291105\\
3971	-33.6637976977638\\
3972	-33.6671822635167\\
3973	-33.6695753856164\\
3974	-33.6714763942211\\
3975	-33.6740438679768\\
3976	-33.6788545208131\\
3977	-33.6827414677944\\
3978	-33.6849237671082\\
3979	-33.6888926401406\\
3980	-33.6914289011228\\
3981	-33.6960976879709\\
3982	-33.6999585589305\\
3983	-33.7021593773561\\
3984	-33.7041565811843\\
3985	-33.706537926675\\
3986	-33.7089694747318\\
3987	-33.710711105318\\
3988	-33.7205974150823\\
3989	-33.7244294086171\\
3990	-33.7286824884873\\
3991	-33.7326178414455\\
3992	-33.7382474055431\\
3993	-33.7402529692029\\
3994	-33.7444584556206\\
3995	-33.7503708146164\\
3996	-33.7535860739148\\
3997	-33.7596144173337\\
3998	-33.7655621118055\\
3999	-33.7745130192442\\
4000	-33.7782345047996\\
4001	-33.7868637456063\\
};
\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4001	-33.7868637456063\\
4002	-33.7932548823983\\
4003	-33.8006323584825\\
4004	-33.8013603788008\\
4005	-33.8102268278504\\
};
\addlegendentry{1400-3600 [MHz]}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	3.01367232345063\\
2	2.91871102449944\\
3	2.88512460828277\\
4	2.84860555909583\\
5	2.81245710113918\\
6	2.77918779259477\\
7	2.76254641448688\\
8	2.75429747388512\\
9	2.72900692211751\\
10	2.70995759128675\\
11	2.68812313951951\\
12	2.67743455729257\\
13	2.64870354767962\\
14	2.63681262620835\\
15	2.61435249824509\\
16	2.59943417897624\\
17	2.57608160873107\\
18	2.56004013475685\\
19	2.54152919119444\\
20	2.52358461790092\\
21	2.50619019068386\\
22	2.49640812915543\\
23	2.48547636056591\\
24	2.47442134123911\\
25	2.46190900108468\\
26	2.44888637150947\\
27	2.44230503534861\\
28	2.43005431641807\\
29	2.4148788737997\\
30	2.41017347273577\\
31	2.3970267433446\\
32	2.38316303818493\\
33	2.37978797075442\\
34	2.37164550997121\\
35	2.36286605226762\\
36	2.34829017213572\\
37	2.34133508823012\\
38	2.33555854253966\\
39	2.32485979656312\\
40	2.31953190855417\\
41	2.31153454562389\\
42	2.30063489960004\\
43	2.29254694697633\\
44	2.28294534150055\\
45	2.27869686409197\\
46	2.27104847622903\\
47	2.26380368257989\\
48	2.25948760954931\\
49	2.25125618481099\\
50	2.24385839279737\\
51	2.24068957220391\\
52	2.23505904410932\\
53	2.23292127313198\\
54	2.2269311870566\\
55	2.22069719963794\\
56	2.21892163865284\\
57	2.21633405512165\\
58	2.208503636602\\
59	2.205866336715\\
60	2.20292014074453\\
61	2.19870706089321\\
62	2.19586797124698\\
63	2.19229079199923\\
64	2.18860790179442\\
65	2.18434046460379\\
66	2.1815650948383\\
67	2.17936223661367\\
68	2.1744707803047\\
69	2.17274401055651\\
70	2.16808022793619\\
71	2.16656042737014\\
72	2.16149889635493\\
73	2.15891381979962\\
74	2.15598255183414\\
75	2.15358880314004\\
76	2.14913755073417\\
77	2.14732391447102\\
78	2.1449975262548\\
79	2.14355842040827\\
80	2.14077337798878\\
81	2.13837434401129\\
82	2.13624875882144\\
83	2.13463160457256\\
84	2.13169260992288\\
85	2.13006102203094\\
86	2.12781013943232\\
87	2.12602809881906\\
88	2.12465227527424\\
89	2.12293415762391\\
90	2.12221917412409\\
91	2.12068151061958\\
92	2.11977861977297\\
93	2.1189360548251\\
94	2.11850221019487\\
95	2.11827784806409\\
96	2.11313807793651\\
97	2.10983119651303\\
98	2.10457994764258\\
99	2.10290680269551\\
100	2.0978607884018\\
101	2.09564295818312\\
102	2.09094039615494\\
103	2.08860667139348\\
104	2.08430976333206\\
105	2.08291230818354\\
106	2.07985624131475\\
107	2.07623268655896\\
108	2.07433124066772\\
109	2.07134654868529\\
110	2.06881621206677\\
111	2.06639758660774\\
112	2.06375472416814\\
113	2.05981555628985\\
114	2.05738731420583\\
115	2.05553987249222\\
116	2.05332775644244\\
117	2.05031173383882\\
118	2.0483718603034\\
119	2.04556156859193\\
120	2.0444693886503\\
121	2.04161275374094\\
122	2.03858289660379\\
123	2.03733450454046\\
124	2.03471911092686\\
125	2.03394554061851\\
126	2.03207934758868\\
127	2.03009794959658\\
128	2.02754056836053\\
129	2.02610954860157\\
130	2.02336761299938\\
131	2.02157159936339\\
132	2.0194010317339\\
133	2.01836372130061\\
134	2.01768798103163\\
135	2.01634436073321\\
136	2.01351362826186\\
137	2.01164686281845\\
138	2.00979796277631\\
139	2.00913319517362\\
140	2.00787810460992\\
141	2.00706401896317\\
142	2.00617419721334\\
143	2.00549499376994\\
144	2.00440851958652\\
145	2.00389202030721\\
146	2.00341473357016\\
147	2.0031021720383\\
148	2.00118203611629\\
149	1.99975435929832\\
150	1.99937546927056\\
151	1.99627493051379\\
152	1.99358013209442\\
153	1.99168337797627\\
154	1.98937556351135\\
155	1.98754621463609\\
156	1.98535938260109\\
157	1.98398205039428\\
158	1.98182717617679\\
159	1.97942002321739\\
160	1.97713889445687\\
161	1.97603784523208\\
162	1.9749652648143\\
163	1.97138864126183\\
164	1.96851164702025\\
165	1.9679130682165\\
166	1.9660697380669\\
167	1.96402903812564\\
168	1.96280051414437\\
169	1.96054652849262\\
170	1.95946568176011\\
171	1.95762482844533\\
172	1.95558800251589\\
173	1.95421644164252\\
174	1.95248283509983\\
175	1.95083664391876\\
176	1.94895958589673\\
177	1.9483338669802\\
178	1.94612957790144\\
179	1.94603844371242\\
180	1.94406451966587\\
181	1.94240509880091\\
182	1.94171081717399\\
183	1.94109477839925\\
184	1.9394464388293\\
185	1.93791581878415\\
186	1.93758996136867\\
187	1.93596608586064\\
188	1.93544891482239\\
189	1.93434138761595\\
190	1.93390366869006\\
191	1.93305226982083\\
192	1.93257183349232\\
193	1.93226046201963\\
194	1.93162273789904\\
195	1.93102727936755\\
196	1.93063787853622\\
197	1.92937566576576\\
198	1.92770281512941\\
199	1.92548593169476\\
200	1.92388705625973\\
201	1.92193048893037\\
202	1.92140624147444\\
203	1.91917416269846\\
204	1.91805185705377\\
205	1.91618947123826\\
206	1.91463149842211\\
207	1.91292564821617\\
208	1.91146981870493\\
209	1.91010565749727\\
210	1.90813856079114\\
211	1.90566251238022\\
212	1.90543726601299\\
213	1.90304758083679\\
214	1.90276453325971\\
215	1.90085973784849\\
216	1.89955736141561\\
217	1.89835633962542\\
218	1.8973827618133\\
219	1.89538709685334\\
220	1.89478485497513\\
221	1.89288889698237\\
222	1.89201314003828\\
223	1.89110102218583\\
224	1.88943422527663\\
225	1.88925320789002\\
226	1.88776533487091\\
227	1.88710021809341\\
228	1.8860300541967\\
229	1.8849302999225\\
230	1.88402973032525\\
231	1.88330059660684\\
232	1.88247364868456\\
233	1.88171882824463\\
234	1.88115240462528\\
235	1.88080463497732\\
236	1.88003973727433\\
237	1.87959626103678\\
238	1.87886976495854\\
239	1.87853203806431\\
240	1.87797589646487\\
241	1.87651500975234\\
242	1.87510664977377\\
243	1.87401006607323\\
244	1.87174641674195\\
245	1.87051998173324\\
246	1.86974402768807\\
247	1.86893615193986\\
248	1.86572335814653\\
249	1.86541208891429\\
250	1.86377554868226\\
251	1.8625233925212\\
252	1.86078614101872\\
253	1.85968469532316\\
254	1.85836090829608\\
255	1.85782038878898\\
256	1.85675418572963\\
257	1.85520789643086\\
258	1.85305953322446\\
259	1.85218539794574\\
260	1.85153149229996\\
261	1.85093204612791\\
262	1.84954972231601\\
263	1.84847831171593\\
264	1.84758077937617\\
265	1.84652438677185\\
266	1.84537969610663\\
267	1.84462469832717\\
268	1.84328273806473\\
269	1.84287120091423\\
270	1.84152901147101\\
271	1.84082705145484\\
272	1.84039009126569\\
273	1.84004426857834\\
274	1.83902325842511\\
275	1.83839158632981\\
276	1.83803080456402\\
277	1.83750024795086\\
278	1.8372150976442\\
279	1.83703248567855\\
280	1.83570054293517\\
281	1.83334326547243\\
282	1.83211065622689\\
283	1.83070800105085\\
284	1.82980814477166\\
285	1.82864053771087\\
286	1.82654783007288\\
287	1.82557621499861\\
288	1.82423280951123\\
289	1.8226469162408\\
290	1.82146266359214\\
291	1.82042100353718\\
292	1.81883530307698\\
293	1.81806095227332\\
294	1.81673583943595\\
295	1.81631338691042\\
296	1.8151759382835\\
297	1.8136065928943\\
298	1.81304609291392\\
299	1.81139323987233\\
300	1.81038523857818\\
301	1.80974474322502\\
302	1.80882885288176\\
303	1.80715539450101\\
304	1.80686330657536\\
305	1.80641105362601\\
306	1.80526096126629\\
307	1.80454997525206\\
308	1.8039692547452\\
309	1.80309364370114\\
310	1.80205008379019\\
311	1.80139767635043\\
312	1.80078748202734\\
313	1.80058183187972\\
314	1.80023435581651\\
315	1.79927559119365\\
316	1.7984882558131\\
317	1.79719499606447\\
318	1.79561730161196\\
319	1.79394231411483\\
320	1.79284018792445\\
321	1.79118087678307\\
322	1.79034399315871\\
323	1.78917360506237\\
324	1.7879090521153\\
325	1.78561235868081\\
326	1.78450805646003\\
327	1.78342750058303\\
328	1.78176968069371\\
329	1.78103903367217\\
330	1.77996457499463\\
331	1.77856642880567\\
332	1.77767202232959\\
333	1.77692765705957\\
334	1.77585292158088\\
335	1.77441820633116\\
336	1.77336410414223\\
337	1.77187664854339\\
338	1.77117333676615\\
339	1.76998101100534\\
340	1.76892850295199\\
341	1.7686458724586\\
342	1.76720783194233\\
343	1.76662948467636\\
344	1.76604153582454\\
345	1.76554142410349\\
346	1.7648982016085\\
347	1.7643733919956\\
348	1.76393275859587\\
349	1.76369207915417\\
350	1.76270073111109\\
351	1.76152771091948\\
352	1.76002831923923\\
353	1.75848557280497\\
354	1.75774340903976\\
355	1.75509108489216\\
356	1.75388116889016\\
357	1.75295246975617\\
358	1.75176365845631\\
359	1.74985396926014\\
360	1.74889410703678\\
361	1.74661511958964\\
362	1.74487112742336\\
363	1.74429238513745\\
364	1.74292704403163\\
365	1.74163727535722\\
366	1.74073904138072\\
367	1.73917961912802\\
368	1.73759314101128\\
369	1.73693536956517\\
370	1.73524429405593\\
371	1.73398099079016\\
372	1.73330341448134\\
373	1.73297493774666\\
374	1.73204591611541\\
375	1.73068709875541\\
376	1.72965975186245\\
377	1.72871930901382\\
378	1.72820719998879\\
379	1.72773004035279\\
380	1.72694007749981\\
381	1.72644873404005\\
382	1.72601325948989\\
383	1.72582181728095\\
384	1.72505030109509\\
385	1.72380433239093\\
386	1.72118185967281\\
387	1.71942685246137\\
388	1.71825492056091\\
389	1.71572603613828\\
390	1.71489732300199\\
391	1.71300976575687\\
392	1.71206563321173\\
393	1.71061038739395\\
394	1.70810339243297\\
395	1.70733345892338\\
396	1.70627778975768\\
397	1.70370198599887\\
398	1.70264326047733\\
399	1.70141705678875\\
400	1.70079779949855\\
401	1.69915819155319\\
402	1.69861498070434\\
403	1.69778879221105\\
404	1.69595790059849\\
405	1.69553059261018\\
406	1.69350453421084\\
407	1.69184591574167\\
408	1.69131272022707\\
409	1.69062351384344\\
410	1.68960633898757\\
411	1.68845714183617\\
412	1.68818862793789\\
413	1.6872003536019\\
414	1.68646575025358\\
415	1.68612770502208\\
416	1.68595293197814\\
417	1.68476976432669\\
418	1.68377586789996\\
419	1.68100462204027\\
420	1.67776069465378\\
421	1.67675786944772\\
422	1.67583425146321\\
423	1.67354779099826\\
424	1.67136419969973\\
425	1.66812908607417\\
426	1.66698565106721\\
427	1.66596725125407\\
428	1.66419255282177\\
429	1.66297815221368\\
430	1.6604233032209\\
431	1.66037529925818\\
432	1.6582040055566\\
433	1.65666016600717\\
434	1.65588157453576\\
435	1.6537563995893\\
436	1.65317937610721\\
437	1.65252251543904\\
438	1.6509903836211\\
439	1.64992625888237\\
440	1.64842785403734\\
441	1.64790202988069\\
442	1.64654607237717\\
443	1.64597644796839\\
444	1.64528329985221\\
445	1.6443704873933\\
446	1.64385866428052\\
447	1.64377411790688\\
448	1.6420049283254\\
449	1.64028656653095\\
450	1.63965950891681\\
451	1.63752998920212\\
452	1.63466362418713\\
453	1.63254187437336\\
454	1.62982224580837\\
455	1.62877289087674\\
456	1.62747167828681\\
457	1.62576572294496\\
458	1.62478423449905\\
459	1.62185597993798\\
460	1.62071646279128\\
461	1.61976417184313\\
462	1.617614332425\\
463	1.61563220676052\\
464	1.61439055124842\\
465	1.61249699013039\\
466	1.61074873759207\\
467	1.60958296658254\\
468	1.60868445223238\\
469	1.60739427415398\\
470	1.60628742070971\\
471	1.60495174902278\\
472	1.60405043637467\\
473	1.60251153420877\\
474	1.60119479532726\\
475	1.60076751954443\\
476	1.59978130836444\\
477	1.59942674658935\\
478	1.59905739264486\\
479	1.59822992423431\\
480	1.59604451367219\\
481	1.59383858336935\\
482	1.59223481699584\\
483	1.58978596414845\\
484	1.58743557745078\\
485	1.58515868313004\\
486	1.58416776621903\\
487	1.58236207272492\\
488	1.58015617544075\\
489	1.57834215876598\\
490	1.57546161812276\\
491	1.57339547666526\\
492	1.57189989541786\\
493	1.56931599921003\\
494	1.56731637761863\\
495	1.56620149443048\\
496	1.56557743879182\\
497	1.56335292027022\\
498	1.56147248512215\\
499	1.56049486636362\\
500	1.5595023891125\\
501	1.55786332974512\\
502	1.55640796107026\\
503	1.55466960274031\\
504	1.55429476809222\\
505	1.55329856431307\\
506	1.55227231089115\\
507	1.55168552413256\\
508	1.55140489979553\\
509	1.55079506193724\\
510	1.5485229810508\\
511	1.54426553817588\\
512	1.54188747444809\\
513	1.54004403812325\\
514	1.53803079342285\\
515	1.53580951140022\\
516	1.53030067797642\\
517	1.52885612046433\\
518	1.52655614251966\\
519	1.5247998512476\\
520	1.52285547461356\\
521	1.52165111077773\\
522	1.5199243700287\\
523	1.51756974208681\\
524	1.51540519100592\\
525	1.51369757111266\\
526	1.51135036545618\\
527	1.51069308078614\\
528	1.50893808420843\\
529	1.50790412571022\\
530	1.50598553930048\\
531	1.50466413741894\\
532	1.50336659140226\\
533	1.50268214616039\\
534	1.50148139744012\\
535	1.50101766848059\\
536	1.50071445098273\\
537	1.49856781125671\\
538	1.49584582672642\\
539	1.49230952166004\\
540	1.48997610487304\\
541	1.4883039755994\\
542	1.48475469501383\\
543	1.48266889604145\\
544	1.47977385673091\\
545	1.47750560469548\\
546	1.47602426106559\\
547	1.47103664427085\\
548	1.4693472021552\\
549	1.46897214307729\\
550	1.46566879151161\\
551	1.46452054322342\\
552	1.46083477365521\\
553	1.45879287666139\\
554	1.45745712160115\\
555	1.45576332223644\\
556	1.45310957360658\\
557	1.45271515574361\\
558	1.45150894853619\\
559	1.45018883956217\\
560	1.44838832979947\\
561	1.44711108050355\\
562	1.44641096429215\\
563	1.44608297884409\\
564	1.44168989115389\\
565	1.43929967824154\\
566	1.43744686251869\\
567	1.43475436726088\\
568	1.43201500128713\\
569	1.42667590291062\\
570	1.42500286126109\\
571	1.42217774197605\\
572	1.41986547227137\\
573	1.41770006237463\\
574	1.41462151427909\\
575	1.41142208328447\\
576	1.40936342539651\\
577	1.40743897484036\\
578	1.40382916920872\\
579	1.40154111834299\\
580	1.40024027199598\\
581	1.39844721703957\\
582	1.39571291062294\\
583	1.39465147137625\\
584	1.39338611288283\\
585	1.39161410126856\\
586	1.38958183874068\\
587	1.38867701458791\\
588	1.38761240900601\\
589	1.38699318105062\\
590	1.38406943247493\\
591	1.38182478671874\\
592	1.37866707342085\\
593	1.37574577081285\\
594	1.37016547665416\\
595	1.36670149615469\\
596	1.36526696871895\\
597	1.36092805172803\\
598	1.35740779825\\
599	1.35469204426061\\
600	1.35133180297375\\
601	1.34845530241908\\
602	1.34591246379894\\
603	1.34392829513333\\
604	1.34176045928189\\
605	1.33875590912008\\
606	1.33723402062497\\
607	1.33483342438509\\
608	1.33187785173503\\
609	1.33033303184957\\
610	1.3274224042425\\
611	1.32503180049499\\
612	1.3240044426681\\
613	1.32311439482157\\
614	1.32200065016928\\
615	1.3205738005585\\
616	1.31714782950315\\
617	1.3134262389294\\
618	1.31174445774093\\
619	1.30485892379101\\
620	1.30005610822444\\
621	1.296710490628\\
622	1.2923536159761\\
623	1.2867375611022\\
624	1.28371404685547\\
625	1.28112815383979\\
626	1.27866953199873\\
627	1.27526559374917\\
628	1.27240071818598\\
629	1.27001756847207\\
630	1.26681278374297\\
631	1.2628513397001\\
632	1.25897614712542\\
633	1.25755931070868\\
634	1.25553519493853\\
635	1.25441132288742\\
636	1.25197388230484\\
637	1.25012043590467\\
638	1.24870080202898\\
639	1.24793613619773\\
640	1.24661722698866\\
641	1.23932765715169\\
642	1.23036302403173\\
643	1.22585295608887\\
644	1.22193646292287\\
645	1.21452051419491\\
646	1.20626004953415\\
647	1.20304874961959\\
648	1.20060177507188\\
649	1.19783355643105\\
650	1.18870933574381\\
651	1.18479340590557\\
652	1.17903664218263\\
653	1.17649885551642\\
654	1.17346416805892\\
655	1.17139845448543\\
656	1.16881148987266\\
657	1.16703489416878\\
658	1.16460999051189\\
659	1.16247669388918\\
660	1.16186874603175\\
661	1.16049216040695\\
662	1.1540055811608\\
663	1.14501541864322\\
664	1.14138027390349\\
665	1.1328766149965\\
666	1.1246131129688\\
667	1.11773451766615\\
668	1.1168830496908\\
669	1.11227547508815\\
670	1.10315235057504\\
671	1.09667543726753\\
672	1.08657301351847\\
673	1.07799714782804\\
674	1.06994105642566\\
675	1.05981224770339\\
676	1.05561412839272\\
677	1.04832491552646\\
678	1.04524481958091\\
679	1.03796588530488\\
680	1.02935296796466\\
681	1.02334754480994\\
682	1.01465002561598\\
683	1.01126142694911\\
684	1.00794295532435\\
685	1.00474279560571\\
686	1.0022982062933\\
687	0.999342887398523\\
688	0.984519088790953\\
689	0.970019699836265\\
690	0.948214128707764\\
691	0.938105435057916\\
692	0.934578660863549\\
693	0.9231302588745\\
694	0.911518586129991\\
695	0.906253004787818\\
696	0.895028350950298\\
697	0.865301621307916\\
698	0.847986016227576\\
699	0.836555998717679\\
700	0.824353768396083\\
701	0.801350660549837\\
702	0.792613487689968\\
703	0.777531658110888\\
704	0.765523603708359\\
705	0.762360339422503\\
706	0.749076997140163\\
707	0.744702502871364\\
708	0.730041845274138\\
709	0.716137954620785\\
710	0.710919473370775\\
711	0.69186281154897\\
712	0.68497142889421\\
713	0.668140805197638\\
714	0.659630257942525\\
715	0.65002372736282\\
716	0.641866742053265\\
717	0.634894774594785\\
718	0.614560069235988\\
719	0.613441724860385\\
720	0.593065725997037\\
721	0.588415676404514\\
722	0.569331009151393\\
723	0.553305798623828\\
724	0.539746501774211\\
725	0.523845260015598\\
726	0.519041397897726\\
727	0.50634787620458\\
728	0.497567423399466\\
729	0.494940953339282\\
730	0.486422600424494\\
731	0.480478286238857\\
732	0.472839039965194\\
733	0.464495267792617\\
734	0.458582304990881\\
735	0.451744437572755\\
736	0.448072156608132\\
737	0.44695251565636\\
738	0.433671629307568\\
739	0.414671631282119\\
740	0.400176503285641\\
741	0.38997973054265\\
742	0.361007267490837\\
743	0.342847534156713\\
744	0.316933120967041\\
745	0.309279629288222\\
746	0.294125821677159\\
747	0.26287514521166\\
748	0.227412034341741\\
749	0.217082438193518\\
750	0.202600138769301\\
751	0.181811656307769\\
752	0.169929153729117\\
753	0.148151232287094\\
754	0.120762962533671\\
755	0.112201654540777\\
756	0.0939774159261915\\
757	0.0743529166134383\\
758	0.0593690518574508\\
759	0.0488614038105753\\
760	0.0404231403226357\\
761	0.0324930336070468\\
762	0.0170152338950622\\
763	-0.00634111556984568\\
764	-0.0174973207335898\\
765	-0.0427312321645462\\
766	-0.067340888658101\\
767	-0.0758898259527553\\
768	-0.0860870162945524\\
769	-0.104454579966335\\
770	-0.12018558406855\\
771	-0.127312680980783\\
772	-0.145702695980906\\
773	-0.163460327495559\\
774	-0.166737752085428\\
775	-0.182987809682247\\
776	-0.191399404168476\\
777	-0.198209999627701\\
778	-0.221717324529281\\
779	-0.229240083356087\\
780	-0.238855742859229\\
781	-0.268227918379321\\
782	-0.275733905463075\\
783	-0.300667394913687\\
784	-0.313442720795578\\
785	-0.318547886167384\\
786	-0.329636855472609\\
787	-0.34039959380496\\
788	-0.349378827004547\\
789	-0.362813000899772\\
790	-0.37398168145868\\
791	-0.385403195308889\\
792	-0.387644010323308\\
793	-0.394788009223254\\
794	-0.399998331343761\\
795	-0.40357493308417\\
796	-0.414600519127703\\
797	-0.439288867388433\\
798	-0.453303255776141\\
799	-0.471080339075974\\
800	-0.502635740297715\\
801	-0.530631954068402\\
802	-0.55262989623196\\
803	-0.578064683865754\\
804	-0.593372442344686\\
805	-0.607588689908531\\
806	-0.633861310092179\\
807	-0.663792522837441\\
808	-0.683417022301993\\
809	-0.72243907223634\\
810	-0.729056405102453\\
811	-0.749575518937417\\
812	-0.779996206148798\\
813	-0.799975347589012\\
814	-0.811989475814845\\
815	-0.84758001914868\\
816	-0.861979820610397\\
817	-0.868115818486979\\
818	-0.882506116870504\\
819	-0.893376479985686\\
820	-0.919552422827882\\
821	-0.936264820895055\\
822	-0.958421540406985\\
823	-0.967309306394859\\
824	-0.984561417176933\\
825	-1.0027208731218\\
826	-1.03330666042998\\
827	-1.04802506146567\\
828	-1.06342318342782\\
829	-1.07623281484514\\
830	-1.0868453411698\\
831	-1.11110583042863\\
832	-1.11972006750117\\
833	-1.13652366386558\\
834	-1.1620646460983\\
835	-1.17136956044973\\
836	-1.19300050542455\\
837	-1.20934082377041\\
838	-1.22234013787287\\
839	-1.23124119517761\\
840	-1.25285748564523\\
841	-1.26094861894154\\
842	-1.26770074781644\\
843	-1.29281218270749\\
844	-1.30092846024772\\
845	-1.31342786006958\\
846	-1.32280639702953\\
847	-1.34086089612217\\
848	-1.35534427754562\\
849	-1.37179674003707\\
850	-1.38241285305499\\
851	-1.38900119064059\\
852	-1.39470163638948\\
853	-1.40167605514634\\
854	-1.40618784003245\\
855	-1.41422606241254\\
856	-1.4353799755455\\
857	-1.47129650171375\\
858	-1.49027400378844\\
859	-1.52403749298872\\
860	-1.54806546204918\\
861	-1.57527326574917\\
862	-1.58194718505052\\
863	-1.60524936177075\\
864	-1.65065463791771\\
865	-1.66793546237157\\
866	-1.69864446959161\\
867	-1.72902302906358\\
868	-1.75419805551053\\
869	-1.7851734266794\\
870	-1.79171619335127\\
871	-1.8083451697157\\
872	-1.82726904645815\\
873	-1.84060564549879\\
874	-1.8697554383647\\
875	-1.8869321101606\\
876	-1.91724765442724\\
877	-1.94225843449896\\
878	-1.96356282588682\\
879	-1.97920624564593\\
880	-1.98736212358031\\
881	-2.01310096589615\\
882	-2.03191687164611\\
883	-2.042761287441\\
884	-2.06823824532264\\
885	-2.08449453275315\\
886	-2.10246944973043\\
887	-2.12501204501957\\
888	-2.14986427373589\\
889	-2.16530572069451\\
890	-2.18492086762042\\
891	-2.20829090938518\\
892	-2.22424399523534\\
893	-2.23725941429234\\
894	-2.2568514270297\\
895	-2.28416136693432\\
896	-2.29756041726442\\
897	-2.30614448719715\\
898	-2.32485172113868\\
899	-2.33694049654329\\
900	-2.34888183016166\\
901	-2.36341676776134\\
902	-2.37869909339927\\
903	-2.40153914777053\\
904	-2.42151619615538\\
905	-2.43300476045695\\
906	-2.45257543969719\\
907	-2.4709125422576\\
908	-2.47445428494101\\
909	-2.49002436578129\\
910	-2.50054560329831\\
911	-2.5082703686193\\
912	-2.51260985521916\\
913	-2.52730890782184\\
914	-2.53685892391743\\
915	-2.55443781223866\\
916	-2.56410875549953\\
917	-2.59503026171671\\
918	-2.63920819726944\\
919	-2.6623937648172\\
920	-2.70623689624404\\
921	-2.73031021970987\\
922	-2.75361949294735\\
923	-2.78604020643698\\
924	-2.80014443664874\\
925	-2.81646512929736\\
926	-2.85238552955831\\
927	-2.88261099717353\\
928	-2.89129687935459\\
929	-2.91097627568941\\
930	-2.94031256329255\\
931	-2.95745584436618\\
932	-2.96978279639451\\
933	-3.00974703719071\\
934	-3.01855575874667\\
935	-3.04669088753313\\
936	-3.08171032486797\\
937	-3.10887155314793\\
938	-3.12574423728249\\
939	-3.13877616882895\\
940	-3.15314563411558\\
941	-3.18712768576066\\
942	-3.20598726069449\\
943	-3.24548600458377\\
944	-3.26036286751621\\
945	-3.28637585886831\\
946	-3.30079317313312\\
947	-3.32867151377205\\
948	-3.33436135525986\\
949	-3.35506297406377\\
950	-3.3852337497137\\
951	-3.39974564265277\\
952	-3.41965097928353\\
953	-3.43434869457703\\
954	-3.47485501135502\\
955	-3.48955602410333\\
956	-3.49613679222128\\
957	-3.51227635928891\\
958	-3.54119070610424\\
959	-3.55112528971547\\
960	-3.56644686774648\\
961	-3.58232593527347\\
962	-3.58986891391742\\
963	-3.60817617002957\\
964	-3.61862391427945\\
965	-3.63223726849263\\
966	-3.64256133719727\\
967	-3.65998260117095\\
968	-3.67486161985687\\
969	-3.68728418008685\\
970	-3.69222923704877\\
971	-3.69735385517075\\
972	-3.69831657683736\\
973	-3.73697056095827\\
974	-3.74635370960169\\
975	-3.77686833828126\\
976	-3.80048725619452\\
977	-3.82245695533755\\
978	-3.85555026362117\\
979	-3.91527996582694\\
980	-3.94412123156223\\
981	-3.95428334139285\\
982	-3.96102310715302\\
983	-4.01191528293023\\
984	-4.02033351582191\\
985	-4.06716139752513\\
986	-4.08941751357092\\
987	-4.11417076919288\\
988	-4.1315588740044\\
989	-4.14608922212947\\
990	-4.19177337959221\\
991	-4.20685344881553\\
992	-4.26077011276076\\
993	-4.29058305443509\\
994	-4.31920551061935\\
995	-4.34035045215036\\
996	-4.35755417404831\\
997	-4.38833643546736\\
998	-4.40491486170105\\
999	-4.42545461071409\\
1000	-4.43741780595248\\
1001	-4.46695023176025\\
1002	-4.48986240905723\\
1003	-4.5220900691559\\
1004	-4.52555227554762\\
1005	-4.55022820919672\\
1006	-4.56771672107826\\
1007	-4.58328230528735\\
1008	-4.60148830325405\\
1009	-4.62796842029279\\
1010	-4.63635905762687\\
1011	-4.66122473224739\\
1012	-4.6919572726575\\
1013	-4.70143912616753\\
1014	-4.72478686144179\\
1015	-4.74670348629767\\
1016	-4.77221233192387\\
1017	-4.7851120803324\\
1018	-4.79952120039692\\
1019	-4.81883821427422\\
1020	-4.82993523556842\\
1021	-4.84423902464584\\
1022	-4.85800905637481\\
1023	-4.88251493518241\\
1024	-4.89108353188527\\
1025	-4.90895883062479\\
1026	-4.92304608173728\\
1027	-4.93044187161585\\
1028	-4.94172696720757\\
1029	-4.94910612245291\\
1030	-4.9513847300715\\
1031	-4.96833324453639\\
1032	-4.99810446357261\\
1033	-5.05298721397776\\
1034	-5.09665586076173\\
1035	-5.12884037628587\\
1036	-5.15609031426127\\
1037	-5.16871458632458\\
1038	-5.20584594541691\\
1039	-5.24430552711401\\
1040	-5.26327613114924\\
1041	-5.32587990837993\\
1042	-5.3530968499407\\
1043	-5.36703869415237\\
1044	-5.3903303425644\\
1045	-5.40989950854082\\
1046	-5.41804747515671\\
1047	-5.44000303380748\\
1048	-5.47926921498898\\
1049	-5.5012644520638\\
1050	-5.52179295147996\\
1051	-5.5459173002264\\
1052	-5.56752924992242\\
1053	-5.58972618211761\\
1054	-5.63280502461633\\
1055	-5.65659015922007\\
1056	-5.67772882246014\\
1057	-5.70990645139468\\
1058	-5.71418604801515\\
1059	-5.74889512552416\\
1060	-5.77474350733659\\
1061	-5.79595925046618\\
1062	-5.83477149711311\\
1063	-5.84868806700022\\
1064	-5.87530837075802\\
1065	-5.91180206697393\\
1066	-5.92260322664036\\
1067	-5.93278669054048\\
1068	-5.9690227390695\\
1069	-5.99697616634894\\
1070	-6.01064680228841\\
1071	-6.03853275486398\\
1072	-6.06133816765803\\
1073	-6.0765762582424\\
1074	-6.0929345190809\\
1075	-6.1136700269865\\
1076	-6.12860325509106\\
1077	-6.13531970032607\\
1078	-6.1599125389534\\
1079	-6.18171034174278\\
1080	-6.19592658972632\\
1081	-6.20691309034331\\
1082	-6.22283051269449\\
1083	-6.24138652655371\\
1084	-6.24693661271169\\
1085	-6.2600715190941\\
1086	-6.26591563344876\\
1087	-6.26936471543871\\
1088	-6.2849013218051\\
1089	-6.31705606706933\\
1090	-6.35996008247376\\
1091	-6.38846265022771\\
1092	-6.42948174658186\\
1093	-6.46484184605018\\
1094	-6.49413923344113\\
1095	-6.52205380649336\\
1096	-6.56564585946068\\
1097	-6.5752911766045\\
1098	-6.6046274223218\\
1099	-6.63160264281026\\
1100	-6.65223044529549\\
1101	-6.67269912939223\\
1102	-6.72653220184623\\
1103	-6.75770014393069\\
1104	-6.8051185463042\\
1105	-6.82246460874125\\
1106	-6.85275704530342\\
1107	-6.87987001251273\\
1108	-6.90217352058843\\
1109	-6.93478990460142\\
1110	-6.95257551758288\\
1111	-6.97748728457117\\
1112	-6.99036907569138\\
1113	-7.02033746397871\\
1114	-7.03242485897503\\
1115	-7.07113254159744\\
1116	-7.10945359866055\\
1117	-7.13617175250649\\
1118	-7.16125077446373\\
1119	-7.18777287973387\\
1120	-7.21684720330834\\
1121	-7.23173922329442\\
1122	-7.24674803784082\\
1123	-7.26867764144411\\
1124	-7.29885361101391\\
1125	-7.31492628314862\\
1126	-7.33569851158501\\
1127	-7.36964346330825\\
1128	-7.37773941731564\\
1129	-7.38814939360761\\
1130	-7.42476874462437\\
1131	-7.45817693092823\\
1132	-7.47625461129735\\
1133	-7.48395617732401\\
1134	-7.52123361840148\\
1135	-7.54178558499839\\
1136	-7.56232356850459\\
1137	-7.5686100333025\\
1138	-7.58315866501804\\
1139	-7.5960252638779\\
1140	-7.61909146175259\\
1141	-7.62706653875707\\
1142	-7.63754613248973\\
1143	-7.64570457392114\\
1144	-7.64739562408283\\
1145	-7.69260324353319\\
1146	-7.72331498614385\\
1147	-7.75386423630448\\
1148	-7.77734516041107\\
1149	-7.82124083501088\\
1150	-7.84776925979423\\
1151	-7.86963653819735\\
1152	-7.89447084892196\\
1153	-7.93490193505868\\
1154	-7.97403498533954\\
1155	-8.01388880047774\\
1156	-8.01988557966793\\
1157	-8.06775132694531\\
1158	-8.11025187361863\\
1159	-8.12292957767557\\
1160	-8.16729754380352\\
1161	-8.1861248221117\\
1162	-8.20903061477759\\
1163	-8.23165901006056\\
1164	-8.26326477475015\\
1165	-8.29417041698073\\
1166	-8.33411224397088\\
1167	-8.35259308137147\\
1168	-8.37900650518424\\
1169	-8.40145209005291\\
1170	-8.42714760028231\\
1171	-8.48084239408355\\
1172	-8.49240890013091\\
1173	-8.51630261950162\\
1174	-8.53493657075243\\
1175	-8.56487300451914\\
1176	-8.59266695312774\\
1177	-8.61706137121806\\
1178	-8.6360268069721\\
1179	-8.68377045397513\\
1180	-8.69767433928357\\
1181	-8.72112101288501\\
1182	-8.74235687358228\\
1183	-8.78219953614112\\
1184	-8.79347895426304\\
1185	-8.8295514236507\\
1186	-8.84280204342723\\
1187	-8.86298239340306\\
1188	-8.8860318853831\\
1189	-8.89777755313262\\
1190	-8.91502501557436\\
1191	-8.94764381213666\\
1192	-8.96916583758851\\
1193	-8.9880485120042\\
1194	-8.9957093984857\\
1195	-9.02442779347233\\
1196	-9.04423549279345\\
1197	-9.05371731298107\\
1198	-9.07104254810445\\
1199	-9.08269791883905\\
1200	-9.08773306327036\\
1201	-9.11021486635949\\
1202	-9.14349972766826\\
1203	-9.15939378875866\\
1204	-9.20401902116983\\
1205	-9.25324671986861\\
1206	-9.28288424489155\\
1207	-9.30428135506225\\
1208	-9.32851373548386\\
1209	-9.35676436431381\\
1210	-9.37776503406783\\
1211	-9.44419875924945\\
1212	-9.45539793409022\\
1213	-9.48413529955196\\
1214	-9.50445249616013\\
1215	-9.53733561251815\\
1216	-9.58198029939453\\
1217	-9.60121226133412\\
1218	-9.6505662756875\\
1219	-9.68676287985624\\
1220	-9.70450940717497\\
1221	-9.7361555247168\\
1222	-9.75660934958618\\
1223	-9.79221442146613\\
1224	-9.8181965278136\\
1225	-9.85916560336328\\
1226	-9.88946046139108\\
1227	-9.91655724373347\\
1228	-9.9366410176251\\
1229	-9.97666638350838\\
1230	-10.0233718894698\\
1231	-10.0299963229226\\
1232	-10.0574650838921\\
1233	-10.1028350786982\\
1234	-10.1255070800544\\
1235	-10.1372399804493\\
1236	-10.1680784871034\\
1237	-10.1872325123453\\
1238	-10.2161176016034\\
1239	-10.2259092486675\\
1240	-10.2607486313389\\
1241	-10.2989119841494\\
1242	-10.3144869056231\\
1243	-10.3271322701274\\
1244	-10.3506570635677\\
1245	-10.374033550946\\
1246	-10.392198819258\\
1247	-10.4242066445502\\
1248	-10.4414778969357\\
1249	-10.4659590675284\\
1250	-10.4704493191132\\
1251	-10.5001652114976\\
1252	-10.5081624089869\\
1253	-10.5160718303826\\
1254	-10.5371330449652\\
1255	-10.5403785425742\\
1256	-10.5612917120021\\
1257	-10.5738429953592\\
1258	-10.6152286780551\\
1259	-10.6346941729108\\
1260	-10.6891470819308\\
1261	-10.7342503778601\\
1262	-10.7466259114284\\
1263	-10.7971976265124\\
1264	-10.8318193071232\\
1265	-10.8701337425114\\
1266	-10.8943961370667\\
1267	-10.9376303323243\\
1268	-10.9543345725702\\
1269	-10.9909776324096\\
1270	-11.027285239146\\
1271	-11.0563153737401\\
1272	-11.0714033427658\\
1273	-11.1221760021318\\
1274	-11.1626732649771\\
1275	-11.1845116749195\\
1276	-11.2011015884288\\
1277	-11.2436187473018\\
1278	-11.2799925960825\\
1279	-11.3109410632879\\
1280	-11.3372619425916\\
1281	-11.3664583416257\\
1282	-11.3953811526712\\
1283	-11.415353662675\\
1284	-11.4759673145314\\
1285	-11.4890812108135\\
1286	-11.5034269309131\\
1287	-11.5238952213082\\
1288	-11.5431984546409\\
1289	-11.5705384049694\\
1290	-11.6046159724862\\
1291	-11.6314935625316\\
1292	-11.6767885066388\\
1293	-11.7010360702972\\
1294	-11.7195589888638\\
1295	-11.7511126289252\\
1296	-11.796510167061\\
1297	-11.8056865240444\\
1298	-11.841275561269\\
1299	-11.8630324565815\\
1300	-11.8893876543419\\
1301	-11.9206239218365\\
1302	-11.9361207217026\\
1303	-11.9583765527929\\
1304	-11.9978835425825\\
1305	-12.0185414957771\\
1306	-12.0456842772049\\
1307	-12.0653638543668\\
1308	-12.0766231309642\\
1309	-12.0803164112639\\
1310	-12.0989802259251\\
1311	-12.1047513035858\\
1312	-12.1187004938703\\
1313	-12.1306537758537\\
1314	-12.1629909736946\\
1315	-12.2073469755548\\
1316	-12.2536546210833\\
1317	-12.2697164862075\\
1318	-12.294439137624\\
1319	-12.3373933922641\\
1320	-12.3487117819867\\
1321	-12.3823229643112\\
1322	-12.4251191816805\\
1323	-12.4588011877852\\
1324	-12.5208849811624\\
1325	-12.5457625543771\\
1326	-12.5829322225954\\
1327	-12.6113965477698\\
1328	-12.6391394421092\\
1329	-12.6676592708747\\
1330	-12.7034852172949\\
1331	-12.7125606471585\\
1332	-12.7500451445973\\
1333	-12.8210156261007\\
1334	-12.8431855204067\\
1335	-12.8591795604314\\
1336	-12.8856875010943\\
1337	-12.9268534138763\\
1338	-12.9714110465321\\
1339	-13.0188168802411\\
1340	-13.0364262623417\\
1341	-13.0828562939128\\
1342	-13.0932827410948\\
1343	-13.1116546409241\\
1344	-13.135288871085\\
1345	-13.1600113482357\\
1346	-13.2256906356912\\
1347	-13.2545412269187\\
1348	-13.2658407240536\\
1349	-13.3091387568193\\
1350	-13.3428113026594\\
1351	-13.3496893155193\\
1352	-13.3609274130636\\
1353	-13.3935999885502\\
1354	-13.4124350251114\\
1355	-13.4514668329184\\
1356	-13.477629527029\\
1357	-13.51263587873\\
1358	-13.5240886171961\\
1359	-13.5622543568985\\
1360	-13.5804915049942\\
1361	-13.5904529906429\\
1362	-13.6287698621393\\
1363	-13.6380633476692\\
1364	-13.6572881108475\\
1365	-13.6737751978711\\
1366	-13.6782505814411\\
1367	-13.7013063864127\\
1368	-13.7157508085718\\
1369	-13.7171031378676\\
1370	-13.7572804611112\\
1371	-13.7729610074529\\
1372	-13.8544466178202\\
1373	-13.8784167329152\\
1374	-13.904261068456\\
1375	-13.9325939106546\\
1376	-13.9784657842698\\
1377	-14.0458074759897\\
1378	-14.0634866310651\\
1379	-14.0989334857647\\
1380	-14.1038966014359\\
1381	-14.1703037188434\\
1382	-14.1874931335883\\
1383	-14.2454012171337\\
1384	-14.2956482056471\\
1385	-14.3158178210678\\
1386	-14.3394941879752\\
1387	-14.3813426253437\\
1388	-14.40085934031\\
1389	-14.4236935232349\\
1390	-14.4418277586087\\
1391	-14.4961766742727\\
1392	-14.5400861806913\\
1393	-14.5594318703289\\
1394	-14.5943523968272\\
1395	-14.6183277667164\\
1396	-14.6695659337274\\
1397	-14.6924852338571\\
1398	-14.7307349720326\\
1399	-14.7337392685038\\
1400	-14.8029386583479\\
1401	-14.8240334209132\\
1402	-14.8461783581037\\
1403	-14.8610578603814\\
1404	-14.8768863214349\\
1405	-14.9407099474543\\
1406	-14.961889761655\\
1407	-15.0119056655929\\
1408	-15.0268390501141\\
1409	-15.0531975036166\\
1410	-15.0689389439773\\
1411	-15.0833337202313\\
1412	-15.1479527551235\\
1413	-15.1518956020226\\
1414	-15.1686463926747\\
1415	-15.2101731662911\\
1416	-15.2205079525631\\
1417	-15.2350964654268\\
1418	-15.2547549796319\\
1419	-15.2742166453515\\
1420	-15.3173719246974\\
1421	-15.3315132374108\\
1422	-15.3477415133548\\
1423	-15.3659316803454\\
1424	-15.3875169121974\\
1425	-15.4044170636212\\
1426	-15.4526721204762\\
1427	-15.500193269297\\
1428	-15.5217913904517\\
1429	-15.5365578621626\\
1430	-15.5970257680938\\
1431	-15.6117185778239\\
1432	-15.6624479034791\\
1433	-15.6901363062455\\
1434	-15.749631607926\\
1435	-15.7776410036227\\
1436	-15.8009092958982\\
1437	-15.8466785543354\\
1438	-15.87045536355\\
1439	-15.9056923736473\\
1440	-15.956139426868\\
1441	-15.9661446108592\\
1442	-16.0195323242594\\
1443	-16.0316014874359\\
1444	-16.08308898577\\
1445	-16.1374834222482\\
1446	-16.1667696159996\\
1447	-16.1815464055639\\
1448	-16.2139336441749\\
1449	-16.2560473779114\\
1450	-16.2981680675265\\
1451	-16.3165106039855\\
1452	-16.3599695879303\\
1453	-16.3867106715912\\
1454	-16.4421801387936\\
1455	-16.4603288957451\\
1456	-16.4897119593695\\
1457	-16.5250290555968\\
1458	-16.5470357983727\\
1459	-16.588790511832\\
1460	-16.608790654562\\
1461	-16.6281105808586\\
1462	-16.6704200922009\\
1463	-16.6807932314478\\
1464	-16.7189752470131\\
1465	-16.7443173225417\\
1466	-16.7725612641778\\
1467	-16.8179033272212\\
1468	-16.8240328522694\\
1469	-16.8580523158343\\
1470	-16.8840107006131\\
1471	-16.8996298960648\\
1472	-16.9286789476202\\
1473	-16.9606025717029\\
1474	-16.9713988385955\\
1475	-17.0108198728534\\
1476	-17.0202785787821\\
1477	-17.045944098434\\
1478	-17.0566388920875\\
1479	-17.0665351210371\\
1480	-17.0856561764928\\
1481	-17.1205008509822\\
1482	-17.1759601594774\\
1483	-17.2094498039713\\
1484	-17.2697616003537\\
1485	-17.2797706154013\\
1486	-17.3538128275721\\
1487	-17.3755202552767\\
1488	-17.3959096204148\\
1489	-17.4425669083569\\
1490	-17.4669161435367\\
1491	-17.5051632564953\\
1492	-17.5549330239831\\
1493	-17.5771387059737\\
1494	-17.6348042882752\\
1495	-17.6642023715163\\
1496	-17.710168762928\\
1497	-17.7163949756357\\
1498	-17.7642425946439\\
1499	-17.7868493231224\\
1500	-17.8738352983263\\
1501	-17.888977030659\\
1502	-17.9176986493215\\
1503	-17.9510933323526\\
1504	-17.9628185453748\\
1505	-18.0045965528186\\
1506	-18.0414320317773\\
1507	-18.0700320023771\\
1508	-18.0967102332024\\
1509	-18.1282632614956\\
1510	-18.1457018983248\\
1511	-18.1856802045764\\
1512	-18.2512449012972\\
1513	-18.2704584610602\\
1514	-18.2878700364358\\
1515	-18.3067597877407\\
1516	-18.357903712198\\
1517	-18.3943606291694\\
1518	-18.4290379946167\\
1519	-18.4457714224749\\
1520	-18.4897989141296\\
1521	-18.5015451480504\\
1522	-18.5350786065078\\
1523	-18.5613043953026\\
1524	-18.6159952850845\\
1525	-18.6325245722825\\
1526	-18.6535811057537\\
1527	-18.6976989779984\\
1528	-18.7192482343322\\
1529	-18.7535034780805\\
1530	-18.769115909801\\
1531	-18.7749768941365\\
1532	-18.7944233828359\\
1533	-18.8175671000363\\
1534	-18.823963859261\\
1535	-18.8643450221372\\
1536	-18.8837031608413\\
1537	-18.9421291319176\\
1538	-18.9723202516008\\
1539	-18.9898603357043\\
1540	-19.0627346254775\\
1541	-19.0849633833495\\
1542	-19.1207597950914\\
1543	-19.1659851675746\\
1544	-19.2046858737653\\
1545	-19.2260692409715\\
1546	-19.2930076730935\\
1547	-19.3095284637202\\
1548	-19.3415394176756\\
1549	-19.3684575496067\\
1550	-19.3983942779271\\
1551	-19.4508579559752\\
1552	-19.4903425063456\\
1553	-19.4963775001007\\
1554	-19.6049236786866\\
1555	-19.6156843245866\\
1556	-19.649864777972\\
1557	-19.677254581394\\
1558	-19.7089666745612\\
1559	-19.7547441346816\\
1560	-19.7765287948615\\
1561	-19.8207717758487\\
1562	-19.8327705568936\\
1563	-19.863918023397\\
1564	-19.9136885031198\\
1565	-19.9599656550623\\
1566	-20.0057569799982\\
1567	-20.0205612846486\\
1568	-20.0493759614918\\
1569	-20.0908622108643\\
1570	-20.1457409453125\\
1571	-20.1557822462148\\
1572	-20.1803360002255\\
1573	-20.235091087131\\
1574	-20.2515611612262\\
1575	-20.2707315020304\\
1576	-20.2969220042123\\
1577	-20.3270304456049\\
1578	-20.3682505234533\\
1579	-20.3981233515583\\
1580	-20.4216763070798\\
1581	-20.4466110634845\\
1582	-20.4817640447895\\
1583	-20.4930744198153\\
1584	-20.5326741697589\\
1585	-20.5493068184617\\
1586	-20.5713696168847\\
1587	-20.5932889256127\\
1588	-20.6187861356333\\
1589	-20.6318989076374\\
1590	-20.6814616733979\\
1591	-20.6983489272488\\
1592	-20.731284828892\\
1593	-20.7731624934292\\
1594	-20.8233587574272\\
1595	-20.8415008547236\\
1596	-20.8862753314814\\
1597	-20.9262495370344\\
1598	-21.0227442202397\\
1599	-21.0447804621008\\
1600	-21.0598530698384\\
1601	-21.115110678591\\
1602	-21.1381159813007\\
1603	-21.1895639950569\\
1604	-21.2193517985134\\
1605	-21.2497812772036\\
1606	-21.273072631321\\
1607	-21.3104523961643\\
1608	-21.351507866714\\
1609	-21.3786888836236\\
1610	-21.4283155481989\\
1611	-21.4718419516578\\
1612	-21.4971035011614\\
1613	-21.5644118255283\\
1614	-21.5809674784424\\
1615	-21.6244599134094\\
1616	-21.6477995836127\\
1617	-21.6689558967136\\
1618	-21.7009020310413\\
1619	-21.7374243426464\\
1620	-21.7722578755664\\
1621	-21.8002972257317\\
1622	-21.8459168022798\\
1623	-21.8830773604976\\
1624	-21.9173772830603\\
1625	-21.9521179432038\\
1626	-21.9689611135979\\
1627	-22.0013526292571\\
1628	-22.0875597898287\\
1629	-22.0999641613184\\
1630	-22.1350924787897\\
1631	-22.1856114156432\\
1632	-22.1958540891595\\
1633	-22.2212699479236\\
1634	-22.2505811083258\\
1635	-22.2855278112167\\
1636	-22.3146761727086\\
1637	-22.3421514958844\\
1638	-22.366338649772\\
1639	-22.3894289357584\\
1640	-22.4127993664562\\
1641	-22.4394039113822\\
1642	-22.4704263845736\\
1643	-22.4872407705026\\
1644	-22.4994205966005\\
1645	-22.5258268058163\\
1646	-22.5856816208775\\
1647	-22.6108754370427\\
1648	-22.6534952365389\\
1649	-22.6898821138374\\
1650	-22.7446832949203\\
1651	-22.7685420076117\\
1652	-22.7997285572678\\
1653	-22.8513880941016\\
1654	-22.8872984284248\\
1655	-22.9250810642241\\
1656	-22.972719660981\\
1657	-23.0052963869022\\
1658	-23.0369018527667\\
1659	-23.0765446273869\\
1660	-23.1083537701086\\
1661	-23.1327773502732\\
1662	-23.1782279037125\\
1663	-23.2366991720218\\
1664	-23.287711453877\\
1665	-23.3189422831382\\
1666	-23.361355351638\\
1667	-23.3695939665947\\
1668	-23.4111452711643\\
1669	-23.4466655284132\\
1670	-23.4947226574429\\
1671	-23.5425457102874\\
1672	-23.5759921724129\\
1673	-23.6086024642149\\
1674	-23.6416020644122\\
1675	-23.6844685074115\\
1676	-23.7398828687514\\
1677	-23.7675257712147\\
1678	-23.7883024526954\\
1679	-23.8039537770204\\
1680	-23.8506562889694\\
1681	-23.8901608749286\\
1682	-23.9285760376519\\
1683	-23.9595544283848\\
1684	-24.0183251811564\\
1685	-24.0568473425656\\
1686	-24.0760333519247\\
1687	-24.0856851751864\\
1688	-24.120080958099\\
1689	-24.1684416190134\\
1690	-24.1905853469796\\
1691	-24.2056763295033\\
1692	-24.2387753313753\\
1693	-24.2717383012709\\
1694	-24.2820932330085\\
1695	-24.2938801911726\\
1696	-24.3366183550247\\
1697	-24.342861582698\\
1698	-24.3723807043842\\
1699	-24.4058637879587\\
1700	-24.4623662082658\\
1701	-24.4971076127549\\
1702	-24.5504130817051\\
1703	-24.5843724616737\\
1704	-24.5993233534651\\
1705	-24.6529267538841\\
1706	-24.7131886710254\\
1707	-24.7628309845436\\
1708	-24.7685612814947\\
1709	-24.8393997717122\\
1710	-24.8534980876242\\
1711	-24.8978963687788\\
1712	-24.9263023734987\\
1713	-24.9685971279828\\
1714	-25.0112964606925\\
1715	-25.0439413435029\\
1716	-25.0714079165279\\
1717	-25.1423506129619\\
1718	-25.1485239936466\\
1719	-25.1848306608244\\
1720	-25.2419517699776\\
1721	-25.2879576891123\\
1722	-25.337711822981\\
1723	-25.394482234905\\
1724	-25.4052216084577\\
1725	-25.4376612216288\\
1726	-25.4677325192801\\
1727	-25.5029321146558\\
1728	-25.5608355932739\\
1729	-25.5823065564053\\
1730	-25.6064665540244\\
1731	-25.634945477114\\
1732	-25.7111189898691\\
1733	-25.7591614109749\\
1734	-25.7968137708731\\
1735	-25.816155324087\\
1736	-25.8421001650402\\
1737	-25.8694107189012\\
1738	-25.8982435179858\\
1739	-25.9451587814228\\
1740	-25.9855476146687\\
1741	-25.9971829489084\\
1742	-26.0762395918881\\
1743	-26.1134795813553\\
1744	-26.1232682250016\\
1745	-26.1378036924727\\
1746	-26.183689396985\\
1747	-26.2124575306169\\
1748	-26.2200555061112\\
1749	-26.270255762932\\
1750	-26.2822447229192\\
1751	-26.3117765749842\\
1752	-26.3245392464255\\
1753	-26.3421260309581\\
1754	-26.3640826200351\\
1755	-26.4085579921347\\
1756	-26.4507778810765\\
1757	-26.5073131252\\
1758	-26.5740133475757\\
1759	-26.5966353949861\\
1760	-26.6328067049503\\
1761	-26.6691879090176\\
1762	-26.6935416552095\\
1763	-26.7172489319861\\
1764	-26.819841031445\\
1765	-26.8512367692323\\
1766	-26.9202401394425\\
1767	-26.9332280203077\\
1768	-26.9542311827528\\
1769	-26.9877365104396\\
1770	-27.0223107547685\\
1771	-27.0692187168293\\
1772	-27.0995856972237\\
1773	-27.1263005150324\\
1774	-27.1665745165671\\
1775	-27.258588947908\\
1776	-27.2706535646051\\
1777	-27.3035649368438\\
1778	-27.3496944322791\\
1779	-27.4118656423352\\
1780	-27.4526930138952\\
1781	-27.5050049669505\\
1782	-27.5207064560626\\
1783	-27.5484466861792\\
1784	-27.6156878510299\\
1785	-27.6384014048558\\
1786	-27.6608452895193\\
1787	-27.7059961014918\\
1788	-27.7421674372422\\
1789	-27.7684914572225\\
1790	-27.8264405325074\\
1791	-27.8586102255853\\
1792	-27.8848998657036\\
1793	-27.9253737990704\\
1794	-27.9633562755288\\
1795	-27.9833184594964\\
1796	-28.0238005170771\\
1797	-28.0520467736496\\
1798	-28.0765559219621\\
1799	-28.1015204586383\\
1800	-28.1515738184272\\
1801	-28.2002273786501\\
1802	-28.236548639129\\
1803	-28.2614579556224\\
1804	-28.2764679452774\\
1805	-28.2810125809297\\
1806	-28.3080147929975\\
1807	-28.326871245537\\
1808	-28.3825227669803\\
1809	-28.4239971098365\\
1810	-28.4697420009607\\
1811	-28.5070033423466\\
1812	-28.5442318975337\\
1813	-28.5825451580663\\
1814	-28.6036904064535\\
1815	-28.6482829757755\\
1816	-28.6983808158441\\
1817	-28.7641373013128\\
1818	-28.7988189673842\\
1819	-28.8163952534018\\
1820	-28.8404473879774\\
1821	-28.8875947998956\\
1822	-28.9146762997146\\
1823	-28.9631692527798\\
1824	-29.0710782457067\\
1825	-29.0942517551021\\
1826	-29.130403602038\\
1827	-29.1662102060182\\
1828	-29.217019960115\\
1829	-29.2913589925613\\
1830	-29.3054527694439\\
1831	-29.3391828383415\\
1832	-29.3925424437503\\
1833	-29.4244479103061\\
1834	-29.4357657755407\\
1835	-29.4744529096307\\
1836	-29.5486488253027\\
1837	-29.5729715526174\\
1838	-29.615857061512\\
1839	-29.6505283600443\\
1840	-29.676162224787\\
1841	-29.7018630724778\\
1842	-29.7357519479212\\
1843	-29.7888603917825\\
1844	-29.8036563928138\\
1845	-29.8730763242845\\
1846	-29.8901686429802\\
1847	-29.9092673457033\\
1848	-29.9474848117342\\
1849	-30.0076015723989\\
1850	-30.0605129981631\\
1851	-30.0709536717492\\
1852	-30.0916071018231\\
1853	-30.1528752162838\\
1854	-30.1809546631104\\
1855	-30.2036409068542\\
1856	-30.2218450925455\\
1857	-30.2525703922578\\
1858	-30.2793386617122\\
1859	-30.2970574106427\\
1860	-30.3338228435156\\
1861	-30.348113214666\\
1862	-30.3905060072824\\
1863	-30.401639259137\\
1864	-30.456739802933\\
1865	-30.4815196015988\\
1866	-30.5251752936656\\
1867	-30.5521817230998\\
1868	-30.5902119057287\\
1869	-30.6214249851284\\
1870	-30.6558732363808\\
1871	-30.7163192103493\\
1872	-30.7573137890635\\
1873	-30.8077115699687\\
1874	-30.8391371088467\\
1875	-30.8696088098701\\
1876	-30.9060570981609\\
1877	-30.9312769591832\\
1878	-30.9471293918667\\
1879	-30.9620526740753\\
1880	-30.985235602244\\
1881	-31.0159598275343\\
1882	-31.0411220932201\\
1883	-31.0707816640296\\
1884	-31.0995934543249\\
1885	-31.1043273231543\\
1886	-31.1216176443232\\
1887	-31.1327977824013\\
1888	-31.1448364005523\\
1889	-31.1519965902708\\
1890	-31.1549123399649\\
1891	-31.1668855033872\\
1892	-31.1701500284666\\
1893	-31.1761713336536\\
1894	-31.18015261809\\
1895	-31.183776863232\\
1896	-31.1897670570154\\
1897	-31.1906745410342\\
1898	-31.1927966817412\\
1899	-31.1941231779463\\
1900	-31.1997867145285\\
1901	-31.2028471694194\\
1902	-31.2042536365938\\
1903	-31.2076321827729\\
1904	-31.2081082155819\\
1905	-31.2141659745766\\
1906	-31.2141688307335\\
1907	-31.2160453390246\\
1908	-31.2192330618458\\
1909	-31.221113607037\\
1910	-31.2225905262095\\
1911	-31.2240610716234\\
1912	-31.2252244740759\\
1913	-31.2299232416877\\
1914	-31.2313317593489\\
1915	-31.232260042075\\
1916	-31.2352366508359\\
1917	-31.2379855559057\\
1918	-31.2386799190327\\
1919	-31.2401191510711\\
1920	-31.2411575567405\\
1921	-31.2432182467958\\
1922	-31.2449168949625\\
1923	-31.2490865822158\\
1924	-31.2496639208807\\
1925	-31.2509661237286\\
1926	-31.2531696556307\\
1927	-31.2537378131516\\
1928	-31.2552033881616\\
1929	-31.2580481517231\\
1930	-31.2601422597881\\
1931	-31.2607768182162\\
1932	-31.2632684318972\\
1933	-31.2657520399813\\
1934	-31.2679787993247\\
1935	-31.2683922285876\\
1936	-31.2686791736494\\
1937	-31.2706161188264\\
1938	-31.2718165000834\\
1939	-31.27230960703\\
1940	-31.2743900679371\\
1941	-31.2752323118498\\
1942	-31.2775715849494\\
1943	-31.2794051421596\\
1944	-31.280047795552\\
1945	-31.2823681985806\\
1946	-31.2837328727466\\
1947	-31.2848752310515\\
1948	-31.2861099979058\\
1949	-31.2870085206842\\
1950	-31.2885198714498\\
1951	-31.2898300060717\\
1952	-31.2906700736206\\
1953	-31.2927445026279\\
1954	-31.2929579079155\\
1955	-31.2941345115548\\
1956	-31.2955707632449\\
1957	-31.297243117826\\
1958	-31.2981826560183\\
1959	-31.3004571796075\\
1960	-31.3012558107124\\
1961	-31.3032039788599\\
1962	-31.3041594123651\\
1963	-31.3050345551088\\
1964	-31.3062384276015\\
1965	-31.3090319830306\\
1966	-31.3108170556408\\
1967	-31.3118463871547\\
1968	-31.3131318537699\\
1969	-31.3148084031774\\
1970	-31.3156062687779\\
1971	-31.3157162106457\\
1972	-31.3167573752898\\
1973	-31.3180863643775\\
1974	-31.320140417531\\
1975	-31.3215825312035\\
1976	-31.323437129078\\
1977	-31.3237341796529\\
1978	-31.3252697294933\\
1979	-31.3259003002361\\
1980	-31.3273141375219\\
1981	-31.3289557295189\\
1982	-31.3290861222489\\
1983	-31.3299897145165\\
1984	-31.3315315153432\\
1985	-31.3327498274191\\
1986	-31.3341612472148\\
1987	-31.334824308578\\
1988	-31.335829570404\\
1989	-31.3369022612955\\
1990	-31.3390916630577\\
1991	-31.3394880109119\\
1992	-31.3403262926004\\
1993	-31.3407912569719\\
1994	-31.3433517901469\\
1995	-31.344057265861\\
1996	-31.3457056991068\\
1997	-31.3471305464759\\
1998	-31.348255185346\\
1999	-31.3498687273751\\
2000	-31.3506754346345\\
2001	-31.3523855299864\\
2002	-31.3538543965286\\
2003	-31.3544508024469\\
2004	-31.354696908232\\
2005	-31.3561995551158\\
2006	-31.357857431422\\
2007	-31.3594246076796\\
2008	-31.3608111398511\\
2009	-31.3617747095136\\
2010	-31.3625070707703\\
2011	-31.3646238058326\\
2012	-31.3654787968284\\
2013	-31.3668264527325\\
2014	-31.3683283777796\\
2015	-31.3692810641916\\
2016	-31.3695127080532\\
2017	-31.3700553710159\\
2018	-31.3708958846185\\
2019	-31.3725489983553\\
2020	-31.3745989367815\\
2021	-31.3758414865862\\
2022	-31.376143720633\\
2023	-31.3775708385041\\
2024	-31.3789078633866\\
2025	-31.3803242734819\\
2026	-31.3813410051385\\
2027	-31.3826089662733\\
2028	-31.3833619804266\\
2029	-31.3843053453136\\
2030	-31.3851490798744\\
2031	-31.3860407335805\\
2032	-31.3876865761606\\
2033	-31.3883188607364\\
2034	-31.3895461262931\\
2035	-31.390854402226\\
2036	-31.3917669542876\\
2037	-31.3922169464514\\
2038	-31.3938485971367\\
2039	-31.3949999981907\\
2040	-31.3964956019956\\
2041	-31.3975290454808\\
2042	-31.3979502557226\\
2043	-31.3983307844974\\
2044	-31.3994486688482\\
2045	-31.400272607347\\
2046	-31.4018045695663\\
2047	-31.4027497325227\\
2048	-31.4043530385773\\
2049	-31.4050058682454\\
2050	-31.4055460687922\\
2051	-31.4072623860008\\
2052	-31.4077507976309\\
2053	-31.4094472439802\\
2054	-31.4098834187694\\
2055	-31.4111500053281\\
2056	-31.4121585298491\\
2057	-31.4140211306365\\
2058	-31.4141433582618\\
2059	-31.4160690120328\\
2060	-31.4167682114304\\
2061	-31.4186975950579\\
2062	-31.419628643137\\
2063	-31.4204868423192\\
2064	-31.4212765839714\\
2065	-31.4226957740521\\
2066	-31.4237240117924\\
2067	-31.4245666095584\\
2068	-31.4253140878962\\
2069	-31.4266585918505\\
2070	-31.4275097730776\\
2071	-31.4285869692546\\
2072	-31.4291765571315\\
2073	-31.4297729678663\\
2074	-31.431125094226\\
2075	-31.4323521141464\\
2076	-31.4329993952774\\
2077	-31.4343444621219\\
2078	-31.4352804940048\\
2079	-31.4366772423092\\
2080	-31.4386770610703\\
2081	-31.4390881564097\\
2082	-31.4399053437035\\
2083	-31.4411665090326\\
2084	-31.4421902384599\\
2085	-31.4433411592757\\
2086	-31.4437547538553\\
2087	-31.4452620702706\\
2088	-31.4463583302225\\
2089	-31.4469175181875\\
2090	-31.4475217429021\\
2091	-31.44875075491\\
2092	-31.4494423962641\\
2093	-31.4509034927107\\
2094	-31.4517635681964\\
2095	-31.4526041065392\\
2096	-31.4544073183203\\
2097	-31.4551700695173\\
2098	-31.4558905225189\\
2099	-31.4565917148389\\
2100	-31.4583030443431\\
2101	-31.4595249495712\\
2102	-31.4603635325591\\
2103	-31.4610978204012\\
2104	-31.4620628252575\\
2105	-31.4628322243933\\
2106	-31.4636596695351\\
2107	-31.4641644612948\\
2108	-31.4651956355781\\
2109	-31.4665978363903\\
2110	-31.4671249213974\\
2111	-31.4671606243647\\
2112	-31.4684483214387\\
2113	-31.4700108643469\\
2114	-31.4715120209348\\
2115	-31.4724836453717\\
2116	-31.4733513619646\\
2117	-31.4742253468417\\
2118	-31.4747890615297\\
2119	-31.4759354004142\\
2120	-31.4770411060503\\
2121	-31.4778384218476\\
2122	-31.4788552314861\\
2123	-31.4798752170168\\
2124	-31.4799270338441\\
2125	-31.4804826060238\\
2126	-31.4821765378947\\
2127	-31.4829338616627\\
2128	-31.4839530499615\\
2129	-31.4847291175966\\
2130	-31.4852996748716\\
2131	-31.487119793841\\
2132	-31.4875316223295\\
2133	-31.4889050362916\\
2134	-31.4896806953581\\
2135	-31.4908601849753\\
2136	-31.4916408384214\\
2137	-31.4925594609133\\
2138	-31.4930717440107\\
2139	-31.4940446162119\\
2140	-31.4949105544427\\
2141	-31.4964837513373\\
2142	-31.4967277141379\\
2143	-31.4985881663477\\
2144	-31.4991332248786\\
2145	-31.4992049235626\\
2146	-31.5007765045121\\
2147	-31.501751280782\\
2148	-31.5024537670776\\
2149	-31.503647897229\\
2150	-31.5048803180696\\
2151	-31.5055656294924\\
2152	-31.5061011787858\\
2153	-31.5075866010271\\
2154	-31.5084567986719\\
2155	-31.5091064860731\\
2156	-31.5100260987738\\
2157	-31.5109898398949\\
2158	-31.5117587925895\\
2159	-31.5131836932232\\
2160	-31.5136426020205\\
2161	-31.5154953662596\\
2162	-31.5163171939147\\
2163	-31.517614699705\\
2164	-31.5180954523465\\
2165	-31.5187705877113\\
2166	-31.5197531751254\\
2167	-31.5200909927299\\
2168	-31.520898964366\\
2169	-31.5217727725506\\
2170	-31.5228168574365\\
2171	-31.5233879830823\\
2172	-31.5253297390842\\
2173	-31.5261585355108\\
2174	-31.526826697556\\
2175	-31.5275617654437\\
2176	-31.5279862565149\\
2177	-31.5290279895157\\
2178	-31.5299351335743\\
2179	-31.5307451227747\\
2180	-31.5324949917256\\
2181	-31.5330438470279\\
2182	-31.534542672411\\
2183	-31.5351289863724\\
2184	-31.5366524616312\\
2185	-31.5370716216838\\
2186	-31.5378050527798\\
2187	-31.5385947000612\\
2188	-31.5398123021609\\
2189	-31.5399184882532\\
2190	-31.5405348324775\\
2191	-31.5420661766979\\
2192	-31.5431289556721\\
2193	-31.5440391073047\\
2194	-31.54456282317\\
2195	-31.5459299433405\\
2196	-31.5467453266685\\
2197	-31.54774318562\\
2198	-31.5487838526051\\
2199	-31.5496722382827\\
2200	-31.5507861499133\\
2201	-31.5514838542447\\
2202	-31.5521019936922\\
2203	-31.552837912463\\
2204	-31.5547866151554\\
2205	-31.5550789901522\\
2206	-31.5555971660317\\
2207	-31.5571595365359\\
2208	-31.5575863100978\\
2209	-31.5590323831308\\
2210	-31.5599191999366\\
2211	-31.5602562160679\\
2212	-31.5606465103792\\
2213	-31.5621067526296\\
2214	-31.5633561358539\\
2215	-31.5641599766061\\
2216	-31.5649528205644\\
2217	-31.5660687820195\\
2218	-31.5664479702429\\
2219	-31.5678502995367\\
2220	-31.568386526234\\
2221	-31.569420950894\\
2222	-31.5702625084379\\
2223	-31.5712942139875\\
2224	-31.5721326000379\\
2225	-31.5731000987539\\
2226	-31.5743124323509\\
2227	-31.574928469245\\
2228	-31.575776583142\\
2229	-31.5765831457848\\
2230	-31.5774926822332\\
2231	-31.5789122579461\\
2232	-31.5799701594117\\
2233	-31.5808946965035\\
2234	-31.5820332527953\\
2235	-31.5823845046674\\
2236	-31.5825828279812\\
2237	-31.5847185390646\\
2238	-31.5853049251788\\
2239	-31.5860813276281\\
2240	-31.5871164428126\\
2241	-31.5879516484062\\
2242	-31.5888209112861\\
2243	-31.5896728951491\\
2244	-31.5904110645054\\
2245	-31.5916653531584\\
2246	-31.5919378113482\\
2247	-31.593163528076\\
2248	-31.5935937375419\\
2249	-31.5945955053003\\
2250	-31.5960635653611\\
2251	-31.5964797954342\\
2252	-31.5987495161162\\
2253	-31.5989895034126\\
2254	-31.599854229928\\
2255	-31.6005049233072\\
2256	-31.6015360097696\\
2257	-31.6016398726086\\
2258	-31.6027155453043\\
2259	-31.6031468199748\\
2260	-31.6044345828449\\
2261	-31.6053322120776\\
2262	-31.605939370175\\
2263	-31.6069644457926\\
2264	-31.6083933672368\\
2265	-31.6087986614871\\
2266	-31.6096737476542\\
2267	-31.6102576750214\\
2268	-31.6112785421896\\
2269	-31.6131013739012\\
2270	-31.6140901713776\\
2271	-31.6149565384593\\
2272	-31.6155625642907\\
2273	-31.6168657906602\\
2274	-31.6177802201207\\
2275	-31.6184300956881\\
2276	-31.6192697757594\\
2277	-31.6199225472622\\
2278	-31.6207782994794\\
2279	-31.6212097756173\\
2280	-31.622704172375\\
2281	-31.6231741835987\\
2282	-31.6238642022932\\
2283	-31.6247319454635\\
2284	-31.6249517693907\\
2285	-31.6257124157063\\
2286	-31.6275242276787\\
2287	-31.6283668795205\\
2288	-31.629191899941\\
2289	-31.6306028921641\\
2290	-31.6309997392189\\
2291	-31.6331139693291\\
2292	-31.6339603307704\\
2293	-31.6340858026603\\
2294	-31.6345546213461\\
2295	-31.6360775121741\\
2296	-31.6369728546185\\
2297	-31.6374884811084\\
2298	-31.6383749588137\\
2299	-31.6385911734975\\
2300	-31.6403723763157\\
2301	-31.641328807381\\
2302	-31.6421187810283\\
2303	-31.6431305977031\\
2304	-31.6436867045466\\
2305	-31.6438144970644\\
2306	-31.6447720888531\\
2307	-31.6456644006649\\
2308	-31.6464496846949\\
2309	-31.6474855579791\\
2310	-31.6483530527897\\
2311	-31.6485253623629\\
2312	-31.6487622466097\\
2313	-31.649700855599\\
2314	-31.6503514524987\\
2315	-31.6516441549011\\
2316	-31.6526983649086\\
2317	-31.6532222458527\\
2318	-31.6540294641777\\
2319	-31.6551605704976\\
2320	-31.6560061722155\\
2321	-31.6571191093823\\
2322	-31.6577977905129\\
2323	-31.6587526195763\\
2324	-31.6593374824841\\
2325	-31.6605503015436\\
2326	-31.6615693974209\\
2327	-31.6624151499843\\
2328	-31.6633544169536\\
2329	-31.6646385301814\\
2330	-31.6650601341493\\
2331	-31.6661813958629\\
2332	-31.6671450632717\\
2333	-31.6679153910332\\
2334	-31.6687077140938\\
2335	-31.6693939284263\\
2336	-31.6705924868354\\
2337	-31.6714240748795\\
2338	-31.6728064822627\\
2339	-31.6728707076422\\
2340	-31.6737678406114\\
2341	-31.6740510994431\\
2342	-31.6751578374424\\
2343	-31.6757168223378\\
2344	-31.6760974748096\\
2345	-31.6771165756654\\
2346	-31.6785331534736\\
2347	-31.6798278303867\\
2348	-31.680042504736\\
2349	-31.6818857741978\\
2350	-31.6824568918152\\
2351	-31.6830072217603\\
2352	-31.6846367937109\\
2353	-31.6855783944504\\
2354	-31.686576536612\\
2355	-31.6874454224741\\
2356	-31.6881096234468\\
2357	-31.6891732183183\\
2358	-31.6897449491814\\
2359	-31.6904006513979\\
2360	-31.6916761019953\\
2361	-31.6921466892256\\
2362	-31.6930457290425\\
2363	-31.6942702171544\\
2364	-31.6955128357006\\
2365	-31.6956273370181\\
2366	-31.6965974451092\\
2367	-31.6970408000741\\
2368	-31.6976358646679\\
2369	-31.6984450236233\\
2370	-31.7001183896845\\
2371	-31.7006865076874\\
2372	-31.701376363975\\
2373	-31.7017519754079\\
2374	-31.7033418449905\\
2375	-31.704070592018\\
2376	-31.7052355417875\\
2377	-31.7060454291564\\
2378	-31.7070241074167\\
2379	-31.7081888762481\\
2380	-31.7096182457669\\
2381	-31.7104988432312\\
2382	-31.7115115427183\\
2383	-31.7122735957988\\
2384	-31.7129720689119\\
2385	-31.714083976888\\
2386	-31.7145928871406\\
2387	-31.7155133935152\\
2388	-31.7162062364176\\
2389	-31.7176893714716\\
2390	-31.7183958968911\\
2391	-31.7187082383843\\
2392	-31.7197367119893\\
2393	-31.7207334242809\\
2394	-31.7214018567989\\
2395	-31.7214020383577\\
2396	-31.7226503009916\\
2397	-31.7235581151331\\
2398	-31.7246353872586\\
2399	-31.7253820096605\\
2400	-31.7261288696237\\
2401	-31.7269290957306\\
2402	-31.7273878959928\\
2403	-31.7285366683928\\
2404	-31.7301344248001\\
2405	-31.7308347058325\\
2406	-31.7311483758924\\
2407	-31.7324450856928\\
2408	-31.7333357834283\\
2409	-31.7343353263461\\
2410	-31.7354688293062\\
2411	-31.736108233363\\
2412	-31.7369837302924\\
2413	-31.7380004403595\\
2414	-31.7391891088496\\
2415	-31.7397261417554\\
2416	-31.7406918412538\\
2417	-31.7410604717215\\
2418	-31.7423650115596\\
2419	-31.7429895450648\\
2420	-31.7446106163114\\
2421	-31.7450599352551\\
2422	-31.7458531502065\\
2423	-31.7465346520077\\
2424	-31.7468841552021\\
2425	-31.7472331280545\\
2426	-31.7475088099028\\
2427	-31.7489123640749\\
2428	-31.7497593843833\\
2429	-31.7503649094237\\
2430	-31.751652474467\\
2431	-31.752291403211\\
2432	-31.7533716408572\\
2433	-31.7543464277524\\
2434	-31.7546516564313\\
2435	-31.7563701136356\\
2436	-31.7570301877628\\
2437	-31.7580059919456\\
2438	-31.7589334295963\\
2439	-31.7595228778302\\
2440	-31.7602114046832\\
2441	-31.7617159138678\\
2442	-31.7625298261273\\
2443	-31.7631866351221\\
2444	-31.7644780074444\\
2445	-31.765195989869\\
2446	-31.7658925884435\\
2447	-31.7668238215505\\
2448	-31.7674941089562\\
2449	-31.7689345605952\\
2450	-31.7696563741277\\
2451	-31.7713443842661\\
2452	-31.7717148473847\\
2453	-31.7729660689138\\
2454	-31.7738142381006\\
2455	-31.7741225102075\\
2456	-31.7750588940401\\
2457	-31.7753131562239\\
2458	-31.7753423564143\\
2459	-31.7767787228272\\
2460	-31.778721418319\\
2461	-31.7788507512768\\
2462	-31.7800762037826\\
2463	-31.7810764084574\\
2464	-31.781900677004\\
2465	-31.7824083620414\\
2466	-31.7832908478667\\
2467	-31.7840024342526\\
2468	-31.7852524958558\\
2469	-31.786541075591\\
2470	-31.7868508278146\\
2471	-31.7878042457376\\
2472	-31.7887249492897\\
2473	-31.7899816033539\\
2474	-31.7904822780593\\
2475	-31.7915791984664\\
2476	-31.792414700678\\
2477	-31.7930640674068\\
2478	-31.7939207795443\\
2479	-31.7951700417921\\
2480	-31.7956873703111\\
2481	-31.7966170785295\\
2482	-31.7973206112034\\
2483	-31.7981681953083\\
2484	-31.7993816522236\\
2485	-31.8001980743603\\
2486	-31.8011444573821\\
2487	-31.8027565766369\\
2488	-31.8030805236506\\
2489	-31.8031795462091\\
2490	-31.8035690246217\\
2491	-31.8049500027502\\
2492	-31.805609433905\\
2493	-31.8061948741867\\
2494	-31.807869884937\\
2495	-31.8081176541321\\
2496	-31.8088957820884\\
2497	-31.8097660742012\\
2498	-31.8102949243535\\
2499	-31.8107978293585\\
2500	-31.8117991862495\\
2501	-31.8133711826933\\
2502	-31.8138696087148\\
2503	-31.8148085292975\\
2504	-31.8157802241332\\
2505	-31.8168557110968\\
2506	-31.8178836813407\\
2507	-31.8191670284548\\
2508	-31.8202430007423\\
2509	-31.8208276900284\\
2510	-31.8212091901842\\
2511	-31.8227155067619\\
2512	-31.8236197414852\\
2513	-31.8241693420821\\
2514	-31.8258100317514\\
2515	-31.8265870372043\\
2516	-31.8270935792375\\
2517	-31.8278638696703\\
2518	-31.8289599076802\\
2519	-31.8299940519906\\
2520	-31.831321818825\\
2521	-31.832139481539\\
2522	-31.8323933279332\\
2523	-31.8328430751879\\
2524	-31.8334419378863\\
2525	-31.8348363882722\\
2526	-31.8350555175407\\
2527	-31.8362858191973\\
2528	-31.8372274735963\\
2529	-31.8391798863513\\
2530	-31.8397401921666\\
2531	-31.8400321202365\\
2532	-31.8417348125363\\
2533	-31.8424598231006\\
2534	-31.8430298829324\\
2535	-31.8437898690418\\
2536	-31.8447663782959\\
2537	-31.8453817917136\\
2538	-31.8461523540296\\
2539	-31.8463948600363\\
2540	-31.8479157263329\\
2541	-31.8488415293747\\
2542	-31.849427016831\\
2543	-31.8505520970625\\
2544	-31.8511252694284\\
2545	-31.8523453266216\\
2546	-31.8526940035234\\
2547	-31.8537197342256\\
2548	-31.8542924057195\\
2549	-31.8555845619015\\
2550	-31.8575568682207\\
2551	-31.8580001027232\\
2552	-31.8591360849917\\
2553	-31.8596167811638\\
2554	-31.8610188647351\\
2555	-31.861539404807\\
2556	-31.8623796883108\\
2557	-31.8629383628399\\
2558	-31.8638242978394\\
2559	-31.864402721036\\
2560	-31.8653956221904\\
2561	-31.8657823230271\\
2562	-31.866765108792\\
2563	-31.8683359618081\\
2564	-31.8691441700821\\
2565	-31.869928474967\\
2566	-31.8704584102483\\
2567	-31.8711900289561\\
2568	-31.8717969849803\\
2569	-31.8726782856149\\
2570	-31.8742574827634\\
2571	-31.8748856847207\\
2572	-31.8762194914024\\
2573	-31.877267533473\\
2574	-31.877545019106\\
2575	-31.8783871526396\\
2576	-31.8794788562737\\
2577	-31.8796911306817\\
2578	-31.8811707389865\\
2579	-31.8821896584542\\
2580	-31.8834926250959\\
2581	-31.8840124288327\\
2582	-31.8849108154978\\
2583	-31.8857280430861\\
2584	-31.8862943515508\\
2585	-31.8875412518749\\
2586	-31.8885125529945\\
2587	-31.8898778160976\\
2588	-31.8902065142533\\
2589	-31.8907429511295\\
2590	-31.8917002731443\\
2591	-31.892743581498\\
2592	-31.8939696795231\\
2593	-31.8947717638407\\
2594	-31.896097856591\\
2595	-31.8968803287249\\
2596	-31.8977697386652\\
2597	-31.8977992114592\\
2598	-31.8993250733088\\
2599	-31.8998437388041\\
2600	-31.9006328057027\\
2601	-31.9013848683099\\
2602	-31.9020387825922\\
2603	-31.9029940053336\\
2604	-31.9037957457191\\
2605	-31.9050001199227\\
2606	-31.9055627473436\\
2607	-31.9065115611598\\
2608	-31.9068219806484\\
2609	-31.9084697514546\\
2610	-31.9094202816006\\
2611	-31.9100110851414\\
2612	-31.9110754053292\\
2613	-31.9115443011336\\
2614	-31.9131843779407\\
2615	-31.9136224920509\\
2616	-31.9148654920512\\
2617	-31.9157933901795\\
2618	-31.9165232670785\\
2619	-31.9170121974883\\
2620	-31.9179557668849\\
2621	-31.9192123159206\\
2622	-31.9203606229689\\
2623	-31.9209782008083\\
2624	-31.9224770409519\\
2625	-31.9228374768953\\
2626	-31.9235760034812\\
2627	-31.9247043739678\\
2628	-31.9252918721677\\
2629	-31.9265418023539\\
2630	-31.9272464889598\\
2631	-31.9276546309144\\
2632	-31.9293267343493\\
2633	-31.9301667214175\\
2634	-31.9303960631923\\
2635	-31.9308379231156\\
2636	-31.9317575930451\\
2637	-31.9326179902605\\
2638	-31.9335661448114\\
2639	-31.9348310253505\\
2640	-31.9359308124485\\
2641	-31.9363052167032\\
2642	-31.9365800815928\\
2643	-31.9374696188618\\
2644	-31.9387503499\\
2645	-31.9400550283785\\
2646	-31.9408719039091\\
2647	-31.9421560512103\\
2648	-31.9423511057596\\
2649	-31.9428011775434\\
2650	-31.9444551681701\\
2651	-31.9449716220798\\
2652	-31.9468632350371\\
2653	-31.9471082366514\\
2654	-31.9477322729791\\
2655	-31.9489769703405\\
2656	-31.9500246072265\\
2657	-31.950622689897\\
2658	-31.9510990772595\\
2659	-31.9531387084074\\
2660	-31.9538051148469\\
2661	-31.9550643036836\\
2662	-31.9558068777007\\
2663	-31.9566431351883\\
2664	-31.9575107694804\\
2665	-31.9583478884626\\
2666	-31.9588119225229\\
2667	-31.9602627521479\\
2668	-31.9605957958081\\
2669	-31.962533911353\\
2670	-31.9629727206626\\
2671	-31.9644087036309\\
2672	-31.9652492659971\\
2673	-31.9655440431172\\
2674	-31.9665002364531\\
2675	-31.9669024551631\\
2676	-31.9683687100487\\
2677	-31.9692918168083\\
2678	-31.9698377861444\\
2679	-31.9708707557675\\
2680	-31.9715737961599\\
2681	-31.9722595598167\\
2682	-31.9732219878047\\
2683	-31.9738612434111\\
2684	-31.9747670498369\\
2685	-31.975631012661\\
2686	-31.977006756094\\
2687	-31.977347347961\\
2688	-31.9778776492389\\
2689	-31.9789899587283\\
2690	-31.9804976219388\\
2691	-31.9812017078539\\
2692	-31.9820125749749\\
2693	-31.983040547221\\
2694	-31.98407194107\\
2695	-31.9853634742726\\
2696	-31.9858171315026\\
2697	-31.9870165918027\\
2698	-31.987620465338\\
2699	-31.9882161506536\\
2700	-31.989472489613\\
2701	-31.9901334893354\\
2702	-31.9915441143239\\
2703	-31.9921430575765\\
2704	-31.9929831307679\\
2705	-31.9934638324533\\
2706	-31.9950901150542\\
2707	-31.9965230731094\\
2708	-31.997046060055\\
2709	-31.9982519273772\\
2710	-31.9985568735694\\
2711	-32.0001977581984\\
2712	-32.0006289545541\\
2713	-32.0010091120464\\
2714	-32.0012683680986\\
2715	-32.0023589176366\\
2716	-32.0029589931044\\
2717	-32.0037679731447\\
2718	-32.0046241228224\\
2719	-32.0056136442311\\
2720	-32.0070881190566\\
2721	-32.0079397418828\\
2722	-32.0085362518681\\
2723	-32.0092922570191\\
2724	-32.0109399620154\\
2725	-32.0114185209466\\
2726	-32.0124062595435\\
2727	-32.0131947284029\\
2728	-32.0139668487991\\
2729	-32.0149416430412\\
2730	-32.0157138186004\\
2731	-32.0163420361681\\
2732	-32.0173371307324\\
2733	-32.0183606483591\\
2734	-32.0194428556601\\
2735	-32.02020151934\\
2736	-32.0215400054501\\
2737	-32.0221728940252\\
2738	-32.0227022763032\\
2739	-32.0242244778122\\
2740	-32.0251193234082\\
2741	-32.0262871715345\\
2742	-32.0270748401237\\
2743	-32.0281865711279\\
2744	-32.0295963313397\\
2745	-32.030322282787\\
2746	-32.0306417759276\\
2747	-32.0316724436325\\
2748	-32.03195422401\\
2749	-32.0337003463079\\
2750	-32.0346412927989\\
2751	-32.0359850838251\\
2752	-32.0366656092219\\
2753	-32.0374635690164\\
2754	-32.0378576841587\\
2755	-32.0386490255912\\
2756	-32.0400590187103\\
2757	-32.041882578285\\
2758	-32.0423292977625\\
2759	-32.0433804698765\\
2760	-32.0442056841949\\
2761	-32.0452556848257\\
2762	-32.0458597087231\\
2763	-32.0466082648615\\
2764	-32.0477208692481\\
2765	-32.0488506864645\\
2766	-32.0499697859275\\
2767	-32.0509327883179\\
2768	-32.0511711024829\\
2769	-32.0526799293179\\
2770	-32.0532144037371\\
2771	-32.0539470155314\\
2772	-32.0544985150888\\
2773	-32.0559064845076\\
2774	-32.0570084625517\\
2775	-32.0576005943793\\
2776	-32.0589656944509\\
2777	-32.0598582318976\\
2778	-32.0604083961808\\
2779	-32.0611183380963\\
2780	-32.0624319959152\\
2781	-32.0633618594265\\
2782	-32.0644697981827\\
2783	-32.0658084300784\\
2784	-32.0664503195712\\
2785	-32.067273686292\\
2786	-32.0681323267672\\
2787	-32.0689206482823\\
2788	-32.0699971589178\\
2789	-32.0709550880257\\
2790	-32.0711606319423\\
2791	-32.0723847006177\\
2792	-32.0727534077681\\
2793	-32.0734348826627\\
2794	-32.0751082206893\\
2795	-32.0763806377857\\
2796	-32.0774951142471\\
2797	-32.078177651068\\
2798	-32.0782077562229\\
2799	-32.0788164217503\\
2800	-32.0801565946227\\
2801	-32.0809897794338\\
2802	-32.081791721748\\
2803	-32.0829404150926\\
2804	-32.084267273425\\
2805	-32.0852791478813\\
2806	-32.0858099741359\\
2807	-32.0863450458195\\
2808	-32.0875615411377\\
2809	-32.0888745750011\\
2810	-32.0894573545724\\
2811	-32.0905739841208\\
2812	-32.0916820268015\\
2813	-32.0922577687308\\
2814	-32.0930609577591\\
2815	-32.0940844496297\\
2816	-32.0948830662698\\
2817	-32.0957684575983\\
2818	-32.0973795904128\\
2819	-32.0985089910506\\
2820	-32.0995469484354\\
2821	-32.1004011839955\\
2822	-32.1010417700984\\
2823	-32.1024600142662\\
2824	-32.1031310147396\\
2825	-32.1040611499023\\
2826	-32.1049557991391\\
2827	-32.106099740989\\
2828	-32.107101989186\\
2829	-32.1077281263699\\
2830	-32.1091156120617\\
2831	-32.1095052058709\\
2832	-32.1109722796789\\
2833	-32.1121628674249\\
2834	-32.1125833680612\\
2835	-32.1137539987291\\
2836	-32.1147107323505\\
2837	-32.1158652593404\\
2838	-32.1169967658661\\
2839	-32.1170394576096\\
2840	-32.1178246375434\\
2841	-32.1189864085943\\
2842	-32.1195311140286\\
2843	-32.1207302380256\\
2844	-32.1226360371339\\
2845	-32.1229889455597\\
2846	-32.1236276228724\\
2847	-32.1241396762522\\
2848	-32.1249850347701\\
2849	-32.125807214725\\
2850	-32.1271588292596\\
2851	-32.128879796438\\
2852	-32.1292048265422\\
2853	-32.1300802008125\\
2854	-32.1306358094135\\
2855	-32.1326133679664\\
2856	-32.1336320367139\\
2857	-32.1345886478416\\
2858	-32.1350500019699\\
2859	-32.1358095433668\\
2860	-32.1366362559656\\
2861	-32.1370505059252\\
2862	-32.1380297967305\\
2863	-32.1387195714651\\
2864	-32.1400145155967\\
2865	-32.1408394892587\\
2866	-32.1423730285422\\
2867	-32.143481207448\\
2868	-32.1447384979386\\
2869	-32.1455126479332\\
2870	-32.1465708332254\\
2871	-32.1469622535258\\
2872	-32.1481555390899\\
2873	-32.1490380949017\\
2874	-32.1494454373829\\
2875	-32.1507457966893\\
2876	-32.1513554941442\\
2877	-32.1533259368394\\
2878	-32.1542089217661\\
2879	-32.1552288047602\\
2880	-32.1562548324633\\
2881	-32.1567521251502\\
2882	-32.158257902743\\
2883	-32.159144790397\\
2884	-32.1602113868458\\
2885	-32.1608031222595\\
2886	-32.1612022597802\\
2887	-32.1616314265457\\
2888	-32.1627421141891\\
2889	-32.1631210942098\\
2890	-32.1646603795305\\
2891	-32.1655273483392\\
2892	-32.166416924686\\
2893	-32.1681003332139\\
2894	-32.1686544930978\\
2895	-32.169814219575\\
2896	-32.1703619051695\\
2897	-32.1714660023004\\
2898	-32.1724665520879\\
2899	-32.1738644608014\\
2900	-32.174400324097\\
2901	-32.1759657104882\\
2902	-32.1772774407964\\
2903	-32.1775603789145\\
2904	-32.1795023355181\\
2905	-32.1801620953403\\
2906	-32.1805953432298\\
2907	-32.1814994622081\\
2908	-32.1825005600343\\
2909	-32.1840532360755\\
2910	-32.1845343019826\\
2911	-32.1853203360268\\
2912	-32.1866647211812\\
2913	-32.1876178639785\\
2914	-32.1883983083377\\
2915	-32.1896640611211\\
2916	-32.190340379562\\
2917	-32.1912819573247\\
2918	-32.1921287068234\\
2919	-32.1924272044214\\
2920	-32.1941918041286\\
2921	-32.1947877955249\\
2922	-32.1954510424226\\
2923	-32.1969003609733\\
2924	-32.1980764158458\\
2925	-32.1991579473909\\
2926	-32.1997621025907\\
2927	-32.2006735538092\\
2928	-32.20179017727\\
2929	-32.2032955963068\\
2930	-32.2046037958441\\
2931	-32.2050671761791\\
2932	-32.2052870331831\\
2933	-32.2057572373565\\
2934	-32.20708977594\\
2935	-32.2081467328068\\
2936	-32.2088598630956\\
2937	-32.210054364056\\
2938	-32.2111270510363\\
2939	-32.2125238794153\\
2940	-32.2132246339518\\
2941	-32.2147496286039\\
2942	-32.2155680404237\\
2943	-32.2161548196235\\
2944	-32.2165480193546\\
2945	-32.21796759232\\
2946	-32.2187598776929\\
2947	-32.2195810132377\\
2948	-32.2210299187298\\
2949	-32.2215779895862\\
2950	-32.2230067165922\\
2951	-32.2243728628808\\
2952	-32.224897902673\\
2953	-32.2259859778841\\
2954	-32.2265618266297\\
2955	-32.2282157546139\\
2956	-32.2290920631939\\
2957	-32.230168632289\\
2958	-32.2313453356381\\
2959	-32.2319407368198\\
2960	-32.2331830484826\\
2961	-32.2346848677812\\
2962	-32.2352092377933\\
2963	-32.2361281246649\\
2964	-32.2366982641378\\
2965	-32.2383371646731\\
2966	-32.2391972158602\\
2967	-32.2402611597784\\
2968	-32.2410408898679\\
2969	-32.2426466291606\\
2970	-32.2431683245806\\
2971	-32.2443915174471\\
2972	-32.2454260087515\\
2973	-32.2464115847065\\
2974	-32.2471734972799\\
2975	-32.2479865660972\\
2976	-32.2489542609667\\
2977	-32.2497887447343\\
2978	-32.2512299604073\\
2979	-32.251678606997\\
2980	-32.2537660524864\\
2981	-32.2539538521745\\
2982	-32.255173337467\\
2983	-32.2558411932053\\
2984	-32.2564620772491\\
2985	-32.2570413944576\\
2986	-32.2579670216003\\
2987	-32.2596386227484\\
2988	-32.2601383482201\\
2989	-32.2616004665561\\
2990	-32.2622588244727\\
2991	-32.2628907303018\\
2992	-32.2646065150476\\
2993	-32.2654797097753\\
2994	-32.2666475281246\\
2995	-32.2678819872147\\
2996	-32.2696004926229\\
2997	-32.2703664771413\\
2998	-32.271099179428\\
2999	-32.2718201483842\\
3000	-32.2720386052338\\
3001	-32.2737979217517\\
3002	-32.2746735187057\\
3003	-32.2761331840206\\
3004	-32.2766752673528\\
3005	-32.2777532887593\\
3006	-32.2790225995806\\
3007	-32.2798730404543\\
3008	-32.28089143766\\
3009	-32.2826725179192\\
3010	-32.2828557887854\\
3011	-32.2843692456851\\
3012	-32.2848056249663\\
3013	-32.2857727951463\\
3014	-32.286750346873\\
3015	-32.2882954888708\\
3016	-32.2889346266224\\
3017	-32.2903294105116\\
3018	-32.2910900147103\\
3019	-32.292073141923\\
3020	-32.2926638567612\\
3021	-32.2937009688198\\
3022	-32.2949113611244\\
3023	-32.2961488710418\\
3024	-32.2966574944692\\
3025	-32.297256284884\\
3026	-32.2990837863626\\
3027	-32.3002821597966\\
3028	-32.3006712937991\\
3029	-32.3019907737582\\
3030	-32.3028648952976\\
3031	-32.3032867847734\\
3032	-32.3034931726121\\
3033	-32.3045518717051\\
3034	-32.3058978700499\\
3035	-32.3071635336343\\
3036	-32.3075498505794\\
3037	-32.3092312789056\\
3038	-32.3103806101446\\
3039	-32.3105919228585\\
3040	-32.3117441390786\\
3041	-32.3126467726633\\
3042	-32.3138577600214\\
3043	-32.3147890970125\\
3044	-32.3165865155206\\
3045	-32.3173574969226\\
3046	-32.3189145546271\\
3047	-32.3194794322868\\
3048	-32.3206875512551\\
3049	-32.321128652028\\
3050	-32.3225926937777\\
3051	-32.3234604624071\\
3052	-32.3247936250473\\
3053	-32.3258578810279\\
3054	-32.3260600558331\\
3055	-32.3277254587517\\
3056	-32.3282383594891\\
3057	-32.329522484932\\
3058	-32.3310527670936\\
3059	-32.3311445507992\\
3060	-32.3322887323467\\
3061	-32.3336387963175\\
3062	-32.3348729384395\\
3063	-32.3356477808618\\
3064	-32.337261053337\\
3065	-32.3376751194558\\
3066	-32.3390116127852\\
3067	-32.3396407793304\\
3068	-32.3410559951452\\
3069	-32.3419581565635\\
3070	-32.3425217055855\\
3071	-32.343635660937\\
3072	-32.3448664422245\\
3073	-32.3466917490847\\
3074	-32.347579614801\\
3075	-32.3487168298687\\
3076	-32.349706409823\\
3077	-32.3506897335444\\
3078	-32.3515316010396\\
3079	-32.3527250216885\\
3080	-32.3530702139071\\
3081	-32.3547718036863\\
3082	-32.3551634716565\\
3083	-32.3553144918056\\
3084	-32.3567901112026\\
3085	-32.35698661578\\
3086	-32.3585758489405\\
3087	-32.3600103241957\\
3088	-32.3601312554995\\
3089	-32.3623527645359\\
3090	-32.3636697168418\\
3091	-32.3644795402354\\
3092	-32.3646484625228\\
3093	-32.3651096714985\\
3094	-32.3672749885788\\
3095	-32.3682529175026\\
3096	-32.3691495375475\\
3097	-32.3696649795064\\
3098	-32.3717175486789\\
3099	-32.3728644169513\\
3100	-32.3735140875721\\
3101	-32.3744487170237\\
3102	-32.3758138428455\\
3103	-32.3764820733121\\
3104	-32.3781646417589\\
3105	-32.3786254414371\\
3106	-32.3795069771198\\
3107	-32.3801432922553\\
3108	-32.382235868399\\
3109	-32.3831766597121\\
3110	-32.3839079952992\\
3111	-32.3846653788807\\
3112	-32.3863743477477\\
3113	-32.3868389560404\\
3114	-32.3881781517714\\
3115	-32.3893723532069\\
3116	-32.3906470089951\\
3117	-32.3912579800934\\
3118	-32.3925612434879\\
3119	-32.3935381343599\\
3120	-32.3943732839036\\
3121	-32.3955402191577\\
3122	-32.3965443208029\\
3123	-32.3972532390953\\
3124	-32.3987873514577\\
3125	-32.3994777731553\\
3126	-32.4006984698416\\
3127	-32.4013872610965\\
3128	-32.4022544937083\\
3129	-32.4033689780528\\
3130	-32.4046515314563\\
3131	-32.4052961260816\\
3132	-32.40598685465\\
3133	-32.4063428687617\\
3134	-32.4073089831115\\
3135	-32.40820124094\\
3136	-32.4091684739039\\
3137	-32.4102240233363\\
3138	-32.4119057658601\\
3139	-32.4134328636182\\
3140	-32.4142646696831\\
3141	-32.4160230022532\\
3142	-32.4166930935642\\
3143	-32.417643815989\\
3144	-32.4185182269487\\
3145	-32.4204163787957\\
3146	-32.4214970589174\\
3147	-32.4225526867271\\
3148	-32.4230195794921\\
3149	-32.4242516976139\\
3150	-32.4249240142031\\
3151	-32.425889378584\\
3152	-32.4272524794195\\
3153	-32.4288059270917\\
3154	-32.429946805548\\
3155	-32.4314379066027\\
3156	-32.4328859040944\\
3157	-32.4336681676615\\
3158	-32.4344912098401\\
3159	-32.4361936144063\\
3160	-32.4373550982968\\
3161	-32.4379910401682\\
3162	-32.438975994387\\
3163	-32.4402472074636\\
3164	-32.4411979415941\\
3165	-32.4429886005709\\
3166	-32.443399416808\\
3167	-32.4441954928234\\
3168	-32.4453052456022\\
3169	-32.4461257615671\\
3170	-32.4479527537386\\
3171	-32.4483373980797\\
3172	-32.4491056958317\\
3173	-32.4508901042457\\
3174	-32.4519607614742\\
3175	-32.4531405300983\\
3176	-32.454145255208\\
3177	-32.454303486077\\
3178	-32.4569369673415\\
3179	-32.4576699439191\\
3180	-32.4590498046729\\
3181	-32.4600664006956\\
3182	-32.4616522972915\\
3183	-32.4627340201375\\
3184	-32.4636406684763\\
3185	-32.4643180730049\\
3186	-32.4645080789424\\
3187	-32.4656385458821\\
3188	-32.4669487361893\\
3189	-32.4678326190456\\
3190	-32.4682916175329\\
3191	-32.4692270458218\\
3192	-32.4699786527807\\
3193	-32.4717744294515\\
3194	-32.4728375673617\\
3195	-32.4742741627603\\
3196	-32.4749427223686\\
3197	-32.4763936352437\\
3198	-32.4771098984443\\
3199	-32.4785875265762\\
3200	-32.4796681420111\\
3201	-32.4799267724512\\
3202	-32.4815342449027\\
3203	-32.4823866440259\\
3204	-32.4840295123714\\
3205	-32.4846866679067\\
3206	-32.4861619925253\\
3207	-32.4874048982462\\
3208	-32.4880730782082\\
3209	-32.4891900038327\\
3210	-32.4902728804895\\
3211	-32.4905756058008\\
3212	-32.4924506045822\\
3213	-32.4933666328842\\
3214	-32.4951144142473\\
3215	-32.4966695456371\\
3216	-32.4980011546262\\
3217	-32.4986255898073\\
3218	-32.5000910977495\\
3219	-32.5004995399102\\
3220	-32.501820152201\\
3221	-32.5026633118007\\
3222	-32.5037625715005\\
3223	-32.5045982265075\\
3224	-32.5065011585541\\
3225	-32.5073324169701\\
3226	-32.5078849199694\\
3227	-32.5091691684531\\
3228	-32.5095977072301\\
3229	-32.5107795367334\\
3230	-32.5125378346259\\
3231	-32.5129453450794\\
3232	-32.5133904045983\\
3233	-32.5153073594274\\
3234	-32.5163606995818\\
3235	-32.5175230089656\\
3236	-32.5190081110897\\
3237	-32.5198870012333\\
3238	-32.5210844979777\\
3239	-32.5227629463387\\
3240	-32.5240305711318\\
3241	-32.5251408217908\\
3242	-32.525582923613\\
3243	-32.5264614124458\\
3244	-32.5273695312746\\
3245	-32.5287336899286\\
3246	-32.5297704924165\\
3247	-32.5302876691087\\
3248	-32.5313516954675\\
3249	-32.5321109746181\\
3250	-32.5341750305982\\
3251	-32.5346120721163\\
3252	-32.5359080791845\\
3253	-32.536710360912\\
3254	-32.5372645646588\\
3255	-32.5385421669466\\
3256	-32.5398405933739\\
3257	-32.5404428872926\\
3258	-32.5423346928251\\
3259	-32.5427279097933\\
3260	-32.5441050868838\\
3261	-32.5455148501062\\
3262	-32.5467016948586\\
3263	-32.547967363972\\
3264	-32.5487191793411\\
3265	-32.5494239715153\\
3266	-32.5505938761293\\
3267	-32.5522020231977\\
3268	-32.5528817046908\\
3269	-32.554717421086\\
3270	-32.5557238957954\\
3271	-32.5570399224212\\
3272	-32.5587327271305\\
3273	-32.5588511784073\\
3274	-32.560338675821\\
3275	-32.5615725163364\\
3276	-32.5628206954184\\
3277	-32.5635166236785\\
3278	-32.564038097285\\
3279	-32.5656795340061\\
3280	-32.5664319211998\\
3281	-32.5682952436706\\
3282	-32.5693347657469\\
3283	-32.5705328395652\\
3284	-32.571941522222\\
3285	-32.5727396862787\\
3286	-32.5743205723692\\
3287	-32.574928410049\\
3288	-32.5758144354942\\
3289	-32.5787131297985\\
3290	-32.5793635971515\\
3291	-32.5802076259615\\
3292	-32.5811616242533\\
3293	-32.5823644970933\\
3294	-32.5832057355014\\
3295	-32.5849388112889\\
3296	-32.5857791375656\\
3297	-32.5873394580813\\
3298	-32.5881900400928\\
3299	-32.5894773146859\\
3300	-32.5903927867094\\
3301	-32.5914864604289\\
3302	-32.5924257408144\\
3303	-32.5930719203147\\
3304	-32.5936826896491\\
3305	-32.5945653932496\\
3306	-32.5957886360768\\
3307	-32.5978068523369\\
3308	-32.5980021276509\\
3309	-32.5995402052088\\
3310	-32.6008675862653\\
3311	-32.6014806731389\\
3312	-32.60296725567\\
3313	-32.604407528871\\
3314	-32.6051931423453\\
3315	-32.6068495869619\\
3316	-32.6081449517988\\
3317	-32.6088445626054\\
3318	-32.6107863636698\\
3319	-32.6114474112914\\
3320	-32.6127222346649\\
3321	-32.61454532354\\
3322	-32.6159336385431\\
3323	-32.6171550391815\\
3324	-32.6174723512264\\
3325	-32.6184596695378\\
3326	-32.6197521785851\\
3327	-32.6211686566377\\
3328	-32.6225380783196\\
3329	-32.6238914277729\\
3330	-32.6253327726664\\
3331	-32.6264375561888\\
3332	-32.6267541546575\\
3333	-32.6282895874628\\
3334	-32.629253227589\\
3335	-32.6311216680964\\
3336	-32.6316469277974\\
3337	-32.6325413226815\\
3338	-32.6336752908372\\
3339	-32.6366217695549\\
3340	-32.6374595210809\\
3341	-32.638711376867\\
3342	-32.6394939535168\\
3343	-32.6407315407508\\
3344	-32.641708970317\\
3345	-32.6429038407917\\
3346	-32.6444772797267\\
3347	-32.6458032700977\\
3348	-32.645993094572\\
3349	-32.6477232203519\\
3350	-32.6486005668411\\
3351	-32.6501739447362\\
3352	-32.650773347372\\
3353	-32.6526987385922\\
3354	-32.6537753495547\\
3355	-32.6548096851333\\
3356	-32.6563990694293\\
3357	-32.6572327542577\\
3358	-32.658342211926\\
3359	-32.6593785893047\\
3360	-32.6605564403489\\
3361	-32.6627505399248\\
3362	-32.6643496859283\\
3363	-32.6649606049398\\
3364	-32.6651647377331\\
3365	-32.6676184153807\\
3366	-32.6687549531824\\
3367	-32.6696329635103\\
3368	-32.670886287968\\
3369	-32.6720073731116\\
3370	-32.6735327879914\\
3371	-32.6741968644623\\
3372	-32.6753786868639\\
3373	-32.676206514396\\
3374	-32.6769674412204\\
3375	-32.6779523473907\\
3376	-32.6795968353381\\
3377	-32.6800874023208\\
3378	-32.6814669513414\\
3379	-32.682668054944\\
3380	-32.6834880930688\\
3381	-32.6843868270676\\
3382	-32.6875915270993\\
3383	-32.6883557275296\\
3384	-32.6892321740652\\
3385	-32.6906797579645\\
3386	-32.6917502191257\\
3387	-32.6937242718969\\
3388	-32.6951387575464\\
3389	-32.6960047670123\\
3390	-32.6969300893088\\
3391	-32.69790111454\\
3392	-32.7000006075671\\
3393	-32.7008078337333\\
3394	-32.701646950955\\
3395	-32.7030715866769\\
3396	-32.7050435678372\\
3397	-32.706209554691\\
3398	-32.7078007863849\\
3399	-32.7098549956193\\
3400	-32.710524379002\\
3401	-32.7116146789281\\
3402	-32.7125135091826\\
3403	-32.7144517473729\\
3404	-32.7153259915906\\
3405	-32.716452047108\\
3406	-32.7166052196186\\
3407	-32.7175246730825\\
3408	-32.7189460582018\\
3409	-32.7198243689682\\
3410	-32.721365142481\\
3411	-32.7227091324343\\
3412	-32.7250088175981\\
3413	-32.7253112384288\\
3414	-32.7275256319572\\
3415	-32.7279073512697\\
3416	-32.730408116868\\
3417	-32.7307731520794\\
3418	-32.7330766604453\\
3419	-32.7337108517442\\
3420	-32.7350399017338\\
3421	-32.7359153713006\\
3422	-32.7365445298328\\
3423	-32.7389540826916\\
3424	-32.7399971458432\\
3425	-32.7416903990975\\
3426	-32.7425405058309\\
3427	-32.7437006976361\\
3428	-32.7452648903149\\
3429	-32.7462569559825\\
3430	-32.7482586781003\\
3431	-32.7496055901829\\
3432	-32.7508687236218\\
3433	-32.7522324117728\\
3434	-32.7536746192824\\
3435	-32.7552334854368\\
3436	-32.7572921090276\\
3437	-32.7582275821187\\
3438	-32.7597001956754\\
3439	-32.7612930089289\\
3440	-32.7628534981405\\
3441	-32.7628855228208\\
3442	-32.7642139032634\\
3443	-32.7665593957311\\
3444	-32.7672330448634\\
3445	-32.7680757991727\\
3446	-32.7696653487758\\
3447	-32.7720864394204\\
3448	-32.7732098917586\\
3449	-32.774397084322\\
3450	-32.7754789456983\\
3451	-32.7771181890042\\
3452	-32.7780909057918\\
3453	-32.7804391878133\\
3454	-32.7823801973757\\
3455	-32.7825486354675\\
3456	-32.7830908641496\\
3457	-32.7847890542415\\
3458	-32.7864729871373\\
3459	-32.7873352282963\\
3460	-32.7889648085927\\
3461	-32.7906834251509\\
3462	-32.7917572918725\\
3463	-32.794396989909\\
3464	-32.7945285884054\\
3465	-32.795189866841\\
3466	-32.7963620119875\\
3467	-32.7981357512052\\
3468	-32.7994104951277\\
3469	-32.8022746152422\\
3470	-32.8037196233095\\
3471	-32.8044825385139\\
3472	-32.8062057839012\\
3473	-32.8079941684911\\
3474	-32.8092666063104\\
3475	-32.8107474027629\\
3476	-32.8129070665381\\
3477	-32.8151172762898\\
3478	-32.8165786311838\\
3479	-32.8174954814411\\
3480	-32.8178757692441\\
3481	-32.8197156711845\\
3482	-32.820533204365\\
3483	-32.821949236326\\
3484	-32.8227736226085\\
3485	-32.8244162598323\\
3486	-32.8269330313611\\
3487	-32.8295265632158\\
3488	-32.8301258570196\\
3489	-32.8310958596767\\
3490	-32.8328214588367\\
3491	-32.8355298102036\\
3492	-32.8368518586727\\
3493	-32.838494004806\\
3494	-32.8403719865613\\
3495	-32.8411241756647\\
3496	-32.8429208439076\\
3497	-32.8443436708024\\
3498	-32.8459425350451\\
3499	-32.8469191675748\\
3500	-32.8512913425061\\
3501	-32.8522754745799\\
3502	-32.8536521011163\\
3503	-32.8557855042718\\
3504	-32.8565474232388\\
3505	-32.8593486830218\\
3506	-32.8605571183214\\
3507	-32.8615534605562\\
3508	-32.8630946754149\\
3509	-32.8651830046294\\
3510	-32.8664978787019\\
3511	-32.8678283668891\\
3512	-32.8695533140436\\
3513	-32.8712974452228\\
3514	-32.8725830249312\\
3515	-32.8736411573898\\
3516	-32.8768088929776\\
3517	-32.8784024213912\\
3518	-32.879076596134\\
3519	-32.8795473430248\\
3520	-32.8807019773669\\
3521	-32.8815954948863\\
3522	-32.8832916670319\\
3523	-32.8844633618928\\
3524	-32.8868719708555\\
3525	-32.8892342785338\\
3526	-32.8905804371011\\
3527	-32.8916096287282\\
3528	-32.8928037605486\\
3529	-32.895622969318\\
3530	-32.8969274228078\\
3531	-32.8989006756087\\
3532	-32.9000115813083\\
3533	-32.9022617888913\\
3534	-32.9040499370132\\
3535	-32.9057799546981\\
3536	-32.90638474158\\
3537	-32.9078779664915\\
3538	-32.9093909491058\\
3539	-32.9103418433082\\
3540	-32.9137067853365\\
3541	-32.9147039484851\\
3542	-32.9174610641292\\
3543	-32.9190004669589\\
3544	-32.92128805354\\
3545	-32.9220905395047\\
3546	-32.9240476010309\\
3547	-32.9257282167113\\
3548	-32.9281885310116\\
3549	-32.9298380879654\\
3550	-32.9316762424283\\
3551	-32.932363297893\\
3552	-32.9346393382192\\
3553	-32.936698331952\\
3554	-32.9388297776831\\
3555	-32.9412322662336\\
3556	-32.9422780632154\\
3557	-32.9437169596775\\
3558	-32.9455100763326\\
3559	-32.9472860702472\\
3560	-32.9485649063569\\
3561	-32.948771614033\\
3562	-32.9506476958886\\
3563	-32.9509216768895\\
3564	-32.9530162167634\\
3565	-32.9548892211264\\
3566	-32.9558837868763\\
3567	-32.9582135818976\\
3568	-32.9599533492495\\
3569	-32.9618028451481\\
3570	-32.9630838801722\\
3571	-32.9633264127095\\
3572	-32.9645691358735\\
3573	-32.9650751651784\\
3574	-32.9653090571152\\
3575	-32.966810780021\\
3576	-32.9690773595953\\
3577	-32.9698156654974\\
3578	-32.9710034817681\\
3579	-32.9726989767371\\
3580	-32.973283681133\\
3581	-32.9738023392981\\
3582	-32.9748901472669\\
3583	-32.9763161364996\\
3584	-32.9774100422411\\
3585	-32.978745057371\\
3586	-32.9799693535462\\
3587	-32.98212195877\\
3588	-32.9824854826181\\
3589	-32.9850236426336\\
3590	-32.9851723704829\\
3591	-32.9859326863239\\
3592	-32.9863751306326\\
3593	-32.9863920257346\\
3594	-32.987774570242\\
3595	-32.9880645363503\\
3596	-32.9892574087825\\
3597	-32.9898092732779\\
3598	-32.9917352412136\\
3599	-32.9932357490079\\
3600	-32.9937649438962\\
3601	-32.9959820570087\\
3602	-32.9961763686342\\
3603	-32.9975914345834\\
3604	-32.9976130112248\\
3605	-32.9978915024567\\
3606	-32.9991435610816\\
3607	-32.9998891680413\\
3608	-33.0002113368799\\
3609	-33.0016026519669\\
3610	-33.0025951760379\\
3611	-33.0058924055831\\
3612	-33.0062861810468\\
3613	-33.0067070246746\\
3614	-33.0068947985454\\
3615	-33.0075065381511\\
3616	-33.0076509840363\\
3617	-33.0088594315577\\
3618	-33.0089993589548\\
3619	-33.0094359236941\\
3620	-33.0107430370809\\
3621	-33.0111632553089\\
3622	-33.0112927212853\\
3623	-33.012538324541\\
3624	-33.012652169115\\
3625	-33.0131774472761\\
3626	-33.0145083121176\\
3627	-33.0150502392048\\
3628	-33.0151932716283\\
3629	-33.0159334855305\\
3630	-33.0170288052512\\
3631	-33.0187773635533\\
3632	-33.0188339606506\\
3633	-33.020911116394\\
3634	-33.0210806690529\\
3635	-33.0224835240586\\
3636	-33.0228200093419\\
3637	-33.0229073885257\\
3638	-33.0238527777595\\
3639	-33.0243579346371\\
3640	-33.0249949928853\\
3641	-33.0252132434851\\
3642	-33.0255608109076\\
3643	-33.025576100164\\
3644	-33.0255982575153\\
3645	-33.0274345716455\\
3646	-33.0282563948389\\
3647	-33.0297888719982\\
3648	-33.0299817876359\\
3649	-33.0301572783869\\
3650	-33.0308869440253\\
3651	-33.0320437406559\\
3652	-33.0332791526483\\
3653	-33.0346384230525\\
3654	-33.0356464448187\\
3655	-33.0361091589536\\
3656	-33.0362747284061\\
3657	-33.0373391731796\\
3658	-33.0376979369018\\
3659	-33.0378474022564\\
3660	-33.038283396446\\
3661	-33.0402857667787\\
3662	-33.0425547984176\\
3663	-33.042893878442\\
3664	-33.0433420556918\\
3665	-33.0439627649098\\
3666	-33.0452969146522\\
3667	-33.0464660938201\\
3668	-33.047312896883\\
3669	-33.0473797861167\\
3670	-33.0491427249818\\
3671	-33.0502419373622\\
3672	-33.0512006238471\\
3673	-33.0531885259206\\
3674	-33.0537196295538\\
3675	-33.0540545038824\\
3676	-33.0563411425209\\
3677	-33.0575754772874\\
3678	-33.0575839359021\\
3679	-33.0594588917159\\
3680	-33.0608058965399\\
3681	-33.0609678816574\\
3682	-33.0613050804434\\
3683	-33.062900188884\\
3684	-33.063511229817\\
3685	-33.0648850364776\\
3686	-33.0652780582267\\
3687	-33.068116886347\\
3688	-33.0682990835092\\
3689	-33.0691796518653\\
3690	-33.0713474798027\\
3691	-33.0730312138672\\
3692	-33.075949316432\\
3693	-33.0779334671939\\
3694	-33.0800634639323\\
3695	-33.0815010547311\\
3696	-33.0847899025085\\
3697	-33.0869548824709\\
3698	-33.0888580902631\\
3699	-33.0900519845372\\
3700	-33.0913300016238\\
3701	-33.0936294403887\\
3702	-33.0971093475892\\
3703	-33.098799492619\\
3704	-33.1007046281007\\
3705	-33.1021293225419\\
3706	-33.1038596603459\\
3707	-33.1057372541668\\
3708	-33.1061780579477\\
3709	-33.1086370117567\\
3710	-33.1116858055809\\
3711	-33.1130273525395\\
3712	-33.1146007907367\\
3713	-33.1166280784841\\
3714	-33.1185873756156\\
3715	-33.1209649296154\\
3716	-33.122119703624\\
3717	-33.1248769572091\\
3718	-33.1265801225017\\
3719	-33.1287594958946\\
3720	-33.1320648948539\\
3721	-33.1339772049456\\
3722	-33.1347961241877\\
3723	-33.1368121250224\\
3724	-33.1380727845466\\
3725	-33.1393434146899\\
3726	-33.141922515925\\
3727	-33.143663005487\\
3728	-33.1448219670887\\
3729	-33.1476807720856\\
3730	-33.1494351337102\\
3731	-33.1529120415352\\
3732	-33.1540163845504\\
3733	-33.1557273530162\\
3734	-33.1577217445828\\
3735	-33.1603024120935\\
3736	-33.162306539159\\
3737	-33.1636187583412\\
3738	-33.1659402038838\\
3739	-33.1686225751395\\
3740	-33.1706129086954\\
3741	-33.1720740301231\\
3742	-33.17564540214\\
3743	-33.1768764838294\\
3744	-33.1788415645321\\
3745	-33.1802934541385\\
3746	-33.1839551586267\\
3747	-33.1857076175023\\
3748	-33.1880177233573\\
3749	-33.1902315582065\\
3750	-33.1912574836756\\
3751	-33.1939284726416\\
3752	-33.1958546974193\\
3753	-33.1971926052386\\
3754	-33.1980281656782\\
3755	-33.2004243964506\\
3756	-33.2021679800121\\
3757	-33.2039788549576\\
3758	-33.2057296677319\\
3759	-33.2086941653948\\
3760	-33.212155045849\\
3761	-33.2128192482939\\
3762	-33.2154216421695\\
3763	-33.2156600888207\\
3764	-33.2175903775697\\
3765	-33.2191796787133\\
3766	-33.220091464495\\
3767	-33.221549236505\\
3768	-33.2251289905855\\
3769	-33.2268403906908\\
3770	-33.2269395792339\\
3771	-33.2295253549606\\
3772	-33.231926534867\\
3773	-33.2344378584507\\
3774	-33.2355834387765\\
3775	-33.2371543405993\\
3776	-33.2404002533528\\
3777	-33.2426105851791\\
3778	-33.2442543052856\\
3779	-33.2470780582438\\
3780	-33.2483269302085\\
3781	-33.2499767498078\\
3782	-33.2518703481638\\
3783	-33.2525800178751\\
3784	-33.2535151493132\\
3785	-33.2564798306867\\
3786	-33.2578409887144\\
3787	-33.2614328162073\\
3788	-33.2628914011799\\
3789	-33.2662160699209\\
3790	-33.2678929168339\\
3791	-33.2687854934809\\
3792	-33.2705005064715\\
3793	-33.2739059394739\\
3794	-33.2754640693466\\
3795	-33.2767704824238\\
3796	-33.2787003117864\\
3797	-33.2820096204948\\
3798	-33.2827503119096\\
3799	-33.2855057562672\\
3800	-33.2868838691076\\
3801	-33.2896628189929\\
3802	-33.2921763799946\\
3803	-33.2934466359773\\
3804	-33.2950453867547\\
3805	-33.297400656679\\
3806	-33.2986957796038\\
3807	-33.3007266800547\\
3808	-33.3028689059653\\
3809	-33.3039901120987\\
3810	-33.3069185896519\\
3811	-33.3091300471735\\
3812	-33.3104326696804\\
3813	-33.3121700037809\\
3814	-33.3139903949027\\
3815	-33.3167384799194\\
3816	-33.317525038214\\
3817	-33.3194093678902\\
3818	-33.322154849863\\
3819	-33.3244424756923\\
3820	-33.3249983800147\\
3821	-33.3276013351214\\
3822	-33.3293240133746\\
3823	-33.3325542026868\\
3824	-33.3347161138701\\
3825	-33.3347989771857\\
3826	-33.3369231160404\\
3827	-33.3379053108354\\
3828	-33.3404427758104\\
3829	-33.3417052088415\\
3830	-33.3444147902872\\
3831	-33.3463394870813\\
3832	-33.3476775711763\\
3833	-33.3497568723933\\
3834	-33.3515457593702\\
3835	-33.3525481871484\\
3836	-33.3561037246772\\
3837	-33.3576209390563\\
3838	-33.358831483811\\
3839	-33.3621845761334\\
3840	-33.3626925753656\\
3841	-33.3640229056446\\
3842	-33.364733605648\\
3843	-33.3664491943528\\
3844	-33.3696519582541\\
3845	-33.3716465706637\\
3846	-33.3733309895469\\
3847	-33.3752470979397\\
3848	-33.3760748432546\\
3849	-33.3790275087022\\
3850	-33.3796273731195\\
3851	-33.3838833900553\\
3852	-33.3857133344377\\
3853	-33.3868269457271\\
3854	-33.389008959128\\
3855	-33.3918195268236\\
3856	-33.3928396776309\\
3857	-33.3949304098058\\
3858	-33.3961928533528\\
3859	-33.3979471434349\\
3860	-33.3995314679927\\
3861	-33.4027620735619\\
3862	-33.4049162330387\\
3863	-33.4071811680629\\
3864	-33.4089995324273\\
3865	-33.4108046454201\\
3866	-33.4120670292269\\
3867	-33.4151051581059\\
3868	-33.416757992268\\
3869	-33.4178515612223\\
3870	-33.4196582863285\\
3871	-33.4213145363252\\
3872	-33.4228903616762\\
3873	-33.4253535613733\\
3874	-33.4283123144506\\
3875	-33.4287791279744\\
3876	-33.4317075725919\\
3877	-33.4354903417734\\
3878	-33.4360412412566\\
3879	-33.439164445863\\
3880	-33.4419275040322\\
3881	-33.4434326361132\\
3882	-33.4461335181668\\
3883	-33.4483404093926\\
3884	-33.4503822525211\\
3885	-33.4518453786996\\
3886	-33.4541528294319\\
3887	-33.4564909765078\\
3888	-33.4575795463721\\
3889	-33.4604389864494\\
3890	-33.4618372092833\\
3891	-33.4648069801416\\
3892	-33.4651953345555\\
3893	-33.4671862198286\\
3894	-33.4707698640519\\
3895	-33.4725909489114\\
3896	-33.475405907248\\
3897	-33.4785265793203\\
3898	-33.4802332011682\\
3899	-33.4812064090896\\
3900	-33.4824821680991\\
3901	-33.4860946109929\\
3902	-33.4869743139135\\
3903	-33.4898791789004\\
3904	-33.4927017868563\\
3905	-33.4948735152866\\
3906	-33.4955997598798\\
3907	-33.4974236008347\\
3908	-33.5006553770331\\
3909	-33.5025642196284\\
3910	-33.5032523084987\\
3911	-33.507695634974\\
3912	-33.5103230855081\\
3913	-33.5132607551734\\
3914	-33.5145099710716\\
3915	-33.5156089159763\\
3916	-33.5193335107423\\
3917	-33.5208054628618\\
3918	-33.5224928989608\\
3919	-33.5252452234792\\
3920	-33.5280211927736\\
3921	-33.5302600996113\\
3922	-33.5316638942678\\
3923	-33.535030121059\\
3924	-33.5386040943484\\
3925	-33.5411917961308\\
3926	-33.5412696375964\\
3927	-33.5452164834515\\
3928	-33.5462792925049\\
3929	-33.549527381443\\
3930	-33.5524788706558\\
3931	-33.5544188108262\\
3932	-33.5560071416184\\
3933	-33.5584079657302\\
3934	-33.5608739605462\\
3935	-33.5651336152505\\
3936	-33.5670877534359\\
3937	-33.5702649448743\\
3938	-33.5710158115474\\
3939	-33.5725056553946\\
3940	-33.5774357492579\\
3941	-33.5784145588244\\
3942	-33.5819104808515\\
3943	-33.58309867908\\
3944	-33.5859985035773\\
3945	-33.5876874129503\\
3946	-33.5899027968032\\
3947	-33.5922021689959\\
3948	-33.5944852542013\\
3949	-33.5967340079383\\
3950	-33.599985796556\\
3951	-33.6021423395561\\
3952	-33.6049986789305\\
3953	-33.6073697177368\\
3954	-33.6110712992712\\
3955	-33.6164624127278\\
3956	-33.6179529866628\\
3957	-33.6193681431497\\
3958	-33.6215564308999\\
3959	-33.6248163233971\\
3960	-33.6270854699766\\
3961	-33.6289685607193\\
3962	-33.6315652901508\\
3963	-33.6347270455706\\
3964	-33.6412996361259\\
3965	-33.6425648830167\\
3966	-33.6453811296093\\
3967	-33.648335466958\\
3968	-33.6528138250741\\
3969	-33.6559634088878\\
3970	-33.6597451291105\\
3971	-33.6637976977638\\
3972	-33.6671822635167\\
3973	-33.6695753856164\\
3974	-33.6714763942211\\
3975	-33.6740438679768\\
3976	-33.6788545208131\\
3977	-33.6827414677944\\
3978	-33.6849237671082\\
3979	-33.6888926401406\\
3980	-33.6914289011228\\
3981	-33.6960976879709\\
3982	-33.6999585589305\\
3983	-33.7021593773561\\
3984	-33.7041565811843\\
3985	-33.706537926675\\
3986	-33.7089694747318\\
3987	-33.710711105318\\
3988	-33.7205974150823\\
3989	-33.7244294086171\\
3990	-33.7286824884873\\
3991	-33.7326178414455\\
3992	-33.7382474055431\\
3993	-33.7402529692029\\
3994	-33.7444584556206\\
3995	-33.7503708146164\\
3996	-33.7535860739148\\
3997	-33.7596144173337\\
3998	-33.7655621118055\\
3999	-33.7745130192442\\
4000	-33.7782345047996\\
4001	-33.7868637456063\\
};
\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4001	-33.7868637456063\\
4002	-33.7932548823983\\
4003	-33.8006323584825\\
4004	-33.8013603788008\\
4005	-33.8102268278504\\
};
\addlegendentry{1575-3775 [MHz]}

\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	3.05931278580318\\
2	2.98211685424671\\
3	2.96004040395578\\
4	2.92862619101325\\
5	2.90484066957529\\
6	2.87463549926737\\
7	2.84347216321693\\
8	2.81051380454519\\
9	2.79000974001172\\
10	2.78195420013616\\
11	2.76318452259811\\
12	2.74296829996682\\
13	2.71446937235606\\
14	2.70919559684588\\
15	2.6823881341358\\
16	2.67083102471703\\
17	2.64625588774822\\
18	2.63217423939016\\
19	2.61060913268535\\
20	2.5968685898059\\
21	2.57850867815539\\
22	2.56532018204222\\
23	2.55446152787461\\
24	2.54175220388165\\
25	2.53315838463284\\
26	2.52469414139027\\
27	2.51707051202897\\
28	2.50472513090749\\
29	2.49248576139334\\
30	2.48832327240185\\
31	2.47232447243603\\
32	2.46645097470838\\
33	2.4557994489857\\
34	2.44583055009335\\
35	2.43856455347559\\
36	2.43523480534626\\
37	2.42613073626292\\
38	2.4183249161138\\
39	2.41102052317493\\
40	2.40489495188743\\
41	2.39683944039257\\
42	2.38871471560383\\
43	2.37932228208239\\
44	2.3751376760208\\
45	2.36844025883532\\
46	2.36195870249515\\
47	2.35545353857051\\
48	2.34863009300539\\
49	2.34248343420539\\
50	2.33466915405391\\
51	2.3309035365676\\
52	2.32392958704254\\
53	2.3209020924283\\
54	2.31019779845625\\
55	2.30342672228623\\
56	2.30078774330079\\
57	2.29404072525401\\
58	2.28849289943265\\
59	2.28400655666937\\
60	2.2819023084927\\
61	2.27838950386233\\
62	2.27177717893208\\
63	2.26688337436704\\
64	2.26546217627008\\
65	2.26012833002562\\
66	2.25593086911466\\
67	2.25153221033337\\
68	2.2490469624816\\
69	2.24742799891039\\
70	2.24280628885877\\
71	2.23709153757693\\
72	2.2336898377919\\
73	2.23153011061638\\
74	2.22851594952139\\
75	2.22568452911975\\
76	2.22184878042974\\
77	2.21810390223667\\
78	2.21701104113707\\
79	2.21209358819756\\
80	2.21133931754156\\
81	2.20718726592831\\
82	2.20508610725592\\
83	2.20304579009215\\
84	2.19922877768301\\
85	2.19676554239901\\
86	2.19458953373779\\
87	2.19097968641099\\
88	2.18882470171271\\
89	2.18662537396401\\
90	2.18514077730424\\
91	2.18184147971984\\
92	2.17928519371712\\
93	2.1766494168296\\
94	2.17483941704252\\
95	2.17282854893357\\
96	2.17128384263473\\
97	2.17017537629558\\
98	2.16895409353175\\
99	2.16774522599734\\
100	2.16644616402603\\
101	2.16514235951736\\
102	2.16413549350479\\
103	2.16334163580085\\
104	2.16287006240167\\
105	2.16212223659191\\
106	2.15972599542486\\
107	2.15882233167782\\
108	2.15593113422536\\
109	2.15117631473072\\
110	2.14637745001796\\
111	2.14171920448311\\
112	2.13782111439321\\
113	2.13299342123507\\
114	2.13127831114142\\
115	2.12884631142731\\
116	2.12462658840657\\
117	2.12332335603168\\
118	2.12051016457223\\
119	2.11770884599803\\
120	2.11667107506327\\
121	2.11433151579866\\
122	2.11072851243855\\
123	2.10876389309895\\
124	2.10672936920416\\
125	2.10229078574831\\
126	2.1012707712493\\
127	2.09927088817134\\
128	2.09682977110676\\
129	2.0937014627051\\
130	2.09168060433766\\
131	2.09070975353396\\
132	2.08941745892442\\
133	2.08621931309342\\
134	2.08338994403889\\
135	2.08131901402265\\
136	2.07912023908067\\
137	2.07657067485087\\
138	2.07534118808224\\
139	2.07215822831977\\
140	2.07101057560844\\
141	2.06939720862208\\
142	2.06850866283189\\
143	2.06632354382626\\
144	2.06411612926471\\
145	2.06344550282457\\
146	2.06286130132404\\
147	2.06057584606583\\
148	2.05936557925808\\
149	2.05736536548911\\
150	2.05689913253854\\
151	2.05542822102648\\
152	2.054329200621\\
153	2.05349642830498\\
154	2.05279042047244\\
155	2.05174625224432\\
156	2.05095192417917\\
157	2.050414539244\\
158	2.05002794242343\\
159	2.04968825111507\\
160	2.04892797885071\\
161	2.0454654147148\\
162	2.04321656042973\\
163	2.04202666340337\\
164	2.0392106347217\\
165	2.03853927325938\\
166	2.03620322474267\\
167	2.03370829785437\\
168	2.03146297882731\\
169	2.03019339922219\\
170	2.02748421467135\\
171	2.02474242173454\\
172	2.02352057495222\\
173	2.02261351702658\\
174	2.01982510181193\\
175	2.01752848847239\\
176	2.01591185170319\\
177	2.01517329877102\\
178	2.01305734737986\\
179	2.01127974779032\\
180	2.00850881559777\\
181	2.00704047146514\\
182	2.0048785150156\\
183	2.00355128188444\\
184	2.00253989655885\\
185	2.00206322012722\\
186	1.99957474521693\\
187	1.99860998790573\\
188	1.99647111741045\\
189	1.99519053268445\\
190	1.99352518159179\\
191	1.99288826284693\\
192	1.99166545359608\\
193	1.99020242460254\\
194	1.98948917227139\\
195	1.98856022548443\\
196	1.98641401813249\\
197	1.98535728610411\\
198	1.98458177736644\\
199	1.9831118443713\\
200	1.98250873785199\\
201	1.98225763235701\\
202	1.98077580757439\\
203	1.98013429788989\\
204	1.97962682401257\\
205	1.97897027993554\\
206	1.97850227961273\\
207	1.97808269136826\\
208	1.97799364950979\\
209	1.97651912517753\\
210	1.97479420364128\\
211	1.97360165812577\\
212	1.97257810924395\\
213	1.97019474716394\\
214	1.96808221382975\\
215	1.96728553015628\\
216	1.96560480639655\\
217	1.96364856495789\\
218	1.96224375697962\\
219	1.96048047657334\\
220	1.95952286725866\\
221	1.95831546435787\\
222	1.95637927618193\\
223	1.95619184063237\\
224	1.95440481310965\\
225	1.95260359669457\\
226	1.95031315156078\\
227	1.9489739875835\\
228	1.94815688110223\\
229	1.94686004370504\\
230	1.94568327437343\\
231	1.94412516202903\\
232	1.94264324512866\\
233	1.94161967297273\\
234	1.94014788872411\\
235	1.93869961953554\\
236	1.93787515368699\\
237	1.93733389960705\\
238	1.93649130314712\\
239	1.93570776955334\\
240	1.93479229106788\\
241	1.93363664270283\\
242	1.93231655817106\\
243	1.931454817866\\
244	1.93122525956547\\
245	1.93024317953068\\
246	1.92961116766345\\
247	1.92863680209146\\
248	1.92836752723662\\
249	1.92783256280093\\
250	1.92728524445405\\
251	1.92667799789854\\
252	1.92661982577077\\
253	1.92627482273151\\
254	1.92541804790763\\
255	1.92343355150317\\
256	1.92144475330368\\
257	1.92001506328319\\
258	1.9193225074713\\
259	1.91758942727456\\
260	1.91609490030575\\
261	1.91520336143163\\
262	1.91333702752142\\
263	1.91185295986974\\
264	1.91095249016968\\
265	1.90948583132888\\
266	1.9080241071067\\
267	1.90753230908045\\
268	1.9070381991248\\
269	1.90500005094371\\
270	1.90369568654343\\
271	1.90306984895134\\
272	1.90222701169297\\
273	1.90067181013639\\
274	1.90004965132715\\
275	1.89848836181606\\
276	1.89790668881537\\
277	1.8968912261036\\
278	1.89549995106013\\
279	1.89488770145733\\
280	1.89335303228246\\
281	1.89293919355787\\
282	1.89201295288963\\
283	1.89116437425457\\
284	1.89050088006568\\
285	1.88957368941046\\
286	1.88859381152169\\
287	1.88784485317875\\
288	1.88756377630285\\
289	1.88699924869271\\
290	1.88652268768783\\
291	1.8861111062546\\
292	1.88581843091786\\
293	1.88560461517018\\
294	1.88367515431209\\
295	1.8829138404836\\
296	1.88186380623084\\
297	1.88118128107396\\
298	1.87930886194834\\
299	1.878139627795\\
300	1.87667139935884\\
301	1.87505973282148\\
302	1.87465395920938\\
303	1.87353083354731\\
304	1.87140714114471\\
305	1.87076418798973\\
306	1.86896879023338\\
307	1.86866721567155\\
308	1.8679876421537\\
309	1.86654037882071\\
310	1.86544690087727\\
311	1.86472940914278\\
312	1.86329893961463\\
313	1.8623352593714\\
314	1.86153325358049\\
315	1.86029149751109\\
316	1.85960547574997\\
317	1.85807685351184\\
318	1.85743965200653\\
319	1.85675184906728\\
320	1.85596997378653\\
321	1.85541068305548\\
322	1.85431694942873\\
323	1.85390215736969\\
324	1.85275182375887\\
325	1.85224690966586\\
326	1.85184989458101\\
327	1.85135559878624\\
328	1.85101737327838\\
329	1.85054407758659\\
330	1.85021438188233\\
331	1.84899872303156\\
332	1.8479535394073\\
333	1.8469447449695\\
334	1.8460458154363\\
335	1.84405834847924\\
336	1.8426720957413\\
337	1.84168546826568\\
338	1.84098600279065\\
339	1.83925082829113\\
340	1.83765356161694\\
341	1.83669849752791\\
342	1.83592421508857\\
343	1.83387215662483\\
344	1.83295750878292\\
345	1.83167542920699\\
346	1.83008865601762\\
347	1.82966433350847\\
348	1.82921574213044\\
349	1.82801964172062\\
350	1.82661433333038\\
351	1.825589922285\\
352	1.8254269384949\\
353	1.82430248993299\\
354	1.82334147603933\\
355	1.8226692202415\\
356	1.82126863796082\\
357	1.8204988913674\\
358	1.81991513978082\\
359	1.81934422887251\\
360	1.81858262627453\\
361	1.81774604233352\\
362	1.81722170808972\\
363	1.81684289652553\\
364	1.81632215029716\\
365	1.8160334014452\\
366	1.81589134575411\\
367	1.81438594486472\\
368	1.81380164968095\\
369	1.810792820788\\
370	1.81001895151361\\
371	1.80905036562647\\
372	1.80793718017541\\
373	1.80658338116202\\
374	1.80538624189108\\
375	1.80385435282269\\
376	1.80274982498948\\
377	1.80166029555432\\
378	1.80034230668592\\
379	1.79857001569052\\
380	1.79798319274941\\
381	1.79629630578345\\
382	1.79555034634664\\
383	1.79407215196081\\
384	1.79299374163556\\
385	1.79255822536281\\
386	1.79110701871681\\
387	1.78984482209522\\
388	1.78964306230408\\
389	1.78826274715808\\
390	1.78690619979504\\
391	1.78594477119246\\
392	1.78526187589844\\
393	1.78482412222698\\
394	1.78394381984574\\
395	1.7835066698342\\
396	1.78249897013716\\
397	1.78183974780253\\
398	1.7815715764934\\
399	1.78102557117765\\
400	1.78066025380518\\
401	1.78021419116079\\
402	1.77869870429788\\
403	1.77843658088491\\
404	1.77613199336635\\
405	1.77378527474684\\
406	1.77306620521507\\
407	1.77169432042351\\
408	1.7708897027096\\
409	1.76873435399363\\
410	1.76753560590608\\
411	1.76705579617826\\
412	1.76567002315685\\
413	1.7633386672899\\
414	1.76247958948081\\
415	1.76113856194703\\
416	1.75953409578687\\
417	1.7590061722183\\
418	1.75766946154346\\
419	1.75620916726993\\
420	1.75505187469596\\
421	1.75448446701001\\
422	1.75292097677579\\
423	1.75178913869484\\
424	1.75093447278876\\
425	1.75007035617769\\
426	1.74929030849625\\
427	1.74837393654264\\
428	1.74712916821594\\
429	1.74658706258998\\
430	1.7460036821049\\
431	1.74505567652929\\
432	1.74475073119342\\
433	1.74433895440277\\
434	1.7439802073542\\
435	1.74365490003519\\
436	1.74313306246442\\
437	1.74100934669469\\
438	1.73928268862669\\
439	1.73767613980693\\
440	1.734700694519\\
441	1.73324196864627\\
442	1.73261224326827\\
443	1.73085720337294\\
444	1.72882498388537\\
445	1.72736112177024\\
446	1.72611400148293\\
447	1.72518986448635\\
448	1.72465066092991\\
449	1.72280651608146\\
450	1.72105822175876\\
451	1.71971655000042\\
452	1.71834704928066\\
453	1.71732445335882\\
454	1.71624526120306\\
455	1.71487257482751\\
456	1.71313477380438\\
457	1.7123478989998\\
458	1.71204986039198\\
459	1.71055993626041\\
460	1.70992754801558\\
461	1.70856180330854\\
462	1.70787330999405\\
463	1.70690984687684\\
464	1.70613339070152\\
465	1.7059675193147\\
466	1.70513910688119\\
467	1.70465345492083\\
468	1.70396944866811\\
469	1.70295534509372\\
470	1.70166791995665\\
471	1.6996801107735\\
472	1.69775238502938\\
473	1.69658950932954\\
474	1.69487894781942\\
475	1.69265867314658\\
476	1.69168635837824\\
477	1.6903613415726\\
478	1.68900530376811\\
479	1.6876908615073\\
480	1.68646888011554\\
481	1.68464027206957\\
482	1.68335111081774\\
483	1.68118169046796\\
484	1.67941212039982\\
485	1.67796840752208\\
486	1.67703033622489\\
487	1.67577176633216\\
488	1.67424348798955\\
489	1.67282972437542\\
490	1.67190445406404\\
491	1.67092104222553\\
492	1.66962190615116\\
493	1.66864134054083\\
494	1.66827672552382\\
495	1.66670411426395\\
496	1.66620102385692\\
497	1.66547747641799\\
498	1.66451756592643\\
499	1.66378240408289\\
500	1.66329760080326\\
501	1.66275404301616\\
502	1.66148522661422\\
503	1.65942837267066\\
504	1.6578564604275\\
505	1.65703120345804\\
506	1.65410883902635\\
507	1.65176213580145\\
508	1.65009148001194\\
509	1.64827100131134\\
510	1.64595419898486\\
511	1.64493490645734\\
512	1.64265628166921\\
513	1.64177077569388\\
514	1.63907139377928\\
515	1.63759846522349\\
516	1.63564908174295\\
517	1.63405823051339\\
518	1.6329244763601\\
519	1.6317258626193\\
520	1.63043639208768\\
521	1.62841955447691\\
522	1.62801833317877\\
523	1.6260280536085\\
524	1.62537796215647\\
525	1.6239641208366\\
526	1.62235643947904\\
527	1.62178599058185\\
528	1.62079426896933\\
529	1.61992365530301\\
530	1.61944170950978\\
531	1.61929848626227\\
532	1.61907063502299\\
533	1.61657267459981\\
534	1.61357862418326\\
535	1.61252588057547\\
536	1.61012300975152\\
537	1.60826566221959\\
538	1.6062643630776\\
539	1.60395935625017\\
540	1.60235105931633\\
541	1.60014877305921\\
542	1.59833840310786\\
543	1.59648105150822\\
544	1.5950594376042\\
545	1.59324585176071\\
546	1.59246727980173\\
547	1.59017533389423\\
548	1.58888721531758\\
549	1.58800870875705\\
550	1.58531568764047\\
551	1.58374720152306\\
552	1.58226286096443\\
553	1.58072003609483\\
554	1.57913299252943\\
555	1.57738365302934\\
556	1.57575832900894\\
557	1.57496706483109\\
558	1.57417059807395\\
559	1.57338159989507\\
560	1.57301864042025\\
561	1.57246323622869\\
562	1.5713273883303\\
563	1.56948161698114\\
564	1.56574957699251\\
565	1.56499465931909\\
566	1.56193711885799\\
567	1.56005596839497\\
568	1.5578847096855\\
569	1.55441704595326\\
570	1.55302699049404\\
571	1.55055657599573\\
572	1.54836171674549\\
573	1.54566609947663\\
574	1.54451626105207\\
575	1.54101105595573\\
576	1.53953725570312\\
577	1.53782547804257\\
578	1.53720649186959\\
579	1.53446922523302\\
580	1.53314874471391\\
581	1.53211613032816\\
582	1.52923480599345\\
583	1.5287959679599\\
584	1.52706657503594\\
585	1.52567088739826\\
586	1.5247068961314\\
587	1.52394092542135\\
588	1.52355693247913\\
589	1.52262358616929\\
590	1.5220725307189\\
591	1.51988416938937\\
592	1.5190751943111\\
593	1.51664528850268\\
594	1.51222008526401\\
595	1.5110006984062\\
596	1.50898929606457\\
597	1.50572067631078\\
598	1.50269275922998\\
599	1.50091104032755\\
600	1.49880845854299\\
601	1.49681328845422\\
602	1.49563557253063\\
603	1.49019094411476\\
604	1.48812057135218\\
605	1.48680279351887\\
606	1.48465260071934\\
607	1.48325000252326\\
608	1.48029102885342\\
609	1.47974815146975\\
610	1.47739808878992\\
611	1.47585620000444\\
612	1.47413501396263\\
613	1.47297831768949\\
614	1.47049827055812\\
615	1.46981492552083\\
616	1.46936639239233\\
617	1.46818311015628\\
618	1.46780744632593\\
619	1.46748717748287\\
620	1.46342037605135\\
621	1.45903373863488\\
622	1.45719677113232\\
623	1.45332050336506\\
624	1.45050117442825\\
625	1.4495054649419\\
626	1.44572846277467\\
627	1.44339506827603\\
628	1.44095244676067\\
629	1.43651748684227\\
630	1.4335934100266\\
631	1.43215996450473\\
632	1.42981582919411\\
633	1.42501455243841\\
634	1.42264119548161\\
635	1.42088134891418\\
636	1.41976469632368\\
637	1.41620524770443\\
638	1.41607521632773\\
639	1.41392070257361\\
640	1.41133841204512\\
641	1.41029331334492\\
642	1.40950757126343\\
643	1.40825651173209\\
644	1.40785496315536\\
645	1.40726525612192\\
646	1.40403436438475\\
647	1.39744020858661\\
648	1.39570113675215\\
649	1.39061863098437\\
650	1.38806988007632\\
651	1.3821655429654\\
652	1.38083567705078\\
653	1.37676375775454\\
654	1.3726898299661\\
655	1.36930171452774\\
656	1.36741640973306\\
657	1.36322074372613\\
658	1.36131898170252\\
659	1.3580146115311\\
660	1.35584853856057\\
661	1.35373358505339\\
662	1.3502323737021\\
663	1.3484350526384\\
664	1.34624834261905\\
665	1.34494925499423\\
666	1.3427726851999\\
667	1.341666632341\\
668	1.34016978350356\\
669	1.33934961213154\\
670	1.33833735868909\\
671	1.33506050259463\\
672	1.33102498173865\\
673	1.3272163708252\\
674	1.32088983545812\\
675	1.31417112614052\\
676	1.31003716684419\\
677	1.30428620493527\\
678	1.302943993876\\
679	1.29685249320028\\
680	1.29567205545825\\
681	1.29148768106769\\
682	1.28716954940718\\
683	1.28382912932494\\
684	1.28140113689031\\
685	1.27643556891612\\
686	1.27579329614772\\
687	1.27126755265353\\
688	1.26800209000877\\
689	1.26547769642686\\
690	1.26373356145415\\
691	1.2616129013752\\
692	1.25990255911628\\
693	1.25806004481121\\
694	1.25778522358649\\
695	1.25697645853895\\
696	1.24255577144229\\
697	1.2346416492544\\
698	1.22612944118662\\
699	1.22141474118485\\
700	1.2182088289115\\
701	1.20519707353561\\
702	1.1998238546246\\
703	1.19581932658255\\
704	1.18408835050291\\
705	1.17747347581285\\
706	1.17287048120039\\
707	1.16470245568176\\
708	1.16048256777269\\
709	1.15769066153843\\
710	1.14971781552209\\
711	1.14308912002322\\
712	1.13600716782192\\
713	1.13038072094296\\
714	1.12092085984861\\
715	1.11766763869824\\
716	1.10937205485715\\
717	1.10653549406875\\
718	1.10125338803077\\
719	1.09753241159902\\
720	1.09494245374172\\
721	1.09304501439866\\
722	1.09121213784623\\
723	1.07627652962889\\
724	1.05085570868848\\
725	1.04913544973132\\
726	1.03761063546992\\
727	1.0280599444816\\
728	0.999729284432522\\
729	0.994860726202617\\
730	0.983772017084883\\
731	0.962334063735658\\
732	0.952878091832382\\
733	0.946315539812005\\
734	0.93537576970981\\
735	0.919197468700033\\
736	0.905541485068273\\
737	0.898600616272349\\
738	0.880821667098216\\
739	0.875072111514916\\
740	0.868500824044561\\
741	0.860201647938901\\
742	0.832666097445437\\
743	0.820965300798721\\
744	0.808112458322812\\
745	0.800279556603307\\
746	0.7867379543182\\
747	0.777959798140157\\
748	0.768624747211471\\
749	0.751765802428588\\
750	0.736173083263493\\
751	0.724694785573965\\
752	0.714367511004852\\
753	0.708505069770469\\
754	0.699895265821404\\
755	0.681633762638817\\
756	0.673624506286138\\
757	0.664017836528404\\
758	0.653219712134123\\
759	0.637769467615231\\
760	0.624986983486887\\
761	0.619279132706064\\
762	0.608311946633788\\
763	0.598914577699825\\
764	0.589843841739321\\
765	0.577499111325521\\
766	0.570384326994057\\
767	0.55650576658759\\
768	0.551192620850049\\
769	0.541463434282812\\
770	0.535074862042874\\
771	0.528997158443493\\
772	0.528099630305894\\
773	0.523727177647961\\
774	0.523103268557816\\
775	0.495343836365103\\
776	0.487907939054363\\
777	0.478246946071954\\
778	0.466329299746266\\
779	0.450348989362825\\
780	0.44110967231198\\
781	0.418896139575545\\
782	0.39942282844178\\
783	0.378184126869361\\
784	0.361695826946191\\
785	0.332517240723201\\
786	0.326168538102113\\
787	0.287340583811435\\
788	0.270586021663656\\
789	0.258043586765984\\
790	0.240052560572632\\
791	0.199144709292852\\
792	0.188479737936065\\
793	0.177813000129273\\
794	0.165121476327579\\
795	0.147785043265915\\
796	0.134529539366094\\
797	0.119020381622051\\
798	0.104352021508709\\
799	0.0896680881060485\\
800	0.0742129785387133\\
801	0.0690892485783037\\
802	0.0508006741845645\\
803	0.03783470819981\\
804	0.0199788028115979\\
805	-0.00422822710015751\\
806	-0.0283201668927253\\
807	-0.0345542644303608\\
808	-0.0508828325554472\\
809	-0.0628239382546325\\
810	-0.0794227990959261\\
811	-0.093846867381648\\
812	-0.102528509650939\\
813	-0.112924199611898\\
814	-0.126961115169331\\
815	-0.138431455175901\\
816	-0.156217698116693\\
817	-0.163928552782053\\
818	-0.182484445861699\\
819	-0.182789864859247\\
820	-0.204026602890691\\
821	-0.216226751937986\\
822	-0.223686523204206\\
823	-0.241069155038406\\
824	-0.251405347880121\\
825	-0.268278365319441\\
826	-0.28048344297616\\
827	-0.289377570289601\\
828	-0.294410785375515\\
829	-0.304194906826728\\
830	-0.315284430677565\\
831	-0.321528753045269\\
832	-0.327024611412724\\
833	-0.328074650194132\\
834	-0.345495125712944\\
835	-0.361439066489447\\
836	-0.370603378803584\\
837	-0.387594578003673\\
838	-0.417090060842472\\
839	-0.442351132129329\\
840	-0.460502341650923\\
841	-0.491593007844211\\
842	-0.511232611747573\\
843	-0.53775324037494\\
844	-0.552670064020901\\
845	-0.557349563325221\\
846	-0.59689263170649\\
847	-0.612289138071241\\
848	-0.660340489999789\\
849	-0.680451479806979\\
850	-0.695484706450507\\
851	-0.721644173408485\\
852	-0.737027300025325\\
853	-0.758964724624831\\
854	-0.769025686095572\\
855	-0.789216642401708\\
856	-0.798702809762694\\
857	-0.815094567335427\\
858	-0.829907680521469\\
859	-0.838979422132246\\
860	-0.869541176591924\\
861	-0.883823685574087\\
862	-0.908440085260376\\
863	-0.924656902320889\\
864	-0.946872625205012\\
865	-0.960353219602428\\
866	-0.97393985995248\\
867	-1.00149357083868\\
868	-1.00981113458343\\
869	-1.03385883543196\\
870	-1.04354810160207\\
871	-1.06113253375224\\
872	-1.07182799801683\\
873	-1.09255728453245\\
874	-1.11131501659625\\
875	-1.13084552869449\\
876	-1.1397243456926\\
877	-1.1509636550899\\
878	-1.17793490964177\\
879	-1.18469300641203\\
880	-1.20176872091974\\
881	-1.21002365273103\\
882	-1.22358312624412\\
883	-1.2310785422687\\
884	-1.24656804059617\\
885	-1.2654613565756\\
886	-1.2783361742465\\
887	-1.2882357488076\\
888	-1.30623341012575\\
889	-1.30925707036671\\
890	-1.32151259321708\\
891	-1.3282245523605\\
892	-1.3337262329791\\
893	-1.33607994576396\\
894	-1.36527212490325\\
895	-1.39020379947323\\
896	-1.41689862347462\\
897	-1.43588701410212\\
898	-1.44793305846842\\
899	-1.47416160079147\\
900	-1.47889409364817\\
901	-1.51093364542052\\
902	-1.52640408292373\\
903	-1.54893589043403\\
904	-1.57388046156805\\
905	-1.59339538248968\\
906	-1.62856538572524\\
907	-1.65724664483867\\
908	-1.70783118074067\\
909	-1.71895896140575\\
910	-1.73217006974516\\
911	-1.76325265824819\\
912	-1.78991359500977\\
913	-1.80261038573524\\
914	-1.81557639811911\\
915	-1.8231697008495\\
916	-1.84547948426267\\
917	-1.8723817922929\\
918	-1.90007075719067\\
919	-1.91392136863972\\
920	-1.9431776740088\\
921	-1.95710910390678\\
922	-1.9913402592438\\
923	-2.00225021519217\\
924	-2.00970681697475\\
925	-2.05528887898117\\
926	-2.06225797153998\\
927	-2.0772524697297\\
928	-2.10848736231498\\
929	-2.13083940062393\\
930	-2.1429132877256\\
931	-2.17022761862826\\
932	-2.189385809424\\
933	-2.20449769440288\\
934	-2.21256488596948\\
935	-2.23213696179435\\
936	-2.2423118576441\\
937	-2.25059261762641\\
938	-2.26562085830837\\
939	-2.28685961632109\\
940	-2.30580488297724\\
941	-2.31423334599722\\
942	-2.33595302676543\\
943	-2.34920684926915\\
944	-2.36005674304361\\
945	-2.37147180784748\\
946	-2.39235607521385\\
947	-2.39837047928641\\
948	-2.41197628877616\\
949	-2.41787920491132\\
950	-2.42839960844659\\
951	-2.43639177904998\\
952	-2.44180426514418\\
953	-2.45011025492026\\
954	-2.47713874242749\\
955	-2.50958343682794\\
956	-2.52918202399143\\
957	-2.55467996397503\\
958	-2.57797413295132\\
959	-2.59461898120727\\
960	-2.6123175596971\\
961	-2.63506984156075\\
962	-2.6608391602543\\
963	-2.69747695537637\\
964	-2.72807509712104\\
965	-2.76701788839916\\
966	-2.80052659296161\\
967	-2.81384001032732\\
968	-2.83812917011063\\
969	-2.85756013513068\\
970	-2.89964098618014\\
971	-2.93682963533945\\
972	-2.94828403051801\\
973	-2.95882021112842\\
974	-2.99850984602579\\
975	-3.01307619596357\\
976	-3.04023428978469\\
977	-3.05024791361459\\
978	-3.06897713903473\\
979	-3.08412701050984\\
980	-3.10324402169684\\
981	-3.1401498841668\\
982	-3.17016581361905\\
983	-3.17699340079297\\
984	-3.20316665649301\\
985	-3.21534665082192\\
986	-3.23859509122357\\
987	-3.28724821205764\\
988	-3.29621969679894\\
989	-3.31611243711668\\
990	-3.34153182872377\\
991	-3.34768412496926\\
992	-3.36183084256308\\
993	-3.38634263932909\\
994	-3.39521493599015\\
995	-3.41199975602927\\
996	-3.43460275960066\\
997	-3.43963466903112\\
998	-3.45132874755131\\
999	-3.47152047902484\\
1000	-3.48984729612885\\
1001	-3.51669166624529\\
1002	-3.52435018739872\\
1003	-3.54165283628232\\
1004	-3.56162548415091\\
1005	-3.57541335784355\\
1006	-3.58391337852538\\
1007	-3.59552389417738\\
1008	-3.60907775270158\\
1009	-3.61635034197572\\
1010	-3.62151285224926\\
1011	-3.62720151037168\\
1012	-3.64718739960231\\
1013	-3.67983222782759\\
1014	-3.71565919378849\\
1015	-3.74175915129116\\
1016	-3.7645620189473\\
1017	-3.79959964608404\\
1018	-3.81911341605391\\
1019	-3.83526602295329\\
1020	-3.86958759492951\\
1021	-3.89139155083861\\
1022	-3.92897278505877\\
1023	-3.96273668301162\\
1024	-3.99234226576835\\
1025	-4.01829077849142\\
1026	-4.04444927826825\\
1027	-4.05817327116549\\
1028	-4.10630593332382\\
1029	-4.12124597873848\\
1030	-4.13974464200739\\
1031	-4.15215742844773\\
1032	-4.17318654272284\\
1033	-4.21428705242754\\
1034	-4.23105671905086\\
1035	-4.25911216577199\\
1036	-4.28318763842714\\
1037	-4.30788650647683\\
1038	-4.32397325242378\\
1039	-4.35227929653201\\
1040	-4.36817277799589\\
1041	-4.39352320758678\\
1042	-4.41442159498201\\
1043	-4.44564663565119\\
1044	-4.47170648085164\\
1045	-4.50094695211064\\
1046	-4.51404503504579\\
1047	-4.53848668759686\\
1048	-4.57368392318356\\
1049	-4.6095956754337\\
1050	-4.62172132615127\\
1051	-4.63466358254163\\
1052	-4.64588860432899\\
1053	-4.66986211420561\\
1054	-4.67957739895683\\
1055	-4.69446366611951\\
1056	-4.7076168044963\\
1057	-4.72894530762666\\
1058	-4.73241052182657\\
1059	-4.76256625612093\\
1060	-4.78753076881123\\
1061	-4.79716238031884\\
1062	-4.82046304198757\\
1063	-4.83089111038228\\
1064	-4.83339277135366\\
1065	-4.84524058372302\\
1066	-4.86139883276694\\
1067	-4.87317060991044\\
1068	-4.87440906196697\\
1069	-4.88152553361857\\
1070	-4.90659783533711\\
1071	-4.92552010182203\\
1072	-4.95921716887532\\
1073	-4.99223310901417\\
1074	-5.01549808011784\\
1075	-5.05045157709426\\
1076	-5.07362197451163\\
1077	-5.11279844141358\\
1078	-5.1423116410769\\
1079	-5.19010827027147\\
1080	-5.2050645736651\\
1081	-5.24429420212052\\
1082	-5.2567216164197\\
1083	-5.28270134662557\\
1084	-5.30496690613719\\
1085	-5.3405290279421\\
1086	-5.38927295666326\\
1087	-5.41720474682141\\
1088	-5.43589088891509\\
1089	-5.4703364852899\\
1090	-5.48794734146787\\
1091	-5.51967736174963\\
1092	-5.53495929552042\\
1093	-5.54732972449948\\
1094	-5.57714749656477\\
1095	-5.60367134495652\\
1096	-5.61937400957248\\
1097	-5.65016018017578\\
1098	-5.68505261844081\\
1099	-5.7019057104445\\
1100	-5.72413182494589\\
1101	-5.75705064609761\\
1102	-5.78669103853521\\
1103	-5.81300813281225\\
1104	-5.83250995824497\\
1105	-5.84845751714219\\
1106	-5.8664668402579\\
1107	-5.89424229506398\\
1108	-5.89997754463906\\
1109	-5.91868975153882\\
1110	-5.92824992083929\\
1111	-5.97145803649242\\
1112	-6.00501419882543\\
1113	-6.01192891442987\\
1114	-6.03116481888693\\
1115	-6.06133584646112\\
1116	-6.07455306715524\\
1117	-6.0984002283657\\
1118	-6.10250590855474\\
1119	-6.11643878608855\\
1120	-6.13390149741316\\
1121	-6.1562513117821\\
1122	-6.16586282384103\\
1123	-6.17763682305507\\
1124	-6.18103592993588\\
1125	-6.19205754967269\\
1126	-6.199757198451\\
1127	-6.21908959959458\\
1128	-6.26090514867454\\
1129	-6.29038932168255\\
1130	-6.32542292526136\\
1131	-6.36601932590738\\
1132	-6.38515534014962\\
1133	-6.41121731353919\\
1134	-6.43410458026177\\
1135	-6.46086896223554\\
1136	-6.49180947659484\\
1137	-6.50997359445751\\
1138	-6.55641673438438\\
1139	-6.59230052151134\\
1140	-6.63365020365194\\
1141	-6.66448447841055\\
1142	-6.69313827813789\\
1143	-6.72213055900791\\
1144	-6.74647612922246\\
1145	-6.77230701114911\\
1146	-6.79220788770595\\
1147	-6.81623916850583\\
1148	-6.83356190925153\\
1149	-6.87078272702101\\
1150	-6.90267169287733\\
1151	-6.92194771737746\\
1152	-6.94591388873491\\
1153	-6.96968548814133\\
1154	-6.98616885130302\\
1155	-7.01752759396883\\
1156	-7.04634855277779\\
1157	-7.07546473560361\\
1158	-7.11118599837867\\
1159	-7.13674892766946\\
1160	-7.15904407684184\\
1161	-7.17598626903415\\
1162	-7.21665613222601\\
1163	-7.24087968005014\\
1164	-7.26148149761004\\
1165	-7.27985216191482\\
1166	-7.30774854133502\\
1167	-7.33203357156765\\
1168	-7.35324110376854\\
1169	-7.36124106794049\\
1170	-7.37534107206762\\
1171	-7.41974072028327\\
1172	-7.42174234418926\\
1173	-7.43441106700907\\
1174	-7.46402467425667\\
1175	-7.47910168334227\\
1176	-7.49862017963355\\
1177	-7.52231299777361\\
1178	-7.53052979742321\\
1179	-7.53861849560913\\
1180	-7.55375053154191\\
1181	-7.56828143922391\\
1182	-7.57798669718526\\
1183	-7.58259722951999\\
1184	-7.6176744305048\\
1185	-7.63617902631436\\
1186	-7.68434508085141\\
1187	-7.70852958492267\\
1188	-7.73096924445221\\
1189	-7.78104886496895\\
1190	-7.81908222134069\\
1191	-7.8360980747855\\
1192	-7.86004232345024\\
1193	-7.89392579763197\\
1194	-7.91413462687877\\
1195	-7.95641677099692\\
1196	-7.99200156804542\\
1197	-8.0070199173245\\
1198	-8.0564665404473\\
1199	-8.09311468383878\\
1200	-8.11574129599171\\
1201	-8.15559701473076\\
1202	-8.17209491993678\\
1203	-8.20276929789396\\
1204	-8.21343625221705\\
1205	-8.26135858375027\\
1206	-8.30628364933328\\
1207	-8.32849796977823\\
1208	-8.34460372036521\\
1209	-8.37398802523317\\
1210	-8.38990528694852\\
1211	-8.42342874238078\\
1212	-8.44240367138932\\
1213	-8.48633147197748\\
1214	-8.51141861536394\\
1215	-8.5350730093672\\
1216	-8.54276049674147\\
1217	-8.59133123710258\\
1218	-8.62652247589068\\
1219	-8.64418916945085\\
1220	-8.66136778337021\\
1221	-8.68419275296056\\
1222	-8.69564198932391\\
1223	-8.71954785154834\\
1224	-8.74010018667439\\
1225	-8.77723964188574\\
1226	-8.78864690016248\\
1227	-8.81708546933108\\
1228	-8.83201149804415\\
1229	-8.84551063393966\\
1230	-8.87074767027893\\
1231	-8.8878973729697\\
1232	-8.92464412448201\\
1233	-8.9382161365804\\
1234	-8.94565514248593\\
1235	-8.9638325625191\\
1236	-8.98551017127619\\
1237	-9.00303255411463\\
1238	-9.00382114470999\\
1239	-9.01377485023538\\
1240	-9.04480565162711\\
1241	-9.09581513130179\\
1242	-9.12558998272037\\
1243	-9.16217475617622\\
1244	-9.18855864226705\\
1245	-9.21648779406454\\
1246	-9.23541067588592\\
1247	-9.2722557883316\\
1248	-9.30792143714847\\
1249	-9.34410285998553\\
1250	-9.38619570344006\\
1251	-9.41775957370113\\
1252	-9.44374713909856\\
1253	-9.46928625099424\\
1254	-9.48850200662573\\
1255	-9.51428206050037\\
1256	-9.54669481609033\\
1257	-9.5831370276263\\
1258	-9.61131109536689\\
1259	-9.63198272202819\\
1260	-9.66726215052083\\
1261	-9.69428509281872\\
1262	-9.72605687542843\\
1263	-9.76871554983249\\
1264	-9.79885249785693\\
1265	-9.81550548697349\\
1266	-9.85230973501857\\
1267	-9.88425297159946\\
1268	-9.90243361900121\\
1269	-9.93998784661617\\
1270	-9.96729221073837\\
1271	-9.97446811199657\\
1272	-10.032905121316\\
1273	-10.0590553303945\\
1274	-10.0673804156358\\
1275	-10.0992380344102\\
1276	-10.1278893244997\\
1277	-10.1572008897349\\
1278	-10.1896664777462\\
1279	-10.2195093793091\\
1280	-10.2342610179362\\
1281	-10.2573919065995\\
1282	-10.2914658627168\\
1283	-10.3012454804228\\
1284	-10.3307111653142\\
1285	-10.3526256390065\\
1286	-10.3630480295479\\
1287	-10.3779395994745\\
1288	-10.4049317404179\\
1289	-10.431032136675\\
1290	-10.4443728795315\\
1291	-10.4723848842172\\
1292	-10.4787627808222\\
1293	-10.4939600893165\\
1294	-10.5044277957552\\
1295	-10.5071644842476\\
1296	-10.5178125523373\\
1297	-10.5747283082404\\
1298	-10.6027504163318\\
1299	-10.642986621942\\
1300	-10.6768578617585\\
1301	-10.6920584229758\\
1302	-10.7437504340643\\
1303	-10.7606393470488\\
1304	-10.7916805851173\\
1305	-10.8495161329725\\
1306	-10.8611479531999\\
1307	-10.886546400499\\
1308	-10.9270932735612\\
1309	-10.9692619478821\\
1310	-11.0074643380328\\
1311	-11.0291425491206\\
1312	-11.0690962966209\\
1313	-11.1067220200956\\
1314	-11.1121993816524\\
1315	-11.1600076722654\\
1316	-11.1810143077612\\
1317	-11.2579416181994\\
1318	-11.2679597604792\\
1319	-11.2851068917047\\
1320	-11.3278925345357\\
1321	-11.3482424258585\\
1322	-11.3703959582696\\
1323	-11.4065276931707\\
1324	-11.4418794027764\\
1325	-11.4518600777899\\
1326	-11.4980225287533\\
1327	-11.5322307445365\\
1328	-11.5488027780998\\
1329	-11.5633609539175\\
1330	-11.6247465578598\\
1331	-11.642839338417\\
1332	-11.6542720794522\\
1333	-11.6808794810449\\
1334	-11.7028202685641\\
1335	-11.7345426963493\\
1336	-11.7655915468133\\
1337	-11.8052327283855\\
1338	-11.8241195521161\\
1339	-11.837540448539\\
1340	-11.852949004527\\
1341	-11.8845813211524\\
1342	-11.9281086652645\\
1343	-11.9340133844401\\
1344	-11.9510070579214\\
1345	-11.9814760572544\\
1346	-11.9955016213271\\
1347	-12.005640613117\\
1348	-12.0158881620493\\
1349	-12.0366906921348\\
1350	-12.0457471161868\\
1351	-12.0507227888144\\
1352	-12.068314229674\\
1353	-12.1345846211238\\
1354	-12.1727314100633\\
1355	-12.2109398645711\\
1356	-12.2505616641763\\
1357	-12.2808949068603\\
1358	-12.2906775018333\\
1359	-12.3436943211641\\
1360	-12.3517559940507\\
1361	-12.3888948111288\\
1362	-12.4543985628292\\
1363	-12.4711752622946\\
1364	-12.5285888275845\\
1365	-12.5640738834567\\
1366	-12.5823074289541\\
1367	-12.6101075576043\\
1368	-12.6424850702472\\
1369	-12.6673444688057\\
1370	-12.6954999957504\\
1371	-12.7363258570341\\
1372	-12.7632194223625\\
1373	-12.7883983248098\\
1374	-12.8271672725106\\
1375	-12.8784929827445\\
1376	-12.9081241663688\\
1377	-12.9288901846832\\
1378	-12.9691853812027\\
1379	-12.9922554636748\\
1380	-13.0297577148326\\
1381	-13.0581101283705\\
1382	-13.0765346326928\\
1383	-13.114604382453\\
1384	-13.1405243528952\\
1385	-13.149384860202\\
1386	-13.2021185585545\\
1387	-13.2118468857933\\
1388	-13.26715785506\\
1389	-13.2912968922607\\
1390	-13.310505968659\\
1391	-13.331835683778\\
1392	-13.3768067805107\\
1393	-13.3894689362098\\
1394	-13.4117096369581\\
1395	-13.4568004633274\\
1396	-13.4731796105122\\
1397	-13.508699280343\\
1398	-13.5204715810009\\
1399	-13.5351457282813\\
1400	-13.5411046986199\\
1401	-13.5700411370985\\
1402	-13.6061973367856\\
1403	-13.6307358473394\\
1404	-13.6423143066923\\
1405	-13.6479921631672\\
1406	-13.6620889078984\\
1407	-13.6946682360337\\
1408	-13.7466110598795\\
1409	-13.7505046835503\\
1410	-13.7768423378483\\
1411	-13.8275050398288\\
1412	-13.8409624471694\\
1413	-13.8894882633072\\
1414	-13.9130748965541\\
1415	-13.9538041906014\\
1416	-14.0191416984896\\
1417	-14.039372318502\\
1418	-14.0781949911299\\
1419	-14.1193497661119\\
1420	-14.1306398018712\\
1421	-14.1742286924611\\
1422	-14.209159350214\\
1423	-14.2405828673312\\
1424	-14.2887173845485\\
1425	-14.3064435344648\\
1426	-14.3562015089494\\
1427	-14.4025816351077\\
1428	-14.4407946538804\\
1429	-14.4502732455366\\
1430	-14.4836336980445\\
1431	-14.5068891345038\\
1432	-14.5331422790285\\
1433	-14.5641741536703\\
1434	-14.5974530918167\\
1435	-14.6336256586432\\
1436	-14.6796691908535\\
1437	-14.7036914088351\\
1438	-14.7365162403625\\
1439	-14.7613693894686\\
1440	-14.7791745837753\\
1441	-14.8456509436838\\
1442	-14.8672200636496\\
1443	-14.8946167877646\\
1444	-14.9302024361755\\
1445	-14.9549068910553\\
1446	-14.9817113650896\\
1447	-15.0082685103963\\
1448	-15.013028339652\\
1449	-15.0728536815638\\
1450	-15.0849853271129\\
1451	-15.1116206668081\\
1452	-15.1362094217781\\
1453	-15.1533984684514\\
1454	-15.1782144448105\\
1455	-15.199956357588\\
1456	-15.2101484570273\\
1457	-15.2339320060074\\
1458	-15.2495277608098\\
1459	-15.279522586709\\
1460	-15.2839269120627\\
1461	-15.2976467141734\\
1462	-15.3303520630638\\
1463	-15.3837307452853\\
1464	-15.4096657341689\\
1465	-15.4202035599987\\
1466	-15.5112186562159\\
1467	-15.5381247839521\\
1468	-15.5529066411986\\
1469	-15.596313694441\\
1470	-15.6202632342522\\
1471	-15.6546514590475\\
1472	-15.6750599505914\\
1473	-15.7447275483034\\
1474	-15.7897613726449\\
1475	-15.8332492699642\\
1476	-15.8495735040615\\
1477	-15.8812832541433\\
1478	-15.9140280115084\\
1479	-15.9528234161811\\
1480	-15.987459841586\\
1481	-16.0085930967834\\
1482	-16.0436427784109\\
1483	-16.0728359176581\\
1484	-16.1249412678721\\
1485	-16.1445412521718\\
1486	-16.1954818732547\\
1487	-16.2338419099655\\
1488	-16.2514924878981\\
1489	-16.2798444367136\\
1490	-16.3411854992299\\
1491	-16.3640742761613\\
1492	-16.3743043540599\\
1493	-16.396918638329\\
1494	-16.4267666281536\\
1495	-16.4902484960594\\
1496	-16.5127997194298\\
1497	-16.5392638876487\\
1498	-16.5947740827259\\
1499	-16.6234035853816\\
1500	-16.6458978855534\\
1501	-16.6507501042387\\
1502	-16.6884880445755\\
1503	-16.7437322758277\\
1504	-16.7620506199738\\
1505	-16.7905928288953\\
1506	-16.8205722886082\\
1507	-16.8338023788255\\
1508	-16.8472809101733\\
1509	-16.8847311492397\\
1510	-16.8957389229707\\
1511	-16.9306728132581\\
1512	-16.9439242183893\\
1513	-16.9607643012409\\
1514	-16.978029967171\\
1515	-16.9838546541332\\
1516	-16.9983431670555\\
1517	-17.0430744291263\\
1518	-17.0758938373596\\
1519	-17.1174173893241\\
1520	-17.1679042441087\\
1521	-17.1982921266294\\
1522	-17.2349770406066\\
1523	-17.2806018269929\\
1524	-17.3296621239479\\
1525	-17.380572485246\\
1526	-17.407770915026\\
1527	-17.4298061113604\\
1528	-17.4639524425213\\
1529	-17.4830309743862\\
1530	-17.5158019838731\\
1531	-17.5569895646632\\
1532	-17.5942720801624\\
1533	-17.6588501848613\\
1534	-17.6683275994668\\
1535	-17.6989530678847\\
1536	-17.7394911612292\\
1537	-17.765371847959\\
1538	-17.8139170579515\\
1539	-17.857808069281\\
1540	-17.8865056836124\\
1541	-17.906417954378\\
1542	-17.9625384164027\\
1543	-18.0239744668278\\
1544	-18.0348996923097\\
1545	-18.0695524925912\\
1546	-18.1017090748024\\
1547	-18.1220083323688\\
1548	-18.1765226670951\\
1549	-18.2103714572699\\
1550	-18.2356226884445\\
1551	-18.2760052285319\\
1552	-18.282973683609\\
1553	-18.3300239661551\\
1554	-18.3480811676506\\
1555	-18.3927188352725\\
1556	-18.4087184076738\\
1557	-18.4611621475242\\
1558	-18.4727602050315\\
1559	-18.4908256013534\\
1560	-18.5246741714532\\
1561	-18.5467531255371\\
1562	-18.5672880853423\\
1563	-18.6261986222292\\
1564	-18.6323150554569\\
1565	-18.6810203488829\\
1566	-18.6878822747862\\
1567	-18.7252282851533\\
1568	-18.7361094516738\\
1569	-18.7491637385269\\
1570	-18.7536407997002\\
1571	-18.7792649884525\\
1572	-18.8214950629813\\
1573	-18.8480135417055\\
1574	-18.8725877378358\\
1575	-18.9540635146466\\
1576	-18.9722806589454\\
1577	-19.025268764265\\
1578	-19.0403293041124\\
1579	-19.0713269312023\\
1580	-19.0976261590965\\
1581	-19.186921315096\\
1582	-19.2076674073177\\
1583	-19.2351825426458\\
1584	-19.2690941059779\\
1585	-19.2976131340715\\
1586	-19.3596714714756\\
1587	-19.3836405733469\\
1588	-19.4700679881457\\
1589	-19.4970280576243\\
1590	-19.5274018227816\\
1591	-19.5406894989525\\
1592	-19.5786756479613\\
1593	-19.5988366133225\\
1594	-19.6400055216102\\
1595	-19.6625181951534\\
1596	-19.7339703814752\\
1597	-19.7527714721475\\
1598	-19.8080457317348\\
1599	-19.8539716333686\\
1600	-19.8774002050402\\
1601	-19.9166337058286\\
1602	-19.9312612488022\\
1603	-19.9716869613934\\
1604	-19.9905319630052\\
1605	-20.0332416422575\\
1606	-20.0534584867962\\
1607	-20.0832946169441\\
1608	-20.1208474758149\\
1609	-20.1515167068074\\
1610	-20.1741972515615\\
1611	-20.2103183359765\\
1612	-20.2508807590722\\
1613	-20.2881439459847\\
1614	-20.3152951188431\\
1615	-20.3333986866262\\
1616	-20.3753252277226\\
1617	-20.3968618614721\\
1618	-20.415084720084\\
1619	-20.4435613015921\\
1620	-20.4602968478692\\
1621	-20.4802309473741\\
1622	-20.523258723917\\
1623	-20.5293194783577\\
1624	-20.5507990798819\\
1625	-20.5673287207483\\
1626	-20.6150942599722\\
1627	-20.6676186906469\\
1628	-20.7044078997808\\
1629	-20.7257008805083\\
1630	-20.8024868119084\\
1631	-20.8194501975359\\
1632	-20.8810082976635\\
1633	-20.9224014898279\\
1634	-20.9411818541438\\
1635	-21.0014837194115\\
1636	-21.0119953277586\\
1637	-21.0412361132403\\
1638	-21.0736273294224\\
1639	-21.112078948411\\
1640	-21.1476985568936\\
1641	-21.1909901145407\\
1642	-21.2213632601269\\
1643	-21.2454922585342\\
1644	-21.3118686791472\\
1645	-21.3449501905829\\
1646	-21.4039148607947\\
1647	-21.4464829794466\\
1648	-21.4730484456402\\
1649	-21.507638909535\\
1650	-21.5515975105459\\
1651	-21.5773752042606\\
1652	-21.6040783417558\\
1653	-21.6495964380988\\
1654	-21.665909694048\\
1655	-21.6939955677931\\
1656	-21.7247611746223\\
1657	-21.7878816950388\\
1658	-21.8290305796154\\
1659	-21.8548792016116\\
1660	-21.8914489819983\\
1661	-21.9319160342339\\
1662	-21.9407779529774\\
1663	-21.9974831055438\\
1664	-22.0190291255934\\
1665	-22.0431918222103\\
1666	-22.0791283320086\\
1667	-22.1397153787639\\
1668	-22.1712941613618\\
1669	-22.1896791381459\\
1670	-22.2251940260211\\
1671	-22.2417756710967\\
1672	-22.2667401121088\\
1673	-22.3077896612028\\
1674	-22.3231912813866\\
1675	-22.3315369611631\\
1676	-22.3717293839544\\
1677	-22.3972464092608\\
1678	-22.402791036375\\
1679	-22.4389425409651\\
1680	-22.4843189479527\\
1681	-22.5170650931689\\
1682	-22.540282960879\\
1683	-22.5849731801798\\
1684	-22.6114688662685\\
1685	-22.6355078898346\\
1686	-22.6604032668611\\
1687	-22.7049371578746\\
1688	-22.7460334809627\\
1689	-22.8010891311892\\
1690	-22.8708890688484\\
1691	-22.9223866778126\\
1692	-22.9487129009386\\
1693	-22.9973906824475\\
1694	-23.0372228315552\\
1695	-23.0750853701126\\
1696	-23.1048001921147\\
1697	-23.1668389593078\\
1698	-23.2124881276506\\
1699	-23.2261279804671\\
1700	-23.2669647121589\\
1701	-23.3096535783887\\
1702	-23.3527468943977\\
1703	-23.3979193914055\\
1704	-23.4265318864079\\
1705	-23.4529315230184\\
1706	-23.4728257624801\\
1707	-23.5095985967663\\
1708	-23.5276638678843\\
1709	-23.6008405685202\\
1710	-23.6352118735416\\
1711	-23.6641389078638\\
1712	-23.6884248645462\\
1713	-23.7274193913111\\
1714	-23.7561206869165\\
1715	-23.7847931815153\\
1716	-23.8402055772954\\
1717	-23.8545682875476\\
1718	-23.8920312957014\\
1719	-23.943595832222\\
1720	-23.9814066389969\\
1721	-24.0023783421905\\
1722	-24.0314688050902\\
1723	-24.0560037386517\\
1724	-24.106522790668\\
1725	-24.1178458330597\\
1726	-24.1767801835075\\
1727	-24.2024269323014\\
1728	-24.2068117947526\\
1729	-24.2381733508223\\
1730	-24.2637154748143\\
1731	-24.2735124843446\\
1732	-24.304001858597\\
1733	-24.3418206867258\\
1734	-24.3624675311174\\
1735	-24.3860224396396\\
1736	-24.4275579429731\\
1737	-24.4884431490201\\
1738	-24.5553263575682\\
1739	-24.5860158294156\\
1740	-24.6159572133819\\
1741	-24.6894721873791\\
1742	-24.7166261177412\\
1743	-24.763700988676\\
1744	-24.8314595228525\\
1745	-24.8362933010338\\
1746	-24.8870220520569\\
1747	-24.9201665794058\\
1748	-24.9652308413281\\
1749	-24.98239744211\\
1750	-25.0227669298149\\
1751	-25.089781629308\\
1752	-25.124077769663\\
1753	-25.1332943831144\\
1754	-25.1687123942308\\
1755	-25.1975994225784\\
1756	-25.2217159469078\\
1757	-25.271623919994\\
1758	-25.2827744093264\\
1759	-25.3232354726512\\
1760	-25.3864833130455\\
1761	-25.4371760608971\\
1762	-25.4766062691674\\
1763	-25.5078799226428\\
1764	-25.5743773123069\\
1765	-25.5994261402219\\
1766	-25.6246120623942\\
1767	-25.6917721308505\\
1768	-25.7239255194476\\
1769	-25.7608807117968\\
1770	-25.7925778598254\\
1771	-25.8164538685364\\
1772	-25.8601444075698\\
1773	-25.8906529527208\\
1774	-25.910331558398\\
1775	-25.9450797859992\\
1776	-25.9981104762472\\
1777	-26.0188693427297\\
1778	-26.03583646805\\
1779	-26.0651514592802\\
1780	-26.1195081651414\\
1781	-26.141532229956\\
1782	-26.1506422953178\\
1783	-26.1909629692157\\
1784	-26.2134378562342\\
1785	-26.2557696631515\\
1786	-26.2765430118094\\
1787	-26.2900391829147\\
1788	-26.3886257618555\\
1789	-26.4236071148456\\
1790	-26.4339898578293\\
1791	-26.4631479599578\\
1792	-26.5030416578504\\
1793	-26.5591565937454\\
1794	-26.5959242022618\\
1795	-26.609867876273\\
1796	-26.665005565011\\
1797	-26.703309571317\\
1798	-26.7341562371624\\
1799	-26.7775164321021\\
1800	-26.8152172993807\\
1801	-26.8606488544204\\
1802	-26.8905657740591\\
1803	-26.9553719034994\\
1804	-26.9964049341861\\
1805	-27.0175140552872\\
1806	-27.0959610585296\\
1807	-27.1094914809999\\
1808	-27.1784373221729\\
1809	-27.2279713770909\\
1810	-27.2399569629963\\
1811	-27.3031711515522\\
1812	-27.3355958799716\\
1813	-27.3565485421474\\
1814	-27.389713032917\\
1815	-27.427529248402\\
1816	-27.4836607917451\\
1817	-27.5167190847195\\
1818	-27.5754727512855\\
1819	-27.617569004815\\
1820	-27.6239738750101\\
1821	-27.6441926362698\\
1822	-27.6828958313615\\
1823	-27.7459912852737\\
1824	-27.7740580475518\\
1825	-27.8271919680162\\
1826	-27.84078599894\\
1827	-27.8703619585481\\
1828	-27.9310857081235\\
1829	-27.9902036703891\\
1830	-28.0007524059111\\
1831	-28.0149809754567\\
1832	-28.0576236669425\\
1833	-28.0931933811302\\
1834	-28.1204583513564\\
1835	-28.1268113786777\\
1836	-28.1542328041727\\
1837	-28.2037416980105\\
1838	-28.2144438550178\\
1839	-28.2575375343223\\
1840	-28.2766382906479\\
1841	-28.3033510553633\\
1842	-28.3559389270822\\
1843	-28.4055234843457\\
1844	-28.4277858291781\\
1845	-28.474857949619\\
1846	-28.5386544414907\\
1847	-28.5889355279671\\
1848	-28.6211917425468\\
1849	-28.6507335693093\\
1850	-28.714132380608\\
1851	-28.7444529367184\\
1852	-28.830975764648\\
1853	-28.8469986237852\\
1854	-28.886716048643\\
1855	-28.9241307463325\\
1856	-28.9376029047964\\
1857	-28.9785954823014\\
1858	-29.0232929259464\\
1859	-29.0552989262219\\
1860	-29.1452319934288\\
1861	-29.1546306253358\\
1862	-29.2152265259396\\
1863	-29.2617986274263\\
1864	-29.2811505873205\\
1865	-29.3038702689048\\
1866	-29.3754162177273\\
1867	-29.4036074567834\\
1868	-29.4471882829254\\
1869	-29.4655138059756\\
1870	-29.5025807455344\\
1871	-29.5472707591086\\
1872	-29.558849273266\\
1873	-29.5855054177719\\
1874	-29.6486242971105\\
1875	-29.7377073009887\\
1876	-29.7604693911896\\
1877	-29.7845101355157\\
1878	-29.8288699603357\\
1879	-29.8403405947713\\
1880	-29.8915847006003\\
1881	-29.9382920362098\\
1882	-29.97349382882\\
1883	-29.9864169335662\\
1884	-30.0269521853755\\
1885	-30.0612329490799\\
1886	-30.0843201965751\\
1887	-30.1168546180141\\
1888	-30.1386287975177\\
1889	-30.1704972495605\\
1890	-30.2168164597894\\
1891	-30.2318505702681\\
1892	-30.2731625553587\\
1893	-30.2908878865462\\
1894	-30.3264093595562\\
1895	-30.368540345476\\
1896	-30.4042287848273\\
1897	-30.4241483652756\\
1898	-30.4767917834288\\
1899	-30.4928642533162\\
1900	-30.5488079271612\\
1901	-30.598772149643\\
1902	-30.6151552366277\\
1903	-30.6442543550631\\
1904	-30.6993080834308\\
1905	-30.7193121988551\\
1906	-30.7371993123375\\
1907	-30.7494715665971\\
1908	-30.8057400945802\\
1909	-30.8317642679034\\
1910	-30.8809028302574\\
1911	-30.8908600636724\\
1912	-30.9198308688688\\
1913	-30.9303839820509\\
1914	-30.9612735994613\\
1915	-30.9635957343004\\
1916	-30.9796359462286\\
1917	-31.0099640029238\\
1918	-31.0209147059601\\
1919	-31.0383629819158\\
1920	-31.0433966557641\\
1921	-31.0540694032488\\
1922	-31.0616807395168\\
1923	-31.0651148181351\\
1924	-31.06666483977\\
1925	-31.0741108643119\\
1926	-31.0773593091561\\
1927	-31.0824013282289\\
1928	-31.0825929319172\\
1929	-31.0889089861152\\
1930	-31.0916034672194\\
1931	-31.0928475799223\\
1932	-31.0951463619442\\
1933	-31.097172906009\\
1934	-31.1017172519632\\
1935	-31.1022580150898\\
1936	-31.1043672025148\\
1937	-31.1057947457153\\
1938	-31.1090009974576\\
1939	-31.1127871248285\\
1940	-31.1144386426771\\
1941	-31.1160343867459\\
1942	-31.118351727658\\
1943	-31.119817936876\\
1944	-31.122095059759\\
1945	-31.1235211118871\\
1946	-31.1256812876148\\
1947	-31.1282682561973\\
1948	-31.1293761876505\\
1949	-31.129544683093\\
1950	-31.1331925219633\\
1951	-31.1342539028062\\
1952	-31.1359173090001\\
1953	-31.1377586353388\\
1954	-31.1397522861028\\
1955	-31.1416779789689\\
1956	-31.1429302190771\\
1957	-31.1436477787366\\
1958	-31.1448055942019\\
1959	-31.1476491513598\\
1960	-31.1489184702044\\
1961	-31.1518418894141\\
1962	-31.1528926969192\\
1963	-31.1547384050566\\
1964	-31.1562195641402\\
1965	-31.1562424698713\\
1966	-31.1574140331785\\
1967	-31.1583658269091\\
1968	-31.1600435618347\\
1969	-31.162172602151\\
1970	-31.1628288348031\\
1971	-31.1643777387232\\
1972	-31.1662907693611\\
1973	-31.1679837450634\\
1974	-31.1693935073112\\
1975	-31.1716673015379\\
1976	-31.1721671827724\\
1977	-31.1736729590289\\
1978	-31.174848019408\\
1979	-31.1766993568383\\
1980	-31.1780401133434\\
1981	-31.1782725649909\\
1982	-31.1799597935221\\
1983	-31.180621089275\\
1984	-31.1826546197289\\
1985	-31.1845305825734\\
1986	-31.1856186502163\\
1987	-31.187255164023\\
1988	-31.1877287310925\\
1989	-31.1883917287606\\
1990	-31.189831512358\\
1991	-31.1914526194546\\
1992	-31.1933746707331\\
1993	-31.1942899683897\\
1994	-31.1955153697279\\
1995	-31.1962949675747\\
1996	-31.1983089983935\\
1997	-31.1992501130827\\
1998	-31.200921949855\\
1999	-31.202014464604\\
2000	-31.203395285793\\
2001	-31.2051542050152\\
2002	-31.2056946339787\\
2003	-31.2062033208787\\
2004	-31.2073682881942\\
2005	-31.2086617439775\\
2006	-31.2091443764607\\
2007	-31.2109982756621\\
2008	-31.2127478572168\\
2009	-31.2134686187842\\
2010	-31.2153355039394\\
2011	-31.2162208207119\\
2012	-31.217828198364\\
2013	-31.2185021179813\\
2014	-31.21988283751\\
2015	-31.22080033385\\
2016	-31.2218176833381\\
2017	-31.2228128544701\\
2018	-31.2233100197538\\
2019	-31.2260381977468\\
2020	-31.2274060140598\\
2021	-31.2281233358569\\
2022	-31.2289264791508\\
2023	-31.2303442429804\\
2024	-31.2309017406994\\
2025	-31.2323607620867\\
2026	-31.2339785793946\\
2027	-31.2347428127175\\
2028	-31.2367520588736\\
2029	-31.2377467815852\\
2030	-31.2396514393507\\
2031	-31.2401670431477\\
2032	-31.240735723781\\
2033	-31.2421357645441\\
2034	-31.2428765570894\\
2035	-31.2436805479423\\
2036	-31.2447194880301\\
2037	-31.2452476762665\\
2038	-31.2465166284458\\
2039	-31.2478890916479\\
2040	-31.2483866483007\\
2041	-31.2497851830686\\
2042	-31.2500702606816\\
2043	-31.2516573346466\\
2044	-31.2525077252942\\
2045	-31.2551989352288\\
2046	-31.2559929203969\\
2047	-31.2566343571223\\
2048	-31.258711887259\\
2049	-31.2600869664228\\
2050	-31.2605608462486\\
2051	-31.2613149944089\\
2052	-31.2618608149689\\
2053	-31.2623773883926\\
2054	-31.2634003860657\\
2055	-31.26460796601\\
2056	-31.2657201897619\\
2057	-31.2678420166939\\
2058	-31.2690555303399\\
2059	-31.2701928658854\\
2060	-31.2709707973884\\
2061	-31.272042373872\\
2062	-31.2727135330495\\
2063	-31.2744577342378\\
2064	-31.2749871516541\\
2065	-31.2757671556613\\
2066	-31.2766429777771\\
2067	-31.2778295001035\\
2068	-31.2797077007053\\
2069	-31.2810947194654\\
2070	-31.2814641575325\\
2071	-31.2821107745737\\
2072	-31.2828146589907\\
2073	-31.2841157591685\\
2074	-31.2848444840865\\
2075	-31.2861723397946\\
2076	-31.2874705138096\\
2077	-31.2886558332327\\
2078	-31.2900977746232\\
2079	-31.2914312019711\\
2080	-31.2928193827775\\
2081	-31.2939695526645\\
2082	-31.2947489181076\\
2083	-31.2955639659148\\
2084	-31.2973571880455\\
2085	-31.2981514390663\\
2086	-31.2996932150714\\
2087	-31.2997138387364\\
2088	-31.3005906790587\\
2089	-31.3017871643863\\
2090	-31.3026638998794\\
2091	-31.3036814614044\\
2092	-31.3045026079533\\
2093	-31.3055556908026\\
2094	-31.305870642247\\
2095	-31.3076783518973\\
2096	-31.3082857124441\\
2097	-31.309179011981\\
2098	-31.3103898979222\\
2099	-31.3118960339391\\
2100	-31.3127199570234\\
2101	-31.3140347553001\\
2102	-31.3146980799897\\
2103	-31.315777264057\\
2104	-31.3176688363305\\
2105	-31.3178694180723\\
2106	-31.3187629227175\\
2107	-31.3202528096872\\
2108	-31.3207420926566\\
2109	-31.3214557646892\\
2110	-31.3223343803871\\
2111	-31.3226290642727\\
2112	-31.3244389687852\\
2113	-31.3249289643457\\
2114	-31.326465455983\\
2115	-31.3269972507208\\
2116	-31.327731665689\\
2117	-31.3281844870171\\
2118	-31.3293752527015\\
2119	-31.3305598279081\\
2120	-31.3315229834909\\
2121	-31.3324776014492\\
2122	-31.3337733688469\\
2123	-31.3343511746354\\
2124	-31.3350620751863\\
2125	-31.336522110774\\
2126	-31.3372756801078\\
2127	-31.3386550363753\\
2128	-31.3389329504419\\
2129	-31.3401108671759\\
2130	-31.3416824000836\\
2131	-31.3426957190103\\
2132	-31.3437374265897\\
2133	-31.3443854507439\\
2134	-31.3449343066906\\
2135	-31.3465539857423\\
2136	-31.347515552544\\
2137	-31.347659119592\\
2138	-31.3481297184204\\
2139	-31.3494244197039\\
2140	-31.3503012810716\\
2141	-31.3517593306835\\
2142	-31.3522898671034\\
2143	-31.3527288538255\\
2144	-31.3536875410635\\
2145	-31.3553394221441\\
2146	-31.3564604495786\\
2147	-31.358010982656\\
2148	-31.3583535386369\\
2149	-31.3599771318285\\
2150	-31.3608827605114\\
2151	-31.3618147290164\\
2152	-31.362275854921\\
2153	-31.3631693716117\\
2154	-31.3641972108771\\
2155	-31.365806981432\\
2156	-31.3664875047373\\
2157	-31.3681544071288\\
2158	-31.3686375013077\\
2159	-31.369751146137\\
2160	-31.370496125354\\
2161	-31.3710464402206\\
2162	-31.3723299089596\\
2163	-31.3726752477043\\
2164	-31.372890128266\\
2165	-31.3742227026544\\
2166	-31.375151740446\\
2167	-31.3760449501537\\
2168	-31.3771320676329\\
2169	-31.3781975471062\\
2170	-31.379149531541\\
2171	-31.3797651734295\\
2172	-31.3808824940748\\
2173	-31.3821647139379\\
2174	-31.3823817511688\\
2175	-31.3832242945756\\
2176	-31.3841548195982\\
2177	-31.3853742512875\\
2178	-31.386706521432\\
2179	-31.3869347857232\\
2180	-31.3880893977522\\
2181	-31.3893838020682\\
2182	-31.3905527876591\\
2183	-31.3912125006509\\
2184	-31.3913653365546\\
2185	-31.3933582282167\\
2186	-31.3938206459964\\
2187	-31.3946853373288\\
2188	-31.3956977640407\\
2189	-31.3965209072811\\
2190	-31.3973851571079\\
2191	-31.3974845461129\\
2192	-31.3981783424839\\
2193	-31.3996119595897\\
2194	-31.4005084816508\\
2195	-31.4008654521241\\
2196	-31.4017903939185\\
2197	-31.4033349894854\\
2198	-31.4040496768653\\
2199	-31.4050459151516\\
2200	-31.4060142438037\\
2201	-31.4065833248242\\
2202	-31.4073601517994\\
2203	-31.4087634255838\\
2204	-31.4092774123375\\
2205	-31.4107212614686\\
2206	-31.4114552721184\\
2207	-31.4118767021267\\
2208	-31.4129690058505\\
2209	-31.4135326284471\\
2210	-31.4143130192377\\
2211	-31.4151553976936\\
2212	-31.4155215783038\\
2213	-31.4166686976408\\
2214	-31.4188343910155\\
2215	-31.4195521887816\\
2216	-31.4200729855784\\
2217	-31.4208530777344\\
2218	-31.4215698863298\\
2219	-31.422026362686\\
2220	-31.4229044876305\\
2221	-31.4241014609863\\
2222	-31.4250300838941\\
2223	-31.4260448574903\\
2224	-31.4268664406685\\
2225	-31.4276879883944\\
2226	-31.4283614534508\\
2227	-31.4294177300847\\
2228	-31.4305103669227\\
2229	-31.4314646216579\\
2230	-31.431891853549\\
2231	-31.4334824542413\\
2232	-31.4343512450877\\
2233	-31.4353019970028\\
2234	-31.4361476451642\\
2235	-31.4370576407805\\
2236	-31.4380276217438\\
2237	-31.4391772409852\\
2238	-31.4396860022962\\
2239	-31.4402605630843\\
2240	-31.4415445440062\\
2241	-31.4426001413458\\
2242	-31.4438399250671\\
2243	-31.4449212235844\\
2244	-31.4456050517049\\
2245	-31.4465096591973\\
2246	-31.4473422594924\\
2247	-31.4479203160238\\
2248	-31.4482490347655\\
2249	-31.4488557380698\\
2250	-31.4489739211328\\
2251	-31.4502297796127\\
2252	-31.4505888209212\\
2253	-31.4530638249286\\
2254	-31.4536312509363\\
2255	-31.455072305422\\
2256	-31.455729848303\\
2257	-31.4559183728876\\
2258	-31.4570755787751\\
2259	-31.458301955695\\
2260	-31.4588484135598\\
2261	-31.4593651876499\\
2262	-31.4603187168153\\
2263	-31.4616288209531\\
2264	-31.4622743546111\\
2265	-31.4630935867912\\
2266	-31.4637673912946\\
2267	-31.4650237392195\\
2268	-31.4656015232193\\
2269	-31.4660857158912\\
2270	-31.4671768146999\\
2271	-31.4681481480509\\
2272	-31.4695322325463\\
2273	-31.4700538202906\\
2274	-31.4709696270934\\
2275	-31.4715518183635\\
2276	-31.4727029096292\\
2277	-31.4737623255877\\
2278	-31.4747169274317\\
2279	-31.4758132320785\\
2280	-31.4768241398057\\
2281	-31.4777312101446\\
2282	-31.4779247219964\\
2283	-31.4781620990423\\
2284	-31.4789255415758\\
2285	-31.4801837443434\\
2286	-31.4806641592636\\
2287	-31.4814423873188\\
2288	-31.4820976498034\\
2289	-31.4827678493097\\
2290	-31.4842374938617\\
2291	-31.485098610595\\
2292	-31.486252437201\\
2293	-31.487361454311\\
2294	-31.4876809182492\\
2295	-31.4891614561178\\
2296	-31.4901715213829\\
2297	-31.4905177586374\\
2298	-31.4914101901104\\
2299	-31.4926543442348\\
2300	-31.4934352680576\\
2301	-31.4949980374656\\
2302	-31.4961235358971\\
2303	-31.4966650147583\\
2304	-31.4978218396392\\
2305	-31.4983038921073\\
2306	-31.4991368027867\\
2307	-31.5001879193541\\
2308	-31.5005814537947\\
2309	-31.5020733581234\\
2310	-31.5025487649108\\
2311	-31.5030626656845\\
2312	-31.5032811325165\\
2313	-31.5049061210865\\
2314	-31.5055727205846\\
2315	-31.5068058008528\\
2316	-31.5074408739673\\
2317	-31.5079041297424\\
2318	-31.5088441292384\\
2319	-31.5094870353652\\
2320	-31.5104622647148\\
2321	-31.5117272806145\\
2322	-31.5125180197587\\
2323	-31.5134849138478\\
2324	-31.5141825205729\\
2325	-31.5154772909629\\
2326	-31.5160474420294\\
2327	-31.5171673514056\\
2328	-31.5179870171415\\
2329	-31.5187904327869\\
2330	-31.5195528087325\\
2331	-31.5211172235797\\
2332	-31.5214373700985\\
2333	-31.5225300108464\\
2334	-31.5234736739141\\
2335	-31.5243872990149\\
2336	-31.5251440026608\\
2337	-31.5256057124138\\
2338	-31.5268285957585\\
2339	-31.5274186851307\\
2340	-31.5281088066247\\
2341	-31.5284231409581\\
2342	-31.5300687392054\\
2343	-31.5306279988481\\
2344	-31.5315441866727\\
2345	-31.5322345101757\\
2346	-31.5333500390039\\
2347	-31.5342535538643\\
2348	-31.5348286474255\\
2349	-31.5356915719548\\
2350	-31.5364581112248\\
2351	-31.5370279992636\\
2352	-31.5379926768548\\
2353	-31.5388619361864\\
2354	-31.5393762647864\\
2355	-31.539861949531\\
2356	-31.5409713398761\\
2357	-31.5419894122236\\
2358	-31.5431787773401\\
2359	-31.5441412758549\\
2360	-31.5446518784325\\
2361	-31.5449245267691\\
2362	-31.5459479222929\\
2363	-31.5472985939212\\
2364	-31.5482559501567\\
2365	-31.5492037524993\\
2366	-31.5501760515119\\
2367	-31.5506370512224\\
2368	-31.5514822017407\\
2369	-31.5517738082336\\
2370	-31.5534765976031\\
2371	-31.5537832589611\\
2372	-31.5548546841355\\
2373	-31.5554070533337\\
2374	-31.5563604983773\\
2375	-31.5573453030634\\
2376	-31.5585993580235\\
2377	-31.5594618313237\\
2378	-31.5601143711561\\
2379	-31.5617071537391\\
2380	-31.5624786758252\\
2381	-31.5629814277782\\
2382	-31.5640247738916\\
2383	-31.5650886958373\\
2384	-31.5656731848811\\
2385	-31.5660316770084\\
2386	-31.5675585732289\\
2387	-31.568397602509\\
2388	-31.569249360027\\
2389	-31.5694026604735\\
2390	-31.5698735800317\\
2391	-31.5702577326525\\
2392	-31.5713776975883\\
2393	-31.5718162088444\\
2394	-31.5730706203767\\
2395	-31.5732981791813\\
2396	-31.5740548390961\\
2397	-31.5761349230178\\
2398	-31.576515548832\\
2399	-31.5773977087383\\
2400	-31.5780635606542\\
2401	-31.5788817054235\\
2402	-31.5798161436863\\
2403	-31.5808651661375\\
2404	-31.5813044043265\\
2405	-31.5822784326959\\
2406	-31.5833604107435\\
2407	-31.5841332603254\\
2408	-31.585576507776\\
2409	-31.5863028021008\\
2410	-31.5870297833812\\
2411	-31.5879233199362\\
2412	-31.5885997882879\\
2413	-31.5896208505801\\
2414	-31.5901070633802\\
2415	-31.590451121792\\
2416	-31.5913181978425\\
2417	-31.5924005977265\\
2418	-31.5933209761074\\
2419	-31.5938455506024\\
2420	-31.5953174153633\\
2421	-31.5957443929716\\
2422	-31.596439024165\\
2423	-31.5980462421941\\
2424	-31.5984713705836\\
2425	-31.598804049308\\
2426	-31.599754318722\\
2427	-31.6004680055361\\
2428	-31.6012866317726\\
2429	-31.602062745612\\
2430	-31.6030012601151\\
2431	-31.6043779140104\\
2432	-31.6046998495623\\
2433	-31.6050813614717\\
2434	-31.6066794980543\\
2435	-31.6068965960689\\
2436	-31.6076518114019\\
2437	-31.6082267988437\\
2438	-31.608802725\\
2439	-31.6096006306499\\
2440	-31.6105543391003\\
2441	-31.6117977124452\\
2442	-31.6127043055065\\
2443	-31.6131959217043\\
2444	-31.6139524306145\\
2445	-31.615171354126\\
2446	-31.6157630727606\\
2447	-31.6172225082748\\
2448	-31.6175884334808\\
2449	-31.6180362557871\\
2450	-31.6192013410284\\
2451	-31.6196527844153\\
2452	-31.6204205075609\\
2453	-31.6221150022514\\
2454	-31.6230843361913\\
2455	-31.6235652940105\\
2456	-31.6246535240531\\
2457	-31.6250585243535\\
2458	-31.6261694297776\\
2459	-31.627377055125\\
2460	-31.6278694790315\\
2461	-31.6290276078396\\
2462	-31.6299629619846\\
2463	-31.6308537813158\\
2464	-31.6313376314295\\
2465	-31.6324672113156\\
2466	-31.6331064991683\\
2467	-31.6340122015742\\
2468	-31.6349609062701\\
2469	-31.6355134026658\\
2470	-31.6366634071975\\
2471	-31.637170155511\\
2472	-31.6387563956428\\
2473	-31.6394182832594\\
2474	-31.6407170937394\\
2475	-31.6411263926159\\
2476	-31.6416334660653\\
2477	-31.6419472926111\\
2478	-31.6426417921653\\
2479	-31.6436110778141\\
2480	-31.6440575709881\\
2481	-31.6453878955248\\
2482	-31.6461096987136\\
2483	-31.647038991999\\
2484	-31.6475504640481\\
2485	-31.6484239942619\\
2486	-31.6493565663754\\
2487	-31.650289092655\\
2488	-31.6511335517984\\
2489	-31.6525348955712\\
2490	-31.6529540636658\\
2491	-31.6537287929833\\
2492	-31.654091213248\\
2493	-31.6554910916407\\
2494	-31.6570225630928\\
2495	-31.6579221367192\\
2496	-31.6589977215783\\
2497	-31.6594844273098\\
2498	-31.6603140431264\\
2499	-31.6610117615323\\
2500	-31.6624954098977\\
2501	-31.6630628749323\\
2502	-31.6639428627999\\
2503	-31.664846034828\\
2504	-31.6655770150184\\
2505	-31.6664626316512\\
2506	-31.6678232362417\\
2507	-31.6685807440523\\
2508	-31.6688312717557\\
2509	-31.6698799952169\\
2510	-31.6706268577022\\
2511	-31.6710266473202\\
2512	-31.6732018173873\\
2513	-31.673468647792\\
2514	-31.6746816246688\\
2515	-31.6754503978596\\
2516	-31.6761196761388\\
2517	-31.6766270672867\\
2518	-31.6776012188265\\
2519	-31.6777004126501\\
2520	-31.678394303432\\
2521	-31.6794998932699\\
2522	-31.6804405323771\\
2523	-31.6809135704138\\
2524	-31.6819175232891\\
2525	-31.682790979457\\
2526	-31.6835910004461\\
2527	-31.6839729560057\\
2528	-31.6847959776469\\
2529	-31.6854139535096\\
2530	-31.6870014285681\\
2531	-31.6874399217386\\
2532	-31.6883746404389\\
2533	-31.6896032225346\\
2534	-31.690449086543\\
2535	-31.6915105443828\\
2536	-31.6917215481699\\
2537	-31.6921436233143\\
2538	-31.6935428708663\\
2539	-31.6949095924328\\
2540	-31.6950817221698\\
2541	-31.6965419544648\\
2542	-31.6973021930512\\
2543	-31.698150115337\\
2544	-31.6989532353771\\
2545	-31.6997204975053\\
2546	-31.7011043497126\\
2547	-31.7021149693101\\
2548	-31.7024776106727\\
2549	-31.7036941659813\\
2550	-31.7038958017282\\
2551	-31.7051221239571\\
2552	-31.7057615450757\\
2553	-31.7064406750482\\
2554	-31.7073247392447\\
2555	-31.7076290012797\\
2556	-31.7084030842848\\
2557	-31.7096888026035\\
2558	-31.7106278267255\\
2559	-31.7111269907202\\
2560	-31.7122967266382\\
2561	-31.7131897169349\\
2562	-31.7136254019471\\
2563	-31.7148453670665\\
2564	-31.7152232331893\\
2565	-31.7161378475042\\
2566	-31.7172695561418\\
2567	-31.7178521245961\\
2568	-31.7192834417626\\
2569	-31.7201316543378\\
2570	-31.7206511746278\\
2571	-31.721520221849\\
2572	-31.7221248765991\\
2573	-31.7224212767274\\
2574	-31.7239819066093\\
2575	-31.7250154926057\\
2576	-31.7254665382055\\
2577	-31.7260909038348\\
2578	-31.7268670825216\\
2579	-31.7278217233246\\
2580	-31.729377466876\\
2581	-31.7299833463978\\
2582	-31.7308698432816\\
2583	-31.7313310459304\\
2584	-31.7323068321482\\
2585	-31.7330962856479\\
2586	-31.733768031145\\
2587	-31.7348006638038\\
2588	-31.7354300302245\\
2589	-31.7359303506088\\
2590	-31.7366818917768\\
2591	-31.7373373610135\\
2592	-31.738653964749\\
2593	-31.7397372997539\\
2594	-31.7399750545072\\
2595	-31.7414699757676\\
2596	-31.7421711052812\\
2597	-31.7429364350195\\
2598	-31.7438895540102\\
2599	-31.7444126171191\\
2600	-31.7456150906579\\
2601	-31.7464932671889\\
2602	-31.7470727550589\\
2603	-31.7481324813774\\
2604	-31.7486162473114\\
2605	-31.749439641454\\
2606	-31.7501023382192\\
2607	-31.7509019094455\\
2608	-31.7517823838196\\
2609	-31.7524287081955\\
2610	-31.7537303151718\\
2611	-31.7548945513037\\
2612	-31.7556254333088\\
2613	-31.7557187282892\\
2614	-31.7560873221614\\
2615	-31.7572371078825\\
2616	-31.7587044290995\\
2617	-31.7588922875906\\
2618	-31.7602748537025\\
2619	-31.7612566843388\\
2620	-31.761694319953\\
2621	-31.7623405327479\\
2622	-31.763087589235\\
2623	-31.7636581687445\\
2624	-31.764430970007\\
2625	-31.7651219922487\\
2626	-31.766976550469\\
2627	-31.7675708009727\\
2628	-31.7681808399237\\
2629	-31.7692215039598\\
2630	-31.7703329952186\\
2631	-31.7709889443911\\
2632	-31.7719390339411\\
2633	-31.7732292416309\\
2634	-31.7735871582789\\
2635	-31.7745236835411\\
2636	-31.7756673112236\\
2637	-31.7763128067945\\
2638	-31.7776832484234\\
2639	-31.7782774392844\\
2640	-31.7790118499665\\
2641	-31.7802170974809\\
2642	-31.7808633133539\\
2643	-31.7813420787995\\
2644	-31.7823538771163\\
2645	-31.783121407049\\
2646	-31.7840251768477\\
2647	-31.7846829884373\\
2648	-31.7854470248099\\
2649	-31.7868453833804\\
2650	-31.7875469245025\\
2651	-31.787879933929\\
2652	-31.7888575495161\\
2653	-31.7898613924109\\
2654	-31.7914748493187\\
2655	-31.7919854328734\\
2656	-31.7924829275715\\
2657	-31.7930366666417\\
2658	-31.7946829655849\\
2659	-31.7950555358615\\
2660	-31.7957240952434\\
2661	-31.7968621639359\\
2662	-31.7976871923143\\
2663	-31.7987020384993\\
2664	-31.7988786222919\\
2665	-31.8000445645879\\
2666	-31.8007108467777\\
2667	-31.8014085936544\\
2668	-31.8023992928987\\
2669	-31.803102011329\\
2670	-31.8044076984058\\
2671	-31.8051019923038\\
2672	-31.8059417854514\\
2673	-31.8062816356711\\
2674	-31.8073360219797\\
2675	-31.8081295616157\\
2676	-31.8100035217539\\
2677	-31.8102412961989\\
2678	-31.8108156431568\\
2679	-31.8124261445148\\
2680	-31.8134030799472\\
2681	-31.8138036467063\\
2682	-31.8146877027113\\
2683	-31.8155037802367\\
2684	-31.8160755756586\\
2685	-31.8172254951214\\
2686	-31.8181741226292\\
2687	-31.8189845587391\\
2688	-31.819362657019\\
2689	-31.8202798684708\\
2690	-31.8210457005877\\
2691	-31.8219179844166\\
2692	-31.8230062974456\\
2693	-31.8240254678396\\
2694	-31.8250672513826\\
2695	-31.8259000629036\\
2696	-31.8264688572984\\
2697	-31.8275731887637\\
2698	-31.8282947424201\\
2699	-31.8291443790501\\
2700	-31.8295669696046\\
2701	-31.8310525823546\\
2702	-31.8316427460841\\
2703	-31.8325548341656\\
2704	-31.833478427528\\
2705	-31.8345301421485\\
2706	-31.8347523578238\\
2707	-31.8355321940248\\
2708	-31.8365354455764\\
2709	-31.8374021738883\\
2710	-31.838631201015\\
2711	-31.8392025380552\\
2712	-31.8397323323905\\
2713	-31.8402740255436\\
2714	-31.8411691943497\\
2715	-31.8416648859875\\
2716	-31.8425743205576\\
2717	-31.8430810552697\\
2718	-31.8442243988675\\
2719	-31.845169880262\\
2720	-31.845992137247\\
2721	-31.846760646222\\
2722	-31.84763621718\\
2723	-31.8486125293519\\
2724	-31.8498008151414\\
2725	-31.8502508021986\\
2726	-31.8512679006987\\
2727	-31.8520321422847\\
2728	-31.8530627778351\\
2729	-31.8534341709046\\
2730	-31.8548043080143\\
2731	-31.8560508582196\\
2732	-31.8566439282948\\
2733	-31.857586922384\\
2734	-31.858347023424\\
2735	-31.8588174492662\\
2736	-31.8597246199661\\
2737	-31.860737250802\\
2738	-31.8618516805138\\
2739	-31.8633092687595\\
2740	-31.8640223442005\\
2741	-31.8649028203246\\
2742	-31.8663921689848\\
2743	-31.8671070254844\\
2744	-31.8680711100861\\
2745	-31.8684344357279\\
2746	-31.869723609595\\
2747	-31.8701749803325\\
2748	-31.8711388299887\\
2749	-31.871331359411\\
2750	-31.8726557447496\\
2751	-31.8730880736526\\
2752	-31.8741481452421\\
2753	-31.8751293624819\\
2754	-31.8758072074182\\
2755	-31.8765615965947\\
2756	-31.877805863406\\
2757	-31.8782695974271\\
2758	-31.8795328542027\\
2759	-31.8798564089546\\
2760	-31.8810080427444\\
2761	-31.882456219994\\
2762	-31.8832616358131\\
2763	-31.8836616181473\\
2764	-31.8850518435632\\
2765	-31.8856768753306\\
2766	-31.8859286284605\\
2767	-31.8877102379417\\
2768	-31.8883127723549\\
2769	-31.8887553640466\\
2770	-31.8893888135762\\
2771	-31.8902755424874\\
2772	-31.8911400939868\\
2773	-31.8920482761152\\
2774	-31.893137903604\\
2775	-31.89355482477\\
2776	-31.8952860358647\\
2777	-31.8960193481258\\
2778	-31.8965473563567\\
2779	-31.8978701744629\\
2780	-31.8990828302909\\
2781	-31.8995967520827\\
2782	-31.9004367946644\\
2783	-31.9012538795546\\
2784	-31.9021764498117\\
2785	-31.9028139009093\\
2786	-31.9036969279969\\
2787	-31.9048183450946\\
2788	-31.9053199206459\\
2789	-31.9067042912676\\
2790	-31.9072853416229\\
2791	-31.9082164507601\\
2792	-31.9094859597392\\
2793	-31.9102497165698\\
2794	-31.9111847706639\\
2795	-31.9120815996634\\
2796	-31.9129800060644\\
2797	-31.9141178800178\\
2798	-31.9151978783762\\
2799	-31.915863387339\\
2800	-31.9165342851616\\
2801	-31.9178862580018\\
2802	-31.9184743815569\\
2803	-31.9191184578156\\
2804	-31.9199419487614\\
2805	-31.9208149925856\\
2806	-31.9214045149969\\
2807	-31.9217769804539\\
2808	-31.9227247956275\\
2809	-31.9237198353332\\
2810	-31.9241631076154\\
2811	-31.9259704859236\\
2812	-31.9264403958575\\
2813	-31.9274151712431\\
2814	-31.9282531554266\\
2815	-31.9290044774063\\
2816	-31.9295257971675\\
2817	-31.9310502967071\\
2818	-31.9318795738469\\
2819	-31.9322151588343\\
2820	-31.933230748165\\
2821	-31.9349343479175\\
2822	-31.9349867823407\\
2823	-31.9353137820203\\
2824	-31.9367876542925\\
2825	-31.9378827312102\\
2826	-31.9391057781891\\
2827	-31.9396578727729\\
2828	-31.9406495854834\\
2829	-31.941417826983\\
2830	-31.9424616449109\\
2831	-31.9433649477714\\
2832	-31.9436882612635\\
2833	-31.9443466760142\\
2834	-31.9456633448847\\
2835	-31.9463679402509\\
2836	-31.9474159691308\\
2837	-31.9475860832382\\
2838	-31.9488119234392\\
2839	-31.95020400369\\
2840	-31.9508868876138\\
2841	-31.951392048703\\
2842	-31.9523877338788\\
2843	-31.9534911568547\\
2844	-31.9542754795184\\
2845	-31.955144713813\\
2846	-31.956506426368\\
2847	-31.9571056402185\\
2848	-31.9579082847409\\
2849	-31.9589513598213\\
2850	-31.9598608652121\\
2851	-31.9615396781214\\
2852	-31.9618667950725\\
2853	-31.9627173475658\\
2854	-31.9639858106223\\
2855	-31.9652845276946\\
2856	-31.9657537910442\\
2857	-31.9661918901226\\
2858	-31.9673499228202\\
2859	-31.9681962745228\\
2860	-31.9694289873048\\
2861	-31.9698510678251\\
2862	-31.9706349508641\\
2863	-31.9711650501655\\
2864	-31.972596972113\\
2865	-31.9731915967495\\
2866	-31.9738463217175\\
2867	-31.9750225704605\\
2868	-31.9762862839933\\
2869	-31.9769246915215\\
2870	-31.978067785297\\
2871	-31.9790105645093\\
2872	-31.9797578368888\\
2873	-31.9806406458516\\
2874	-31.9816380997541\\
2875	-31.9824691373195\\
2876	-31.9830912632491\\
2877	-31.984101833461\\
2878	-31.9847845407686\\
2879	-31.9861303014801\\
2880	-31.9870942260774\\
2881	-31.9878137204064\\
2882	-31.9893850694282\\
2883	-31.990209387075\\
2884	-31.9904132193795\\
2885	-31.9908030138729\\
2886	-31.9919164588973\\
2887	-31.9929128078032\\
2888	-31.9934142094638\\
2889	-31.9946075610463\\
2890	-31.9957146651944\\
2891	-31.9962597046373\\
2892	-31.9975771980541\\
2893	-31.9984798672577\\
2894	-31.9995388560794\\
2895	-32.0000075529042\\
2896	-32.0003718324083\\
2897	-32.0016920659485\\
2898	-32.0022316714694\\
2899	-32.0037253604375\\
2900	-32.0043071910424\\
2901	-32.0050097419537\\
2902	-32.0060395275508\\
2903	-32.0070139137804\\
2904	-32.0071949706468\\
2905	-32.0083470474468\\
2906	-32.0095152443321\\
2907	-32.010864426128\\
2908	-32.0116869047942\\
2909	-32.0124518410922\\
2910	-32.0134052868515\\
2911	-32.013855549294\\
2912	-32.0146205542261\\
2913	-32.0158603803421\\
2914	-32.0165724590623\\
2915	-32.0175831312396\\
2916	-32.0186564707721\\
2917	-32.0200592585597\\
2918	-32.0211413759714\\
2919	-32.0215399759368\\
2920	-32.0227384003959\\
2921	-32.0234167682891\\
2922	-32.0240139297165\\
2923	-32.024628113016\\
2924	-32.0264321962589\\
2925	-32.0273553475867\\
2926	-32.027558335129\\
2927	-32.0287389865026\\
2928	-32.0294890044308\\
2929	-32.0303167270306\\
2930	-32.0314654765467\\
2931	-32.0322739669166\\
2932	-32.0330384784171\\
2933	-32.0341189759442\\
2934	-32.0357008290855\\
2935	-32.0374084976328\\
2936	-32.0381611206573\\
2937	-32.0389452662588\\
2938	-32.0393585951655\\
2939	-32.0399967623928\\
2940	-32.0418176359003\\
2941	-32.0426012796271\\
2942	-32.0436200925912\\
2943	-32.0443607177264\\
2944	-32.0456729002744\\
2945	-32.0462711989799\\
2946	-32.0466127880663\\
2947	-32.0468508625267\\
2948	-32.0475831184823\\
2949	-32.0484908364165\\
2950	-32.0492604978166\\
2951	-32.0506917198806\\
2952	-32.0510851115829\\
2953	-32.0526208080709\\
2954	-32.0530698887526\\
2955	-32.0536110180914\\
2956	-32.0555766861111\\
2957	-32.0558792273138\\
2958	-32.0567744171366\\
2959	-32.0577800484725\\
2960	-32.0584591253585\\
2961	-32.0591495030983\\
2962	-32.0597997419124\\
2963	-32.0606260352406\\
2964	-32.0622306982209\\
2965	-32.0628342460351\\
2966	-32.0639363137724\\
2967	-32.0650760330416\\
2968	-32.0662462722671\\
2969	-32.0666507734468\\
2970	-32.0670958890099\\
2971	-32.068361102907\\
2972	-32.0696407026628\\
2973	-32.0704739338862\\
2974	-32.0715612034997\\
2975	-32.0724001104737\\
2976	-32.0733877982303\\
2977	-32.0739521275338\\
2978	-32.0748518692209\\
2979	-32.0759726063172\\
2980	-32.0768653348761\\
2981	-32.0776236345561\\
2982	-32.0788784887393\\
2983	-32.0800318513624\\
2984	-32.08066800531\\
2985	-32.0815384237315\\
2986	-32.0820290210321\\
2987	-32.0828040642872\\
2988	-32.0839419415042\\
2989	-32.0847806330376\\
2990	-32.0858261052463\\
2991	-32.0875704988016\\
2992	-32.0886310502305\\
2993	-32.0896404196065\\
2994	-32.0905104348277\\
2995	-32.091167152384\\
2996	-32.0926370048489\\
2997	-32.0935413966964\\
2998	-32.094329551663\\
2999	-32.0949654733569\\
3000	-32.0966394611877\\
3001	-32.09718660283\\
3002	-32.0978104743804\\
3003	-32.0988548373356\\
3004	-32.0995448381628\\
3005	-32.1006134705976\\
3006	-32.1012051214589\\
3007	-32.1024020397261\\
3008	-32.1031266498419\\
3009	-32.1039527037995\\
3010	-32.1042019429673\\
3011	-32.1055363686329\\
3012	-32.1067105239845\\
3013	-32.1073106288362\\
3014	-32.1077826460916\\
3015	-32.1091741967963\\
3016	-32.1097319731776\\
3017	-32.1111732688494\\
3018	-32.1120887067108\\
3019	-32.1123135578934\\
3020	-32.1136369796591\\
3021	-32.1146477804635\\
3022	-32.1153513751954\\
3023	-32.116568458021\\
3024	-32.1173665127058\\
3025	-32.1181063352745\\
3026	-32.1189947019191\\
3027	-32.1199282438978\\
3028	-32.1216908786668\\
3029	-32.1228288525381\\
3030	-32.1232416621368\\
3031	-32.1238203538434\\
3032	-32.1247227952789\\
3033	-32.1260007664522\\
3034	-32.1272858385172\\
3035	-32.1277061872958\\
3036	-32.1290916375731\\
3037	-32.1299654481242\\
3038	-32.1307707259524\\
3039	-32.1317664600722\\
3040	-32.1325962451843\\
3041	-32.1337575406922\\
3042	-32.1344620141373\\
3043	-32.1349595257958\\
3044	-32.1359907995233\\
3045	-32.1372179281407\\
3046	-32.1375222887965\\
3047	-32.1390779212989\\
3048	-32.1403514689334\\
3049	-32.1410026822205\\
3050	-32.1424191996052\\
3051	-32.1425856051187\\
3052	-32.1434924056766\\
3053	-32.1449296990174\\
3054	-32.1456899344944\\
3055	-32.1466136687694\\
3056	-32.1471666208698\\
3057	-32.1488153875732\\
3058	-32.1494416403863\\
3059	-32.1504749947754\\
3060	-32.1511046040802\\
3061	-32.1523061915536\\
3062	-32.1533030934231\\
3063	-32.1540803067548\\
3064	-32.1550854246135\\
3065	-32.1561684257163\\
3066	-32.1570760320804\\
3067	-32.1585531174474\\
3068	-32.1592035147852\\
3069	-32.1601066486711\\
3070	-32.1606071202503\\
3071	-32.161301853617\\
3072	-32.1627243836703\\
3073	-32.1645647442968\\
3074	-32.1647818034178\\
3075	-32.1654118360867\\
3076	-32.1663453184233\\
3077	-32.1674879336928\\
3078	-32.1684960769125\\
3079	-32.1689444272889\\
3080	-32.1700076140835\\
3081	-32.1715258451432\\
3082	-32.1717151166068\\
3083	-32.1735197726347\\
3084	-32.1745001221002\\
3085	-32.1757449706685\\
3086	-32.1765589719125\\
3087	-32.1780612637922\\
3088	-32.1783826212071\\
3089	-32.1796995370856\\
3090	-32.1802083842997\\
3091	-32.1814666915373\\
3092	-32.1825092947659\\
3093	-32.1833528638101\\
3094	-32.1838003948538\\
3095	-32.1850981536827\\
3096	-32.1863062362057\\
3097	-32.1868871749378\\
3098	-32.1885220146744\\
3099	-32.1895318778454\\
3100	-32.1897376852121\\
3101	-32.1909702926913\\
3102	-32.1917792281504\\
3103	-32.1930213530402\\
3104	-32.1936955769961\\
3105	-32.1948022729532\\
3106	-32.1958495068555\\
3107	-32.1963847457112\\
3108	-32.1975215944825\\
3109	-32.1986876789348\\
3110	-32.1994889509596\\
3111	-32.2003722073149\\
3112	-32.2012079842804\\
3113	-32.2023163897426\\
3114	-32.203544876449\\
3115	-32.2046477748133\\
3116	-32.2052965511959\\
3117	-32.2060099594588\\
3118	-32.2070784705715\\
3119	-32.2085343173239\\
3120	-32.2098812715847\\
3121	-32.2105399408327\\
3122	-32.2120365382718\\
3123	-32.2125784717089\\
3124	-32.2135972842564\\
3125	-32.215074787859\\
3126	-32.2162042293155\\
3127	-32.2166666936173\\
3128	-32.2174579567186\\
3129	-32.2187328067287\\
3130	-32.21959002894\\
3131	-32.2202621016617\\
3132	-32.2212995780573\\
3133	-32.2229163325225\\
3134	-32.223855270802\\
3135	-32.2251434218472\\
3136	-32.2258613094578\\
3137	-32.2262058176335\\
3138	-32.2271717662636\\
3139	-32.228121992702\\
3140	-32.2290752570848\\
3141	-32.2296315140205\\
3142	-32.229977273671\\
3143	-32.2318338272789\\
3144	-32.2325196223246\\
3145	-32.2338216907735\\
3146	-32.2350581078445\\
3147	-32.2357935640385\\
3148	-32.2368184528376\\
3149	-32.2377787770003\\
3150	-32.2393742739367\\
3151	-32.2400742254378\\
3152	-32.2414435786532\\
3153	-32.2424405556207\\
3154	-32.2431122839375\\
3155	-32.243514335075\\
3156	-32.2444763104222\\
3157	-32.2459220240358\\
3158	-32.2465800569279\\
3159	-32.2473090826479\\
3160	-32.2481303221148\\
3161	-32.2491246370959\\
3162	-32.2497880850345\\
3163	-32.2513962020242\\
3164	-32.252334495627\\
3165	-32.253353296831\\
3166	-32.2546917050775\\
3167	-32.2556154218288\\
3168	-32.2573162607628\\
3169	-32.2580574224212\\
3170	-32.2589732457206\\
3171	-32.2596278818818\\
3172	-32.2607364493876\\
3173	-32.2616489584591\\
3174	-32.2630809804061\\
3175	-32.2642526438567\\
3176	-32.2655382647858\\
3177	-32.2661139522463\\
3178	-32.2670617312987\\
3179	-32.2677666417451\\
3180	-32.2683001461708\\
3181	-32.2704755440304\\
3182	-32.2715663214658\\
3183	-32.2718626285497\\
3184	-32.2723875585689\\
3185	-32.274129734517\\
3186	-32.27514220031\\
3187	-32.2761765817192\\
3188	-32.2767800595723\\
3189	-32.2781546178599\\
3190	-32.2784515359169\\
3191	-32.2800724386374\\
3192	-32.2808711303367\\
3193	-32.2822916041462\\
3194	-32.2837041258279\\
3195	-32.2844971850397\\
3196	-32.2852864474829\\
3197	-32.2856240373387\\
3198	-32.2865026313884\\
3199	-32.2883611970797\\
3200	-32.2897702867924\\
3201	-32.2903586810911\\
3202	-32.2909667208778\\
3203	-32.2914434037169\\
3204	-32.2932593086524\\
3205	-32.2942059106854\\
3206	-32.2954249920053\\
3207	-32.2960093536999\\
3208	-32.2967959152348\\
3209	-32.2984386816808\\
3210	-32.3000148698663\\
3211	-32.300317032623\\
3212	-32.3009713598413\\
3213	-32.3020168127086\\
3214	-32.3026436118009\\
3215	-32.3035771020195\\
3216	-32.3044126130003\\
3217	-32.305115972861\\
3218	-32.3061226551985\\
3219	-32.3080651827231\\
3220	-32.3083563074083\\
3221	-32.3101370447225\\
3222	-32.310568829294\\
3223	-32.3118781252612\\
3224	-32.3128094782177\\
3225	-32.3137544021767\\
3226	-32.315151255555\\
3227	-32.3161129156433\\
3228	-32.3172420920491\\
3229	-32.318243979997\\
3230	-32.3196607944046\\
3231	-32.320220491681\\
3232	-32.3216936298761\\
3233	-32.3231743193765\\
3234	-32.3236013283704\\
3235	-32.3251986597186\\
3236	-32.3257986666474\\
3237	-32.3263275090975\\
3238	-32.3279685225431\\
3239	-32.3292115469532\\
3240	-32.3298298572409\\
3241	-32.3314501468957\\
3242	-32.3316275732489\\
3243	-32.3330110609478\\
3244	-32.3338131261415\\
3245	-32.3349890077847\\
3246	-32.3366210102692\\
3247	-32.3377281277464\\
3248	-32.3385601730227\\
3249	-32.3393934735285\\
3250	-32.3401971866123\\
3251	-32.3409438700917\\
3252	-32.3421987998184\\
3253	-32.3431267058857\\
3254	-32.344041304644\\
3255	-32.3458767119293\\
3256	-32.3464756011526\\
3257	-32.34750276471\\
3258	-32.3488560617132\\
3259	-32.3498281645155\\
3260	-32.3505652077952\\
3261	-32.3518933653676\\
3262	-32.3533749153995\\
3263	-32.3549316064312\\
3264	-32.3549991204253\\
3265	-32.3559404103524\\
3266	-32.3568004091815\\
3267	-32.3573143675483\\
3268	-32.3585262573247\\
3269	-32.3596567629575\\
3270	-32.361285900778\\
3271	-32.3621650027144\\
3272	-32.3627515599226\\
3273	-32.3645256372957\\
3274	-32.3654423169967\\
3275	-32.3676153784059\\
3276	-32.3677733682363\\
3277	-32.3695940812827\\
3278	-32.3703356351985\\
3279	-32.3716059602677\\
3280	-32.3729747832968\\
3281	-32.3738157101352\\
3282	-32.3739198664819\\
3283	-32.3748408183353\\
3284	-32.3764935802556\\
3285	-32.3770591878258\\
3286	-32.3776571419939\\
3287	-32.3787137112897\\
3288	-32.3809262792483\\
3289	-32.3817245829147\\
3290	-32.3826679018093\\
3291	-32.3841318447765\\
3292	-32.3848686868297\\
3293	-32.3859712357473\\
3294	-32.3870537129058\\
3295	-32.3883839993972\\
3296	-32.3895063196686\\
3297	-32.3908819980377\\
3298	-32.3914093688827\\
3299	-32.3924326380298\\
3300	-32.3933985654804\\
3301	-32.394212769154\\
3302	-32.3950119426064\\
3303	-32.396318322593\\
3304	-32.3976470288534\\
3305	-32.3983607641594\\
3306	-32.399317465405\\
3307	-32.4003971118417\\
3308	-32.401240774677\\
3309	-32.4026503992168\\
3310	-32.4039801199373\\
3311	-32.4046824504574\\
3312	-32.4062699444469\\
3313	-32.4074263613734\\
3314	-32.4090534401482\\
3315	-32.4102098860384\\
3316	-32.4116012458046\\
3317	-32.412135712273\\
3318	-32.4134528983231\\
3319	-32.4145577633423\\
3320	-32.4157560587471\\
3321	-32.4164564621911\\
3322	-32.4178983428885\\
3323	-32.4182998266934\\
3324	-32.4193025619631\\
3325	-32.4202864170293\\
3326	-32.4225739916119\\
3327	-32.4236353496097\\
3328	-32.4249747244321\\
3329	-32.4257341822122\\
3330	-32.4268882222595\\
3331	-32.4285462665357\\
3332	-32.4293596827138\\
3333	-32.4302398286933\\
3334	-32.4304202004405\\
3335	-32.4325132405927\\
3336	-32.4332372971843\\
3337	-32.4339678579813\\
3338	-32.4353433299705\\
3339	-32.4363182542757\\
3340	-32.4377656023735\\
3341	-32.4380819435946\\
3342	-32.4391988580393\\
3343	-32.4417265630758\\
3344	-32.4426857140933\\
3345	-32.4436756691131\\
3346	-32.4446240695657\\
3347	-32.445707745798\\
3348	-32.4466712509442\\
3349	-32.4477971554043\\
3350	-32.4490682332929\\
3351	-32.4500753812613\\
3352	-32.451145281406\\
3353	-32.4521500093715\\
3354	-32.4529520894401\\
3355	-32.4534451283398\\
3356	-32.4548453401476\\
3357	-32.4558723913957\\
3358	-32.456681505376\\
3359	-32.4571192134756\\
3360	-32.4583440530431\\
3361	-32.4588423159485\\
3362	-32.4600553647908\\
3363	-32.4613801885438\\
3364	-32.4622448578895\\
3365	-32.4628457357583\\
3366	-32.4650479806446\\
3367	-32.4658012521978\\
3368	-32.467058901996\\
3369	-32.4681649082797\\
3370	-32.4686562345828\\
3371	-32.470070660017\\
3372	-32.4707774477342\\
3373	-32.4713734367037\\
3374	-32.4730404545175\\
3375	-32.474713964022\\
3376	-32.4761453314903\\
3377	-32.4764794365915\\
3378	-32.4783883415789\\
3379	-32.4791513411481\\
3380	-32.4802401376312\\
3381	-32.4823936528662\\
3382	-32.4836024284296\\
3383	-32.4846433363823\\
3384	-32.4855028161758\\
3385	-32.4871285396952\\
3386	-32.4881380392841\\
3387	-32.489682844464\\
3388	-32.4907730130692\\
3389	-32.4918988128045\\
3390	-32.4923841009876\\
3391	-32.4934973319094\\
3392	-32.4951719311427\\
3393	-32.4967132259014\\
3394	-32.4974484831856\\
3395	-32.4981922823362\\
3396	-32.5002719034911\\
3397	-32.5022323459275\\
3398	-32.5028468841933\\
3399	-32.5038102101752\\
3400	-32.5055130069386\\
3401	-32.5061950939248\\
3402	-32.5076843864952\\
3403	-32.5089655945254\\
3404	-32.5111438384316\\
3405	-32.5118136055504\\
3406	-32.5127584551527\\
3407	-32.5143992745138\\
3408	-32.5150529229381\\
3409	-32.5150938099459\\
3410	-32.516576694614\\
3411	-32.5170119823909\\
3412	-32.5188476591866\\
3413	-32.519627969379\\
3414	-32.5206235897429\\
3415	-32.5225546170814\\
3416	-32.5240795809279\\
3417	-32.5247344866488\\
3418	-32.5258237499279\\
3419	-32.527710721433\\
3420	-32.529415773432\\
3421	-32.5307845939686\\
3422	-32.5314558042131\\
3423	-32.5323098865965\\
3424	-32.5340219966196\\
3425	-32.5351046747593\\
3426	-32.5359238468908\\
3427	-32.5376141340398\\
3428	-32.53921501175\\
3429	-32.5405958956507\\
3430	-32.5429083100929\\
3431	-32.5434588945622\\
3432	-32.5443156406494\\
3433	-32.546472119014\\
3434	-32.5467498555753\\
3435	-32.5473545089802\\
3436	-32.5478802128294\\
3437	-32.5498932807555\\
3438	-32.5505459308593\\
3439	-32.5526766118636\\
3440	-32.5533492723449\\
3441	-32.5547212514523\\
3442	-32.5550416527276\\
3443	-32.5570244770224\\
3444	-32.5572785093626\\
3445	-32.5588049419186\\
3446	-32.5589988216574\\
3447	-32.5608009321179\\
3448	-32.5617075257764\\
3449	-32.5631124371794\\
3450	-32.5639762340091\\
3451	-32.5662153513495\\
3452	-32.5677917147318\\
3453	-32.5694730985637\\
3454	-32.5704369167813\\
3455	-32.5711477521758\\
3456	-32.5734176666532\\
3457	-32.5745972337847\\
3458	-32.5763587268197\\
3459	-32.5773016220531\\
3460	-32.5789837115582\\
3461	-32.5798847820333\\
3462	-32.5813604860979\\
3463	-32.5837447648352\\
3464	-32.5844208977349\\
3465	-32.5858516715488\\
3466	-32.5875747758329\\
3467	-32.5882010651025\\
3468	-32.5896422941306\\
3469	-32.5923715847228\\
3470	-32.5935455796404\\
3471	-32.5947966802195\\
3472	-32.5960677306431\\
3473	-32.596813288273\\
3474	-32.5978950377436\\
3475	-32.60006819151\\
3476	-32.6010473416851\\
3477	-32.6026166444727\\
3478	-32.6038017354333\\
3479	-32.6049875624361\\
3480	-32.6062809262454\\
3481	-32.6085968535881\\
3482	-32.6093737350107\\
3483	-32.6109179288439\\
3484	-32.6130794612582\\
3485	-32.6146913468711\\
3486	-32.6163855920091\\
3487	-32.6180545728677\\
3488	-32.61916729681\\
3489	-32.6207290151127\\
3490	-32.6212789321398\\
3491	-32.6222787806781\\
3492	-32.6236791772783\\
3493	-32.6252096056279\\
3494	-32.6264336578715\\
3495	-32.6273264455319\\
3496	-32.6294456268259\\
3497	-32.6298869524179\\
3498	-32.6312977206546\\
3499	-32.63250105635\\
3500	-32.6338557074119\\
3501	-32.6356423012514\\
3502	-32.6369237444446\\
3503	-32.6388375676135\\
3504	-32.6409546690061\\
3505	-32.6422489601746\\
3506	-32.643210985264\\
3507	-32.6453152962542\\
3508	-32.6462506382973\\
3509	-32.6469239563095\\
3510	-32.6487828940272\\
3511	-32.6497919534979\\
3512	-32.6499361552243\\
3513	-32.6505205133391\\
3514	-32.6513653408593\\
3515	-32.6535913697785\\
3516	-32.6553288916377\\
3517	-32.6564626287015\\
3518	-32.6580286059658\\
3519	-32.6600004002981\\
3520	-32.6619372638032\\
3521	-32.6636211869918\\
3522	-32.6654349338442\\
3523	-32.6663832377234\\
3524	-32.6677006235851\\
3525	-32.6689594113441\\
3526	-32.6706418784913\\
3527	-32.6722373599832\\
3528	-32.6743729332169\\
3529	-32.6751754054849\\
3530	-32.677660667318\\
3531	-32.6792273975227\\
3532	-32.6808880424613\\
3533	-32.681636469108\\
3534	-32.6831014536142\\
3535	-32.685199894108\\
3536	-32.6872609168745\\
3537	-32.6885896484726\\
3538	-32.6905352579776\\
3539	-32.6910323540695\\
3540	-32.6930359534607\\
3541	-32.6947367823687\\
3542	-32.6964321652405\\
3543	-32.6978519220637\\
3544	-32.6980908393246\\
3545	-32.6989566361712\\
3546	-32.6995918980407\\
3547	-32.6997044490221\\
3548	-32.7003626449793\\
3549	-32.7029747644138\\
3550	-32.7039011311771\\
3551	-32.7051711856693\\
3552	-32.7073683614419\\
3553	-32.7086920358781\\
3554	-32.7103259231525\\
3555	-32.7124268129472\\
3556	-32.713555903399\\
3557	-32.7146499800702\\
3558	-32.7159822052189\\
3559	-32.7174233444802\\
3560	-32.7180996315223\\
3561	-32.7184567871325\\
3562	-32.7201430589203\\
3563	-32.7212164719513\\
3564	-32.7225890797899\\
3565	-32.7225928528773\\
3566	-32.7228229789354\\
3567	-32.7240147168286\\
3568	-32.7256582899712\\
3569	-32.7259485107216\\
3570	-32.7269508027445\\
3571	-32.7277553093392\\
3572	-32.7279109376411\\
3573	-32.7288197293223\\
3574	-32.7290354725179\\
3575	-32.7307580412026\\
3576	-32.7309472953491\\
3577	-32.7311575848952\\
3578	-32.7320694573396\\
3579	-32.7337463557778\\
3580	-32.7344951199702\\
3581	-32.7349920052369\\
3582	-32.7366206169287\\
3583	-32.7369709722027\\
3584	-32.738628947769\\
3585	-32.7392823219188\\
3586	-32.7400208871087\\
3587	-32.7402974042234\\
3588	-32.7408170081003\\
3589	-32.741766109324\\
3590	-32.7424096966282\\
3591	-32.7427167729582\\
3592	-32.7434793736039\\
3593	-32.7460603181912\\
3594	-32.74640486702\\
3595	-32.7464218635132\\
3596	-32.746865086102\\
3597	-32.7475138140063\\
3598	-32.7489301976036\\
3599	-32.7503778343056\\
3600	-32.7517331538547\\
3601	-32.752940121095\\
3602	-32.7537637576469\\
3603	-32.7548838070672\\
3604	-32.7557673173537\\
3605	-32.7558582780574\\
3606	-32.7565390322237\\
3607	-32.7574263291183\\
3608	-32.7578873600119\\
3609	-32.7585502693946\\
3610	-32.7586489690368\\
3611	-32.7589422154707\\
3612	-32.7598919508111\\
3613	-32.7606985505371\\
3614	-32.7609645317012\\
3615	-32.7621298256495\\
3616	-32.7622675826451\\
3617	-32.7628723276369\\
3618	-32.7631213878072\\
3619	-32.7635432354051\\
3620	-32.7637994440103\\
3621	-32.7661085335422\\
3622	-32.7661751241229\\
3623	-32.7680565373368\\
3624	-32.7698657519362\\
3625	-32.7713847709458\\
3626	-32.7724538887007\\
3627	-32.7731682066082\\
3628	-32.7735572869839\\
3629	-32.7735765552535\\
3630	-32.7744655226757\\
3631	-32.7745786022506\\
3632	-32.7757123901708\\
3633	-32.7777806511697\\
3634	-32.7779214760817\\
3635	-32.7794374469401\\
3636	-32.7819944021524\\
3637	-32.7833202257252\\
3638	-32.784870908259\\
3639	-32.7870581236961\\
3640	-32.7886083427728\\
3641	-32.7901266872405\\
3642	-32.7916854071137\\
3643	-32.7925371808252\\
3644	-32.79291792168\\
3645	-32.7952598427183\\
3646	-32.7968204379255\\
3647	-32.798520323151\\
3648	-32.7990189452014\\
3649	-32.800133002899\\
3650	-32.8006517834869\\
3651	-32.802153132838\\
3652	-32.8041588617685\\
3653	-32.8058756687794\\
3654	-32.8077203293423\\
3655	-32.8093733299304\\
3656	-32.8110140570327\\
3657	-32.8127457801222\\
3658	-32.8145379839905\\
3659	-32.8169862594674\\
3660	-32.8178807415834\\
3661	-32.8199242274252\\
3662	-32.8215874017881\\
3663	-32.8236845378635\\
3664	-32.8257316458075\\
3665	-32.8263911066966\\
3666	-32.8285116685708\\
3667	-32.83107307784\\
3668	-32.8323623447385\\
3669	-32.8340888456136\\
3670	-32.8360040656006\\
3671	-32.8373297059684\\
3672	-32.838890207597\\
3673	-32.8415132434263\\
3674	-32.8425392016504\\
3675	-32.845371075258\\
3676	-32.8464673470615\\
3677	-32.8479049263436\\
3678	-32.8489625739346\\
3679	-32.8520666228474\\
3680	-32.8538105417858\\
3681	-32.8562304025858\\
3682	-32.8574594796188\\
3683	-32.8585036329381\\
3684	-32.8615432316547\\
3685	-32.8631406074375\\
3686	-32.8646023797521\\
3687	-32.8668312610247\\
3688	-32.867808984243\\
3689	-32.8696877210654\\
3690	-32.8698027455886\\
3691	-32.8720601430706\\
3692	-32.8733919759109\\
3693	-32.8747395808097\\
3694	-32.8769332680037\\
3695	-32.8778697594405\\
3696	-32.8796372320941\\
3697	-32.8808035278699\\
3698	-32.8823411186312\\
3699	-32.8840321168366\\
3700	-32.8862056073145\\
3701	-32.8876468906346\\
3702	-32.8888061699986\\
3703	-32.8915869135758\\
3704	-32.8917734006259\\
3705	-32.8934939869474\\
3706	-32.8950615964193\\
3707	-32.8959238949536\\
3708	-32.8988681243395\\
3709	-32.9002321124112\\
3710	-32.9024612055738\\
3711	-32.9030810060173\\
3712	-32.905801989018\\
3713	-32.9076625993214\\
3714	-32.9089946760835\\
3715	-32.9113501574572\\
3716	-32.913188889501\\
3717	-32.914826655568\\
3718	-32.9159665762428\\
3719	-32.9180558107921\\
3720	-32.9204712523978\\
3721	-32.9229279473958\\
3722	-32.9243058641941\\
3723	-32.9266829040317\\
3724	-32.9272403584396\\
3725	-32.9299775918785\\
3726	-32.9305976181741\\
3727	-32.9333778578772\\
3728	-32.935012993069\\
3729	-32.9359884755565\\
3730	-32.9380562346953\\
3731	-32.9383063217598\\
3732	-32.9390818510763\\
3733	-32.9413602546831\\
3734	-32.9440724058756\\
3735	-32.9453671465596\\
3736	-32.9479045556913\\
3737	-32.9488681074833\\
3738	-32.9504490903132\\
3739	-32.952418050444\\
3740	-32.9541830782915\\
3741	-32.9551453287216\\
3742	-32.9560495033675\\
3743	-32.9588868608307\\
3744	-32.9612896910352\\
3745	-32.9619745401494\\
3746	-32.9641273307035\\
3747	-32.9655496643783\\
3748	-32.9680710245818\\
3749	-32.9692386970859\\
3750	-32.9716276034377\\
3751	-32.9725169063729\\
3752	-32.9750736482309\\
3753	-32.9760776506525\\
3754	-32.977728457508\\
3755	-32.9789343352848\\
3756	-32.9813815180837\\
3757	-32.982616186835\\
3758	-32.9836665338159\\
3759	-32.9861591006079\\
3760	-32.9874237630453\\
3761	-32.9890952115589\\
3762	-32.9914255145449\\
3763	-32.993927534158\\
3764	-32.996900671739\\
3765	-32.9984052161075\\
3766	-32.9996067719456\\
3767	-33.0008876230086\\
3768	-33.0013961986409\\
3769	-33.002164662444\\
3770	-33.0040076594988\\
3771	-33.0067812731747\\
3772	-33.0074764675122\\
3773	-33.0087130951159\\
3774	-33.0114854912294\\
3775	-33.0131418610267\\
3776	-33.0155509365058\\
3777	-33.0176845479536\\
3778	-33.0194056615084\\
3779	-33.0218317470983\\
3780	-33.0240379120667\\
3781	-33.024508703076\\
3782	-33.0258344815964\\
3783	-33.0277532309639\\
3784	-33.0287331040867\\
3785	-33.0296817412201\\
3786	-33.032258543801\\
3787	-33.0339969341312\\
3788	-33.0350287454567\\
3789	-33.0371258102968\\
3790	-33.0392316667732\\
3791	-33.0411823976127\\
3792	-33.0431162134933\\
3793	-33.044601446551\\
3794	-33.0455583631021\\
3795	-33.0479334375572\\
3796	-33.0490746039393\\
3797	-33.0509883048039\\
3798	-33.052057066946\\
3799	-33.0532007788307\\
3800	-33.0542342527017\\
3801	-33.0562948199256\\
3802	-33.0578559189287\\
3803	-33.0608274532923\\
3804	-33.0633278673153\\
3805	-33.0640938635038\\
3806	-33.0656170138119\\
3807	-33.0681761143414\\
3808	-33.0703201734421\\
3809	-33.0710954345246\\
3810	-33.0730356180249\\
3811	-33.0747536629789\\
3812	-33.076995661724\\
3813	-33.0783571599765\\
3814	-33.0801724839404\\
3815	-33.0808183022198\\
3816	-33.083473124567\\
3817	-33.0851453840855\\
3818	-33.0867859153422\\
3819	-33.090199392028\\
3820	-33.0910916671099\\
3821	-33.0923044977439\\
3822	-33.0939913184707\\
3823	-33.0955403870188\\
3824	-33.0965320540499\\
3825	-33.0981084221343\\
3826	-33.1023687700935\\
3827	-33.1034563351972\\
3828	-33.1052065728937\\
3829	-33.1067584405546\\
3830	-33.1088090363826\\
3831	-33.1106525149407\\
3832	-33.1123480549648\\
3833	-33.1135066407083\\
3834	-33.1153120823134\\
3835	-33.1175827597724\\
3836	-33.1207775566587\\
3837	-33.1220472064639\\
3838	-33.1234280879399\\
3839	-33.1258559636919\\
3840	-33.1269664767694\\
3841	-33.1281735111317\\
3842	-33.1301531939279\\
3843	-33.1332259699185\\
3844	-33.1342643289863\\
3845	-33.1370577458103\\
3846	-33.1384063861546\\
3847	-33.1402426935884\\
3848	-33.1428401131235\\
3849	-33.1442092701431\\
3850	-33.1454771202123\\
3851	-33.1458632749742\\
3852	-33.1474077259596\\
3853	-33.1495031308694\\
3854	-33.1507206596306\\
3855	-33.1535296718853\\
3856	-33.15425052857\\
3857	-33.1590933699535\\
3858	-33.1607936047563\\
3859	-33.162861408398\\
3860	-33.1644916432062\\
3861	-33.1671341874864\\
3862	-33.1686100137063\\
3863	-33.1691914399293\\
3864	-33.1709300851325\\
3865	-33.1738284495237\\
3866	-33.175609257754\\
3867	-33.1770564833597\\
3868	-33.1789896040688\\
3869	-33.180238889385\\
3870	-33.1826906808166\\
3871	-33.1851786535669\\
3872	-33.1883163381414\\
3873	-33.1897493547687\\
3874	-33.1916357770504\\
3875	-33.1931824762226\\
3876	-33.1941881402231\\
3877	-33.196091160386\\
3878	-33.1983577306588\\
3879	-33.2023551824303\\
3880	-33.2048799720403\\
3881	-33.205990151867\\
3882	-33.2070092062555\\
3883	-33.2114205655108\\
3884	-33.2133769982276\\
3885	-33.2134482825638\\
3886	-33.2150260815274\\
3887	-33.2175900933236\\
3888	-33.2179275149563\\
3889	-33.2217436786639\\
3890	-33.2231840007206\\
3891	-33.225957465302\\
3892	-33.2291623750144\\
3893	-33.230347583434\\
3894	-33.2316434537904\\
3895	-33.2333552330385\\
3896	-33.2350677068054\\
3897	-33.2366695676888\\
3898	-33.2387710109258\\
3899	-33.2414959919816\\
3900	-33.2423421891003\\
3901	-33.24678040432\\
3902	-33.2479827403128\\
3903	-33.2504888923441\\
3904	-33.2528150012357\\
3905	-33.253896400765\\
3906	-33.2576555537726\\
3907	-33.2596802093979\\
3908	-33.2613020567715\\
3909	-33.2623228712952\\
3910	-33.2633540143167\\
3911	-33.2683725836384\\
3912	-33.271640573177\\
3913	-33.2721065599525\\
3914	-33.2743686688982\\
3915	-33.2769728612585\\
3916	-33.2791550318773\\
3917	-33.2820736433201\\
3918	-33.2831240744922\\
3919	-33.2854655836211\\
3920	-33.2870759247168\\
3921	-33.2874732480927\\
3922	-33.2882791709702\\
3923	-33.2911241718255\\
3924	-33.2922656644986\\
3925	-33.2943200334946\\
3926	-33.2957102978551\\
3927	-33.3006881204454\\
3928	-33.3024329266712\\
3929	-33.306577296629\\
3930	-33.3068508397245\\
3931	-33.3116544340598\\
3932	-33.3125625694171\\
3933	-33.3147755876819\\
3934	-33.3174391342976\\
3935	-33.3204714804046\\
3936	-33.3248159693692\\
3937	-33.3256600999679\\
3938	-33.3267032137206\\
3939	-33.3288790987637\\
3940	-33.3351757826761\\
3941	-33.336016533997\\
3942	-33.338538605425\\
3943	-33.3396046196415\\
3944	-33.3439494857451\\
3945	-33.3454866294148\\
3946	-33.3498698005732\\
3947	-33.350990637076\\
3948	-33.3525790552561\\
3949	-33.3549525329109\\
3950	-33.3577101159269\\
3951	-33.3602063979927\\
3952	-33.3631479703628\\
3953	-33.3660677888114\\
3954	-33.3694308172261\\
3955	-33.3706853046719\\
3956	-33.3738439531912\\
3957	-33.3765831368941\\
3958	-33.3787148983881\\
3959	-33.3815750732856\\
3960	-33.3840013194449\\
3961	-33.3883549137167\\
3962	-33.3918029775449\\
3963	-33.3930726896509\\
3964	-33.3934657116267\\
3965	-33.3975851083982\\
3966	-33.4022198200438\\
3967	-33.4051620287308\\
3968	-33.4077899896698\\
3969	-33.414042579065\\
3970	-33.4147895765983\\
3971	-33.4187049814689\\
3972	-33.4222725109512\\
3973	-33.4243127144836\\
3974	-33.4258593739233\\
3975	-33.4278156076756\\
3976	-33.4295646635963\\
3977	-33.4348184314971\\
3978	-33.4383278395244\\
3979	-33.4411949170317\\
3980	-33.4449647864232\\
3981	-33.4484823742518\\
3982	-33.4492246934999\\
3983	-33.4510017300924\\
3984	-33.4567548504732\\
3985	-33.4596349286281\\
3986	-33.4625073067605\\
3987	-33.4678040171819\\
3988	-33.4705949105096\\
3989	-33.4742707852032\\
3990	-33.4778803353792\\
3991	-33.4831808818492\\
3992	-33.488864728497\\
3993	-33.4923759328031\\
3994	-33.4985967406456\\
3995	-33.5025565194207\\
3996	-33.507120711738\\
3997	-33.5129243216186\\
3998	-33.5196355744957\\
3999	-33.5264375902105\\
4000	-33.5288914557278\\
4001	-33.5377113001507\\
};
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4001	-33.5377113001507\\
4002	-33.5467649191681\\
4003	-33.5485754035697\\
4004	-33.5567588473305\\
4005	-33.5611843387345\\
};
\end{axis}
\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}


==> L_TSVD2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4500,
ymin=-35,
ymax=5,
axis background/.style={fill=white}
]
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	2.93506203035661\\
2	2.82900131322172\\
3	2.77770629610665\\
4	2.73881152211729\\
5	2.72549596986769\\
6	2.71234428831014\\
7	2.68544044688788\\
8	2.66562617008653\\
9	2.6484501781707\\
10	2.63578222132825\\
11	2.60821875821406\\
12	2.58878211699216\\
13	2.56719475481518\\
14	2.55400228261467\\
15	2.53332774733695\\
16	2.50986630499698\\
17	2.48948947667921\\
18	2.47151734758223\\
19	2.45458661600964\\
20	2.43484409632059\\
21	2.41870971416381\\
22	2.41014864143185\\
23	2.39306082864411\\
24	2.38047211832922\\
25	2.36579508007575\\
26	2.35639538843507\\
27	2.3402045954798\\
28	2.33358288844909\\
29	2.31987748870172\\
30	2.30495539212419\\
31	2.29330797812595\\
32	2.28270098166774\\
33	2.27490065087015\\
34	2.25982012287417\\
35	2.25164384837323\\
36	2.23742546398115\\
37	2.23098228358844\\
38	2.22234353643999\\
39	2.21262466129626\\
40	2.20494245538896\\
41	2.20009334559133\\
42	2.18968221699569\\
43	2.18421804512563\\
44	2.18245928235083\\
45	2.17589827516037\\
46	2.17008774020231\\
47	2.16734718944611\\
48	2.16372322672645\\
49	2.16007042500568\\
50	2.15502186802979\\
51	2.15365772839198\\
52	2.14706348246321\\
53	2.14396495134908\\
54	2.13867719042554\\
55	2.13678082478832\\
56	2.13495759137378\\
57	2.12890667551616\\
58	2.12489816208729\\
59	2.12314581449316\\
60	2.11955071070202\\
61	2.11569794187406\\
62	2.11296124503036\\
63	2.11010174261436\\
64	2.10510858241677\\
65	2.10218290108472\\
66	2.09889590085744\\
67	2.09704359458205\\
68	2.09431227135615\\
69	2.09064802256801\\
70	2.08665721672583\\
71	2.08472836555276\\
72	2.08227866763924\\
73	2.08157744618211\\
74	2.07937145738117\\
75	2.07760652272028\\
76	2.07479155737368\\
77	2.07240718179117\\
78	2.07023766237683\\
79	2.0683766136523\\
80	2.06737533020483\\
81	2.06640372831153\\
82	2.06535265114615\\
83	2.06449046066706\\
84	2.06397361199785\\
85	2.06101807528103\\
86	2.05715781621821\\
87	2.0564437676793\\
88	2.04727367259357\\
89	2.04362248934053\\
90	2.04164016640236\\
91	2.03740077755282\\
92	2.03291294049493\\
93	2.02914386394737\\
94	2.0258721207361\\
95	2.0229934310045\\
96	2.02160202717997\\
97	2.01887171971939\\
98	2.01583708234096\\
99	2.01434553112698\\
100	2.01100611916027\\
101	2.00841905863476\\
102	2.00720668574571\\
103	2.00333879305593\\
104	2.00013741794368\\
105	1.9982685509904\\
106	1.99566809509756\\
107	1.99316472613442\\
108	1.99146713515136\\
109	1.98863775409671\\
110	1.98615832029016\\
111	1.98432774190035\\
112	1.98173810136214\\
113	1.97768785953433\\
114	1.97554681851282\\
115	1.9741422915872\\
116	1.9726303874219\\
117	1.96965065549811\\
118	1.96699633469101\\
119	1.96447934666219\\
120	1.96358886065546\\
121	1.9614351757406\\
122	1.95969309944767\\
123	1.95936048292259\\
124	1.95729775181216\\
125	1.95590639739545\\
126	1.95463067236918\\
127	1.95381813352359\\
128	1.95188645147809\\
129	1.95086894892068\\
130	1.94984694991798\\
131	1.94864553081239\\
132	1.94812040289752\\
133	1.94737006072607\\
134	1.94651646051926\\
135	1.94602715868871\\
136	1.94529463664473\\
137	1.94408211686565\\
138	1.94176768890071\\
139	1.93918718303023\\
140	1.93731220896573\\
141	1.93478457969397\\
142	1.93339599303547\\
143	1.93079148170626\\
144	1.92874708457799\\
145	1.92819478508982\\
146	1.92456182094019\\
147	1.92283194621699\\
148	1.91924930866096\\
149	1.91803098659696\\
150	1.91762583122725\\
151	1.91368555188432\\
152	1.91250736615188\\
153	1.90990514397128\\
154	1.90859835098939\\
155	1.907275300483\\
156	1.90438419479629\\
157	1.90303338576064\\
158	1.90132166742363\\
159	1.89909836515415\\
160	1.89749975536097\\
161	1.89677885071315\\
162	1.89414762334243\\
163	1.89270881537529\\
164	1.892155702476\\
165	1.89001654654954\\
166	1.88855363779041\\
167	1.88742248146743\\
168	1.88656966165744\\
169	1.88530439114935\\
170	1.88370087977413\\
171	1.88278215787671\\
172	1.88160200318278\\
173	1.88038188564618\\
174	1.87879187416434\\
175	1.87808400210423\\
176	1.87684342460859\\
177	1.87611984427545\\
178	1.87562511620505\\
179	1.8747042097924\\
180	1.87376117183091\\
181	1.87362757039654\\
182	1.8730521615555\\
183	1.87277487071951\\
184	1.87259235256375\\
185	1.87090782380186\\
186	1.86807218526399\\
187	1.86619387225135\\
188	1.86467746113489\\
189	1.86426384856534\\
190	1.86187995803327\\
191	1.85990243168517\\
192	1.85675641781029\\
193	1.85547147223796\\
194	1.85420307817491\\
195	1.85272813857286\\
196	1.85198431604656\\
197	1.84902570516335\\
198	1.8473991381584\\
199	1.84680070083673\\
200	1.84430926851218\\
201	1.84321116331144\\
202	1.84144075489993\\
203	1.84002658420933\\
204	1.83925122301348\\
205	1.83859283475672\\
206	1.83657253475178\\
207	1.83522257594109\\
208	1.83453381610401\\
209	1.83194548848241\\
210	1.83166491333832\\
211	1.83052009938747\\
212	1.82924433359228\\
213	1.82831539244609\\
214	1.82729974878074\\
215	1.82612016528218\\
216	1.82543025989212\\
217	1.82467441458813\\
218	1.82390930088552\\
219	1.82347365840005\\
220	1.82248666315917\\
221	1.82206165046629\\
222	1.82152655161852\\
223	1.82102025392186\\
224	1.82032288393327\\
225	1.81992635950604\\
226	1.81929594683448\\
227	1.81707441148662\\
228	1.81567352961021\\
229	1.81465881062641\\
230	1.81325138191636\\
231	1.81191574116313\\
232	1.80968105073225\\
233	1.80767106704384\\
234	1.80634948947327\\
235	1.80479335842518\\
236	1.80334755226491\\
237	1.80169064337103\\
238	1.80012136027587\\
239	1.79916974186603\\
240	1.79812781208855\\
241	1.79670311996569\\
242	1.795642719554\\
243	1.79445534491801\\
244	1.79238051535149\\
245	1.79115002577244\\
246	1.79047742158143\\
247	1.78882989951984\\
248	1.78835868726281\\
249	1.78707143855386\\
250	1.78619534874235\\
251	1.78507635298851\\
252	1.7844372351982\\
253	1.7838238642749\\
254	1.78238785796345\\
255	1.78100295120256\\
256	1.78004771431899\\
257	1.77973840285186\\
258	1.77942225581592\\
259	1.77859708971484\\
260	1.77817807373079\\
261	1.77776283455872\\
262	1.77743774892874\\
263	1.77658273216494\\
264	1.77537387048344\\
265	1.77370487187795\\
266	1.77167981951218\\
267	1.77043968917872\\
268	1.76931700388525\\
269	1.76830473024988\\
270	1.76614924403185\\
271	1.76404889479925\\
272	1.76316065421321\\
273	1.76157124931615\\
274	1.76046423491959\\
275	1.75873707636333\\
276	1.75804149228072\\
277	1.75593198364589\\
278	1.75482523240948\\
279	1.75420920162985\\
280	1.75307809477028\\
281	1.75216653171518\\
282	1.75062796819692\\
283	1.74982232721955\\
284	1.74889968765938\\
285	1.74708352866802\\
286	1.74573056385684\\
287	1.74512833791769\\
288	1.74422246450142\\
289	1.74327603476078\\
290	1.74196921060128\\
291	1.74168799135995\\
292	1.74082154608605\\
293	1.74031308861387\\
294	1.73953659162503\\
295	1.73880769810602\\
296	1.73848786404956\\
297	1.73830803072552\\
298	1.73573893997625\\
299	1.735059558153\\
300	1.73346349059407\\
301	1.7314962329531\\
302	1.73057461698132\\
303	1.72851623467032\\
304	1.72595756251835\\
305	1.724079269619\\
306	1.72346878370524\\
307	1.72199136790875\\
308	1.7205262388817\\
309	1.7199366776586\\
310	1.71842492483301\\
311	1.71718850193446\\
312	1.71579106361261\\
313	1.71400263321948\\
314	1.7126716201202\\
315	1.71170144849091\\
316	1.7103715801023\\
317	1.7095780671915\\
318	1.70818368316736\\
319	1.7069755065334\\
320	1.70603321999519\\
321	1.70464714774563\\
322	1.70318197911532\\
323	1.70267242081203\\
324	1.70177535691167\\
325	1.70132491144142\\
326	1.70051512489876\\
327	1.69995572029853\\
328	1.69934372640135\\
329	1.69886116603385\\
330	1.69861068166651\\
331	1.69694294464423\\
332	1.69518597166754\\
333	1.69297670631122\\
334	1.69114421560777\\
335	1.69071449582777\\
336	1.68914497250744\\
337	1.68567875109105\\
338	1.68499469506245\\
339	1.68341370541644\\
340	1.68138468183698\\
341	1.67983986796738\\
342	1.67850616869022\\
343	1.67610224606538\\
344	1.67537152916266\\
345	1.67359414741917\\
346	1.6728586264315\\
347	1.67066578006935\\
348	1.66965569790179\\
349	1.66849637625076\\
350	1.66735997000655\\
351	1.6664934827493\\
352	1.66453429512\\
353	1.66360366186235\\
354	1.66257182936622\\
355	1.66211125208481\\
356	1.66105252093935\\
357	1.66012098355058\\
358	1.65917973741434\\
359	1.6584990016514\\
360	1.65804542620983\\
361	1.65754797452597\\
362	1.65677847113085\\
363	1.65478012003541\\
364	1.65349987837866\\
365	1.65148385311131\\
366	1.64925868472393\\
367	1.64722389412434\\
368	1.64562630381951\\
369	1.64475964734277\\
370	1.64209862466437\\
371	1.6405295953912\\
372	1.63876681453835\\
373	1.63656638747697\\
374	1.63613966827961\\
375	1.63452960428352\\
376	1.63207928441933\\
377	1.6304752065416\\
378	1.62966223182241\\
379	1.62792727730534\\
380	1.62597752100979\\
381	1.62500885069216\\
382	1.62347546720713\\
383	1.62203124221904\\
384	1.62019377581437\\
385	1.61924606362937\\
386	1.61838966908511\\
387	1.61737832802297\\
388	1.6165836150209\\
389	1.61561825846024\\
390	1.61523350986134\\
391	1.61448315254787\\
392	1.6139373015366\\
393	1.6126462064124\\
394	1.61117555777606\\
395	1.60985598235302\\
396	1.6053942098554\\
397	1.6037184696781\\
398	1.6021890978045\\
399	1.60069340233199\\
400	1.59814555823557\\
401	1.59594724971848\\
402	1.59359959780502\\
403	1.59227464339391\\
404	1.59032174858832\\
405	1.5888176867403\\
406	1.586203550884\\
407	1.5848252384541\\
408	1.58271191062483\\
409	1.58179388436433\\
410	1.57978912528622\\
411	1.57851042666654\\
412	1.57710332913445\\
413	1.57563225027164\\
414	1.57470127762854\\
415	1.57329703207914\\
416	1.57155526780764\\
417	1.57071470808094\\
418	1.56966923869752\\
419	1.56867711233421\\
420	1.568222754246\\
421	1.56771113041126\\
422	1.56683288178412\\
423	1.56600273550568\\
424	1.56247537341478\\
425	1.56050784168434\\
426	1.55741328177424\\
427	1.55630714693175\\
428	1.55517474520046\\
429	1.55311814860209\\
430	1.54985289982311\\
431	1.54656004847499\\
432	1.54503096601488\\
433	1.54404774626296\\
434	1.54101697240509\\
435	1.53911327300484\\
436	1.5375651172005\\
437	1.53414523343125\\
438	1.5327262513233\\
439	1.53104592287933\\
440	1.5298846026293\\
441	1.52815780534434\\
442	1.52745438994491\\
443	1.52503491897199\\
444	1.52429724337941\\
445	1.52234946337006\\
446	1.52100649048559\\
447	1.52023001230454\\
448	1.51931260361044\\
449	1.51873882390788\\
450	1.51851189391658\\
451	1.5173383556441\\
452	1.51467060375874\\
453	1.51239894896729\\
454	1.50921412843946\\
455	1.50733636328198\\
456	1.50539871828699\\
457	1.50219468051274\\
458	1.50014452902839\\
459	1.49896129203975\\
460	1.49515419794819\\
461	1.49290670450062\\
462	1.48937299136161\\
463	1.48796166500083\\
464	1.48618700393794\\
465	1.48276110360997\\
466	1.48081067115216\\
467	1.47967366140189\\
468	1.47812365568188\\
469	1.47586544639046\\
470	1.47408688669154\\
471	1.4724474833351\\
472	1.47135254731518\\
473	1.47047384100274\\
474	1.46865142277177\\
475	1.46837152055435\\
476	1.4671561418734\\
477	1.46664946523322\\
478	1.46618691203159\\
479	1.46334787319377\\
480	1.45956596707554\\
481	1.45678448302694\\
482	1.45435980687181\\
483	1.45319163130685\\
484	1.4507299745568\\
485	1.44841718380886\\
486	1.44465378745642\\
487	1.44090362407635\\
488	1.43917089612903\\
489	1.43663745690313\\
490	1.43489393116849\\
491	1.43216095501803\\
492	1.42915054929734\\
493	1.42682016980978\\
494	1.42471552976252\\
495	1.42410546074037\\
496	1.42055558565571\\
497	1.41832635855454\\
498	1.41793536679822\\
499	1.41594908941082\\
500	1.41438073408886\\
501	1.4129531599061\\
502	1.41223023367948\\
503	1.41110153742141\\
504	1.41017291610724\\
505	1.40989209839274\\
506	1.40846916976348\\
507	1.40603651608084\\
508	1.40111939021283\\
509	1.39795057942901\\
510	1.39639082481326\\
511	1.39327801376629\\
512	1.38955683904764\\
513	1.38438830798026\\
514	1.3826320685813\\
515	1.37884519280811\\
516	1.37537906955806\\
517	1.37309084930443\\
518	1.37094741057192\\
519	1.36863975119908\\
520	1.36545148715685\\
521	1.36422085566864\\
522	1.36093234879358\\
523	1.35975161846233\\
524	1.35778980446173\\
525	1.35585865218163\\
526	1.35468816003038\\
527	1.35257269222003\\
528	1.35121688242528\\
529	1.35074738010612\\
530	1.34981647335644\\
531	1.34521425930683\\
532	1.34263982682486\\
533	1.33861525158291\\
534	1.33555704455706\\
535	1.33351746625681\\
536	1.32854299036203\\
537	1.32402851230581\\
538	1.32103145767454\\
539	1.31890449393221\\
540	1.31267307585019\\
541	1.31068848015687\\
542	1.30814097569073\\
543	1.30751482328049\\
544	1.30206319077625\\
545	1.29968318352399\\
546	1.29815519248122\\
547	1.29492725263006\\
548	1.29124454107789\\
549	1.28940704368964\\
550	1.28808019222468\\
551	1.28601891686951\\
552	1.28545648968325\\
553	1.28430528536695\\
554	1.28276355044359\\
555	1.2775078727587\\
556	1.27507433297696\\
557	1.27171655241943\\
558	1.26878496141643\\
559	1.2642062181848\\
560	1.25911496258487\\
561	1.25688105291333\\
562	1.25176663401358\\
563	1.24863680443495\\
564	1.24303720302994\\
565	1.24149234163808\\
566	1.23802221839827\\
567	1.23212723003026\\
568	1.23000132152974\\
569	1.22820114257086\\
570	1.22429527637792\\
571	1.22236380154255\\
572	1.21959641168361\\
573	1.21782466514507\\
574	1.21587385548865\\
575	1.21413984897686\\
576	1.21344751191805\\
577	1.21242328032271\\
578	1.20942429965583\\
579	1.20241237649467\\
580	1.19941209327002\\
581	1.19290081620707\\
582	1.18723475053787\\
583	1.18491683484445\\
584	1.18081329716007\\
585	1.17892940514211\\
586	1.17218607253203\\
587	1.16786690812654\\
588	1.16600143552543\\
589	1.16282002291573\\
590	1.15688245956466\\
591	1.15394873170441\\
592	1.15204468153001\\
593	1.14446848564147\\
594	1.14289788077297\\
595	1.14074764226056\\
596	1.13764429571193\\
597	1.13541666048879\\
598	1.13405782652607\\
599	1.13225199044785\\
600	1.1316192238314\\
601	1.12984616102611\\
602	1.11889945415855\\
603	1.11289928323765\\
604	1.1051023818077\\
605	1.09856349567404\\
606	1.09713296708789\\
607	1.09170707080405\\
608	1.08952614624224\\
609	1.08558266029617\\
610	1.08123143107055\\
611	1.07729174986451\\
612	1.07127190364262\\
613	1.06433824580355\\
614	1.06202797786169\\
615	1.05678992177833\\
616	1.0503519260554\\
617	1.04739218679945\\
618	1.04322339938168\\
619	1.04234358982498\\
620	1.03974695992803\\
621	1.03763028359476\\
622	1.03591479404705\\
623	1.03500305327862\\
624	1.02981345033772\\
625	1.01410536244183\\
626	1.00677566780954\\
627	0.99746318362897\\
628	0.99020865464602\\
629	0.985809253315838\\
630	0.965885806105656\\
631	0.959866076365253\\
632	0.951246489392486\\
633	0.943486601679969\\
634	0.936413760343554\\
635	0.932332310532248\\
636	0.924720775314308\\
637	0.913746981130289\\
638	0.908917833313333\\
639	0.899513441892101\\
640	0.893880981319768\\
641	0.890113208147366\\
642	0.885922154408426\\
643	0.883538657417301\\
644	0.882891384281645\\
645	0.878613548960486\\
646	0.861708778570727\\
647	0.839855975479499\\
648	0.832158650315897\\
649	0.822641603597561\\
650	0.813761726414773\\
651	0.805519857939484\\
652	0.775339896718942\\
653	0.760982525338227\\
654	0.749096636415149\\
655	0.73879494711385\\
656	0.707023541656221\\
657	0.703246097112697\\
658	0.68633936145376\\
659	0.680810152338634\\
660	0.670618147471671\\
661	0.659587169642321\\
662	0.649914297081935\\
663	0.643787127754196\\
664	0.63096091930056\\
665	0.620349407289307\\
666	0.609727975585533\\
667	0.59686143075941\\
668	0.5938894743037\\
669	0.570788595886269\\
670	0.560639522672039\\
671	0.549873426813467\\
672	0.534635698189608\\
673	0.522603896122383\\
674	0.502880989020311\\
675	0.493464868071282\\
676	0.469779228786689\\
677	0.461006621783587\\
678	0.451810888121138\\
679	0.444165758719307\\
680	0.440278961279744\\
681	0.428393690075739\\
682	0.41668551707559\\
683	0.408649233045314\\
684	0.395670320394435\\
685	0.391960674879214\\
686	0.383656075920504\\
687	0.377350462352592\\
688	0.365011695994117\\
689	0.357243428804561\\
690	0.350652310289312\\
691	0.346939887227112\\
692	0.339781478653387\\
693	0.327524291363277\\
694	0.312329084862025\\
695	0.286853211207163\\
696	0.265399002814766\\
697	0.242363326241597\\
698	0.23373166183766\\
699	0.217805661322423\\
700	0.199059543276669\\
701	0.153910892027539\\
702	0.139688653746951\\
703	0.114501895360207\\
704	0.102614690164386\\
705	0.0800346612875118\\
706	0.0591037268413328\\
707	0.0364333179022676\\
708	0.0325783820267801\\
709	0.0239041870996906\\
710	0.00146646749276187\\
711	-0.0305894875896599\\
712	-0.0455586481456045\\
713	-0.0558710936558495\\
714	-0.0591077738669992\\
715	-0.066078945918758\\
716	-0.0890342653160052\\
717	-0.113811662826902\\
718	-0.123525421618572\\
719	-0.127901690864581\\
720	-0.15593644288962\\
721	-0.167555494899192\\
722	-0.181189390417121\\
723	-0.189071840726661\\
724	-0.200401599597064\\
725	-0.22356295086714\\
726	-0.226157171577192\\
727	-0.251082975657376\\
728	-0.265314782820636\\
729	-0.274788190459155\\
730	-0.290448341124492\\
731	-0.311669913085192\\
732	-0.321095956354074\\
733	-0.34185512904119\\
734	-0.349392419487956\\
735	-0.368672183747076\\
736	-0.383187215321146\\
737	-0.394243321058578\\
738	-0.402337267043438\\
739	-0.415043983163709\\
740	-0.426657030491388\\
741	-0.441833064485108\\
742	-0.457065705555483\\
743	-0.468588926696196\\
744	-0.479258578395606\\
745	-0.486317668301674\\
746	-0.491550856688565\\
747	-0.494565298081451\\
748	-0.513205340491426\\
749	-0.528354677141673\\
750	-0.551939782721967\\
751	-0.563590777828382\\
752	-0.586649985129094\\
753	-0.61392949149902\\
754	-0.622005365191689\\
755	-0.644107761606275\\
756	-0.672340532687286\\
757	-0.713523933381316\\
758	-0.738800139215359\\
759	-0.750700465666049\\
760	-0.76205020385987\\
761	-0.793937067221642\\
762	-0.822540158466824\\
763	-0.840230263681695\\
764	-0.853470204396019\\
765	-0.882688365266847\\
766	-0.893990579522424\\
767	-0.916402981523374\\
768	-0.93476259818941\\
769	-0.946304167510119\\
770	-0.959425363641128\\
771	-0.969921138692624\\
772	-0.988075228153693\\
773	-1.01918596563089\\
774	-1.02831439235036\\
775	-1.04716495232923\\
776	-1.07146091149068\\
777	-1.07987735289099\\
778	-1.09407828384189\\
779	-1.12137084632212\\
780	-1.13912996275473\\
781	-1.1737886443401\\
782	-1.18130657901375\\
783	-1.19298047983143\\
784	-1.19980808642959\\
785	-1.21878812040685\\
786	-1.2323367175526\\
787	-1.26090963116268\\
788	-1.28009412132863\\
789	-1.29371137848079\\
790	-1.31046123429204\\
791	-1.32084807688239\\
792	-1.33597962319188\\
793	-1.35267691074024\\
794	-1.36607373157521\\
795	-1.38944074447046\\
796	-1.40872932560475\\
797	-1.41236721995954\\
798	-1.43033899527384\\
799	-1.4371313246154\\
800	-1.45007105651273\\
801	-1.46030405086738\\
802	-1.47529383099298\\
803	-1.48324105596364\\
804	-1.49214968430779\\
805	-1.49744930365895\\
806	-1.50512604807464\\
807	-1.53033901469611\\
808	-1.54597726867703\\
809	-1.57761075427256\\
810	-1.59940436782083\\
811	-1.61330039949332\\
812	-1.62120228746998\\
813	-1.64983078737699\\
814	-1.68637239978779\\
815	-1.69151915359689\\
816	-1.71968387816693\\
817	-1.77011815141806\\
818	-1.78318391075746\\
819	-1.81739775670426\\
820	-1.84369856239989\\
821	-1.87405439471883\\
822	-1.90235203857229\\
823	-1.92135546832625\\
824	-1.93400819747976\\
825	-1.95482340903747\\
826	-1.97963980089491\\
827	-1.98659058746733\\
828	-2.00840355445448\\
829	-2.02220852729766\\
830	-2.05188957172582\\
831	-2.06486873894225\\
832	-2.08246425541863\\
833	-2.10245750264348\\
834	-2.12451409789803\\
835	-2.15766354069498\\
836	-2.17688075341131\\
837	-2.19123408712003\\
838	-2.19549226025834\\
839	-2.2393663795793\\
840	-2.24697288073263\\
841	-2.27132429634189\\
842	-2.28696754682724\\
843	-2.30710033185178\\
844	-2.31774324612168\\
845	-2.33116604292739\\
846	-2.34901663789586\\
847	-2.35963713693445\\
848	-2.3856853313921\\
849	-2.40309830956258\\
850	-2.41150255849111\\
851	-2.42527632036647\\
852	-2.4396049092182\\
853	-2.45600830866305\\
854	-2.47481414649598\\
855	-2.49288079425769\\
856	-2.50275290483894\\
857	-2.53004815432329\\
858	-2.5414637365284\\
859	-2.5549255540821\\
860	-2.56923621775064\\
861	-2.57979759618723\\
862	-2.58626305626339\\
863	-2.59483514001214\\
864	-2.60267892502355\\
865	-2.64375923032473\\
866	-2.66008806684884\\
867	-2.67672050772547\\
868	-2.70373584030875\\
869	-2.71947317793468\\
870	-2.76761718196519\\
871	-2.79415939065967\\
872	-2.81740769512186\\
873	-2.85972007785853\\
874	-2.87778144357517\\
875	-2.89989366800733\\
876	-2.9245078811339\\
877	-2.94341999478449\\
878	-2.98149186559417\\
879	-2.99874327156278\\
880	-3.01279974902836\\
881	-3.04081560244994\\
882	-3.06754711071961\\
883	-3.07703674607327\\
884	-3.08958302560965\\
885	-3.09750622369534\\
886	-3.12720689399171\\
887	-3.1475626668919\\
888	-3.17516561810739\\
889	-3.19971533490853\\
890	-3.21534942740178\\
891	-3.23382605605358\\
892	-3.25819629335249\\
893	-3.26698389616049\\
894	-3.30641159065434\\
895	-3.31529796612479\\
896	-3.34636128152855\\
897	-3.38247457271441\\
898	-3.38689326787968\\
899	-3.41411653068815\\
900	-3.43973788084413\\
901	-3.45765740379796\\
902	-3.48311261573068\\
903	-3.49917459070954\\
904	-3.51348895345766\\
905	-3.54451082328979\\
906	-3.56046927318328\\
907	-3.57918976209105\\
908	-3.60103796597387\\
909	-3.62166767157599\\
910	-3.64537147855391\\
911	-3.65469953846116\\
912	-3.66896411735619\\
913	-3.68607739850061\\
914	-3.68910445045586\\
915	-3.71542924247851\\
916	-3.73556978142404\\
917	-3.74896762289093\\
918	-3.76312605308243\\
919	-3.77640671287476\\
920	-3.78640129373642\\
921	-3.79311246429882\\
922	-3.80763238621635\\
923	-3.82631815347127\\
924	-3.85533001367872\\
925	-3.87836342303049\\
926	-3.8862658707313\\
927	-3.90631790598889\\
928	-3.91827651597738\\
929	-3.98699002504654\\
930	-4.00195429284731\\
931	-4.0138075559685\\
932	-4.04633085617272\\
933	-4.07268717704222\\
934	-4.09825428422437\\
935	-4.11284388571141\\
936	-4.12586524455806\\
937	-4.17179316377206\\
938	-4.18559485127906\\
939	-4.24056427842739\\
940	-4.25472910977906\\
941	-4.27350642095905\\
942	-4.30247077537119\\
943	-4.33660804337286\\
944	-4.36612114703479\\
945	-4.3936532800887\\
946	-4.40434298137625\\
947	-4.41890032406164\\
948	-4.4418962276841\\
949	-4.48240954227276\\
950	-4.50926113589911\\
951	-4.52323260881128\\
952	-4.54647758501577\\
953	-4.58099876866484\\
954	-4.60237607787821\\
955	-4.61378408290455\\
956	-4.65295631029991\\
957	-4.66396940305754\\
958	-4.69037619218759\\
959	-4.70475439414933\\
960	-4.73011643638676\\
961	-4.7384588012913\\
962	-4.76234089204235\\
963	-4.77883550236472\\
964	-4.7943062411896\\
965	-4.81890419045662\\
966	-4.83502296774232\\
967	-4.84126405557824\\
968	-4.86211579258355\\
969	-4.88601800361099\\
970	-4.90290679852605\\
971	-4.93193574587564\\
972	-4.94671481438084\\
973	-4.96111188114088\\
974	-4.976490909177\\
975	-4.98489785767834\\
976	-4.99743565912509\\
977	-5.01262518729622\\
978	-5.02549434932496\\
979	-5.03547242041802\\
980	-5.04050334607473\\
981	-5.0469553775287\\
982	-5.1074596322408\\
983	-5.15072533169363\\
984	-5.16117404974838\\
985	-5.1853639212671\\
986	-5.21906042241924\\
987	-5.22713174025311\\
988	-5.25101503568979\\
989	-5.31201290042588\\
990	-5.33067022117943\\
991	-5.36657607854104\\
992	-5.3959643525317\\
993	-5.43051566360875\\
994	-5.44712742810007\\
995	-5.47287443599071\\
996	-5.49942519301571\\
997	-5.54482389193433\\
998	-5.56714215271822\\
999	-5.57354417795853\\
1000	-5.58409949375885\\
1001	-5.63169874705558\\
1002	-5.64729105259739\\
1003	-5.66785932529537\\
1004	-5.68216935699456\\
1005	-5.69629896560431\\
1006	-5.73841663946377\\
1007	-5.76211038898383\\
1008	-5.78057397792614\\
1009	-5.824628063624\\
1010	-5.84979123633638\\
1011	-5.87347182396678\\
1012	-5.8857427832165\\
1013	-5.8997430145408\\
1014	-5.92515376677188\\
1015	-5.9713787282362\\
1016	-5.99600582481361\\
1017	-6.00643953059849\\
1018	-6.03543748822416\\
1019	-6.06496034290914\\
1020	-6.07890590585546\\
1021	-6.09070062979416\\
1022	-6.10646102509099\\
1023	-6.12233700629504\\
1024	-6.16427565597721\\
1025	-6.1688905542397\\
1026	-6.20197877655194\\
1027	-6.22015856564184\\
1028	-6.23565342203073\\
1029	-6.25834252349742\\
1030	-6.2791652647622\\
1031	-6.29884423122713\\
1032	-6.31426397709314\\
1033	-6.32504414977866\\
1034	-6.33307209408923\\
1035	-6.34584697517578\\
1036	-6.35622498692362\\
1037	-6.35893936813057\\
1038	-6.37534247083195\\
1039	-6.3944758629957\\
1040	-6.42104366511316\\
1041	-6.44970172133164\\
1042	-6.4901010856561\\
1043	-6.54523043755701\\
1044	-6.56635552821886\\
1045	-6.58776540368858\\
1046	-6.60723200412023\\
1047	-6.62611126330541\\
1048	-6.67288052318067\\
1049	-6.71786865289653\\
1050	-6.73443508622534\\
1051	-6.76800989197381\\
1052	-6.80060760740536\\
1053	-6.82060261027034\\
1054	-6.84521108806836\\
1055	-6.86904434374345\\
1056	-6.90744678427627\\
1057	-6.92185834876254\\
1058	-6.96709001130808\\
1059	-6.98826634338145\\
1060	-7.01855333331415\\
1061	-7.04805673186739\\
1062	-7.06305882996853\\
1063	-7.08815933227374\\
1064	-7.12218654376418\\
1065	-7.1444009011779\\
1066	-7.1895207013625\\
1067	-7.20692911613759\\
1068	-7.23182635581726\\
1069	-7.2363042405801\\
1070	-7.25846861794147\\
1071	-7.2963342042669\\
1072	-7.31177404683998\\
1073	-7.32536894037154\\
1074	-7.35068308975303\\
1075	-7.38254729365772\\
1076	-7.40871524768187\\
1077	-7.42699207761289\\
1078	-7.4396755767292\\
1079	-7.46344447234223\\
1080	-7.49684282051001\\
1081	-7.50169887011614\\
1082	-7.53316016065742\\
1083	-7.54459039549836\\
1084	-7.57601206541352\\
1085	-7.59494779215425\\
1086	-7.61858958971607\\
1087	-7.62520934545016\\
1088	-7.64292523571317\\
1089	-7.67103162712264\\
1090	-7.68400040325427\\
1091	-7.70285188781602\\
1092	-7.72310554365249\\
1093	-7.73524482994241\\
1094	-7.74028601124663\\
1095	-7.77275205806402\\
1096	-7.80085264250146\\
1097	-7.82606447067662\\
1098	-7.85167910362976\\
1099	-7.87585827075503\\
1100	-7.90844930017489\\
1101	-7.94290403984061\\
1102	-7.98652640416877\\
1103	-8.02550269950359\\
1104	-8.05622344111239\\
1105	-8.06185660905604\\
1106	-8.09244719522865\\
1107	-8.1258046937433\\
1108	-8.15670280132629\\
1109	-8.19330982136671\\
1110	-8.2130629311256\\
1111	-8.23769647409915\\
1112	-8.28092499037045\\
1113	-8.29388675657825\\
1114	-8.32783727094804\\
1115	-8.36734623657924\\
1116	-8.38673853800995\\
1117	-8.42015426263358\\
1118	-8.45084468156946\\
1119	-8.45985250260931\\
1120	-8.48247321177755\\
1121	-8.51697326705992\\
1122	-8.53466224244474\\
1123	-8.56287045376526\\
1124	-8.58083134718565\\
1125	-8.62342221592178\\
1126	-8.6519797433923\\
1127	-8.67959335990041\\
1128	-8.71183549485417\\
1129	-8.71870813301681\\
1130	-8.75098985064686\\
1131	-8.75791914061191\\
1132	-8.80339115180104\\
1133	-8.82007609940444\\
1134	-8.84963323210061\\
1135	-8.87479690992648\\
1136	-8.89687922128356\\
1137	-8.9307359966504\\
1138	-8.94962124779074\\
1139	-8.97410836992541\\
1140	-8.99119576267115\\
1141	-9.00906726543624\\
1142	-9.03375993119684\\
1143	-9.06053957826384\\
1144	-9.06734964732149\\
1145	-9.09504034769751\\
1146	-9.10167716863653\\
1147	-9.13266238029076\\
1148	-9.1412646184776\\
1149	-9.1541763109629\\
1150	-9.16306168961047\\
1151	-9.17084769099596\\
1152	-9.19467283013439\\
1153	-9.20952455152274\\
1154	-9.2605502554713\\
1155	-9.30722906489695\\
1156	-9.32965428736005\\
1157	-9.36153789068204\\
1158	-9.42480210703797\\
1159	-9.45289017247578\\
1160	-9.47551066959241\\
1161	-9.49375780752972\\
1162	-9.50628846887648\\
1163	-9.54327693039254\\
1164	-9.58270741643536\\
1165	-9.60992713880333\\
1166	-9.62820912825351\\
1167	-9.66317427707245\\
1168	-9.69287015917175\\
1169	-9.74056601620818\\
1170	-9.76390082171123\\
1171	-9.77025837998424\\
1172	-9.79174650137752\\
1173	-9.83545204147756\\
1174	-9.847853834134\\
1175	-9.88176152143289\\
1176	-9.92247585137102\\
1177	-9.94436499980251\\
1178	-9.98475182214575\\
1179	-10.0311109504096\\
1180	-10.0617491004873\\
1181	-10.0751425893293\\
1182	-10.09816596514\\
1183	-10.1114627873119\\
1184	-10.167092233087\\
1185	-10.185417311474\\
1186	-10.2195337154245\\
1187	-10.2482938408355\\
1188	-10.2637377731749\\
1189	-10.278786705291\\
1190	-10.3120537051887\\
1191	-10.3441571993089\\
1192	-10.3604754271842\\
1193	-10.3957323517063\\
1194	-10.4163415310983\\
1195	-10.4432922379975\\
1196	-10.4555841939967\\
1197	-10.4856592607\\
1198	-10.5072305029373\\
1199	-10.5304832861254\\
1200	-10.5476591704955\\
1201	-10.5691147544138\\
1202	-10.5883508583785\\
1203	-10.6079552015567\\
1204	-10.6206502564833\\
1205	-10.6345426428701\\
1206	-10.6464295849348\\
1207	-10.6558279087036\\
1208	-10.6617966147414\\
1209	-10.7210811271518\\
1210	-10.7623109716772\\
1211	-10.7792656206704\\
1212	-10.7932269125276\\
1213	-10.8088666625194\\
1214	-10.8485727229487\\
1215	-10.8862205496324\\
1216	-10.9028260782742\\
1217	-10.9322927277031\\
1218	-10.9799336222222\\
1219	-11.0193705304454\\
1220	-11.0432213418625\\
1221	-11.0842970227918\\
1222	-11.1201546745608\\
1223	-11.1612677204391\\
1224	-11.1897681900804\\
1225	-11.224732151422\\
1226	-11.2466596713128\\
1227	-11.280072963556\\
1228	-11.323426053767\\
1229	-11.3792654258134\\
1230	-11.4014434574247\\
1231	-11.4231637317033\\
1232	-11.4482100363656\\
1233	-11.4728934596876\\
1234	-11.4999403462169\\
1235	-11.5156119715327\\
1236	-11.555070521884\\
1237	-11.5744812027904\\
1238	-11.5859484736383\\
1239	-11.6424190448935\\
1240	-11.661570844196\\
1241	-11.7197911103827\\
1242	-11.7331661488974\\
1243	-11.7536229416579\\
1244	-11.7692684169378\\
1245	-11.8011901737998\\
1246	-11.8171628233668\\
1247	-11.8365677748566\\
1248	-11.8532434322104\\
1249	-11.8658763296393\\
1250	-11.93644808916\\
1251	-11.9629469689073\\
1252	-11.9853926665401\\
1253	-12.0049467381958\\
1254	-12.022969628164\\
1255	-12.0390886951677\\
1256	-12.0730417353699\\
1257	-12.1016484761701\\
1258	-12.1214872589969\\
1259	-12.1228617572399\\
1260	-12.1596758325688\\
1261	-12.1633034359148\\
1262	-12.1895277719542\\
1263	-12.2059040451834\\
1264	-12.2193908058588\\
1265	-12.2249145925279\\
1266	-12.2472434139575\\
1267	-12.3041423884013\\
1268	-12.3187969535369\\
1269	-12.3499223216898\\
1270	-12.4100304814906\\
1271	-12.448445793265\\
1272	-12.4875078658746\\
1273	-12.5290281607442\\
1274	-12.5449370983465\\
1275	-12.5801078840761\\
1276	-12.6201560546103\\
1277	-12.6495531186768\\
1278	-12.6673461649261\\
1279	-12.7184532919716\\
1280	-12.7440631390167\\
1281	-12.7769837601975\\
1282	-12.79269369294\\
1283	-12.8290650714904\\
1284	-12.8699945193775\\
1285	-12.8851392419271\\
1286	-12.8988011867332\\
1287	-12.9378232944937\\
1288	-12.9543799631835\\
1289	-13.0205388030103\\
1290	-13.0460817518342\\
1291	-13.0792710899601\\
1292	-13.1081400848905\\
1293	-13.1354953033657\\
1294	-13.1901446758248\\
1295	-13.2017016270036\\
1296	-13.2516213139875\\
1297	-13.2790616339099\\
1298	-13.3013872271553\\
1299	-13.3245881450695\\
1300	-13.3479116126304\\
1301	-13.3774023200055\\
1302	-13.4127958740236\\
1303	-13.4406793308389\\
1304	-13.456354713303\\
1305	-13.4935866625268\\
1306	-13.5028627665888\\
1307	-13.528181461127\\
1308	-13.5733594447401\\
1309	-13.5842882346469\\
1310	-13.5943294542631\\
1311	-13.6263272937465\\
1312	-13.6559110550993\\
1313	-13.6809491578439\\
1314	-13.7052191241646\\
1315	-13.7204009926502\\
1316	-13.7534414717151\\
1317	-13.7617621192066\\
1318	-13.7847931694702\\
1319	-13.8032564247118\\
1320	-13.806287941503\\
1321	-13.8368592791979\\
1322	-13.8612204880527\\
1323	-13.8979536263097\\
1324	-13.9138127189365\\
1325	-13.9606927635097\\
1326	-13.9790363407495\\
1327	-13.9971721139963\\
1328	-14.0522399729985\\
1329	-14.0712102381853\\
1330	-14.1455605213896\\
1331	-14.1839461079902\\
1332	-14.2076418109135\\
1333	-14.2449107987081\\
1334	-14.2799386097955\\
1335	-14.3107641758316\\
1336	-14.3295432661605\\
1337	-14.4036849124581\\
1338	-14.4268357827675\\
1339	-14.4598307655633\\
1340	-14.4856297396263\\
1341	-14.4981641824201\\
1342	-14.5718292107551\\
1343	-14.5828534981794\\
1344	-14.6063551347732\\
1345	-14.6569148815114\\
1346	-14.666741729597\\
1347	-14.7188500788667\\
1348	-14.7384862056157\\
1349	-14.7502623134915\\
1350	-14.7870945696462\\
1351	-14.8258579926551\\
1352	-14.8686839578755\\
1353	-14.8911594462764\\
1354	-14.9051632736941\\
1355	-14.9413425688614\\
1356	-14.9781776597155\\
1357	-15.0119280301461\\
1358	-15.0440711268596\\
1359	-15.0717367408059\\
1360	-15.0860845294183\\
1361	-15.1088470615202\\
1362	-15.1178855442261\\
1363	-15.1535030934629\\
1364	-15.1753393709042\\
1365	-15.2102009246484\\
1366	-15.2527528223738\\
1367	-15.2744895008656\\
1368	-15.2876039699029\\
1369	-15.3186122409887\\
1370	-15.3310893194699\\
1371	-15.3535505425016\\
1372	-15.397686431044\\
1373	-15.4168717975255\\
1374	-15.432019743115\\
1375	-15.4432216773504\\
1376	-15.4529538927478\\
1377	-15.469014534937\\
1378	-15.5309143553835\\
1379	-15.5409662061085\\
1380	-15.597179959278\\
1381	-15.6285242085563\\
1382	-15.6713503832258\\
1383	-15.7111360446426\\
1384	-15.7423413938608\\
1385	-15.7584304141028\\
1386	-15.7866913347093\\
1387	-15.833920497943\\
1388	-15.8712710514535\\
1389	-15.9202229536861\\
1390	-15.9677388710748\\
1391	-15.9796521655843\\
1392	-15.9966067784946\\
1393	-16.0427333504941\\
1394	-16.0667763392589\\
1395	-16.1008312492042\\
1396	-16.1762173782463\\
1397	-16.1924866596849\\
1398	-16.2105574719051\\
1399	-16.2245904212444\\
1400	-16.275131161572\\
1401	-16.3090486770204\\
1402	-16.3396423964858\\
1403	-16.3759206373665\\
1404	-16.4063308525247\\
1405	-16.4505321466609\\
1406	-16.47914936667\\
1407	-16.5079120156102\\
1408	-16.5288585737075\\
1409	-16.5561578460522\\
1410	-16.5851631977726\\
1411	-16.6415482026698\\
1412	-16.6730476800451\\
1413	-16.6931546372784\\
1414	-16.7221645436114\\
1415	-16.7508025322841\\
1416	-16.7684803075031\\
1417	-16.7871199648344\\
1418	-16.8627716385625\\
1419	-16.873289184425\\
1420	-16.8865841854087\\
1421	-16.9418744323371\\
1422	-16.9615200330845\\
1423	-16.9688957780725\\
1424	-16.9961760320158\\
1425	-17.0313597024107\\
1426	-17.039419295272\\
1427	-17.067273869793\\
1428	-17.0856426629732\\
1429	-17.0947294024002\\
1430	-17.1293709836486\\
1431	-17.1434973870842\\
1432	-17.1531297367601\\
1433	-17.1959327235599\\
1434	-17.2143274367229\\
1435	-17.2493261401935\\
1436	-17.3219317094889\\
1437	-17.3543887452996\\
1438	-17.369915353765\\
1439	-17.4024873469418\\
1440	-17.4440485928365\\
1441	-17.4596996878924\\
1442	-17.5141424249253\\
1443	-17.5561186749503\\
1444	-17.5818124361234\\
1445	-17.6153968335058\\
1446	-17.6530355985134\\
1447	-17.7174975657946\\
1448	-17.7365165174026\\
1449	-17.7950292622919\\
1450	-17.8072240975053\\
1451	-17.840001606019\\
1452	-17.8705109298385\\
1453	-17.9261428017164\\
1454	-17.9394505849781\\
1455	-17.9964294171523\\
1456	-18.0122410668222\\
1457	-18.0319784853547\\
1458	-18.0613951945352\\
1459	-18.1283283510815\\
1460	-18.1408449234205\\
1461	-18.1838217507836\\
1462	-18.21366547101\\
1463	-18.2427373307722\\
1464	-18.2923222656421\\
1465	-18.3079599971098\\
1466	-18.3417821808204\\
1467	-18.3450176034347\\
1468	-18.3959683068372\\
1469	-18.4479666426195\\
1470	-18.4716886170031\\
1471	-18.4934059897503\\
1472	-18.5230014992823\\
1473	-18.5400186385748\\
1474	-18.5934020610167\\
1475	-18.6015709179358\\
1476	-18.6218245577147\\
1477	-18.6818468566402\\
1478	-18.6997971224007\\
1479	-18.7309315052791\\
1480	-18.7697807702016\\
1481	-18.7755897702005\\
1482	-18.7971831657513\\
1483	-18.8286713795925\\
1484	-18.8382807983215\\
1485	-18.8776633849832\\
1486	-18.8980839382571\\
1487	-18.904025107905\\
1488	-18.9298264309148\\
1489	-18.9589630907483\\
1490	-18.9777237790745\\
1491	-19.008694001643\\
1492	-19.0309402942239\\
1493	-19.1385573616891\\
1494	-19.157368983998\\
1495	-19.1835002126852\\
1496	-19.2169834298089\\
1497	-19.2746838432299\\
1498	-19.3128880449157\\
1499	-19.340006641697\\
1500	-19.3632640541475\\
1501	-19.3917691917624\\
1502	-19.4384699167632\\
1503	-19.4870446036259\\
1504	-19.5163986391424\\
1505	-19.5690075272331\\
1506	-19.6043592405341\\
1507	-19.6379673876155\\
1508	-19.6713398008834\\
1509	-19.6890526646916\\
1510	-19.7139215553603\\
1511	-19.7434474046519\\
1512	-19.7727804761089\\
1513	-19.8238530373027\\
1514	-19.8639071996406\\
1515	-19.9006012932009\\
1516	-19.93352481889\\
1517	-19.9752961973571\\
1518	-20.0293285637534\\
1519	-20.0568185782052\\
1520	-20.085362597739\\
1521	-20.101365216975\\
1522	-20.1344920717784\\
1523	-20.1658875885325\\
1524	-20.2082082871979\\
1525	-20.230224993645\\
1526	-20.2645810066069\\
1527	-20.2875460582343\\
1528	-20.3521807122485\\
1529	-20.3571155944973\\
1530	-20.3954770135441\\
1531	-20.4018432267014\\
1532	-20.4358823867855\\
1533	-20.4695977684681\\
1534	-20.4999893053661\\
1535	-20.5252078897803\\
1536	-20.5582235455959\\
1537	-20.5836480407398\\
1538	-20.6093081616799\\
1539	-20.6275176410977\\
1540	-20.6655751788636\\
1541	-20.6771383013026\\
1542	-20.6987193804877\\
1543	-20.7055665974776\\
1544	-20.7725321281332\\
1545	-20.813586707731\\
1546	-20.8263054149435\\
1547	-20.8859784858836\\
1548	-20.900988732617\\
1549	-20.9317972441323\\
1550	-20.9472863428372\\
1551	-21.0092982312739\\
1552	-21.0455803742312\\
1553	-21.1111246791494\\
1554	-21.1372868848808\\
1555	-21.1821873229308\\
1556	-21.1972771836561\\
1557	-21.2478545360296\\
1558	-21.2992337892555\\
1559	-21.3298114957639\\
1560	-21.347445317237\\
1561	-21.3777276864702\\
1562	-21.4398708073391\\
1563	-21.4631836412446\\
1564	-21.504936597887\\
1565	-21.5328999691132\\
1566	-21.5695721353978\\
1567	-21.6161232243711\\
1568	-21.6415523259937\\
1569	-21.6759111445972\\
1570	-21.7039619938141\\
1571	-21.7445244392069\\
1572	-21.7866793528752\\
1573	-21.8292190333966\\
1574	-21.8377914833535\\
1575	-21.8655154350033\\
1576	-21.8968173839937\\
1577	-21.9489525535074\\
1578	-21.9769559898935\\
1579	-22.0154129873449\\
1580	-22.0644759093933\\
1581	-22.0757057202151\\
1582	-22.1316898983763\\
1583	-22.1614668044159\\
1584	-22.1858513663778\\
1585	-22.216350663147\\
1586	-22.2594909757538\\
1587	-22.2882771012889\\
1588	-22.3172611015243\\
1589	-22.3486775785875\\
1590	-22.3856307162376\\
1591	-22.3928900213362\\
1592	-22.4617330899652\\
1593	-22.4725231596248\\
1594	-22.5016562560341\\
1595	-22.516211599823\\
1596	-22.5231827641185\\
1597	-22.5567127629281\\
1598	-22.5693689721025\\
1599	-22.6000219592832\\
1600	-22.6371381160195\\
1601	-22.6562439843249\\
1602	-22.7148653055737\\
1603	-22.7396223214787\\
1604	-22.7920443401294\\
1605	-22.8274843546579\\
1606	-22.8708072478827\\
1607	-22.9138374403104\\
1608	-22.9229629199793\\
1609	-22.9467069082282\\
1610	-22.9972370668735\\
1611	-23.047568414198\\
1612	-23.1185110138639\\
1613	-23.1361361909408\\
1614	-23.1814335006586\\
1615	-23.1937909446659\\
1616	-23.2339309876728\\
1617	-23.2571791481683\\
1618	-23.3251294976919\\
1619	-23.3819960361423\\
1620	-23.3988627432833\\
1621	-23.4149004861832\\
1622	-23.4420039612514\\
1623	-23.4677213259198\\
1624	-23.5024666956361\\
1625	-23.5818286682453\\
1626	-23.6385879662318\\
1627	-23.6695627226279\\
1628	-23.6960358424154\\
1629	-23.7409484124707\\
1630	-23.7818995735874\\
1631	-23.8214356946193\\
1632	-23.8537980209476\\
1633	-23.9119755139268\\
1634	-23.9325712121943\\
1635	-23.9519849798638\\
1636	-23.9879362436126\\
1637	-24.0077622138515\\
1638	-24.0238320542731\\
1639	-24.045446101583\\
1640	-24.117119647075\\
1641	-24.1528926743394\\
1642	-24.1640487598543\\
1643	-24.1817197453534\\
1644	-24.2259745669487\\
1645	-24.2441912174982\\
1646	-24.2734033633267\\
1647	-24.3055883491912\\
1648	-24.3557208943477\\
1649	-24.3684295704793\\
1650	-24.3843053437582\\
1651	-24.4197826344519\\
1652	-24.4238479646467\\
1653	-24.4581061787528\\
1654	-24.4885812046388\\
1655	-24.5172787953241\\
1656	-24.5642665072216\\
1657	-24.6093759924876\\
1658	-24.6273868822673\\
1659	-24.7034250766324\\
1660	-24.726811788793\\
1661	-24.7656879705143\\
1662	-24.7946937006816\\
1663	-24.855919073665\\
1664	-24.9129632316406\\
1665	-24.9288254613792\\
1666	-24.9703933799637\\
1667	-24.9938128334445\\
1668	-25.0279583856404\\
1669	-25.0747508966039\\
1670	-25.1343038016098\\
1671	-25.1845842398413\\
1672	-25.2194162184924\\
1673	-25.2387300429446\\
1674	-25.2796994783505\\
1675	-25.2933525015332\\
1676	-25.3570292530486\\
1677	-25.3987096121842\\
1678	-25.4493317137771\\
1679	-25.4838245741541\\
1680	-25.4948591442853\\
1681	-25.5051027388398\\
1682	-25.5721700895977\\
1683	-25.5987202842508\\
1684	-25.6264741177417\\
1685	-25.6721174197989\\
1686	-25.6945943192891\\
1687	-25.7133897408512\\
1688	-25.8015371832794\\
1689	-25.8352891189667\\
1690	-25.8918469447371\\
1691	-25.9051766825522\\
1692	-25.9278292755941\\
1693	-25.9621677833633\\
1694	-25.9801400144992\\
1695	-26.0515838722641\\
1696	-26.0696240570096\\
1697	-26.0930807678331\\
1698	-26.129201280147\\
1699	-26.1676650430806\\
1700	-26.1932399458754\\
1701	-26.2640694576909\\
1702	-26.2860486952149\\
1703	-26.2977849616434\\
1704	-26.34783456994\\
1705	-26.3667173877036\\
1706	-26.3957356537735\\
1707	-26.4097681075305\\
1708	-26.4241769144989\\
1709	-26.4664613886686\\
1710	-26.4777189222817\\
1711	-26.5458843163077\\
1712	-26.5872331044357\\
1713	-26.624477979452\\
1714	-26.638727704006\\
1715	-26.6947259247989\\
1716	-26.7090837411198\\
1717	-26.7205568035354\\
1718	-26.7687792757495\\
1719	-26.7950184961117\\
1720	-26.8283359138075\\
1721	-26.8688956388465\\
1722	-26.9070116823008\\
1723	-26.9914902087508\\
1724	-27.0369990366916\\
1725	-27.0855787058528\\
1726	-27.1254431305655\\
1727	-27.1596360425026\\
1728	-27.218170265587\\
1729	-27.2346939979029\\
1730	-27.2774614234274\\
1731	-27.3179201036404\\
1732	-27.3470199757651\\
1733	-27.4111811524846\\
1734	-27.4271805004971\\
1735	-27.4727398743623\\
1736	-27.5077703735545\\
1737	-27.5764781923149\\
1738	-27.5945657233258\\
1739	-27.6259470892858\\
1740	-27.6684234341204\\
1741	-27.711815613573\\
1742	-27.7731976280007\\
1743	-27.805910685732\\
1744	-27.8161172210461\\
1745	-27.8442119747787\\
1746	-27.9012259469269\\
1747	-27.9316527986928\\
1748	-27.9832275190054\\
1749	-28.0075509939188\\
1750	-28.0248769808569\\
1751	-28.0569156778231\\
1752	-28.09592955604\\
1753	-28.1317804491076\\
1754	-28.1597354981104\\
1755	-28.1760099984044\\
1756	-28.2176683703917\\
1757	-28.2300718527544\\
1758	-28.2734272422128\\
1759	-28.2841550804173\\
1760	-28.3182849931558\\
1761	-28.3595332402221\\
1762	-28.364318803562\\
1763	-28.3977099843372\\
1764	-28.4117322959908\\
1765	-28.4474314598725\\
1766	-28.4848817834037\\
1767	-28.531978289046\\
1768	-28.6033546777083\\
1769	-28.6270744936891\\
1770	-28.6663891704857\\
1771	-28.7108283777891\\
1772	-28.7722346514491\\
1773	-28.8147074292202\\
1774	-28.8723038267365\\
1775	-28.9268820308659\\
1776	-28.9532071924599\\
1777	-29.0033676416354\\
1778	-29.0403603930563\\
1779	-29.0690266507961\\
1780	-29.0938305548348\\
1781	-29.1302718393489\\
1782	-29.1959464848397\\
1783	-29.2340633800892\\
1784	-29.2713347977453\\
1785	-29.281926028833\\
1786	-29.3159780168648\\
1787	-29.3708526667093\\
1788	-29.395946864054\\
1789	-29.4390527125645\\
1790	-29.4739650337061\\
1791	-29.5202293957812\\
1792	-29.5375085823669\\
1793	-29.5761875353101\\
1794	-29.6274832057693\\
1795	-29.6957535960579\\
1796	-29.7333439273061\\
1797	-29.7609798461202\\
1798	-29.7714049480629\\
1799	-29.8446533982626\\
1800	-29.8730934795785\\
1801	-29.9017195235831\\
1802	-29.9630878315917\\
1803	-29.9835012531812\\
1804	-30.016513065231\\
1805	-30.0263464040188\\
1806	-30.074477168531\\
1807	-30.1167115076071\\
1808	-30.14341132697\\
1809	-30.1553653688513\\
1810	-30.1769130553898\\
1811	-30.2224554794827\\
1812	-30.2794067077478\\
1813	-30.293382891228\\
1814	-30.3215858722464\\
1815	-30.3702724487016\\
1816	-30.3812937980029\\
1817	-30.4305407408439\\
1818	-30.4346698912088\\
1819	-30.4946530376748\\
1820	-30.5273879659327\\
1821	-30.530946410088\\
1822	-30.5698552464851\\
1823	-30.6265909607764\\
1824	-30.667351204996\\
1825	-30.6850355607712\\
1826	-30.6999147684806\\
1827	-30.7314453574641\\
1828	-30.7552799870881\\
1829	-30.7775302829018\\
1830	-30.8497435954275\\
1831	-30.8718997380183\\
1832	-30.8958449231589\\
1833	-30.9535280616003\\
1834	-31.0098810996749\\
1835	-31.0245440392127\\
1836	-31.0544778122154\\
1837	-31.0718612327583\\
1838	-31.123744566395\\
1839	-31.1388703333557\\
1840	-31.1692902018587\\
1841	-31.1919780266827\\
1842	-31.2207507265894\\
1843	-31.2264828750318\\
1844	-31.2380631334679\\
1845	-31.2462154665997\\
1846	-31.2589509841636\\
1847	-31.2695228098106\\
1848	-31.2777363041886\\
1849	-31.2847789124906\\
1850	-31.294473439177\\
1851	-31.2987133729765\\
1852	-31.3015877910964\\
1853	-31.3050656555796\\
1854	-31.3084625453838\\
1855	-31.3157936844408\\
1856	-31.3192122947525\\
1857	-31.3220327922681\\
1858	-31.3269611243644\\
1859	-31.3294787514271\\
1860	-31.333984614693\\
1861	-31.3355951050904\\
1862	-31.336904642524\\
1863	-31.3419380988936\\
1864	-31.3432665714034\\
1865	-31.3476634145193\\
1866	-31.347769073818\\
1867	-31.3507460215339\\
1868	-31.3509066194396\\
1869	-31.3564957527954\\
1870	-31.3588281782019\\
1871	-31.3616638187205\\
1872	-31.3618904757833\\
1873	-31.3653133455834\\
1874	-31.3665649296551\\
1875	-31.3701288658719\\
1876	-31.3715365934359\\
1877	-31.373693707249\\
1878	-31.3738830636683\\
1879	-31.3762414680808\\
1880	-31.379120083905\\
1881	-31.3796055258457\\
1882	-31.3814451139792\\
1883	-31.3837593466829\\
1884	-31.3862617535128\\
1885	-31.3872072879835\\
1886	-31.3893884089322\\
1887	-31.3907231975629\\
1888	-31.3919050598537\\
1889	-31.3926250629686\\
1890	-31.3944637083384\\
1891	-31.3969628003491\\
1892	-31.3981563546739\\
1893	-31.3986302694477\\
1894	-31.3998766092096\\
1895	-31.403059360892\\
1896	-31.4041334276649\\
1897	-31.4061593762643\\
1898	-31.4075425102665\\
1899	-31.408270387033\\
1900	-31.4105311165321\\
1901	-31.4113611087312\\
1902	-31.4130919999517\\
1903	-31.4136807874599\\
1904	-31.4143928979195\\
1905	-31.4176459258809\\
1906	-31.4193770609518\\
1907	-31.4207647455054\\
1908	-31.421134708468\\
1909	-31.424315414658\\
1910	-31.4248789649014\\
1911	-31.4266184299338\\
1912	-31.4277519500813\\
1913	-31.4281828784903\\
1914	-31.4307266330415\\
1915	-31.4316718802241\\
1916	-31.4323530410404\\
1917	-31.4356152301324\\
1918	-31.4383563800422\\
1919	-31.4386585484042\\
1920	-31.4392217738195\\
1921	-31.4415851882937\\
1922	-31.4421073887542\\
1923	-31.4435199479126\\
1924	-31.4450257984595\\
1925	-31.4457627725428\\
1926	-31.4459091367385\\
1927	-31.4474903854797\\
1928	-31.4487669866225\\
1929	-31.4503237504807\\
1930	-31.4519709836079\\
1931	-31.4537439790969\\
1932	-31.4553457691091\\
1933	-31.4557412402252\\
1934	-31.4567200167123\\
1935	-31.458440971122\\
1936	-31.4618358608093\\
1937	-31.462723911098\\
1938	-31.4638666367575\\
1939	-31.4643185861733\\
1940	-31.4656644899904\\
1941	-31.4674097636285\\
1942	-31.4689176131449\\
1943	-31.4692369341361\\
1944	-31.4709710362335\\
1945	-31.471867049204\\
1946	-31.4734655954659\\
1947	-31.4737680524519\\
1948	-31.4752417578242\\
1949	-31.4766508648662\\
1950	-31.4771557899495\\
1951	-31.4785928091382\\
1952	-31.4805483343674\\
1953	-31.481635078598\\
1954	-31.4820755729653\\
1955	-31.4831722431555\\
1956	-31.4837813812717\\
1957	-31.4854451683609\\
1958	-31.4869964794976\\
1959	-31.4880175357132\\
1960	-31.4894354111296\\
1961	-31.490173589961\\
1962	-31.4919541398542\\
1963	-31.4928256778697\\
1964	-31.4942197182577\\
1965	-31.4952375630529\\
1966	-31.4959263454613\\
1967	-31.4971389815797\\
1968	-31.4984838315915\\
1969	-31.5003163282187\\
1970	-31.5014722174527\\
1971	-31.5028792395527\\
1972	-31.5037886056824\\
1973	-31.5046077722677\\
1974	-31.5059752310776\\
1975	-31.5067674627244\\
1976	-31.507949657916\\
1977	-31.5090281921725\\
1978	-31.5099191708631\\
1979	-31.5116724772018\\
1980	-31.5136320517811\\
1981	-31.5137133929021\\
1982	-31.5139435176095\\
1983	-31.5158979759983\\
1984	-31.5174419559601\\
1985	-31.5194202368468\\
1986	-31.5208450085615\\
1987	-31.5212838967925\\
1988	-31.5231085274697\\
1989	-31.5240877983362\\
1990	-31.5241154946156\\
1991	-31.5255645145388\\
1992	-31.5266090897806\\
1993	-31.5277744302215\\
1994	-31.529977868665\\
1995	-31.5305916549117\\
1996	-31.5313097743933\\
1997	-31.5324699591382\\
1998	-31.5334686374361\\
1999	-31.5343288479094\\
2000	-31.534819864842\\
2001	-31.5358753504163\\
2002	-31.5365591868041\\
2003	-31.5373307908958\\
2004	-31.5392272354587\\
2005	-31.5406041582623\\
2006	-31.541882907252\\
2007	-31.5431862929193\\
2008	-31.54428105833\\
2009	-31.5457855593854\\
2010	-31.5468736665267\\
2011	-31.5470453273664\\
2012	-31.5474820234232\\
2013	-31.5498296443319\\
2014	-31.5505592878876\\
2015	-31.5522168620128\\
2016	-31.5530661469736\\
2017	-31.5545216461137\\
2018	-31.5554146272432\\
2019	-31.5568748765959\\
2020	-31.5575698732106\\
2021	-31.5584197929388\\
2022	-31.5590431903798\\
2023	-31.5598531394938\\
2024	-31.5611363088254\\
2025	-31.5626676163157\\
2026	-31.5632485421716\\
2027	-31.5637834396025\\
2028	-31.5647320938197\\
2029	-31.5665882451252\\
2030	-31.5675977293433\\
2031	-31.5679529947475\\
2032	-31.5692000713893\\
2033	-31.5717360817412\\
2034	-31.5718940094962\\
2035	-31.5724381020897\\
2036	-31.5733133419143\\
2037	-31.574152798641\\
2038	-31.5757054047671\\
2039	-31.5759037077381\\
2040	-31.5773151796195\\
2041	-31.5781210582038\\
2042	-31.5793791554424\\
2043	-31.5802185503648\\
2044	-31.581677714838\\
2045	-31.5828572369446\\
2046	-31.5832919056308\\
2047	-31.5847217729521\\
2048	-31.5860575535793\\
2049	-31.5866052635149\\
2050	-31.588109443294\\
2051	-31.5892158212735\\
2052	-31.5894996886149\\
2053	-31.5908048720298\\
2054	-31.5917869359778\\
2055	-31.592676317917\\
2056	-31.5934681479965\\
2057	-31.5945995030039\\
2058	-31.595512713984\\
2059	-31.595634804533\\
2060	-31.596754968628\\
2061	-31.5977024922946\\
2062	-31.5989975156831\\
2063	-31.5997183591224\\
2064	-31.6009260719406\\
2065	-31.6018248053814\\
2066	-31.6039926113118\\
2067	-31.605416282281\\
2068	-31.6058993888322\\
2069	-31.606613581359\\
2070	-31.6075185538926\\
2071	-31.6079621653904\\
2072	-31.6087168273501\\
2073	-31.6098505950162\\
2074	-31.6110344405825\\
2075	-31.6120491253445\\
2076	-31.612730010836\\
2077	-31.6139454097065\\
2078	-31.616256846545\\
2079	-31.6168188095263\\
2080	-31.6182408318126\\
2081	-31.6193575797973\\
2082	-31.619374394269\\
2083	-31.6199317960883\\
2084	-31.6202104425567\\
2085	-31.6210724716304\\
2086	-31.6230245043993\\
2087	-31.6244906991475\\
2088	-31.6254599805832\\
2089	-31.6270237025904\\
2090	-31.6281513118429\\
2091	-31.628670719726\\
2092	-31.6300018456966\\
2093	-31.6312218273841\\
2094	-31.6320461634679\\
2095	-31.633216098811\\
2096	-31.6339326591468\\
2097	-31.634804814537\\
2098	-31.6356952559358\\
2099	-31.6360505278528\\
2100	-31.6374425357643\\
2101	-31.6382558205371\\
2102	-31.6394269156863\\
2103	-31.6405726536841\\
2104	-31.6413723985036\\
2105	-31.6425311744639\\
2106	-31.6433336566683\\
2107	-31.6442779660236\\
2108	-31.6458543043234\\
2109	-31.6469580727862\\
2110	-31.6474212202286\\
2111	-31.6478230512209\\
2112	-31.648611658887\\
2113	-31.6497213375063\\
2114	-31.650454921441\\
2115	-31.6515757263595\\
2116	-31.6532014598326\\
2117	-31.6537563746\\
2118	-31.6544833137378\\
2119	-31.6556619046584\\
2120	-31.6572264550366\\
2121	-31.6583621386524\\
2122	-31.6587081014365\\
2123	-31.6589563870919\\
2124	-31.6603479990603\\
2125	-31.6626788785063\\
2126	-31.6630257468624\\
2127	-31.6640539724282\\
2128	-31.6647914462591\\
2129	-31.6654419079679\\
2130	-31.6660194482459\\
2131	-31.6682143277695\\
2132	-31.6694106762919\\
2133	-31.670070967561\\
2134	-31.6709484842443\\
2135	-31.6713011745964\\
2136	-31.6730979877261\\
2137	-31.6741781317549\\
2138	-31.6750498021192\\
2139	-31.6761115839383\\
2140	-31.6765359295579\\
2141	-31.6775052253471\\
2142	-31.6784042602148\\
2143	-31.6787029118171\\
2144	-31.6793415516434\\
2145	-31.6807397064949\\
2146	-31.6815900691505\\
2147	-31.6824355831039\\
2148	-31.6830346744771\\
2149	-31.6848811105301\\
2150	-31.6859056996825\\
2151	-31.6869289578376\\
2152	-31.687555267537\\
2153	-31.6893501934202\\
2154	-31.6900395254008\\
2155	-31.6911034084847\\
2156	-31.6915740816448\\
2157	-31.6919622478508\\
2158	-31.692581360839\\
2159	-31.6938055163898\\
2160	-31.6948292617862\\
2161	-31.6953473901618\\
2162	-31.6963884443371\\
2163	-31.6977474864021\\
2164	-31.6994827996205\\
2165	-31.6999626219377\\
2166	-31.7004436429373\\
2167	-31.7022960393007\\
2168	-31.7034115492888\\
2169	-31.7047933031353\\
2170	-31.7057848131999\\
2171	-31.7065283751611\\
2172	-31.7071308392127\\
2173	-31.7076520350081\\
2174	-31.7082471230047\\
2175	-31.7087796896632\\
2176	-31.7108094830006\\
2177	-31.7112082975589\\
2178	-31.7124279735106\\
2179	-31.7132641479377\\
2180	-31.7139887348409\\
2181	-31.7150923091182\\
2182	-31.7171955687215\\
2183	-31.7179817931487\\
2184	-31.7184800301708\\
2185	-31.7192550785764\\
2186	-31.7199140960877\\
2187	-31.7209518381305\\
2188	-31.7221060050582\\
2189	-31.7222969976407\\
2190	-31.7232199142659\\
2191	-31.723444348572\\
2192	-31.7248325899469\\
2193	-31.7256383034993\\
2194	-31.7259680356463\\
2195	-31.7265968573372\\
2196	-31.727315440426\\
2197	-31.7293716131671\\
2198	-31.7299458087832\\
2199	-31.7309647221642\\
2200	-31.7325063825445\\
2201	-31.7329196911546\\
2202	-31.7334005482295\\
2203	-31.7350177600854\\
2204	-31.7356710367858\\
2205	-31.7371956519504\\
2206	-31.7375402009566\\
2207	-31.7378756955329\\
2208	-31.7389917250605\\
2209	-31.7399040210995\\
2210	-31.740796850896\\
2211	-31.7411409645599\\
2212	-31.7420481400549\\
2213	-31.7430653954678\\
2214	-31.7438336358677\\
2215	-31.7459713267981\\
2216	-31.7467889857919\\
2217	-31.7476895329957\\
2218	-31.7494038281701\\
2219	-31.7501662771131\\
2220	-31.7507888621884\\
2221	-31.7520710489877\\
2222	-31.7526634461671\\
2223	-31.7537520037237\\
2224	-31.7547753732597\\
2225	-31.7552707063143\\
2226	-31.7559028368894\\
2227	-31.7560232864952\\
2228	-31.7574813985951\\
2229	-31.7585970748941\\
2230	-31.7597166583088\\
2231	-31.7611812789977\\
2232	-31.7615975422496\\
2233	-31.7621585422586\\
2234	-31.7633581769788\\
2235	-31.7641751327713\\
2236	-31.7653975062739\\
2237	-31.7663192583054\\
2238	-31.7680128868583\\
2239	-31.7682542283247\\
2240	-31.7698007890399\\
2241	-31.7709855058339\\
2242	-31.771775995959\\
2243	-31.7729474162785\\
2244	-31.7738449069059\\
2245	-31.7740217497088\\
2246	-31.7747982870443\\
2247	-31.7758781583362\\
2248	-31.7768365242857\\
2249	-31.7779349858706\\
2250	-31.7781869222139\\
2251	-31.7795827721514\\
2252	-31.7802694505945\\
2253	-31.781049046691\\
2254	-31.7823748014838\\
2255	-31.7836418423401\\
2256	-31.7847143305738\\
2257	-31.7850667018127\\
2258	-31.7862178042563\\
2259	-31.7872258018346\\
2260	-31.7877463540063\\
2261	-31.788645696655\\
2262	-31.7888846123321\\
2263	-31.7899787210353\\
2264	-31.7906311963515\\
2265	-31.7909672523189\\
2266	-31.7921785666834\\
2267	-31.7932149409974\\
2268	-31.794056911317\\
2269	-31.7949641936224\\
2270	-31.7954851953368\\
2271	-31.7962388607341\\
2272	-31.7978995706316\\
2273	-31.798489329823\\
2274	-31.7995174866002\\
2275	-31.800692707388\\
2276	-31.8016343056109\\
2277	-31.8025773517575\\
2278	-31.802895659464\\
2279	-31.8047956460083\\
2280	-31.8051290297422\\
2281	-31.8056598026998\\
2282	-31.8069909312307\\
2283	-31.8085560291647\\
2284	-31.8091663016033\\
2285	-31.8102775121504\\
2286	-31.8108308755648\\
2287	-31.8109098454109\\
2288	-31.8126801319701\\
2289	-31.8128968945294\\
2290	-31.813964490242\\
2291	-31.8148915864911\\
2292	-31.8152801106277\\
2293	-31.8171870192471\\
2294	-31.8180191037416\\
2295	-31.8189715048356\\
2296	-31.8197594517348\\
2297	-31.8208394413814\\
2298	-31.8212576910194\\
2299	-31.8227688372004\\
2300	-31.8234175413389\\
2301	-31.8245311970595\\
2302	-31.8247562553906\\
2303	-31.8262063691638\\
2304	-31.8267014042758\\
2305	-31.8276104447554\\
2306	-31.8279167291712\\
2307	-31.8286391208669\\
2308	-31.8297148746265\\
2309	-31.8309999758743\\
2310	-31.8321261904997\\
2311	-31.8331172880382\\
2312	-31.834079895983\\
2313	-31.8355653762939\\
2314	-31.8364117483165\\
2315	-31.8380185429735\\
2316	-31.8383892186862\\
2317	-31.8389516929568\\
2318	-31.8395219833141\\
2319	-31.8415135510276\\
2320	-31.8426243218408\\
2321	-31.8437237145651\\
2322	-31.8443112118253\\
2323	-31.8455475992916\\
2324	-31.8462390992122\\
2325	-31.8463808696222\\
2326	-31.8473125663677\\
2327	-31.8478912909125\\
2328	-31.8488997590727\\
2329	-31.8500276014954\\
2330	-31.8517111120457\\
2331	-31.8520378633693\\
2332	-31.8527178816273\\
2333	-31.853749942349\\
2334	-31.8545282333418\\
2335	-31.8554722085277\\
2336	-31.8569465321997\\
2337	-31.8574429624482\\
2338	-31.8589330794451\\
2339	-31.8592112155032\\
2340	-31.86046728044\\
2341	-31.8618495338087\\
2342	-31.8631434830382\\
2343	-31.8642253545863\\
2344	-31.8643226335514\\
2345	-31.8653234443912\\
2346	-31.8662404359498\\
2347	-31.8678395366192\\
2348	-31.8683322045031\\
2349	-31.8698537892154\\
2350	-31.8703587418049\\
2351	-31.8711430449207\\
2352	-31.8719093430189\\
2353	-31.8728680299076\\
2354	-31.8743094547679\\
2355	-31.8752049658409\\
2356	-31.8757965839769\\
2357	-31.8769010179997\\
2358	-31.8779168765843\\
2359	-31.8782499723927\\
2360	-31.8795241265781\\
2361	-31.8809893536324\\
2362	-31.8818064039718\\
2363	-31.8824671118262\\
2364	-31.8836405559222\\
2365	-31.884119760031\\
2366	-31.8843205810473\\
2367	-31.8857787175833\\
2368	-31.8869230971504\\
2369	-31.8872067340124\\
2370	-31.8878380068579\\
2371	-31.8889996103949\\
2372	-31.889441310625\\
2373	-31.890984715776\\
2374	-31.8915862344127\\
2375	-31.8926209941274\\
2376	-31.8941451695419\\
2377	-31.8946102604728\\
2378	-31.8950998045383\\
2379	-31.8959943819478\\
2380	-31.8971390445613\\
2381	-31.8979345135407\\
2382	-31.8988900169176\\
2383	-31.8999875762619\\
2384	-31.9005687859418\\
2385	-31.902676076238\\
2386	-31.9037013360337\\
2387	-31.9039003580906\\
2388	-31.9053360818781\\
2389	-31.9057702169254\\
2390	-31.9058438374598\\
2391	-31.9067212872002\\
2392	-31.9077399316673\\
2393	-31.9093498971894\\
2394	-31.9100191912942\\
2395	-31.9109413704742\\
2396	-31.9121147893096\\
2397	-31.9124135500935\\
2398	-31.9134086222802\\
2399	-31.913807718855\\
2400	-31.9154560755817\\
2401	-31.915819010375\\
2402	-31.9172909409955\\
2403	-31.9178056243839\\
2404	-31.9193643356614\\
2405	-31.9204818304637\\
2406	-31.921420039749\\
2407	-31.9218265352793\\
2408	-31.9234859900644\\
2409	-31.9242208030851\\
2410	-31.9261077414546\\
2411	-31.9263931330834\\
2412	-31.9269344083803\\
2413	-31.9276400463429\\
2414	-31.9283289014785\\
2415	-31.9287393141669\\
2416	-31.9293702510295\\
2417	-31.9307087105138\\
2418	-31.9313727683348\\
2419	-31.9325362813307\\
2420	-31.933605528329\\
2421	-31.9354055231341\\
2422	-31.9356104959541\\
2423	-31.9363115855714\\
2424	-31.937479469344\\
2425	-31.9384293940344\\
2426	-31.9390467724524\\
2427	-31.9402924219111\\
2428	-31.941541914074\\
2429	-31.9417382457243\\
2430	-31.9425818147555\\
2431	-31.942955288236\\
2432	-31.9443727036024\\
2433	-31.9452200873417\\
2434	-31.9465159760014\\
2435	-31.947238907994\\
2436	-31.948023236237\\
2437	-31.9489303060841\\
2438	-31.9502941584508\\
2439	-31.9516108311048\\
2440	-31.9521942557595\\
2441	-31.9535308947211\\
2442	-31.9542523919373\\
2443	-31.9547485263453\\
2444	-31.9551748665859\\
2445	-31.9565857005659\\
2446	-31.9574025011899\\
2447	-31.9584833561721\\
2448	-31.9594200359719\\
2449	-31.9606065932798\\
2450	-31.9613081721407\\
2451	-31.9627407867234\\
2452	-31.9635120449171\\
2453	-31.9641534046526\\
2454	-31.9647745391155\\
2455	-31.9657535673001\\
2456	-31.9667958770818\\
2457	-31.9678429116166\\
2458	-31.9692517432434\\
2459	-31.9696440132534\\
2460	-31.9709934109537\\
2461	-31.9713047378178\\
2462	-31.972120209553\\
2463	-31.9724028966882\\
2464	-31.9733593626887\\
2465	-31.9744521802742\\
2466	-31.975575396219\\
2467	-31.9768891540567\\
2468	-31.977797376174\\
2469	-31.9786425645804\\
2470	-31.9791585941237\\
2471	-31.9803498263332\\
2472	-31.9813510155601\\
2473	-31.9816462752896\\
2474	-31.9831192580416\\
2475	-31.9841816981435\\
2476	-31.984583800348\\
2477	-31.9858674314546\\
2478	-31.9863577990654\\
2479	-31.9876886193832\\
2480	-31.9886127465682\\
2481	-31.9895353234289\\
2482	-31.9909717757\\
2483	-31.9919353510167\\
2484	-31.993187623112\\
2485	-31.9933686586064\\
2486	-31.9943818988739\\
2487	-31.9951374059335\\
2488	-31.9957748811793\\
2489	-31.996517948959\\
2490	-31.9978173801818\\
2491	-31.9992603145004\\
2492	-31.9996674123091\\
2493	-32.0010071442036\\
2494	-32.0016519337948\\
2495	-32.0023836386232\\
2496	-32.0039400554677\\
2497	-32.0050041668559\\
2498	-32.0055195755676\\
2499	-32.0066206226104\\
2500	-32.0073366706596\\
2501	-32.0086719401048\\
2502	-32.0093715865339\\
2503	-32.0109136230375\\
2504	-32.012211307449\\
2505	-32.0129862220504\\
2506	-32.0132221080501\\
2507	-32.0142262933882\\
2508	-32.015056169565\\
2509	-32.0174566077098\\
2510	-32.0178080459111\\
2511	-32.0179972064903\\
2512	-32.0184287331374\\
2513	-32.0187708140987\\
2514	-32.0214313041198\\
2515	-32.0220031954699\\
2516	-32.022736163738\\
2517	-32.0240909316718\\
2518	-32.0248582452163\\
2519	-32.0258073810248\\
2520	-32.0266797262802\\
2521	-32.0278465218338\\
2522	-32.0283463703659\\
2523	-32.0296277551548\\
2524	-32.0306947489334\\
2525	-32.0318983769697\\
2526	-32.0328760505493\\
2527	-32.0343077222808\\
2528	-32.035128818835\\
2529	-32.0356642953001\\
2530	-32.0371580709568\\
2531	-32.0376278803392\\
2532	-32.0384368659405\\
2533	-32.039364054504\\
2534	-32.0399346383141\\
2535	-32.0411723173394\\
2536	-32.042921064854\\
2537	-32.0433014510979\\
2538	-32.0436388628171\\
2539	-32.0442342410062\\
2540	-32.0455490590366\\
2541	-32.0463085698264\\
2542	-32.0472465048598\\
2543	-32.0481711860922\\
2544	-32.0487715199712\\
2545	-32.0498979465893\\
2546	-32.0512499626125\\
2547	-32.0524802303087\\
2548	-32.0532063314525\\
2549	-32.0544018746443\\
2550	-32.0553428644569\\
2551	-32.0560962333011\\
2552	-32.0565614787153\\
2553	-32.0586089769965\\
2554	-32.0591083181191\\
2555	-32.0608760912697\\
2556	-32.0615722347205\\
2557	-32.0623950282783\\
2558	-32.0631504477324\\
2559	-32.0638695457524\\
2560	-32.0650936525504\\
2561	-32.0661251364113\\
2562	-32.0664302390364\\
2563	-32.066755667117\\
2564	-32.0673453100526\\
2565	-32.0692898084737\\
2566	-32.0704433204597\\
2567	-32.0718097471409\\
2568	-32.0722156593582\\
2569	-32.0727041609659\\
2570	-32.0736332428768\\
2571	-32.0754991612222\\
2572	-32.0764869119903\\
2573	-32.0771807852906\\
2574	-32.0786793561498\\
2575	-32.079469006585\\
2576	-32.0799395601726\\
2577	-32.0811860801621\\
2578	-32.0821589141645\\
2579	-32.0827463743964\\
2580	-32.0840451779628\\
2581	-32.0850144049653\\
2582	-32.0865331716968\\
2583	-32.0871060470377\\
2584	-32.0874811823895\\
2585	-32.088866597774\\
2586	-32.0901921610831\\
2587	-32.0909136066971\\
2588	-32.0917989006475\\
2589	-32.0918523622663\\
2590	-32.0927131705969\\
2591	-32.0939922920594\\
2592	-32.0945267301275\\
2593	-32.0948150064624\\
2594	-32.096670590915\\
2595	-32.0968426780431\\
2596	-32.0980896222697\\
2597	-32.0988298527826\\
2598	-32.1007318523059\\
2599	-32.1014181500708\\
2600	-32.1018170259023\\
2601	-32.1034135130207\\
2602	-32.1041086363338\\
2603	-32.1051804013807\\
2604	-32.1061013909909\\
2605	-32.1079468697541\\
2606	-32.1091016029521\\
2607	-32.1094857751787\\
2608	-32.1106353449731\\
2609	-32.1114956730062\\
2610	-32.1123433280356\\
2611	-32.1136574636402\\
2612	-32.1145545278144\\
2613	-32.1158346541992\\
2614	-32.1169145399707\\
2615	-32.1173439138721\\
2616	-32.1187714467278\\
2617	-32.1190506472823\\
2618	-32.1200851589737\\
2619	-32.1204444472893\\
2620	-32.1209876338357\\
2621	-32.1222960672855\\
2622	-32.1235898712727\\
2623	-32.123790160676\\
2624	-32.1252691285974\\
2625	-32.1262124565253\\
2626	-32.1284919188876\\
2627	-32.1289442667686\\
2628	-32.1296871143727\\
2629	-32.1305094575947\\
2630	-32.1308789077147\\
2631	-32.1319643634999\\
2632	-32.1332440006226\\
2633	-32.134306177854\\
2634	-32.1348689257201\\
2635	-32.136165944465\\
2636	-32.1369787286207\\
2637	-32.1382498861947\\
2638	-32.1389669625329\\
2639	-32.1396386398077\\
2640	-32.1414365759546\\
2641	-32.1416699742808\\
2642	-32.1430407595184\\
2643	-32.1440042709244\\
2644	-32.145058277521\\
2645	-32.145771649368\\
2646	-32.1460241024446\\
2647	-32.1467087870028\\
2648	-32.1477178571736\\
2649	-32.1493375482149\\
2650	-32.1500125324417\\
2651	-32.151791135882\\
2652	-32.1524777607241\\
2653	-32.1534281364448\\
2654	-32.1539583380214\\
2655	-32.1547661789681\\
2656	-32.155453605689\\
2657	-32.1566327350733\\
2658	-32.1579173290057\\
2659	-32.1591493565411\\
2660	-32.1599649227734\\
2661	-32.1605940477527\\
2662	-32.162067267424\\
2663	-32.1627935159072\\
2664	-32.164148739687\\
2665	-32.1649720671518\\
2666	-32.1654939943153\\
2667	-32.1670788097312\\
2668	-32.167560816466\\
2669	-32.1696774724519\\
2670	-32.1704488521028\\
2671	-32.1717386336236\\
2672	-32.1732111462533\\
2673	-32.1739379804225\\
2674	-32.1742612552081\\
2675	-32.1743585238021\\
2676	-32.1751162147399\\
2677	-32.1760056520128\\
2678	-32.1777816037141\\
2679	-32.1787198595115\\
2680	-32.1796845674446\\
2681	-32.1806231477047\\
2682	-32.1816199070924\\
2683	-32.1824115415751\\
2684	-32.1830111837882\\
2685	-32.1843592126528\\
2686	-32.1852681932325\\
2687	-32.1861887106932\\
2688	-32.1876881752955\\
2689	-32.1882679943049\\
2690	-32.189764062595\\
2691	-32.1902625198934\\
2692	-32.1916111139564\\
2693	-32.1923894414699\\
2694	-32.1933624391606\\
2695	-32.1944131601633\\
2696	-32.1959026300987\\
2697	-32.1966314087735\\
2698	-32.1976793500502\\
2699	-32.1983094512411\\
2700	-32.1994756545731\\
2701	-32.2001224594939\\
2702	-32.2018629276474\\
2703	-32.2025438835714\\
2704	-32.2032765773247\\
2705	-32.204229305491\\
2706	-32.2057097794388\\
2707	-32.2057136362476\\
2708	-32.2061624484502\\
2709	-32.2073942964824\\
2710	-32.2081140908966\\
2711	-32.2089431823658\\
2712	-32.2097564432109\\
2713	-32.2112986913912\\
2714	-32.2122897395595\\
2715	-32.2135108180528\\
2716	-32.2150584007194\\
2717	-32.2156556006838\\
2718	-32.2164376818386\\
2719	-32.2174466036216\\
2720	-32.2178667877138\\
2721	-32.2195925222547\\
2722	-32.2205852576904\\
2723	-32.2214715091723\\
2724	-32.2222487948877\\
2725	-32.2233044857846\\
2726	-32.2250162913616\\
2727	-32.2258294559499\\
2728	-32.2269246613335\\
2729	-32.2276830211955\\
2730	-32.2286174475305\\
2731	-32.2291090668588\\
2732	-32.2306205015339\\
2733	-32.2317244492089\\
2734	-32.2321976780887\\
2735	-32.2337501209505\\
2736	-32.2341838296016\\
2737	-32.2358747060654\\
2738	-32.236386044581\\
2739	-32.236516674208\\
2740	-32.2380272678731\\
2741	-32.239036902955\\
2742	-32.2402309144602\\
2743	-32.2406185853753\\
2744	-32.241467343933\\
2745	-32.2422067363016\\
2746	-32.2434472943123\\
2747	-32.2439659694909\\
2748	-32.2451392736192\\
2749	-32.2461232502833\\
2750	-32.2477892881047\\
2751	-32.2487623365662\\
2752	-32.249554559811\\
2753	-32.251113322299\\
2754	-32.251869561295\\
2755	-32.252833964733\\
2756	-32.2537008170785\\
2757	-32.2557229904587\\
2758	-32.2561939360426\\
2759	-32.2578701844683\\
2760	-32.2587887875573\\
2761	-32.2604862685109\\
2762	-32.2606927553505\\
2763	-32.2617061967382\\
2764	-32.2625875289354\\
2765	-32.2631620070556\\
2766	-32.2642990538135\\
2767	-32.26525046325\\
2768	-32.2661131129411\\
2769	-32.2668322835139\\
2770	-32.2674187976848\\
2771	-32.2677196469958\\
2772	-32.2683077639365\\
2773	-32.2695684984045\\
2774	-32.2705508773147\\
2775	-32.2719188257898\\
2776	-32.2728640599147\\
2777	-32.2740134500197\\
2778	-32.2751462488388\\
2779	-32.2761917812644\\
2780	-32.2766173650164\\
2781	-32.2772867188829\\
2782	-32.2786676783226\\
2783	-32.2798558178488\\
2784	-32.2805673633258\\
2785	-32.2814859533846\\
2786	-32.2830984333458\\
2787	-32.2839403970891\\
2788	-32.2853162689406\\
2789	-32.286370112861\\
2790	-32.2874491717884\\
2791	-32.2887793505913\\
2792	-32.2895597239052\\
2793	-32.2908092644913\\
2794	-32.2913142957331\\
2795	-32.2922757451274\\
2796	-32.2931719994937\\
2797	-32.2944292678464\\
2798	-32.2953516724673\\
2799	-32.2969468797946\\
2800	-32.2974752026886\\
2801	-32.2981809142673\\
2802	-32.2992955988959\\
2803	-32.29983983066\\
2804	-32.3000664196495\\
2805	-32.3017160480845\\
2806	-32.3021338331312\\
2807	-32.3032277021814\\
2808	-32.3046233370802\\
2809	-32.3051054363051\\
2810	-32.3060031823468\\
2811	-32.3086338171368\\
2812	-32.3090497479941\\
2813	-32.3100181666884\\
2814	-32.310996104156\\
2815	-32.3123092515797\\
2816	-32.3127609676748\\
2817	-32.314025953111\\
2818	-32.315264361936\\
2819	-32.3160014214455\\
2820	-32.3176844797964\\
2821	-32.3186216150778\\
2822	-32.3195442738728\\
2823	-32.3203561656547\\
2824	-32.3213981869981\\
2825	-32.3222279387389\\
2826	-32.3229215765712\\
2827	-32.3240109823017\\
2828	-32.3246200848696\\
2829	-32.3260590999388\\
2830	-32.3276689963174\\
2831	-32.3285402010554\\
2832	-32.3299986239148\\
2833	-32.3308661401044\\
2834	-32.3323970078752\\
2835	-32.332514206006\\
2836	-32.3326445412818\\
2837	-32.3329624017955\\
2838	-32.3339782489663\\
2839	-32.3354655938593\\
2840	-32.3365631747036\\
2841	-32.3373476044156\\
2842	-32.3376580770005\\
2843	-32.3392305966145\\
2844	-32.3397762804089\\
2845	-32.3415342705023\\
2846	-32.3423447668423\\
2847	-32.3437123453536\\
2848	-32.3444120437956\\
2849	-32.3456435386598\\
2850	-32.3466465250387\\
2851	-32.3478650128563\\
2852	-32.3497077645312\\
2853	-32.350684452541\\
2854	-32.3513887687136\\
2855	-32.3523157686513\\
2856	-32.3532786859471\\
2857	-32.3538204074367\\
2858	-32.3556626067556\\
2859	-32.3560037554702\\
2860	-32.3575133598674\\
2861	-32.3585168973606\\
2862	-32.3599164059042\\
2863	-32.3606882639873\\
2864	-32.3618011836976\\
2865	-32.3630743400872\\
2866	-32.3632599443504\\
2867	-32.3656389939075\\
2868	-32.3662256995544\\
2869	-32.3664563701883\\
2870	-32.3674769823079\\
2871	-32.3680847634213\\
2872	-32.3692445148191\\
2873	-32.3708032402568\\
2874	-32.3713696846791\\
2875	-32.3720547125871\\
2876	-32.3726429008089\\
2877	-32.3741586032204\\
2878	-32.3749900562065\\
2879	-32.3762279978477\\
2880	-32.3777234516706\\
2881	-32.3786238273314\\
2882	-32.3801147415552\\
2883	-32.3807103000124\\
2884	-32.3821932768584\\
2885	-32.3824061859514\\
2886	-32.3833573554561\\
2887	-32.3840020346411\\
2888	-32.3855374501492\\
2889	-32.3863783579316\\
2890	-32.3874772574988\\
2891	-32.3891038299229\\
2892	-32.3900668681954\\
2893	-32.3907041712153\\
2894	-32.3923450583166\\
2895	-32.3938844441133\\
2896	-32.3943810245601\\
2897	-32.3957447589922\\
2898	-32.3968754114092\\
2899	-32.3978222891844\\
2900	-32.3985296572708\\
2901	-32.3996233454718\\
2902	-32.401854527886\\
2903	-32.4024007774603\\
2904	-32.4034401997146\\
2905	-32.4036685399035\\
2906	-32.4042071564107\\
2907	-32.4046733344673\\
2908	-32.4063511162543\\
2909	-32.4075796982866\\
2910	-32.4081402803679\\
2911	-32.409304796639\\
2912	-32.410425521343\\
2913	-32.4116884968131\\
2914	-32.4128118894317\\
2915	-32.4130720585558\\
2916	-32.4143700285272\\
2917	-32.4152127627639\\
2918	-32.4160658820324\\
2919	-32.4176165069677\\
2920	-32.4182894107197\\
2921	-32.4189535557258\\
2922	-32.4203893834244\\
2923	-32.4208907153891\\
2924	-32.4224560546692\\
2925	-32.4241433317818\\
2926	-32.4243210334139\\
2927	-32.4255889532954\\
2928	-32.4261400883373\\
2929	-32.4288729623845\\
2930	-32.4295822210585\\
2931	-32.4299552989981\\
2932	-32.4315960081907\\
2933	-32.4318555476028\\
2934	-32.4330024439756\\
2935	-32.4338867881989\\
2936	-32.4352870855938\\
2937	-32.4363151203513\\
2938	-32.437487908718\\
2939	-32.4384362538723\\
2940	-32.4391024475272\\
2941	-32.4398655601628\\
2942	-32.4410604329271\\
2943	-32.4416831615958\\
2944	-32.442524650081\\
2945	-32.4437440318282\\
2946	-32.4453759776946\\
2947	-32.4461562325675\\
2948	-32.4472913373371\\
2949	-32.4480563833142\\
2950	-32.4486892511398\\
2951	-32.4492732594517\\
2952	-32.4509288048823\\
2953	-32.4521995561386\\
2954	-32.4538852357385\\
2955	-32.4543476958518\\
2956	-32.4553892567197\\
2957	-32.4560945025514\\
2958	-32.4573330558986\\
2959	-32.4591677946096\\
2960	-32.459606706764\\
2961	-32.4608315690656\\
2962	-32.4616710594865\\
2963	-32.4620172700147\\
2964	-32.4638421972216\\
2965	-32.465312480518\\
2966	-32.4662078266756\\
2967	-32.4665120335175\\
2968	-32.4683198143847\\
2969	-32.4698589987861\\
2970	-32.4708643647178\\
2971	-32.4717152720602\\
2972	-32.4732052166535\\
2973	-32.4736441861855\\
2974	-32.4742554976752\\
2975	-32.4757055676494\\
2976	-32.4766739452204\\
2977	-32.4788519270961\\
2978	-32.4790509345431\\
2979	-32.4804260793811\\
2980	-32.4814870242445\\
2981	-32.4822104597549\\
2982	-32.4825066064245\\
2983	-32.4829324056908\\
2984	-32.4841798222402\\
2985	-32.4855915516665\\
2986	-32.4871531578758\\
2987	-32.4874878244673\\
2988	-32.4893249860622\\
2989	-32.4903498869063\\
2990	-32.4919212641927\\
2991	-32.4933348166835\\
2992	-32.4941109439511\\
2993	-32.4945450702573\\
2994	-32.4960963456544\\
2995	-32.4971788316848\\
2996	-32.4978657887899\\
2997	-32.4996162299197\\
2998	-32.5000672354301\\
2999	-32.5013081989384\\
3000	-32.502603674942\\
3001	-32.5036266384649\\
3002	-32.5043017895444\\
3003	-32.5052722265983\\
3004	-32.5068373799578\\
3005	-32.508216308586\\
3006	-32.508598340949\\
3007	-32.510376010026\\
3008	-32.5109082134186\\
3009	-32.511735770406\\
3010	-32.5127833194663\\
3011	-32.5135482703457\\
3012	-32.5145019836299\\
3013	-32.5160225898343\\
3014	-32.5170108173639\\
3015	-32.5178531601961\\
3016	-32.5195538517235\\
3017	-32.5198740497231\\
3018	-32.5206121079236\\
3019	-32.5214288091547\\
3020	-32.5226753112726\\
3021	-32.5238172334438\\
3022	-32.5242144561633\\
3023	-32.5248845995621\\
3024	-32.5259809596618\\
3025	-32.5277175216589\\
3026	-32.5291261260435\\
3027	-32.5305742605117\\
3028	-32.531543044651\\
3029	-32.5331340327535\\
3030	-32.5335452163764\\
3031	-32.5347559461756\\
3032	-32.5355810639582\\
3033	-32.5368844219927\\
3034	-32.5385857753397\\
3035	-32.5389959316976\\
3036	-32.5395896355838\\
3037	-32.5416481845339\\
3038	-32.5417515685591\\
3039	-32.5437392901297\\
3040	-32.5449007059193\\
3041	-32.5458369127922\\
3042	-32.5472190560041\\
3043	-32.5479149427686\\
3044	-32.5485603474562\\
3045	-32.5494706259195\\
3046	-32.55119791356\\
3047	-32.5520749193304\\
3048	-32.5529402530732\\
3049	-32.5538990644471\\
3050	-32.5550249951356\\
3051	-32.5560528347715\\
3052	-32.5574172280927\\
3053	-32.5584792019051\\
3054	-32.5593950958091\\
3055	-32.5600806660094\\
3056	-32.5611232740922\\
3057	-32.563076096689\\
3058	-32.5641386060801\\
3059	-32.5648178116567\\
3060	-32.5649728469956\\
3061	-32.5652081382151\\
3062	-32.5665573903041\\
3063	-32.5678947828274\\
3064	-32.5693430451216\\
3065	-32.5704666287681\\
3066	-32.5711441325184\\
3067	-32.5731510487164\\
3068	-32.5743501769778\\
3069	-32.5755346214661\\
3070	-32.5761935249828\\
3071	-32.5772172138748\\
3072	-32.5788557183622\\
3073	-32.5797140762717\\
3074	-32.5806235197881\\
3075	-32.5821885746669\\
3076	-32.5832225767912\\
3077	-32.5842373029728\\
3078	-32.5859590664542\\
3079	-32.5868399539446\\
3080	-32.5877424038272\\
3081	-32.5888628279017\\
3082	-32.5902019026112\\
3083	-32.5909877987473\\
3084	-32.5923816616801\\
3085	-32.593131544823\\
3086	-32.5945075981425\\
3087	-32.595768706415\\
3088	-32.5969721354554\\
3089	-32.5987106911137\\
3090	-32.599443651786\\
3091	-32.6002401733572\\
3092	-32.6020731951804\\
3093	-32.6028063673166\\
3094	-32.6044212114756\\
3095	-32.6049583786928\\
3096	-32.6062363270858\\
3097	-32.6075499211185\\
3098	-32.6089688640237\\
3099	-32.6096804458029\\
3100	-32.6097294770254\\
3101	-32.6113628869668\\
3102	-32.6117073126629\\
3103	-32.6130302116842\\
3104	-32.613980397781\\
3105	-32.6151086778263\\
3106	-32.6154785542796\\
3107	-32.6171012811649\\
3108	-32.6172881438768\\
3109	-32.6193729653686\\
3110	-32.6207122978915\\
3111	-32.6209049001361\\
3112	-32.6222311954342\\
3113	-32.6240183362633\\
3114	-32.6242963163108\\
3115	-32.6255658129153\\
3116	-32.6267101820312\\
3117	-32.6274420986629\\
3118	-32.6282943823033\\
3119	-32.6300456276135\\
3120	-32.6321433990144\\
3121	-32.6328771328785\\
3122	-32.634508475219\\
3123	-32.6348185215577\\
3124	-32.6365198692085\\
3125	-32.6378544114555\\
3126	-32.6387236405176\\
3127	-32.6398936179152\\
3128	-32.6412283904214\\
3129	-32.6421210814036\\
3130	-32.6428618131238\\
3131	-32.6434514777149\\
3132	-32.6444008612019\\
3133	-32.6456698648853\\
3134	-32.6469144362113\\
3135	-32.6483523844608\\
3136	-32.6488158821162\\
3137	-32.6514643204175\\
3138	-32.6518920166735\\
3139	-32.6532911871703\\
3140	-32.6541252332968\\
3141	-32.6554997255623\\
3142	-32.6561866749327\\
3143	-32.6571519228626\\
3144	-32.6580088281086\\
3145	-32.6583108945755\\
3146	-32.6600110873053\\
3147	-32.6612219328781\\
3148	-32.6626174198477\\
3149	-32.6630760027576\\
3150	-32.6644782434904\\
3151	-32.6656122904927\\
3152	-32.6662698265278\\
3153	-32.6667199722949\\
3154	-32.6689224282029\\
3155	-32.6691814837583\\
3156	-32.6709828212694\\
3157	-32.6723108834407\\
3158	-32.6730450062401\\
3159	-32.6743288143855\\
3160	-32.6758236928093\\
3161	-32.676783044143\\
3162	-32.6782968151575\\
3163	-32.6787154785364\\
3164	-32.6809745071894\\
3165	-32.6815844819685\\
3166	-32.6833959748227\\
3167	-32.6842989420328\\
3168	-32.6855782369841\\
3169	-32.6873561897476\\
3170	-32.6881002363447\\
3171	-32.6900779324562\\
3172	-32.691172526183\\
3173	-32.6916208540299\\
3174	-32.6936393888757\\
3175	-32.6940720365688\\
3176	-32.6952242094749\\
3177	-32.6963319538047\\
3178	-32.697229314344\\
3179	-32.6984031639696\\
3180	-32.699632589266\\
3181	-32.7011151947566\\
3182	-32.7024409749518\\
3183	-32.7034447123845\\
3184	-32.7049588425131\\
3185	-32.7051670764636\\
3186	-32.7059412472767\\
3187	-32.7070744046953\\
3188	-32.7085611329503\\
3189	-32.7096928853344\\
3190	-32.7109641140866\\
3191	-32.7119051606547\\
3192	-32.713147938933\\
3193	-32.7145419614081\\
3194	-32.7153816640756\\
3195	-32.7161982650747\\
3196	-32.7176054018148\\
3197	-32.7191879262238\\
3198	-32.7205243750309\\
3199	-32.7210348906291\\
3200	-32.7223909366253\\
3201	-32.7234823389907\\
3202	-32.7256176433977\\
3203	-32.726602910268\\
3204	-32.7269432009819\\
3205	-32.7284904327596\\
3206	-32.7297782843244\\
3207	-32.7301253991544\\
3208	-32.7308409141856\\
3209	-32.7324180237377\\
3210	-32.7338886208883\\
3211	-32.7345752911179\\
3212	-32.7354790924733\\
3213	-32.736610790843\\
3214	-32.7387462419021\\
3215	-32.7391156986047\\
3216	-32.7409064641992\\
3217	-32.7414054976865\\
3218	-32.7419415872995\\
3219	-32.7435421534662\\
3220	-32.7446512140749\\
3221	-32.7460923959622\\
3222	-32.7480379370418\\
3223	-32.7487086025076\\
3224	-32.750094710308\\
3225	-32.7516009097876\\
3226	-32.7532413920223\\
3227	-32.7536803943261\\
3228	-32.754999656323\\
3229	-32.7558565493278\\
3230	-32.7573016617296\\
3231	-32.7589425994341\\
3232	-32.759584920436\\
3233	-32.7605023638013\\
3234	-32.7617061473591\\
3235	-32.7624517211923\\
3236	-32.7638053427074\\
3237	-32.7653543851058\\
3238	-32.7668777961732\\
3239	-32.7681663085213\\
3240	-32.7691442849714\\
3241	-32.7705692770454\\
3242	-32.772009092234\\
3243	-32.7722691837452\\
3244	-32.773770798262\\
3245	-32.7742213052931\\
3246	-32.7751158766761\\
3247	-32.7763108716457\\
3248	-32.7776764574363\\
3249	-32.7791502524836\\
3250	-32.7801841834531\\
3251	-32.7813819982839\\
3252	-32.7820583547222\\
3253	-32.783692489615\\
3254	-32.7856188226694\\
3255	-32.7871083296818\\
3256	-32.787320034184\\
3257	-32.7891193849385\\
3258	-32.7897379980654\\
3259	-32.791788746143\\
3260	-32.7933918374155\\
3261	-32.7946679274022\\
3262	-32.795473867318\\
3263	-32.7966056957393\\
3264	-32.7973053551605\\
3265	-32.7990706575698\\
3266	-32.8002788493086\\
3267	-32.8009947620811\\
3268	-32.8020795861751\\
3269	-32.8030631528092\\
3270	-32.8037041104368\\
3271	-32.8045567827747\\
3272	-32.8069159440968\\
3273	-32.8082294066654\\
3274	-32.8090455505428\\
3275	-32.8092281098449\\
3276	-32.8112235430612\\
3277	-32.8119103187178\\
3278	-32.8132846679591\\
3279	-32.8149764298174\\
3280	-32.8167796976322\\
3281	-32.8184214183905\\
3282	-32.8188883418743\\
3283	-32.8194343207893\\
3284	-32.820524316173\\
3285	-32.8216085464702\\
3286	-32.8231869854483\\
3287	-32.8240475476241\\
3288	-32.8253523764875\\
3289	-32.8263214718931\\
3290	-32.827742319151\\
3291	-32.8286886364144\\
3292	-32.8298686341817\\
3293	-32.8306302035339\\
3294	-32.8324615908803\\
3295	-32.8333230590179\\
3296	-32.834684466858\\
3297	-32.8368112549635\\
3298	-32.8370723505018\\
3299	-32.8382640552267\\
3300	-32.8400397705953\\
3301	-32.8414503685963\\
3302	-32.8429943161647\\
3303	-32.8439340400938\\
3304	-32.8448133258131\\
3305	-32.8465342796021\\
3306	-32.84794556982\\
3307	-32.8497757632967\\
3308	-32.8511441884156\\
3309	-32.852368290571\\
3310	-32.8536663485603\\
3311	-32.8547362988019\\
3312	-32.8556610786093\\
3313	-32.8570879066834\\
3314	-32.8588814197709\\
3315	-32.8615302085928\\
3316	-32.8619356250861\\
3317	-32.8634342349015\\
3318	-32.8641619015133\\
3319	-32.8654858228329\\
3320	-32.8670623403219\\
3321	-32.8682443916148\\
3322	-32.8694176653363\\
3323	-32.870767545404\\
3324	-32.8715744907352\\
3325	-32.8724819353103\\
3326	-32.8730462736434\\
3327	-32.8734118970945\\
3328	-32.8753787977541\\
3329	-32.8768219551734\\
3330	-32.8775471098629\\
3331	-32.8786012962452\\
3332	-32.8801363172937\\
3333	-32.8804666498801\\
3334	-32.8821847367458\\
3335	-32.883534862614\\
3336	-32.8851644351868\\
3337	-32.8857480172454\\
3338	-32.8875804557375\\
3339	-32.8890397218169\\
3340	-32.8896674956411\\
3341	-32.8912788635894\\
3342	-32.8923816643821\\
3343	-32.89329479891\\
3344	-32.8951592130321\\
3345	-32.897058832052\\
3346	-32.8988882962704\\
3347	-32.9004949374469\\
3348	-32.9009238067367\\
3349	-32.901400732826\\
3350	-32.9030302209032\\
3351	-32.9044205452938\\
3352	-32.9058420035609\\
3353	-32.9077088566204\\
3354	-32.908231618139\\
3355	-32.9093812997431\\
3356	-32.9099336619345\\
3357	-32.912008242607\\
3358	-32.9139449462881\\
3359	-32.9149357125767\\
3360	-32.9159654701275\\
3361	-32.917184970538\\
3362	-32.9184795477019\\
3363	-32.9196869544904\\
3364	-32.9208635328064\\
3365	-32.9222566394461\\
3366	-32.9231864334626\\
3367	-32.9248928805268\\
3368	-32.9261927654067\\
3369	-32.927813119486\\
3370	-32.9281066141101\\
3371	-32.9300606173333\\
3372	-32.9307164368305\\
3373	-32.9308578294208\\
3374	-32.9331532852371\\
3375	-32.9343411828894\\
3376	-32.935826087906\\
3377	-32.9363447753573\\
3378	-32.9377321965406\\
3379	-32.9387369637755\\
3380	-32.9400329762766\\
3381	-32.9423553226769\\
3382	-32.9430754284911\\
3383	-32.9441323313868\\
3384	-32.9459243290452\\
3385	-32.9467191512353\\
3386	-32.9472143722665\\
3387	-32.9486747712934\\
3388	-32.9503905737079\\
3389	-32.9511886975865\\
3390	-32.9525084301104\\
3391	-32.9532407537564\\
3392	-32.9549618885713\\
3393	-32.9556954665978\\
3394	-32.9591052019558\\
3395	-32.9602517459702\\
3396	-32.960810665505\\
3397	-32.961463816735\\
3398	-32.9633959426064\\
3399	-32.964887465195\\
3400	-32.966861935777\\
3401	-32.9676740684263\\
3402	-32.9689183832328\\
3403	-32.9711525610505\\
3404	-32.972193902864\\
3405	-32.9728834355164\\
3406	-32.9744692814323\\
3407	-32.9766454959792\\
3408	-32.9785946428191\\
3409	-32.9798176524929\\
3410	-32.9812693619124\\
3411	-32.9823611026745\\
3412	-32.9834757667159\\
3413	-32.9859297053643\\
3414	-32.9868798619583\\
3415	-32.9879930098599\\
3416	-32.9894992565887\\
3417	-32.9898788212279\\
3418	-32.991646255579\\
3419	-32.9935686268975\\
3420	-32.994326303287\\
3421	-32.9959456175367\\
3422	-32.9973419418917\\
3423	-32.9988260551051\\
3424	-32.9993109038807\\
3425	-33.0009097181182\\
3426	-33.0020188726533\\
3427	-33.0044673187676\\
3428	-33.005768803298\\
3429	-33.0076866133741\\
3430	-33.008502675386\\
3431	-33.0095842249619\\
3432	-33.0117191146662\\
3433	-33.0127243281413\\
3434	-33.0140140976737\\
3435	-33.0160023146676\\
3436	-33.0171730562121\\
3437	-33.0186493268124\\
3438	-33.0203539450685\\
3439	-33.0216013721443\\
3440	-33.0233577907517\\
3441	-33.02657355694\\
3442	-33.027060167865\\
3443	-33.0285643239986\\
3444	-33.0299140733886\\
3445	-33.0325335192328\\
3446	-33.0339798213457\\
3447	-33.0358219557488\\
3448	-33.0360083960702\\
3449	-33.0374488643665\\
3450	-33.0379271765115\\
3451	-33.0389947216136\\
3452	-33.0403169484418\\
3453	-33.0418754541694\\
3454	-33.0436966146142\\
3455	-33.045106630489\\
3456	-33.047485327207\\
3457	-33.0484065397731\\
3458	-33.0512404565513\\
3459	-33.051242783926\\
3460	-33.0520209870195\\
3461	-33.0544280713416\\
3462	-33.0554619974894\\
3463	-33.0575022013553\\
3464	-33.0593670127435\\
3465	-33.0606852445188\\
3466	-33.0611987790896\\
3467	-33.0647835189244\\
3468	-33.0652723842086\\
3469	-33.0670004349548\\
3470	-33.0691930374905\\
3471	-33.0705581756854\\
3472	-33.0711509583277\\
3473	-33.0721595498984\\
3474	-33.0734756418285\\
3475	-33.0762107402387\\
3476	-33.0772080620917\\
3477	-33.0787756290463\\
3478	-33.0810409767504\\
3479	-33.0829535850625\\
3480	-33.0849076844497\\
3481	-33.0862382468411\\
3482	-33.0874067718901\\
3483	-33.0895565163501\\
3484	-33.0911124001056\\
3485	-33.0923189832008\\
3486	-33.0940390110159\\
3487	-33.096571952058\\
3488	-33.0976869736411\\
3489	-33.0983703187355\\
3490	-33.1003882379733\\
3491	-33.101222338126\\
3492	-33.103045444701\\
3493	-33.1055529438567\\
3494	-33.1057722371074\\
3495	-33.1080030574793\\
3496	-33.1089990551158\\
3497	-33.1111458392214\\
3498	-33.1125628522324\\
3499	-33.1141645916801\\
3500	-33.1160486766881\\
3501	-33.1177279291104\\
3502	-33.1211294824213\\
3503	-33.1217114072021\\
3504	-33.1235028498701\\
3505	-33.1251939183339\\
3506	-33.1267759282377\\
3507	-33.1287236858148\\
3508	-33.1312180313415\\
3509	-33.132628936392\\
3510	-33.1342958565332\\
3511	-33.1358735560211\\
3512	-33.1387201495503\\
3513	-33.1398657505106\\
3514	-33.1423302443659\\
3515	-33.1439715238521\\
3516	-33.1458800537753\\
3517	-33.1476756931026\\
3518	-33.1480105099163\\
3519	-33.1496151861849\\
3520	-33.1513418272463\\
3521	-33.1530707431803\\
3522	-33.1550863249844\\
3523	-33.1563208544281\\
3524	-33.1595065297489\\
3525	-33.1612540687669\\
3526	-33.1631424363133\\
3527	-33.1642031222145\\
3528	-33.1666954045673\\
3529	-33.1689781110598\\
3530	-33.1707659142098\\
3531	-33.1727611879236\\
3532	-33.1744880639527\\
3533	-33.176801270837\\
3534	-33.1786076788095\\
3535	-33.179683582463\\
3536	-33.1799269147988\\
3537	-33.1819693727867\\
3538	-33.1836961910042\\
3539	-33.1859886709804\\
3540	-33.1879475099709\\
3541	-33.1901265566378\\
3542	-33.1912842351448\\
3543	-33.1941512207359\\
3544	-33.1953020082793\\
3545	-33.1975095415605\\
3546	-33.2007259267902\\
3547	-33.2019428963545\\
3548	-33.2031376120706\\
3549	-33.206634482112\\
3550	-33.2092900736477\\
3551	-33.2106395060603\\
3552	-33.2123553915136\\
3553	-33.2138845510095\\
3554	-33.2167229385632\\
3555	-33.2173875725575\\
3556	-33.2201584829762\\
3557	-33.2213455144278\\
3558	-33.2219313720689\\
3559	-33.2233760109503\\
3560	-33.2257376714782\\
3561	-33.229208532043\\
3562	-33.2309248443234\\
3563	-33.233164552947\\
3564	-33.2345535055629\\
3565	-33.2371210376059\\
3566	-33.2386023606145\\
3567	-33.2403040408821\\
3568	-33.2434166974282\\
3569	-33.2440427572645\\
3570	-33.2441867819216\\
3571	-33.2449028190733\\
3572	-33.2460901416112\\
3573	-33.2471583491693\\
3574	-33.2492405384091\\
3575	-33.2513777150422\\
3576	-33.2532361542856\\
3577	-33.254455001899\\
3578	-33.2570857788727\\
3579	-33.2605599735001\\
3580	-33.2609334857302\\
3581	-33.2616840108415\\
3582	-33.2620094712424\\
3583	-33.2644405483476\\
3584	-33.2645415707472\\
3585	-33.2660536027164\\
3586	-33.2678299272069\\
3587	-33.2691360119141\\
3588	-33.270839994199\\
3589	-33.2723689419532\\
3590	-33.2738869971805\\
3591	-33.2762587468809\\
3592	-33.2770641021747\\
3593	-33.2777546365916\\
3594	-33.2779349855124\\
3595	-33.2793348752401\\
3596	-33.2799471658483\\
3597	-33.2816591921495\\
3598	-33.2816755385646\\
3599	-33.2834096098104\\
3600	-33.2837424813704\\
3601	-33.2838203588992\\
3602	-33.2838897922172\\
3603	-33.2842891275184\\
3604	-33.2845578405534\\
3605	-33.2849964966892\\
3606	-33.2857172387508\\
3607	-33.2862065183412\\
3608	-33.287572977431\\
3609	-33.2876473459284\\
3610	-33.2885761594982\\
3611	-33.2893104344577\\
3612	-33.2915457084645\\
3613	-33.2915728347844\\
3614	-33.2923473132902\\
3615	-33.2931672718375\\
3616	-33.2936093529039\\
3617	-33.2936992364013\\
3618	-33.2941410700406\\
3619	-33.2957433287832\\
3620	-33.297093349755\\
3621	-33.2973292869588\\
3622	-33.2976231730366\\
3623	-33.2978624318978\\
3624	-33.2987458781436\\
3625	-33.2989830706241\\
3626	-33.3002618610311\\
3627	-33.3017347509053\\
3628	-33.3022181237086\\
3629	-33.3035257084798\\
3630	-33.3037173765596\\
3631	-33.305040062343\\
3632	-33.3065995383669\\
3633	-33.3074850903262\\
3634	-33.3082690012187\\
3635	-33.3097217172344\\
3636	-33.3111267089943\\
3637	-33.3113867155576\\
3638	-33.3118549429477\\
3639	-33.3119433785678\\
3640	-33.3120649376454\\
3641	-33.3122290776717\\
3642	-33.313487359138\\
3643	-33.3142618833945\\
3644	-33.3158734241972\\
3645	-33.3171774363068\\
3646	-33.3192853207216\\
3647	-33.3198566752161\\
3648	-33.31986193356\\
3649	-33.3205783161104\\
3650	-33.3214404788444\\
3651	-33.3229015844281\\
3652	-33.3234889563405\\
3653	-33.3245632541556\\
3654	-33.3249608846532\\
3655	-33.324974911101\\
3656	-33.3252224027802\\
3657	-33.3264475216525\\
3658	-33.3265495424866\\
3659	-33.3267561062152\\
3660	-33.3267783313229\\
3661	-33.3282814020358\\
3662	-33.3289978288427\\
3663	-33.3310126151828\\
3664	-33.3326944524681\\
3665	-33.3328738417707\\
3666	-33.3343940815311\\
3667	-33.3346426475158\\
3668	-33.3346527113401\\
3669	-33.3361202576691\\
3670	-33.3383578832342\\
3671	-33.3402540771979\\
3672	-33.340266562638\\
3673	-33.3415486447567\\
3674	-33.3417164890312\\
3675	-33.3419988041714\\
3676	-33.3428617059714\\
3677	-33.3447320824143\\
3678	-33.3473790965223\\
3679	-33.347417450609\\
3680	-33.3475438779585\\
3681	-33.3483737152338\\
3682	-33.3487281924171\\
3683	-33.3506159547588\\
3684	-33.3515391362352\\
3685	-33.3524357026742\\
3686	-33.3529551483717\\
3687	-33.353009402709\\
3688	-33.353294116417\\
3689	-33.3551839184213\\
3690	-33.3565339892574\\
3691	-33.3585284519459\\
3692	-33.3586815993386\\
3693	-33.3593722774247\\
3694	-33.3594091076727\\
3695	-33.3597278096272\\
3696	-33.3607406671958\\
3697	-33.3615052690215\\
3698	-33.3627560522264\\
3699	-33.3632695230363\\
3700	-33.3641823832654\\
3701	-33.3643367371195\\
3702	-33.3655014112458\\
3703	-33.3672219120467\\
3704	-33.3673377311135\\
3705	-33.3691280037218\\
3706	-33.3703939097813\\
3707	-33.3705221543614\\
3708	-33.3706263879094\\
3709	-33.3715029073539\\
3710	-33.3741216321592\\
3711	-33.374208480581\\
3712	-33.3758517760216\\
3713	-33.376491061909\\
3714	-33.3782074014886\\
3715	-33.3787547223342\\
3716	-33.3814660426679\\
3717	-33.3836853887559\\
3718	-33.3860016078656\\
3719	-33.3885603051033\\
3720	-33.3899400056356\\
3721	-33.3927904432735\\
3722	-33.3950388905264\\
3723	-33.3969926736258\\
3724	-33.39719573928\\
3725	-33.3987457838979\\
3726	-33.4023260306544\\
3727	-33.4034906068021\\
3728	-33.4042363154765\\
3729	-33.4056778314023\\
3730	-33.4092975568648\\
3731	-33.4118661801596\\
3732	-33.4133334568784\\
3733	-33.41531666991\\
3734	-33.417750192838\\
3735	-33.4210596022624\\
3736	-33.4241390407138\\
3737	-33.4259752821736\\
3738	-33.4279365871669\\
3739	-33.4292105012265\\
3740	-33.4317297875352\\
3741	-33.4332121444752\\
3742	-33.4336031579749\\
3743	-33.4357204351798\\
3744	-33.4385472830616\\
3745	-33.4400240285144\\
3746	-33.4420530638033\\
3747	-33.4453652739612\\
3748	-33.4471440992135\\
3749	-33.44916697349\\
3750	-33.4506963773702\\
3751	-33.454089571195\\
3752	-33.45742866373\\
3753	-33.4590087703997\\
3754	-33.4605305905139\\
3755	-33.4636960565674\\
3756	-33.4660914608003\\
3757	-33.4682190362416\\
3758	-33.470518010356\\
3759	-33.4731088933695\\
3760	-33.4756208698614\\
3761	-33.4791467302201\\
3762	-33.4808744234831\\
3763	-33.4828000575982\\
3764	-33.4857483954267\\
3765	-33.4878996480969\\
3766	-33.4899677808694\\
3767	-33.4921361550407\\
3768	-33.4935865286702\\
3769	-33.4971752462291\\
3770	-33.4994343709416\\
3771	-33.5014819846935\\
3772	-33.5027077173623\\
3773	-33.5038016176203\\
3774	-33.5062561101556\\
3775	-33.5101275356547\\
3776	-33.5118310590528\\
3777	-33.5129165632095\\
3778	-33.5154616700974\\
3779	-33.5172301712599\\
3780	-33.520350671208\\
3781	-33.5216824996776\\
3782	-33.5245226639466\\
3783	-33.526889975593\\
3784	-33.5280180250658\\
3785	-33.5294602838033\\
3786	-33.5319214629382\\
3787	-33.5339239634476\\
3788	-33.5364597886736\\
3789	-33.5377283530543\\
3790	-33.5413515728723\\
3791	-33.5435896394148\\
3792	-33.5446431390489\\
3793	-33.545875096651\\
3794	-33.5485312878605\\
3795	-33.5515235683481\\
3796	-33.553687312979\\
3797	-33.5559451551104\\
3798	-33.5578436973967\\
3799	-33.5601170574942\\
3800	-33.5630600219529\\
3801	-33.566198757878\\
3802	-33.5676163307087\\
3803	-33.5697206458234\\
3804	-33.5717259451148\\
3805	-33.5741846293305\\
3806	-33.5773035763801\\
3807	-33.5813545598737\\
3808	-33.5823952199177\\
3809	-33.5845736833959\\
3810	-33.586886049657\\
3811	-33.5887600705006\\
3812	-33.5921929484849\\
3813	-33.5944129247003\\
3814	-33.5965500593841\\
3815	-33.5980048954575\\
3816	-33.6036890884156\\
3817	-33.6052947113721\\
3818	-33.6063633483555\\
3819	-33.6106182318938\\
3820	-33.6114662559147\\
3821	-33.6137751221229\\
3822	-33.6147721253294\\
3823	-33.6156318299513\\
3824	-33.6184726584428\\
3825	-33.6211314181431\\
3826	-33.6244119522187\\
3827	-33.6258361607283\\
3828	-33.6285440645808\\
3829	-33.6295636637694\\
3830	-33.633290286135\\
3831	-33.6354149402645\\
3832	-33.6358593980796\\
3833	-33.6410789278485\\
3834	-33.6428843320193\\
3835	-33.6450785838625\\
3836	-33.6466805095553\\
3837	-33.6491021072191\\
3838	-33.6518825260952\\
3839	-33.6547124709981\\
3840	-33.6565627184135\\
3841	-33.656842972198\\
3842	-33.6577797166437\\
3843	-33.6613175909953\\
3844	-33.6622750196575\\
3845	-33.6649403466693\\
3846	-33.6666624338822\\
3847	-33.6685225546306\\
3848	-33.6730700270982\\
3849	-33.6734484440423\\
3850	-33.6761134050546\\
3851	-33.6768009130141\\
3852	-33.6800199784345\\
3853	-33.6808186332874\\
3854	-33.6834451397539\\
3855	-33.6859551107406\\
3856	-33.6872456314261\\
3857	-33.6896427104971\\
3858	-33.6914053339752\\
3859	-33.6955525830566\\
3860	-33.6977389816714\\
3861	-33.69922387713\\
3862	-33.6999576017509\\
3863	-33.7038525324485\\
3864	-33.7050457834688\\
3865	-33.7063815576716\\
3866	-33.7076538669552\\
3867	-33.7089876409756\\
3868	-33.7124291980627\\
3869	-33.7156582293473\\
3870	-33.7175750830596\\
3871	-33.7198874955635\\
3872	-33.7221975798714\\
3873	-33.7234546958844\\
3874	-33.7252812540501\\
3875	-33.7260733435863\\
3876	-33.726531130787\\
3877	-33.7303277644888\\
3878	-33.7335910185024\\
3879	-33.7365138643566\\
3880	-33.7370911166032\\
3881	-33.7411153168024\\
3882	-33.7424453538536\\
3883	-33.7449714717324\\
3884	-33.7479145922825\\
3885	-33.7494855645779\\
3886	-33.7536941581702\\
3887	-33.7545809007845\\
3888	-33.7572124390146\\
3889	-33.7599684966778\\
3890	-33.7625370747995\\
3891	-33.7654942596267\\
3892	-33.7674554790009\\
3893	-33.7686072684818\\
3894	-33.7699312282841\\
3895	-33.7733149661233\\
3896	-33.7768152325971\\
3897	-33.7786339768975\\
3898	-33.7811197348217\\
3899	-33.7829961369435\\
3900	-33.7856038242302\\
3901	-33.7880178715817\\
3902	-33.7886585972303\\
3903	-33.789843572669\\
3904	-33.7931083702604\\
3905	-33.7960221824502\\
3906	-33.7992577309861\\
3907	-33.8025005169221\\
3908	-33.804620197335\\
3909	-33.8059493490272\\
3910	-33.8083690685886\\
3911	-33.8114502986883\\
3912	-33.8124555532347\\
3913	-33.8147886100023\\
3914	-33.8189573407371\\
3915	-33.821352146342\\
3916	-33.8241459748913\\
3917	-33.8255348180723\\
3918	-33.827318011062\\
3919	-33.8309962352439\\
3920	-33.8332941940043\\
3921	-33.8361056342543\\
3922	-33.8385923907478\\
3923	-33.8399150577086\\
3924	-33.8413738598402\\
3925	-33.8426509512581\\
3926	-33.8450136168652\\
3927	-33.8479809041821\\
3928	-33.8491701765992\\
3929	-33.8530930909375\\
3930	-33.8551308549805\\
3931	-33.8586545763327\\
3932	-33.8592123903585\\
3933	-33.8626262093139\\
3934	-33.8658570363923\\
3935	-33.8672735356654\\
3936	-33.8712101186589\\
3937	-33.8738537417457\\
3938	-33.876097213833\\
3939	-33.8783083198818\\
3940	-33.8814489285919\\
3941	-33.8855959711439\\
3942	-33.8883295892035\\
3943	-33.8933548826311\\
3944	-33.8964309004163\\
3945	-33.8982075986605\\
3946	-33.901449677782\\
3947	-33.9026931721949\\
3948	-33.9052032264231\\
3949	-33.9087148461176\\
3950	-33.9115559564197\\
3951	-33.9147836014196\\
3952	-33.9197726284518\\
3953	-33.9219359765726\\
3954	-33.9270684845732\\
3955	-33.9291903385466\\
3956	-33.9329455650372\\
3957	-33.9372026138925\\
3958	-33.940040313438\\
3959	-33.944114578654\\
3960	-33.9465818458292\\
3961	-33.9502310099519\\
3962	-33.9522169149401\\
3963	-33.956096283261\\
3964	-33.9603577772434\\
3965	-33.9607682704473\\
3966	-33.9625704728474\\
3967	-33.9637955427649\\
3968	-33.9655827565716\\
3969	-33.9705448580072\\
3970	-33.9746836168747\\
3971	-33.9780626729697\\
3972	-33.9868187907468\\
3973	-33.9888673198698\\
3974	-33.9924003382231\\
3975	-33.995842884242\\
3976	-34.0001937771592\\
3977	-34.0023861371461\\
3978	-34.0062717980483\\
3979	-34.0082738178635\\
3980	-34.0122873751004\\
3981	-34.0193254393759\\
3982	-34.024673736179\\
3983	-34.0276493470178\\
3984	-34.0350765346187\\
3985	-34.0378552645371\\
3986	-34.0411839599687\\
3987	-34.0452421916331\\
3988	-34.0485231938965\\
3989	-34.0566021220206\\
3990	-34.061203853468\\
3991	-34.0665761046742\\
3992	-34.0733723651873\\
3993	-34.0771342746213\\
3994	-34.0797285501619\\
3995	-34.0880724509209\\
3996	-34.0902074676469\\
3997	-34.0985109297251\\
3998	-34.103096030099\\
3999	-34.1085423655229\\
4000	-34.1165941817023\\
4001	-34.1229989655311\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4001	-34.1229989655311\\
4002	-34.1331102584323\\
4003	-34.1501851767016\\
4004	-34.1605323423083\\
4005	-34.1620955702154\\
};
\end{axis}

\begin{axis}[%
width=1.123in,
height=1.073in,
at={(3.458in,2.667in)},
scale only axis,
xmin=1263.82293333714,
xmax=2409.98958095184,
ymin=-35.4491435455156,
ymax=-25.9910087052342,
axis background/.style={fill=white}
]
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	2.93506203035661\\
2	2.82900131322172\\
3	2.77770629610665\\
4	2.73881152211729\\
5	2.72549596986769\\
6	2.71234428831014\\
7	2.68544044688788\\
8	2.66562617008653\\
9	2.6484501781707\\
10	2.63578222132825\\
11	2.60821875821406\\
12	2.58878211699216\\
13	2.56719475481518\\
14	2.55400228261467\\
15	2.53332774733695\\
16	2.50986630499698\\
17	2.48948947667921\\
18	2.47151734758223\\
19	2.45458661600964\\
20	2.43484409632059\\
21	2.41870971416381\\
22	2.41014864143185\\
23	2.39306082864411\\
24	2.38047211832922\\
25	2.36579508007575\\
26	2.35639538843507\\
27	2.3402045954798\\
28	2.33358288844909\\
29	2.31987748870172\\
30	2.30495539212419\\
31	2.29330797812595\\
32	2.28270098166774\\
33	2.27490065087015\\
34	2.25982012287417\\
35	2.25164384837323\\
36	2.23742546398115\\
37	2.23098228358844\\
38	2.22234353643999\\
39	2.21262466129626\\
40	2.20494245538896\\
41	2.20009334559133\\
42	2.18968221699569\\
43	2.18421804512563\\
44	2.18245928235083\\
45	2.17589827516037\\
46	2.17008774020231\\
47	2.16734718944611\\
48	2.16372322672645\\
49	2.16007042500568\\
50	2.15502186802979\\
51	2.15365772839198\\
52	2.14706348246321\\
53	2.14396495134908\\
54	2.13867719042554\\
55	2.13678082478832\\
56	2.13495759137378\\
57	2.12890667551616\\
58	2.12489816208729\\
59	2.12314581449316\\
60	2.11955071070202\\
61	2.11569794187406\\
62	2.11296124503036\\
63	2.11010174261436\\
64	2.10510858241677\\
65	2.10218290108472\\
66	2.09889590085744\\
67	2.09704359458205\\
68	2.09431227135615\\
69	2.09064802256801\\
70	2.08665721672583\\
71	2.08472836555276\\
72	2.08227866763924\\
73	2.08157744618211\\
74	2.07937145738117\\
75	2.07760652272028\\
76	2.07479155737368\\
77	2.07240718179117\\
78	2.07023766237683\\
79	2.0683766136523\\
80	2.06737533020483\\
81	2.06640372831153\\
82	2.06535265114615\\
83	2.06449046066706\\
84	2.06397361199785\\
85	2.06101807528103\\
86	2.05715781621821\\
87	2.0564437676793\\
88	2.04727367259357\\
89	2.04362248934053\\
90	2.04164016640236\\
91	2.03740077755282\\
92	2.03291294049493\\
93	2.02914386394737\\
94	2.0258721207361\\
95	2.0229934310045\\
96	2.02160202717997\\
97	2.01887171971939\\
98	2.01583708234096\\
99	2.01434553112698\\
100	2.01100611916027\\
101	2.00841905863476\\
102	2.00720668574571\\
103	2.00333879305593\\
104	2.00013741794368\\
105	1.9982685509904\\
106	1.99566809509756\\
107	1.99316472613442\\
108	1.99146713515136\\
109	1.98863775409671\\
110	1.98615832029016\\
111	1.98432774190035\\
112	1.98173810136214\\
113	1.97768785953433\\
114	1.97554681851282\\
115	1.9741422915872\\
116	1.9726303874219\\
117	1.96965065549811\\
118	1.96699633469101\\
119	1.96447934666219\\
120	1.96358886065546\\
121	1.9614351757406\\
122	1.95969309944767\\
123	1.95936048292259\\
124	1.95729775181216\\
125	1.95590639739545\\
126	1.95463067236918\\
127	1.95381813352359\\
128	1.95188645147809\\
129	1.95086894892068\\
130	1.94984694991798\\
131	1.94864553081239\\
132	1.94812040289752\\
133	1.94737006072607\\
134	1.94651646051926\\
135	1.94602715868871\\
136	1.94529463664473\\
137	1.94408211686565\\
138	1.94176768890071\\
139	1.93918718303023\\
140	1.93731220896573\\
141	1.93478457969397\\
142	1.93339599303547\\
143	1.93079148170626\\
144	1.92874708457799\\
145	1.92819478508982\\
146	1.92456182094019\\
147	1.92283194621699\\
148	1.91924930866096\\
149	1.91803098659696\\
150	1.91762583122725\\
151	1.91368555188432\\
152	1.91250736615188\\
153	1.90990514397128\\
154	1.90859835098939\\
155	1.907275300483\\
156	1.90438419479629\\
157	1.90303338576064\\
158	1.90132166742363\\
159	1.89909836515415\\
160	1.89749975536097\\
161	1.89677885071315\\
162	1.89414762334243\\
163	1.89270881537529\\
164	1.892155702476\\
165	1.89001654654954\\
166	1.88855363779041\\
167	1.88742248146743\\
168	1.88656966165744\\
169	1.88530439114935\\
170	1.88370087977413\\
171	1.88278215787671\\
172	1.88160200318278\\
173	1.88038188564618\\
174	1.87879187416434\\
175	1.87808400210423\\
176	1.87684342460859\\
177	1.87611984427545\\
178	1.87562511620505\\
179	1.8747042097924\\
180	1.87376117183091\\
181	1.87362757039654\\
182	1.8730521615555\\
183	1.87277487071951\\
184	1.87259235256375\\
185	1.87090782380186\\
186	1.86807218526399\\
187	1.86619387225135\\
188	1.86467746113489\\
189	1.86426384856534\\
190	1.86187995803327\\
191	1.85990243168517\\
192	1.85675641781029\\
193	1.85547147223796\\
194	1.85420307817491\\
195	1.85272813857286\\
196	1.85198431604656\\
197	1.84902570516335\\
198	1.8473991381584\\
199	1.84680070083673\\
200	1.84430926851218\\
201	1.84321116331144\\
202	1.84144075489993\\
203	1.84002658420933\\
204	1.83925122301348\\
205	1.83859283475672\\
206	1.83657253475178\\
207	1.83522257594109\\
208	1.83453381610401\\
209	1.83194548848241\\
210	1.83166491333832\\
211	1.83052009938747\\
212	1.82924433359228\\
213	1.82831539244609\\
214	1.82729974878074\\
215	1.82612016528218\\
216	1.82543025989212\\
217	1.82467441458813\\
218	1.82390930088552\\
219	1.82347365840005\\
220	1.82248666315917\\
221	1.82206165046629\\
222	1.82152655161852\\
223	1.82102025392186\\
224	1.82032288393327\\
225	1.81992635950604\\
226	1.81929594683448\\
227	1.81707441148662\\
228	1.81567352961021\\
229	1.81465881062641\\
230	1.81325138191636\\
231	1.81191574116313\\
232	1.80968105073225\\
233	1.80767106704384\\
234	1.80634948947327\\
235	1.80479335842518\\
236	1.80334755226491\\
237	1.80169064337103\\
238	1.80012136027587\\
239	1.79916974186603\\
240	1.79812781208855\\
241	1.79670311996569\\
242	1.795642719554\\
243	1.79445534491801\\
244	1.79238051535149\\
245	1.79115002577244\\
246	1.79047742158143\\
247	1.78882989951984\\
248	1.78835868726281\\
249	1.78707143855386\\
250	1.78619534874235\\
251	1.78507635298851\\
252	1.7844372351982\\
253	1.7838238642749\\
254	1.78238785796345\\
255	1.78100295120256\\
256	1.78004771431899\\
257	1.77973840285186\\
258	1.77942225581592\\
259	1.77859708971484\\
260	1.77817807373079\\
261	1.77776283455872\\
262	1.77743774892874\\
263	1.77658273216494\\
264	1.77537387048344\\
265	1.77370487187795\\
266	1.77167981951218\\
267	1.77043968917872\\
268	1.76931700388525\\
269	1.76830473024988\\
270	1.76614924403185\\
271	1.76404889479925\\
272	1.76316065421321\\
273	1.76157124931615\\
274	1.76046423491959\\
275	1.75873707636333\\
276	1.75804149228072\\
277	1.75593198364589\\
278	1.75482523240948\\
279	1.75420920162985\\
280	1.75307809477028\\
281	1.75216653171518\\
282	1.75062796819692\\
283	1.74982232721955\\
284	1.74889968765938\\
285	1.74708352866802\\
286	1.74573056385684\\
287	1.74512833791769\\
288	1.74422246450142\\
289	1.74327603476078\\
290	1.74196921060128\\
291	1.74168799135995\\
292	1.74082154608605\\
293	1.74031308861387\\
294	1.73953659162503\\
295	1.73880769810602\\
296	1.73848786404956\\
297	1.73830803072552\\
298	1.73573893997625\\
299	1.735059558153\\
300	1.73346349059407\\
301	1.7314962329531\\
302	1.73057461698132\\
303	1.72851623467032\\
304	1.72595756251835\\
305	1.724079269619\\
306	1.72346878370524\\
307	1.72199136790875\\
308	1.7205262388817\\
309	1.7199366776586\\
310	1.71842492483301\\
311	1.71718850193446\\
312	1.71579106361261\\
313	1.71400263321948\\
314	1.7126716201202\\
315	1.71170144849091\\
316	1.7103715801023\\
317	1.7095780671915\\
318	1.70818368316736\\
319	1.7069755065334\\
320	1.70603321999519\\
321	1.70464714774563\\
322	1.70318197911532\\
323	1.70267242081203\\
324	1.70177535691167\\
325	1.70132491144142\\
326	1.70051512489876\\
327	1.69995572029853\\
328	1.69934372640135\\
329	1.69886116603385\\
330	1.69861068166651\\
331	1.69694294464423\\
332	1.69518597166754\\
333	1.69297670631122\\
334	1.69114421560777\\
335	1.69071449582777\\
336	1.68914497250744\\
337	1.68567875109105\\
338	1.68499469506245\\
339	1.68341370541644\\
340	1.68138468183698\\
341	1.67983986796738\\
342	1.67850616869022\\
343	1.67610224606538\\
344	1.67537152916266\\
345	1.67359414741917\\
346	1.6728586264315\\
347	1.67066578006935\\
348	1.66965569790179\\
349	1.66849637625076\\
350	1.66735997000655\\
351	1.6664934827493\\
352	1.66453429512\\
353	1.66360366186235\\
354	1.66257182936622\\
355	1.66211125208481\\
356	1.66105252093935\\
357	1.66012098355058\\
358	1.65917973741434\\
359	1.6584990016514\\
360	1.65804542620983\\
361	1.65754797452597\\
362	1.65677847113085\\
363	1.65478012003541\\
364	1.65349987837866\\
365	1.65148385311131\\
366	1.64925868472393\\
367	1.64722389412434\\
368	1.64562630381951\\
369	1.64475964734277\\
370	1.64209862466437\\
371	1.6405295953912\\
372	1.63876681453835\\
373	1.63656638747697\\
374	1.63613966827961\\
375	1.63452960428352\\
376	1.63207928441933\\
377	1.6304752065416\\
378	1.62966223182241\\
379	1.62792727730534\\
380	1.62597752100979\\
381	1.62500885069216\\
382	1.62347546720713\\
383	1.62203124221904\\
384	1.62019377581437\\
385	1.61924606362937\\
386	1.61838966908511\\
387	1.61737832802297\\
388	1.6165836150209\\
389	1.61561825846024\\
390	1.61523350986134\\
391	1.61448315254787\\
392	1.6139373015366\\
393	1.6126462064124\\
394	1.61117555777606\\
395	1.60985598235302\\
396	1.6053942098554\\
397	1.6037184696781\\
398	1.6021890978045\\
399	1.60069340233199\\
400	1.59814555823557\\
401	1.59594724971848\\
402	1.59359959780502\\
403	1.59227464339391\\
404	1.59032174858832\\
405	1.5888176867403\\
406	1.586203550884\\
407	1.5848252384541\\
408	1.58271191062483\\
409	1.58179388436433\\
410	1.57978912528622\\
411	1.57851042666654\\
412	1.57710332913445\\
413	1.57563225027164\\
414	1.57470127762854\\
415	1.57329703207914\\
416	1.57155526780764\\
417	1.57071470808094\\
418	1.56966923869752\\
419	1.56867711233421\\
420	1.568222754246\\
421	1.56771113041126\\
422	1.56683288178412\\
423	1.56600273550568\\
424	1.56247537341478\\
425	1.56050784168434\\
426	1.55741328177424\\
427	1.55630714693175\\
428	1.55517474520046\\
429	1.55311814860209\\
430	1.54985289982311\\
431	1.54656004847499\\
432	1.54503096601488\\
433	1.54404774626296\\
434	1.54101697240509\\
435	1.53911327300484\\
436	1.5375651172005\\
437	1.53414523343125\\
438	1.5327262513233\\
439	1.53104592287933\\
440	1.5298846026293\\
441	1.52815780534434\\
442	1.52745438994491\\
443	1.52503491897199\\
444	1.52429724337941\\
445	1.52234946337006\\
446	1.52100649048559\\
447	1.52023001230454\\
448	1.51931260361044\\
449	1.51873882390788\\
450	1.51851189391658\\
451	1.5173383556441\\
452	1.51467060375874\\
453	1.51239894896729\\
454	1.50921412843946\\
455	1.50733636328198\\
456	1.50539871828699\\
457	1.50219468051274\\
458	1.50014452902839\\
459	1.49896129203975\\
460	1.49515419794819\\
461	1.49290670450062\\
462	1.48937299136161\\
463	1.48796166500083\\
464	1.48618700393794\\
465	1.48276110360997\\
466	1.48081067115216\\
467	1.47967366140189\\
468	1.47812365568188\\
469	1.47586544639046\\
470	1.47408688669154\\
471	1.4724474833351\\
472	1.47135254731518\\
473	1.47047384100274\\
474	1.46865142277177\\
475	1.46837152055435\\
476	1.4671561418734\\
477	1.46664946523322\\
478	1.46618691203159\\
479	1.46334787319377\\
480	1.45956596707554\\
481	1.45678448302694\\
482	1.45435980687181\\
483	1.45319163130685\\
484	1.4507299745568\\
485	1.44841718380886\\
486	1.44465378745642\\
487	1.44090362407635\\
488	1.43917089612903\\
489	1.43663745690313\\
490	1.43489393116849\\
491	1.43216095501803\\
492	1.42915054929734\\
493	1.42682016980978\\
494	1.42471552976252\\
495	1.42410546074037\\
496	1.42055558565571\\
497	1.41832635855454\\
498	1.41793536679822\\
499	1.41594908941082\\
500	1.41438073408886\\
501	1.4129531599061\\
502	1.41223023367948\\
503	1.41110153742141\\
504	1.41017291610724\\
505	1.40989209839274\\
506	1.40846916976348\\
507	1.40603651608084\\
508	1.40111939021283\\
509	1.39795057942901\\
510	1.39639082481326\\
511	1.39327801376629\\
512	1.38955683904764\\
513	1.38438830798026\\
514	1.3826320685813\\
515	1.37884519280811\\
516	1.37537906955806\\
517	1.37309084930443\\
518	1.37094741057192\\
519	1.36863975119908\\
520	1.36545148715685\\
521	1.36422085566864\\
522	1.36093234879358\\
523	1.35975161846233\\
524	1.35778980446173\\
525	1.35585865218163\\
526	1.35468816003038\\
527	1.35257269222003\\
528	1.35121688242528\\
529	1.35074738010612\\
530	1.34981647335644\\
531	1.34521425930683\\
532	1.34263982682486\\
533	1.33861525158291\\
534	1.33555704455706\\
535	1.33351746625681\\
536	1.32854299036203\\
537	1.32402851230581\\
538	1.32103145767454\\
539	1.31890449393221\\
540	1.31267307585019\\
541	1.31068848015687\\
542	1.30814097569073\\
543	1.30751482328049\\
544	1.30206319077625\\
545	1.29968318352399\\
546	1.29815519248122\\
547	1.29492725263006\\
548	1.29124454107789\\
549	1.28940704368964\\
550	1.28808019222468\\
551	1.28601891686951\\
552	1.28545648968325\\
553	1.28430528536695\\
554	1.28276355044359\\
555	1.2775078727587\\
556	1.27507433297696\\
557	1.27171655241943\\
558	1.26878496141643\\
559	1.2642062181848\\
560	1.25911496258487\\
561	1.25688105291333\\
562	1.25176663401358\\
563	1.24863680443495\\
564	1.24303720302994\\
565	1.24149234163808\\
566	1.23802221839827\\
567	1.23212723003026\\
568	1.23000132152974\\
569	1.22820114257086\\
570	1.22429527637792\\
571	1.22236380154255\\
572	1.21959641168361\\
573	1.21782466514507\\
574	1.21587385548865\\
575	1.21413984897686\\
576	1.21344751191805\\
577	1.21242328032271\\
578	1.20942429965583\\
579	1.20241237649467\\
580	1.19941209327002\\
581	1.19290081620707\\
582	1.18723475053787\\
583	1.18491683484445\\
584	1.18081329716007\\
585	1.17892940514211\\
586	1.17218607253203\\
587	1.16786690812654\\
588	1.16600143552543\\
589	1.16282002291573\\
590	1.15688245956466\\
591	1.15394873170441\\
592	1.15204468153001\\
593	1.14446848564147\\
594	1.14289788077297\\
595	1.14074764226056\\
596	1.13764429571193\\
597	1.13541666048879\\
598	1.13405782652607\\
599	1.13225199044785\\
600	1.1316192238314\\
601	1.12984616102611\\
602	1.11889945415855\\
603	1.11289928323765\\
604	1.1051023818077\\
605	1.09856349567404\\
606	1.09713296708789\\
607	1.09170707080405\\
608	1.08952614624224\\
609	1.08558266029617\\
610	1.08123143107055\\
611	1.07729174986451\\
612	1.07127190364262\\
613	1.06433824580355\\
614	1.06202797786169\\
615	1.05678992177833\\
616	1.0503519260554\\
617	1.04739218679945\\
618	1.04322339938168\\
619	1.04234358982498\\
620	1.03974695992803\\
621	1.03763028359476\\
622	1.03591479404705\\
623	1.03500305327862\\
624	1.02981345033772\\
625	1.01410536244183\\
626	1.00677566780954\\
627	0.99746318362897\\
628	0.99020865464602\\
629	0.985809253315838\\
630	0.965885806105656\\
631	0.959866076365253\\
632	0.951246489392486\\
633	0.943486601679969\\
634	0.936413760343554\\
635	0.932332310532248\\
636	0.924720775314308\\
637	0.913746981130289\\
638	0.908917833313333\\
639	0.899513441892101\\
640	0.893880981319768\\
641	0.890113208147366\\
642	0.885922154408426\\
643	0.883538657417301\\
644	0.882891384281645\\
645	0.878613548960486\\
646	0.861708778570727\\
647	0.839855975479499\\
648	0.832158650315897\\
649	0.822641603597561\\
650	0.813761726414773\\
651	0.805519857939484\\
652	0.775339896718942\\
653	0.760982525338227\\
654	0.749096636415149\\
655	0.73879494711385\\
656	0.707023541656221\\
657	0.703246097112697\\
658	0.68633936145376\\
659	0.680810152338634\\
660	0.670618147471671\\
661	0.659587169642321\\
662	0.649914297081935\\
663	0.643787127754196\\
664	0.63096091930056\\
665	0.620349407289307\\
666	0.609727975585533\\
667	0.59686143075941\\
668	0.5938894743037\\
669	0.570788595886269\\
670	0.560639522672039\\
671	0.549873426813467\\
672	0.534635698189608\\
673	0.522603896122383\\
674	0.502880989020311\\
675	0.493464868071282\\
676	0.469779228786689\\
677	0.461006621783587\\
678	0.451810888121138\\
679	0.444165758719307\\
680	0.440278961279744\\
681	0.428393690075739\\
682	0.41668551707559\\
683	0.408649233045314\\
684	0.395670320394435\\
685	0.391960674879214\\
686	0.383656075920504\\
687	0.377350462352592\\
688	0.365011695994117\\
689	0.357243428804561\\
690	0.350652310289312\\
691	0.346939887227112\\
692	0.339781478653387\\
693	0.327524291363277\\
694	0.312329084862025\\
695	0.286853211207163\\
696	0.265399002814766\\
697	0.242363326241597\\
698	0.23373166183766\\
699	0.217805661322423\\
700	0.199059543276669\\
701	0.153910892027539\\
702	0.139688653746951\\
703	0.114501895360207\\
704	0.102614690164386\\
705	0.0800346612875118\\
706	0.0591037268413328\\
707	0.0364333179022676\\
708	0.0325783820267801\\
709	0.0239041870996906\\
710	0.00146646749276187\\
711	-0.0305894875896599\\
712	-0.0455586481456045\\
713	-0.0558710936558495\\
714	-0.0591077738669992\\
715	-0.066078945918758\\
716	-0.0890342653160052\\
717	-0.113811662826902\\
718	-0.123525421618572\\
719	-0.127901690864581\\
720	-0.15593644288962\\
721	-0.167555494899192\\
722	-0.181189390417121\\
723	-0.189071840726661\\
724	-0.200401599597064\\
725	-0.22356295086714\\
726	-0.226157171577192\\
727	-0.251082975657376\\
728	-0.265314782820636\\
729	-0.274788190459155\\
730	-0.290448341124492\\
731	-0.311669913085192\\
732	-0.321095956354074\\
733	-0.34185512904119\\
734	-0.349392419487956\\
735	-0.368672183747076\\
736	-0.383187215321146\\
737	-0.394243321058578\\
738	-0.402337267043438\\
739	-0.415043983163709\\
740	-0.426657030491388\\
741	-0.441833064485108\\
742	-0.457065705555483\\
743	-0.468588926696196\\
744	-0.479258578395606\\
745	-0.486317668301674\\
746	-0.491550856688565\\
747	-0.494565298081451\\
748	-0.513205340491426\\
749	-0.528354677141673\\
750	-0.551939782721967\\
751	-0.563590777828382\\
752	-0.586649985129094\\
753	-0.61392949149902\\
754	-0.622005365191689\\
755	-0.644107761606275\\
756	-0.672340532687286\\
757	-0.713523933381316\\
758	-0.738800139215359\\
759	-0.750700465666049\\
760	-0.76205020385987\\
761	-0.793937067221642\\
762	-0.822540158466824\\
763	-0.840230263681695\\
764	-0.853470204396019\\
765	-0.882688365266847\\
766	-0.893990579522424\\
767	-0.916402981523374\\
768	-0.93476259818941\\
769	-0.946304167510119\\
770	-0.959425363641128\\
771	-0.969921138692624\\
772	-0.988075228153693\\
773	-1.01918596563089\\
774	-1.02831439235036\\
775	-1.04716495232923\\
776	-1.07146091149068\\
777	-1.07987735289099\\
778	-1.09407828384189\\
779	-1.12137084632212\\
780	-1.13912996275473\\
781	-1.1737886443401\\
782	-1.18130657901375\\
783	-1.19298047983143\\
784	-1.19980808642959\\
785	-1.21878812040685\\
786	-1.2323367175526\\
787	-1.26090963116268\\
788	-1.28009412132863\\
789	-1.29371137848079\\
790	-1.31046123429204\\
791	-1.32084807688239\\
792	-1.33597962319188\\
793	-1.35267691074024\\
794	-1.36607373157521\\
795	-1.38944074447046\\
796	-1.40872932560475\\
797	-1.41236721995954\\
798	-1.43033899527384\\
799	-1.4371313246154\\
800	-1.45007105651273\\
801	-1.46030405086738\\
802	-1.47529383099298\\
803	-1.48324105596364\\
804	-1.49214968430779\\
805	-1.49744930365895\\
806	-1.50512604807464\\
807	-1.53033901469611\\
808	-1.54597726867703\\
809	-1.57761075427256\\
810	-1.59940436782083\\
811	-1.61330039949332\\
812	-1.62120228746998\\
813	-1.64983078737699\\
814	-1.68637239978779\\
815	-1.69151915359689\\
816	-1.71968387816693\\
817	-1.77011815141806\\
818	-1.78318391075746\\
819	-1.81739775670426\\
820	-1.84369856239989\\
821	-1.87405439471883\\
822	-1.90235203857229\\
823	-1.92135546832625\\
824	-1.93400819747976\\
825	-1.95482340903747\\
826	-1.97963980089491\\
827	-1.98659058746733\\
828	-2.00840355445448\\
829	-2.02220852729766\\
830	-2.05188957172582\\
831	-2.06486873894225\\
832	-2.08246425541863\\
833	-2.10245750264348\\
834	-2.12451409789803\\
835	-2.15766354069498\\
836	-2.17688075341131\\
837	-2.19123408712003\\
838	-2.19549226025834\\
839	-2.2393663795793\\
840	-2.24697288073263\\
841	-2.27132429634189\\
842	-2.28696754682724\\
843	-2.30710033185178\\
844	-2.31774324612168\\
845	-2.33116604292739\\
846	-2.34901663789586\\
847	-2.35963713693445\\
848	-2.3856853313921\\
849	-2.40309830956258\\
850	-2.41150255849111\\
851	-2.42527632036647\\
852	-2.4396049092182\\
853	-2.45600830866305\\
854	-2.47481414649598\\
855	-2.49288079425769\\
856	-2.50275290483894\\
857	-2.53004815432329\\
858	-2.5414637365284\\
859	-2.5549255540821\\
860	-2.56923621775064\\
861	-2.57979759618723\\
862	-2.58626305626339\\
863	-2.59483514001214\\
864	-2.60267892502355\\
865	-2.64375923032473\\
866	-2.66008806684884\\
867	-2.67672050772547\\
868	-2.70373584030875\\
869	-2.71947317793468\\
870	-2.76761718196519\\
871	-2.79415939065967\\
872	-2.81740769512186\\
873	-2.85972007785853\\
874	-2.87778144357517\\
875	-2.89989366800733\\
876	-2.9245078811339\\
877	-2.94341999478449\\
878	-2.98149186559417\\
879	-2.99874327156278\\
880	-3.01279974902836\\
881	-3.04081560244994\\
882	-3.06754711071961\\
883	-3.07703674607327\\
884	-3.08958302560965\\
885	-3.09750622369534\\
886	-3.12720689399171\\
887	-3.1475626668919\\
888	-3.17516561810739\\
889	-3.19971533490853\\
890	-3.21534942740178\\
891	-3.23382605605358\\
892	-3.25819629335249\\
893	-3.26698389616049\\
894	-3.30641159065434\\
895	-3.31529796612479\\
896	-3.34636128152855\\
897	-3.38247457271441\\
898	-3.38689326787968\\
899	-3.41411653068815\\
900	-3.43973788084413\\
901	-3.45765740379796\\
902	-3.48311261573068\\
903	-3.49917459070954\\
904	-3.51348895345766\\
905	-3.54451082328979\\
906	-3.56046927318328\\
907	-3.57918976209105\\
908	-3.60103796597387\\
909	-3.62166767157599\\
910	-3.64537147855391\\
911	-3.65469953846116\\
912	-3.66896411735619\\
913	-3.68607739850061\\
914	-3.68910445045586\\
915	-3.71542924247851\\
916	-3.73556978142404\\
917	-3.74896762289093\\
918	-3.76312605308243\\
919	-3.77640671287476\\
920	-3.78640129373642\\
921	-3.79311246429882\\
922	-3.80763238621635\\
923	-3.82631815347127\\
924	-3.85533001367872\\
925	-3.87836342303049\\
926	-3.8862658707313\\
927	-3.90631790598889\\
928	-3.91827651597738\\
929	-3.98699002504654\\
930	-4.00195429284731\\
931	-4.0138075559685\\
932	-4.04633085617272\\
933	-4.07268717704222\\
934	-4.09825428422437\\
935	-4.11284388571141\\
936	-4.12586524455806\\
937	-4.17179316377206\\
938	-4.18559485127906\\
939	-4.24056427842739\\
940	-4.25472910977906\\
941	-4.27350642095905\\
942	-4.30247077537119\\
943	-4.33660804337286\\
944	-4.36612114703479\\
945	-4.3936532800887\\
946	-4.40434298137625\\
947	-4.41890032406164\\
948	-4.4418962276841\\
949	-4.48240954227276\\
950	-4.50926113589911\\
951	-4.52323260881128\\
952	-4.54647758501577\\
953	-4.58099876866484\\
954	-4.60237607787821\\
955	-4.61378408290455\\
956	-4.65295631029991\\
957	-4.66396940305754\\
958	-4.69037619218759\\
959	-4.70475439414933\\
960	-4.73011643638676\\
961	-4.7384588012913\\
962	-4.76234089204235\\
963	-4.77883550236472\\
964	-4.7943062411896\\
965	-4.81890419045662\\
966	-4.83502296774232\\
967	-4.84126405557824\\
968	-4.86211579258355\\
969	-4.88601800361099\\
970	-4.90290679852605\\
971	-4.93193574587564\\
972	-4.94671481438084\\
973	-4.96111188114088\\
974	-4.976490909177\\
975	-4.98489785767834\\
976	-4.99743565912509\\
977	-5.01262518729622\\
978	-5.02549434932496\\
979	-5.03547242041802\\
980	-5.04050334607473\\
981	-5.0469553775287\\
982	-5.1074596322408\\
983	-5.15072533169363\\
984	-5.16117404974838\\
985	-5.1853639212671\\
986	-5.21906042241924\\
987	-5.22713174025311\\
988	-5.25101503568979\\
989	-5.31201290042588\\
990	-5.33067022117943\\
991	-5.36657607854104\\
992	-5.3959643525317\\
993	-5.43051566360875\\
994	-5.44712742810007\\
995	-5.47287443599071\\
996	-5.49942519301571\\
997	-5.54482389193433\\
998	-5.56714215271822\\
999	-5.57354417795853\\
1000	-5.58409949375885\\
1001	-5.63169874705558\\
1002	-5.64729105259739\\
1003	-5.66785932529537\\
1004	-5.68216935699456\\
1005	-5.69629896560431\\
1006	-5.73841663946377\\
1007	-5.76211038898383\\
1008	-5.78057397792614\\
1009	-5.824628063624\\
1010	-5.84979123633638\\
1011	-5.87347182396678\\
1012	-5.8857427832165\\
1013	-5.8997430145408\\
1014	-5.92515376677188\\
1015	-5.9713787282362\\
1016	-5.99600582481361\\
1017	-6.00643953059849\\
1018	-6.03543748822416\\
1019	-6.06496034290914\\
1020	-6.07890590585546\\
1021	-6.09070062979416\\
1022	-6.10646102509099\\
1023	-6.12233700629504\\
1024	-6.16427565597721\\
1025	-6.1688905542397\\
1026	-6.20197877655194\\
1027	-6.22015856564184\\
1028	-6.23565342203073\\
1029	-6.25834252349742\\
1030	-6.2791652647622\\
1031	-6.29884423122713\\
1032	-6.31426397709314\\
1033	-6.32504414977866\\
1034	-6.33307209408923\\
1035	-6.34584697517578\\
1036	-6.35622498692362\\
1037	-6.35893936813057\\
1038	-6.37534247083195\\
1039	-6.3944758629957\\
1040	-6.42104366511316\\
1041	-6.44970172133164\\
1042	-6.4901010856561\\
1043	-6.54523043755701\\
1044	-6.56635552821886\\
1045	-6.58776540368858\\
1046	-6.60723200412023\\
1047	-6.62611126330541\\
1048	-6.67288052318067\\
1049	-6.71786865289653\\
1050	-6.73443508622534\\
1051	-6.76800989197381\\
1052	-6.80060760740536\\
1053	-6.82060261027034\\
1054	-6.84521108806836\\
1055	-6.86904434374345\\
1056	-6.90744678427627\\
1057	-6.92185834876254\\
1058	-6.96709001130808\\
1059	-6.98826634338145\\
1060	-7.01855333331415\\
1061	-7.04805673186739\\
1062	-7.06305882996853\\
1063	-7.08815933227374\\
1064	-7.12218654376418\\
1065	-7.1444009011779\\
1066	-7.1895207013625\\
1067	-7.20692911613759\\
1068	-7.23182635581726\\
1069	-7.2363042405801\\
1070	-7.25846861794147\\
1071	-7.2963342042669\\
1072	-7.31177404683998\\
1073	-7.32536894037154\\
1074	-7.35068308975303\\
1075	-7.38254729365772\\
1076	-7.40871524768187\\
1077	-7.42699207761289\\
1078	-7.4396755767292\\
1079	-7.46344447234223\\
1080	-7.49684282051001\\
1081	-7.50169887011614\\
1082	-7.53316016065742\\
1083	-7.54459039549836\\
1084	-7.57601206541352\\
1085	-7.59494779215425\\
1086	-7.61858958971607\\
1087	-7.62520934545016\\
1088	-7.64292523571317\\
1089	-7.67103162712264\\
1090	-7.68400040325427\\
1091	-7.70285188781602\\
1092	-7.72310554365249\\
1093	-7.73524482994241\\
1094	-7.74028601124663\\
1095	-7.77275205806402\\
1096	-7.80085264250146\\
1097	-7.82606447067662\\
1098	-7.85167910362976\\
1099	-7.87585827075503\\
1100	-7.90844930017489\\
1101	-7.94290403984061\\
1102	-7.98652640416877\\
1103	-8.02550269950359\\
1104	-8.05622344111239\\
1105	-8.06185660905604\\
1106	-8.09244719522865\\
1107	-8.1258046937433\\
1108	-8.15670280132629\\
1109	-8.19330982136671\\
1110	-8.2130629311256\\
1111	-8.23769647409915\\
1112	-8.28092499037045\\
1113	-8.29388675657825\\
1114	-8.32783727094804\\
1115	-8.36734623657924\\
1116	-8.38673853800995\\
1117	-8.42015426263358\\
1118	-8.45084468156946\\
1119	-8.45985250260931\\
1120	-8.48247321177755\\
1121	-8.51697326705992\\
1122	-8.53466224244474\\
1123	-8.56287045376526\\
1124	-8.58083134718565\\
1125	-8.62342221592178\\
1126	-8.6519797433923\\
1127	-8.67959335990041\\
1128	-8.71183549485417\\
1129	-8.71870813301681\\
1130	-8.75098985064686\\
1131	-8.75791914061191\\
1132	-8.80339115180104\\
1133	-8.82007609940444\\
1134	-8.84963323210061\\
1135	-8.87479690992648\\
1136	-8.89687922128356\\
1137	-8.9307359966504\\
1138	-8.94962124779074\\
1139	-8.97410836992541\\
1140	-8.99119576267115\\
1141	-9.00906726543624\\
1142	-9.03375993119684\\
1143	-9.06053957826384\\
1144	-9.06734964732149\\
1145	-9.09504034769751\\
1146	-9.10167716863653\\
1147	-9.13266238029076\\
1148	-9.1412646184776\\
1149	-9.1541763109629\\
1150	-9.16306168961047\\
1151	-9.17084769099596\\
1152	-9.19467283013439\\
1153	-9.20952455152274\\
1154	-9.2605502554713\\
1155	-9.30722906489695\\
1156	-9.32965428736005\\
1157	-9.36153789068204\\
1158	-9.42480210703797\\
1159	-9.45289017247578\\
1160	-9.47551066959241\\
1161	-9.49375780752972\\
1162	-9.50628846887648\\
1163	-9.54327693039254\\
1164	-9.58270741643536\\
1165	-9.60992713880333\\
1166	-9.62820912825351\\
1167	-9.66317427707245\\
1168	-9.69287015917175\\
1169	-9.74056601620818\\
1170	-9.76390082171123\\
1171	-9.77025837998424\\
1172	-9.79174650137752\\
1173	-9.83545204147756\\
1174	-9.847853834134\\
1175	-9.88176152143289\\
1176	-9.92247585137102\\
1177	-9.94436499980251\\
1178	-9.98475182214575\\
1179	-10.0311109504096\\
1180	-10.0617491004873\\
1181	-10.0751425893293\\
1182	-10.09816596514\\
1183	-10.1114627873119\\
1184	-10.167092233087\\
1185	-10.185417311474\\
1186	-10.2195337154245\\
1187	-10.2482938408355\\
1188	-10.2637377731749\\
1189	-10.278786705291\\
1190	-10.3120537051887\\
1191	-10.3441571993089\\
1192	-10.3604754271842\\
1193	-10.3957323517063\\
1194	-10.4163415310983\\
1195	-10.4432922379975\\
1196	-10.4555841939967\\
1197	-10.4856592607\\
1198	-10.5072305029373\\
1199	-10.5304832861254\\
1200	-10.5476591704955\\
1201	-10.5691147544138\\
1202	-10.5883508583785\\
1203	-10.6079552015567\\
1204	-10.6206502564833\\
1205	-10.6345426428701\\
1206	-10.6464295849348\\
1207	-10.6558279087036\\
1208	-10.6617966147414\\
1209	-10.7210811271518\\
1210	-10.7623109716772\\
1211	-10.7792656206704\\
1212	-10.7932269125276\\
1213	-10.8088666625194\\
1214	-10.8485727229487\\
1215	-10.8862205496324\\
1216	-10.9028260782742\\
1217	-10.9322927277031\\
1218	-10.9799336222222\\
1219	-11.0193705304454\\
1220	-11.0432213418625\\
1221	-11.0842970227918\\
1222	-11.1201546745608\\
1223	-11.1612677204391\\
1224	-11.1897681900804\\
1225	-11.224732151422\\
1226	-11.2466596713128\\
1227	-11.280072963556\\
1228	-11.323426053767\\
1229	-11.3792654258134\\
1230	-11.4014434574247\\
1231	-11.4231637317033\\
1232	-11.4482100363656\\
1233	-11.4728934596876\\
1234	-11.4999403462169\\
1235	-11.5156119715327\\
1236	-11.555070521884\\
1237	-11.5744812027904\\
1238	-11.5859484736383\\
1239	-11.6424190448935\\
1240	-11.661570844196\\
1241	-11.7197911103827\\
1242	-11.7331661488974\\
1243	-11.7536229416579\\
1244	-11.7692684169378\\
1245	-11.8011901737998\\
1246	-11.8171628233668\\
1247	-11.8365677748566\\
1248	-11.8532434322104\\
1249	-11.8658763296393\\
1250	-11.93644808916\\
1251	-11.9629469689073\\
1252	-11.9853926665401\\
1253	-12.0049467381958\\
1254	-12.022969628164\\
1255	-12.0390886951677\\
1256	-12.0730417353699\\
1257	-12.1016484761701\\
1258	-12.1214872589969\\
1259	-12.1228617572399\\
1260	-12.1596758325688\\
1261	-12.1633034359148\\
1262	-12.1895277719542\\
1263	-12.2059040451834\\
1264	-12.2193908058588\\
1265	-12.2249145925279\\
1266	-12.2472434139575\\
1267	-12.3041423884013\\
1268	-12.3187969535369\\
1269	-12.3499223216898\\
1270	-12.4100304814906\\
1271	-12.448445793265\\
1272	-12.4875078658746\\
1273	-12.5290281607442\\
1274	-12.5449370983465\\
1275	-12.5801078840761\\
1276	-12.6201560546103\\
1277	-12.6495531186768\\
1278	-12.6673461649261\\
1279	-12.7184532919716\\
1280	-12.7440631390167\\
1281	-12.7769837601975\\
1282	-12.79269369294\\
1283	-12.8290650714904\\
1284	-12.8699945193775\\
1285	-12.8851392419271\\
1286	-12.8988011867332\\
1287	-12.9378232944937\\
1288	-12.9543799631835\\
1289	-13.0205388030103\\
1290	-13.0460817518342\\
1291	-13.0792710899601\\
1292	-13.1081400848905\\
1293	-13.1354953033657\\
1294	-13.1901446758248\\
1295	-13.2017016270036\\
1296	-13.2516213139875\\
1297	-13.2790616339099\\
1298	-13.3013872271553\\
1299	-13.3245881450695\\
1300	-13.3479116126304\\
1301	-13.3774023200055\\
1302	-13.4127958740236\\
1303	-13.4406793308389\\
1304	-13.456354713303\\
1305	-13.4935866625268\\
1306	-13.5028627665888\\
1307	-13.528181461127\\
1308	-13.5733594447401\\
1309	-13.5842882346469\\
1310	-13.5943294542631\\
1311	-13.6263272937465\\
1312	-13.6559110550993\\
1313	-13.6809491578439\\
1314	-13.7052191241646\\
1315	-13.7204009926502\\
1316	-13.7534414717151\\
1317	-13.7617621192066\\
1318	-13.7847931694702\\
1319	-13.8032564247118\\
1320	-13.806287941503\\
1321	-13.8368592791979\\
1322	-13.8612204880527\\
1323	-13.8979536263097\\
1324	-13.9138127189365\\
1325	-13.9606927635097\\
1326	-13.9790363407495\\
1327	-13.9971721139963\\
1328	-14.0522399729985\\
1329	-14.0712102381853\\
1330	-14.1455605213896\\
1331	-14.1839461079902\\
1332	-14.2076418109135\\
1333	-14.2449107987081\\
1334	-14.2799386097955\\
1335	-14.3107641758316\\
1336	-14.3295432661605\\
1337	-14.4036849124581\\
1338	-14.4268357827675\\
1339	-14.4598307655633\\
1340	-14.4856297396263\\
1341	-14.4981641824201\\
1342	-14.5718292107551\\
1343	-14.5828534981794\\
1344	-14.6063551347732\\
1345	-14.6569148815114\\
1346	-14.666741729597\\
1347	-14.7188500788667\\
1348	-14.7384862056157\\
1349	-14.7502623134915\\
1350	-14.7870945696462\\
1351	-14.8258579926551\\
1352	-14.8686839578755\\
1353	-14.8911594462764\\
1354	-14.9051632736941\\
1355	-14.9413425688614\\
1356	-14.9781776597155\\
1357	-15.0119280301461\\
1358	-15.0440711268596\\
1359	-15.0717367408059\\
1360	-15.0860845294183\\
1361	-15.1088470615202\\
1362	-15.1178855442261\\
1363	-15.1535030934629\\
1364	-15.1753393709042\\
1365	-15.2102009246484\\
1366	-15.2527528223738\\
1367	-15.2744895008656\\
1368	-15.2876039699029\\
1369	-15.3186122409887\\
1370	-15.3310893194699\\
1371	-15.3535505425016\\
1372	-15.397686431044\\
1373	-15.4168717975255\\
1374	-15.432019743115\\
1375	-15.4432216773504\\
1376	-15.4529538927478\\
1377	-15.469014534937\\
1378	-15.5309143553835\\
1379	-15.5409662061085\\
1380	-15.597179959278\\
1381	-15.6285242085563\\
1382	-15.6713503832258\\
1383	-15.7111360446426\\
1384	-15.7423413938608\\
1385	-15.7584304141028\\
1386	-15.7866913347093\\
1387	-15.833920497943\\
1388	-15.8712710514535\\
1389	-15.9202229536861\\
1390	-15.9677388710748\\
1391	-15.9796521655843\\
1392	-15.9966067784946\\
1393	-16.0427333504941\\
1394	-16.0667763392589\\
1395	-16.1008312492042\\
1396	-16.1762173782463\\
1397	-16.1924866596849\\
1398	-16.2105574719051\\
1399	-16.2245904212444\\
1400	-16.275131161572\\
1401	-16.3090486770204\\
1402	-16.3396423964858\\
1403	-16.3759206373665\\
1404	-16.4063308525247\\
1405	-16.4505321466609\\
1406	-16.47914936667\\
1407	-16.5079120156102\\
1408	-16.5288585737075\\
1409	-16.5561578460522\\
1410	-16.5851631977726\\
1411	-16.6415482026698\\
1412	-16.6730476800451\\
1413	-16.6931546372784\\
1414	-16.7221645436114\\
1415	-16.7508025322841\\
1416	-16.7684803075031\\
1417	-16.7871199648344\\
1418	-16.8627716385625\\
1419	-16.873289184425\\
1420	-16.8865841854087\\
1421	-16.9418744323371\\
1422	-16.9615200330845\\
1423	-16.9688957780725\\
1424	-16.9961760320158\\
1425	-17.0313597024107\\
1426	-17.039419295272\\
1427	-17.067273869793\\
1428	-17.0856426629732\\
1429	-17.0947294024002\\
1430	-17.1293709836486\\
1431	-17.1434973870842\\
1432	-17.1531297367601\\
1433	-17.1959327235599\\
1434	-17.2143274367229\\
1435	-17.2493261401935\\
1436	-17.3219317094889\\
1437	-17.3543887452996\\
1438	-17.369915353765\\
1439	-17.4024873469418\\
1440	-17.4440485928365\\
1441	-17.4596996878924\\
1442	-17.5141424249253\\
1443	-17.5561186749503\\
1444	-17.5818124361234\\
1445	-17.6153968335058\\
1446	-17.6530355985134\\
1447	-17.7174975657946\\
1448	-17.7365165174026\\
1449	-17.7950292622919\\
1450	-17.8072240975053\\
1451	-17.840001606019\\
1452	-17.8705109298385\\
1453	-17.9261428017164\\
1454	-17.9394505849781\\
1455	-17.9964294171523\\
1456	-18.0122410668222\\
1457	-18.0319784853547\\
1458	-18.0613951945352\\
1459	-18.1283283510815\\
1460	-18.1408449234205\\
1461	-18.1838217507836\\
1462	-18.21366547101\\
1463	-18.2427373307722\\
1464	-18.2923222656421\\
1465	-18.3079599971098\\
1466	-18.3417821808204\\
1467	-18.3450176034347\\
1468	-18.3959683068372\\
1469	-18.4479666426195\\
1470	-18.4716886170031\\
1471	-18.4934059897503\\
1472	-18.5230014992823\\
1473	-18.5400186385748\\
1474	-18.5934020610167\\
1475	-18.6015709179358\\
1476	-18.6218245577147\\
1477	-18.6818468566402\\
1478	-18.6997971224007\\
1479	-18.7309315052791\\
1480	-18.7697807702016\\
1481	-18.7755897702005\\
1482	-18.7971831657513\\
1483	-18.8286713795925\\
1484	-18.8382807983215\\
1485	-18.8776633849832\\
1486	-18.8980839382571\\
1487	-18.904025107905\\
1488	-18.9298264309148\\
1489	-18.9589630907483\\
1490	-18.9777237790745\\
1491	-19.008694001643\\
1492	-19.0309402942239\\
1493	-19.1385573616891\\
1494	-19.157368983998\\
1495	-19.1835002126852\\
1496	-19.2169834298089\\
1497	-19.2746838432299\\
1498	-19.3128880449157\\
1499	-19.340006641697\\
1500	-19.3632640541475\\
1501	-19.3917691917624\\
1502	-19.4384699167632\\
1503	-19.4870446036259\\
1504	-19.5163986391424\\
1505	-19.5690075272331\\
1506	-19.6043592405341\\
1507	-19.6379673876155\\
1508	-19.6713398008834\\
1509	-19.6890526646916\\
1510	-19.7139215553603\\
1511	-19.7434474046519\\
1512	-19.7727804761089\\
1513	-19.8238530373027\\
1514	-19.8639071996406\\
1515	-19.9006012932009\\
1516	-19.93352481889\\
1517	-19.9752961973571\\
1518	-20.0293285637534\\
1519	-20.0568185782052\\
1520	-20.085362597739\\
1521	-20.101365216975\\
1522	-20.1344920717784\\
1523	-20.1658875885325\\
1524	-20.2082082871979\\
1525	-20.230224993645\\
1526	-20.2645810066069\\
1527	-20.2875460582343\\
1528	-20.3521807122485\\
1529	-20.3571155944973\\
1530	-20.3954770135441\\
1531	-20.4018432267014\\
1532	-20.4358823867855\\
1533	-20.4695977684681\\
1534	-20.4999893053661\\
1535	-20.5252078897803\\
1536	-20.5582235455959\\
1537	-20.5836480407398\\
1538	-20.6093081616799\\
1539	-20.6275176410977\\
1540	-20.6655751788636\\
1541	-20.6771383013026\\
1542	-20.6987193804877\\
1543	-20.7055665974776\\
1544	-20.7725321281332\\
1545	-20.813586707731\\
1546	-20.8263054149435\\
1547	-20.8859784858836\\
1548	-20.900988732617\\
1549	-20.9317972441323\\
1550	-20.9472863428372\\
1551	-21.0092982312739\\
1552	-21.0455803742312\\
1553	-21.1111246791494\\
1554	-21.1372868848808\\
1555	-21.1821873229308\\
1556	-21.1972771836561\\
1557	-21.2478545360296\\
1558	-21.2992337892555\\
1559	-21.3298114957639\\
1560	-21.347445317237\\
1561	-21.3777276864702\\
1562	-21.4398708073391\\
1563	-21.4631836412446\\
1564	-21.504936597887\\
1565	-21.5328999691132\\
1566	-21.5695721353978\\
1567	-21.6161232243711\\
1568	-21.6415523259937\\
1569	-21.6759111445972\\
1570	-21.7039619938141\\
1571	-21.7445244392069\\
1572	-21.7866793528752\\
1573	-21.8292190333966\\
1574	-21.8377914833535\\
1575	-21.8655154350033\\
1576	-21.8968173839937\\
1577	-21.9489525535074\\
1578	-21.9769559898935\\
1579	-22.0154129873449\\
1580	-22.0644759093933\\
1581	-22.0757057202151\\
1582	-22.1316898983763\\
1583	-22.1614668044159\\
1584	-22.1858513663778\\
1585	-22.216350663147\\
1586	-22.2594909757538\\
1587	-22.2882771012889\\
1588	-22.3172611015243\\
1589	-22.3486775785875\\
1590	-22.3856307162376\\
1591	-22.3928900213362\\
1592	-22.4617330899652\\
1593	-22.4725231596248\\
1594	-22.5016562560341\\
1595	-22.516211599823\\
1596	-22.5231827641185\\
1597	-22.5567127629281\\
1598	-22.5693689721025\\
1599	-22.6000219592832\\
1600	-22.6371381160195\\
1601	-22.6562439843249\\
1602	-22.7148653055737\\
1603	-22.7396223214787\\
1604	-22.7920443401294\\
1605	-22.8274843546579\\
1606	-22.8708072478827\\
1607	-22.9138374403104\\
1608	-22.9229629199793\\
1609	-22.9467069082282\\
1610	-22.9972370668735\\
1611	-23.047568414198\\
1612	-23.1185110138639\\
1613	-23.1361361909408\\
1614	-23.1814335006586\\
1615	-23.1937909446659\\
1616	-23.2339309876728\\
1617	-23.2571791481683\\
1618	-23.3251294976919\\
1619	-23.3819960361423\\
1620	-23.3988627432833\\
1621	-23.4149004861832\\
1622	-23.4420039612514\\
1623	-23.4677213259198\\
1624	-23.5024666956361\\
1625	-23.5818286682453\\
1626	-23.6385879662318\\
1627	-23.6695627226279\\
1628	-23.6960358424154\\
1629	-23.7409484124707\\
1630	-23.7818995735874\\
1631	-23.8214356946193\\
1632	-23.8537980209476\\
1633	-23.9119755139268\\
1634	-23.9325712121943\\
1635	-23.9519849798638\\
1636	-23.9879362436126\\
1637	-24.0077622138515\\
1638	-24.0238320542731\\
1639	-24.045446101583\\
1640	-24.117119647075\\
1641	-24.1528926743394\\
1642	-24.1640487598543\\
1643	-24.1817197453534\\
1644	-24.2259745669487\\
1645	-24.2441912174982\\
1646	-24.2734033633267\\
1647	-24.3055883491912\\
1648	-24.3557208943477\\
1649	-24.3684295704793\\
1650	-24.3843053437582\\
1651	-24.4197826344519\\
1652	-24.4238479646467\\
1653	-24.4581061787528\\
1654	-24.4885812046388\\
1655	-24.5172787953241\\
1656	-24.5642665072216\\
1657	-24.6093759924876\\
1658	-24.6273868822673\\
1659	-24.7034250766324\\
1660	-24.726811788793\\
1661	-24.7656879705143\\
1662	-24.7946937006816\\
1663	-24.855919073665\\
1664	-24.9129632316406\\
1665	-24.9288254613792\\
1666	-24.9703933799637\\
1667	-24.9938128334445\\
1668	-25.0279583856404\\
1669	-25.0747508966039\\
1670	-25.1343038016098\\
1671	-25.1845842398413\\
1672	-25.2194162184924\\
1673	-25.2387300429446\\
1674	-25.2796994783505\\
1675	-25.2933525015332\\
1676	-25.3570292530486\\
1677	-25.3987096121842\\
1678	-25.4493317137771\\
1679	-25.4838245741541\\
1680	-25.4948591442853\\
1681	-25.5051027388398\\
1682	-25.5721700895977\\
1683	-25.5987202842508\\
1684	-25.6264741177417\\
1685	-25.6721174197989\\
1686	-25.6945943192891\\
1687	-25.7133897408512\\
1688	-25.8015371832794\\
1689	-25.8352891189667\\
1690	-25.8918469447371\\
1691	-25.9051766825522\\
1692	-25.9278292755941\\
1693	-25.9621677833633\\
1694	-25.9801400144992\\
1695	-26.0515838722641\\
1696	-26.0696240570096\\
1697	-26.0930807678331\\
1698	-26.129201280147\\
1699	-26.1676650430806\\
1700	-26.1932399458754\\
1701	-26.2640694576909\\
1702	-26.2860486952149\\
1703	-26.2977849616434\\
1704	-26.34783456994\\
1705	-26.3667173877036\\
1706	-26.3957356537735\\
1707	-26.4097681075305\\
1708	-26.4241769144989\\
1709	-26.4664613886686\\
1710	-26.4777189222817\\
1711	-26.5458843163077\\
1712	-26.5872331044357\\
1713	-26.624477979452\\
1714	-26.638727704006\\
1715	-26.6947259247989\\
1716	-26.7090837411198\\
1717	-26.7205568035354\\
1718	-26.7687792757495\\
1719	-26.7950184961117\\
1720	-26.8283359138075\\
1721	-26.8688956388465\\
1722	-26.9070116823008\\
1723	-26.9914902087508\\
1724	-27.0369990366916\\
1725	-27.0855787058528\\
1726	-27.1254431305655\\
1727	-27.1596360425026\\
1728	-27.218170265587\\
1729	-27.2346939979029\\
1730	-27.2774614234274\\
1731	-27.3179201036404\\
1732	-27.3470199757651\\
1733	-27.4111811524846\\
1734	-27.4271805004971\\
1735	-27.4727398743623\\
1736	-27.5077703735545\\
1737	-27.5764781923149\\
1738	-27.5945657233258\\
1739	-27.6259470892858\\
1740	-27.6684234341204\\
1741	-27.711815613573\\
1742	-27.7731976280007\\
1743	-27.805910685732\\
1744	-27.8161172210461\\
1745	-27.8442119747787\\
1746	-27.9012259469269\\
1747	-27.9316527986928\\
1748	-27.9832275190054\\
1749	-28.0075509939188\\
1750	-28.0248769808569\\
1751	-28.0569156778231\\
1752	-28.09592955604\\
1753	-28.1317804491076\\
1754	-28.1597354981104\\
1755	-28.1760099984044\\
1756	-28.2176683703917\\
1757	-28.2300718527544\\
1758	-28.2734272422128\\
1759	-28.2841550804173\\
1760	-28.3182849931558\\
1761	-28.3595332402221\\
1762	-28.364318803562\\
1763	-28.3977099843372\\
1764	-28.4117322959908\\
1765	-28.4474314598725\\
1766	-28.4848817834037\\
1767	-28.531978289046\\
1768	-28.6033546777083\\
1769	-28.6270744936891\\
1770	-28.6663891704857\\
1771	-28.7108283777891\\
1772	-28.7722346514491\\
1773	-28.8147074292202\\
1774	-28.8723038267365\\
1775	-28.9268820308659\\
1776	-28.9532071924599\\
1777	-29.0033676416354\\
1778	-29.0403603930563\\
1779	-29.0690266507961\\
1780	-29.0938305548348\\
1781	-29.1302718393489\\
1782	-29.1959464848397\\
1783	-29.2340633800892\\
1784	-29.2713347977453\\
1785	-29.281926028833\\
1786	-29.3159780168648\\
1787	-29.3708526667093\\
1788	-29.395946864054\\
1789	-29.4390527125645\\
1790	-29.4739650337061\\
1791	-29.5202293957812\\
1792	-29.5375085823669\\
1793	-29.5761875353101\\
1794	-29.6274832057693\\
1795	-29.6957535960579\\
1796	-29.7333439273061\\
1797	-29.7609798461202\\
1798	-29.7714049480629\\
1799	-29.8446533982626\\
1800	-29.8730934795785\\
1801	-29.9017195235831\\
1802	-29.9630878315917\\
1803	-29.9835012531812\\
1804	-30.016513065231\\
1805	-30.0263464040188\\
1806	-30.074477168531\\
1807	-30.1167115076071\\
1808	-30.14341132697\\
1809	-30.1553653688513\\
1810	-30.1769130553898\\
1811	-30.2224554794827\\
1812	-30.2794067077478\\
1813	-30.293382891228\\
1814	-30.3215858722464\\
1815	-30.3702724487016\\
1816	-30.3812937980029\\
1817	-30.4305407408439\\
1818	-30.4346698912088\\
1819	-30.4946530376748\\
1820	-30.5273879659327\\
1821	-30.530946410088\\
1822	-30.5698552464851\\
1823	-30.6265909607764\\
1824	-30.667351204996\\
1825	-30.6850355607712\\
1826	-30.6999147684806\\
1827	-30.7314453574641\\
1828	-30.7552799870881\\
1829	-30.7775302829018\\
1830	-30.8497435954275\\
1831	-30.8718997380183\\
1832	-30.8958449231589\\
1833	-30.9535280616003\\
1834	-31.0098810996749\\
1835	-31.0245440392127\\
1836	-31.0544778122154\\
1837	-31.0718612327583\\
1838	-31.123744566395\\
1839	-31.1388703333557\\
1840	-31.1692902018587\\
1841	-31.1919780266827\\
1842	-31.2207507265894\\
1843	-31.2264828750318\\
1844	-31.2380631334679\\
1845	-31.2462154665997\\
1846	-31.2589509841636\\
1847	-31.2695228098106\\
1848	-31.2777363041886\\
1849	-31.2847789124906\\
1850	-31.294473439177\\
1851	-31.2987133729765\\
1852	-31.3015877910964\\
1853	-31.3050656555796\\
1854	-31.3084625453838\\
1855	-31.3157936844408\\
1856	-31.3192122947525\\
1857	-31.3220327922681\\
1858	-31.3269611243644\\
1859	-31.3294787514271\\
1860	-31.333984614693\\
1861	-31.3355951050904\\
1862	-31.336904642524\\
1863	-31.3419380988936\\
1864	-31.3432665714034\\
1865	-31.3476634145193\\
1866	-31.347769073818\\
1867	-31.3507460215339\\
1868	-31.3509066194396\\
1869	-31.3564957527954\\
1870	-31.3588281782019\\
1871	-31.3616638187205\\
1872	-31.3618904757833\\
1873	-31.3653133455834\\
1874	-31.3665649296551\\
1875	-31.3701288658719\\
1876	-31.3715365934359\\
1877	-31.373693707249\\
1878	-31.3738830636683\\
1879	-31.3762414680808\\
1880	-31.379120083905\\
1881	-31.3796055258457\\
1882	-31.3814451139792\\
1883	-31.3837593466829\\
1884	-31.3862617535128\\
1885	-31.3872072879835\\
1886	-31.3893884089322\\
1887	-31.3907231975629\\
1888	-31.3919050598537\\
1889	-31.3926250629686\\
1890	-31.3944637083384\\
1891	-31.3969628003491\\
1892	-31.3981563546739\\
1893	-31.3986302694477\\
1894	-31.3998766092096\\
1895	-31.403059360892\\
1896	-31.4041334276649\\
1897	-31.4061593762643\\
1898	-31.4075425102665\\
1899	-31.408270387033\\
1900	-31.4105311165321\\
1901	-31.4113611087312\\
1902	-31.4130919999517\\
1903	-31.4136807874599\\
1904	-31.4143928979195\\
1905	-31.4176459258809\\
1906	-31.4193770609518\\
1907	-31.4207647455054\\
1908	-31.421134708468\\
1909	-31.424315414658\\
1910	-31.4248789649014\\
1911	-31.4266184299338\\
1912	-31.4277519500813\\
1913	-31.4281828784903\\
1914	-31.4307266330415\\
1915	-31.4316718802241\\
1916	-31.4323530410404\\
1917	-31.4356152301324\\
1918	-31.4383563800422\\
1919	-31.4386585484042\\
1920	-31.4392217738195\\
1921	-31.4415851882937\\
1922	-31.4421073887542\\
1923	-31.4435199479126\\
1924	-31.4450257984595\\
1925	-31.4457627725428\\
1926	-31.4459091367385\\
1927	-31.4474903854797\\
1928	-31.4487669866225\\
1929	-31.4503237504807\\
1930	-31.4519709836079\\
1931	-31.4537439790969\\
1932	-31.4553457691091\\
1933	-31.4557412402252\\
1934	-31.4567200167123\\
1935	-31.458440971122\\
1936	-31.4618358608093\\
1937	-31.462723911098\\
1938	-31.4638666367575\\
1939	-31.4643185861733\\
1940	-31.4656644899904\\
1941	-31.4674097636285\\
1942	-31.4689176131449\\
1943	-31.4692369341361\\
1944	-31.4709710362335\\
1945	-31.471867049204\\
1946	-31.4734655954659\\
1947	-31.4737680524519\\
1948	-31.4752417578242\\
1949	-31.4766508648662\\
1950	-31.4771557899495\\
1951	-31.4785928091382\\
1952	-31.4805483343674\\
1953	-31.481635078598\\
1954	-31.4820755729653\\
1955	-31.4831722431555\\
1956	-31.4837813812717\\
1957	-31.4854451683609\\
1958	-31.4869964794976\\
1959	-31.4880175357132\\
1960	-31.4894354111296\\
1961	-31.490173589961\\
1962	-31.4919541398542\\
1963	-31.4928256778697\\
1964	-31.4942197182577\\
1965	-31.4952375630529\\
1966	-31.4959263454613\\
1967	-31.4971389815797\\
1968	-31.4984838315915\\
1969	-31.5003163282187\\
1970	-31.5014722174527\\
1971	-31.5028792395527\\
1972	-31.5037886056824\\
1973	-31.5046077722677\\
1974	-31.5059752310776\\
1975	-31.5067674627244\\
1976	-31.507949657916\\
1977	-31.5090281921725\\
1978	-31.5099191708631\\
1979	-31.5116724772018\\
1980	-31.5136320517811\\
1981	-31.5137133929021\\
1982	-31.5139435176095\\
1983	-31.5158979759983\\
1984	-31.5174419559601\\
1985	-31.5194202368468\\
1986	-31.5208450085615\\
1987	-31.5212838967925\\
1988	-31.5231085274697\\
1989	-31.5240877983362\\
1990	-31.5241154946156\\
1991	-31.5255645145388\\
1992	-31.5266090897806\\
1993	-31.5277744302215\\
1994	-31.529977868665\\
1995	-31.5305916549117\\
1996	-31.5313097743933\\
1997	-31.5324699591382\\
1998	-31.5334686374361\\
1999	-31.5343288479094\\
2000	-31.534819864842\\
2001	-31.5358753504163\\
2002	-31.5365591868041\\
2003	-31.5373307908958\\
2004	-31.5392272354587\\
2005	-31.5406041582623\\
2006	-31.541882907252\\
2007	-31.5431862929193\\
2008	-31.54428105833\\
2009	-31.5457855593854\\
2010	-31.5468736665267\\
2011	-31.5470453273664\\
2012	-31.5474820234232\\
2013	-31.5498296443319\\
2014	-31.5505592878876\\
2015	-31.5522168620128\\
2016	-31.5530661469736\\
2017	-31.5545216461137\\
2018	-31.5554146272432\\
2019	-31.5568748765959\\
2020	-31.5575698732106\\
2021	-31.5584197929388\\
2022	-31.5590431903798\\
2023	-31.5598531394938\\
2024	-31.5611363088254\\
2025	-31.5626676163157\\
2026	-31.5632485421716\\
2027	-31.5637834396025\\
2028	-31.5647320938197\\
2029	-31.5665882451252\\
2030	-31.5675977293433\\
2031	-31.5679529947475\\
2032	-31.5692000713893\\
2033	-31.5717360817412\\
2034	-31.5718940094962\\
2035	-31.5724381020897\\
2036	-31.5733133419143\\
2037	-31.574152798641\\
2038	-31.5757054047671\\
2039	-31.5759037077381\\
2040	-31.5773151796195\\
2041	-31.5781210582038\\
2042	-31.5793791554424\\
2043	-31.5802185503648\\
2044	-31.581677714838\\
2045	-31.5828572369446\\
2046	-31.5832919056308\\
2047	-31.5847217729521\\
2048	-31.5860575535793\\
2049	-31.5866052635149\\
2050	-31.588109443294\\
2051	-31.5892158212735\\
2052	-31.5894996886149\\
2053	-31.5908048720298\\
2054	-31.5917869359778\\
2055	-31.592676317917\\
2056	-31.5934681479965\\
2057	-31.5945995030039\\
2058	-31.595512713984\\
2059	-31.595634804533\\
2060	-31.596754968628\\
2061	-31.5977024922946\\
2062	-31.5989975156831\\
2063	-31.5997183591224\\
2064	-31.6009260719406\\
2065	-31.6018248053814\\
2066	-31.6039926113118\\
2067	-31.605416282281\\
2068	-31.6058993888322\\
2069	-31.606613581359\\
2070	-31.6075185538926\\
2071	-31.6079621653904\\
2072	-31.6087168273501\\
2073	-31.6098505950162\\
2074	-31.6110344405825\\
2075	-31.6120491253445\\
2076	-31.612730010836\\
2077	-31.6139454097065\\
2078	-31.616256846545\\
2079	-31.6168188095263\\
2080	-31.6182408318126\\
2081	-31.6193575797973\\
2082	-31.619374394269\\
2083	-31.6199317960883\\
2084	-31.6202104425567\\
2085	-31.6210724716304\\
2086	-31.6230245043993\\
2087	-31.6244906991475\\
2088	-31.6254599805832\\
2089	-31.6270237025904\\
2090	-31.6281513118429\\
2091	-31.628670719726\\
2092	-31.6300018456966\\
2093	-31.6312218273841\\
2094	-31.6320461634679\\
2095	-31.633216098811\\
2096	-31.6339326591468\\
2097	-31.634804814537\\
2098	-31.6356952559358\\
2099	-31.6360505278528\\
2100	-31.6374425357643\\
2101	-31.6382558205371\\
2102	-31.6394269156863\\
2103	-31.6405726536841\\
2104	-31.6413723985036\\
2105	-31.6425311744639\\
2106	-31.6433336566683\\
2107	-31.6442779660236\\
2108	-31.6458543043234\\
2109	-31.6469580727862\\
2110	-31.6474212202286\\
2111	-31.6478230512209\\
2112	-31.648611658887\\
2113	-31.6497213375063\\
2114	-31.650454921441\\
2115	-31.6515757263595\\
2116	-31.6532014598326\\
2117	-31.6537563746\\
2118	-31.6544833137378\\
2119	-31.6556619046584\\
2120	-31.6572264550366\\
2121	-31.6583621386524\\
2122	-31.6587081014365\\
2123	-31.6589563870919\\
2124	-31.6603479990603\\
2125	-31.6626788785063\\
2126	-31.6630257468624\\
2127	-31.6640539724282\\
2128	-31.6647914462591\\
2129	-31.6654419079679\\
2130	-31.6660194482459\\
2131	-31.6682143277695\\
2132	-31.6694106762919\\
2133	-31.670070967561\\
2134	-31.6709484842443\\
2135	-31.6713011745964\\
2136	-31.6730979877261\\
2137	-31.6741781317549\\
2138	-31.6750498021192\\
2139	-31.6761115839383\\
2140	-31.6765359295579\\
2141	-31.6775052253471\\
2142	-31.6784042602148\\
2143	-31.6787029118171\\
2144	-31.6793415516434\\
2145	-31.6807397064949\\
2146	-31.6815900691505\\
2147	-31.6824355831039\\
2148	-31.6830346744771\\
2149	-31.6848811105301\\
2150	-31.6859056996825\\
2151	-31.6869289578376\\
2152	-31.687555267537\\
2153	-31.6893501934202\\
2154	-31.6900395254008\\
2155	-31.6911034084847\\
2156	-31.6915740816448\\
2157	-31.6919622478508\\
2158	-31.692581360839\\
2159	-31.6938055163898\\
2160	-31.6948292617862\\
2161	-31.6953473901618\\
2162	-31.6963884443371\\
2163	-31.6977474864021\\
2164	-31.6994827996205\\
2165	-31.6999626219377\\
2166	-31.7004436429373\\
2167	-31.7022960393007\\
2168	-31.7034115492888\\
2169	-31.7047933031353\\
2170	-31.7057848131999\\
2171	-31.7065283751611\\
2172	-31.7071308392127\\
2173	-31.7076520350081\\
2174	-31.7082471230047\\
2175	-31.7087796896632\\
2176	-31.7108094830006\\
2177	-31.7112082975589\\
2178	-31.7124279735106\\
2179	-31.7132641479377\\
2180	-31.7139887348409\\
2181	-31.7150923091182\\
2182	-31.7171955687215\\
2183	-31.7179817931487\\
2184	-31.7184800301708\\
2185	-31.7192550785764\\
2186	-31.7199140960877\\
2187	-31.7209518381305\\
2188	-31.7221060050582\\
2189	-31.7222969976407\\
2190	-31.7232199142659\\
2191	-31.723444348572\\
2192	-31.7248325899469\\
2193	-31.7256383034993\\
2194	-31.7259680356463\\
2195	-31.7265968573372\\
2196	-31.727315440426\\
2197	-31.7293716131671\\
2198	-31.7299458087832\\
2199	-31.7309647221642\\
2200	-31.7325063825445\\
2201	-31.7329196911546\\
2202	-31.7334005482295\\
2203	-31.7350177600854\\
2204	-31.7356710367858\\
2205	-31.7371956519504\\
2206	-31.7375402009566\\
2207	-31.7378756955329\\
2208	-31.7389917250605\\
2209	-31.7399040210995\\
2210	-31.740796850896\\
2211	-31.7411409645599\\
2212	-31.7420481400549\\
2213	-31.7430653954678\\
2214	-31.7438336358677\\
2215	-31.7459713267981\\
2216	-31.7467889857919\\
2217	-31.7476895329957\\
2218	-31.7494038281701\\
2219	-31.7501662771131\\
2220	-31.7507888621884\\
2221	-31.7520710489877\\
2222	-31.7526634461671\\
2223	-31.7537520037237\\
2224	-31.7547753732597\\
2225	-31.7552707063143\\
2226	-31.7559028368894\\
2227	-31.7560232864952\\
2228	-31.7574813985951\\
2229	-31.7585970748941\\
2230	-31.7597166583088\\
2231	-31.7611812789977\\
2232	-31.7615975422496\\
2233	-31.7621585422586\\
2234	-31.7633581769788\\
2235	-31.7641751327713\\
2236	-31.7653975062739\\
2237	-31.7663192583054\\
2238	-31.7680128868583\\
2239	-31.7682542283247\\
2240	-31.7698007890399\\
2241	-31.7709855058339\\
2242	-31.771775995959\\
2243	-31.7729474162785\\
2244	-31.7738449069059\\
2245	-31.7740217497088\\
2246	-31.7747982870443\\
2247	-31.7758781583362\\
2248	-31.7768365242857\\
2249	-31.7779349858706\\
2250	-31.7781869222139\\
2251	-31.7795827721514\\
2252	-31.7802694505945\\
2253	-31.781049046691\\
2254	-31.7823748014838\\
2255	-31.7836418423401\\
2256	-31.7847143305738\\
2257	-31.7850667018127\\
2258	-31.7862178042563\\
2259	-31.7872258018346\\
2260	-31.7877463540063\\
2261	-31.788645696655\\
2262	-31.7888846123321\\
2263	-31.7899787210353\\
2264	-31.7906311963515\\
2265	-31.7909672523189\\
2266	-31.7921785666834\\
2267	-31.7932149409974\\
2268	-31.794056911317\\
2269	-31.7949641936224\\
2270	-31.7954851953368\\
2271	-31.7962388607341\\
2272	-31.7978995706316\\
2273	-31.798489329823\\
2274	-31.7995174866002\\
2275	-31.800692707388\\
2276	-31.8016343056109\\
2277	-31.8025773517575\\
2278	-31.802895659464\\
2279	-31.8047956460083\\
2280	-31.8051290297422\\
2281	-31.8056598026998\\
2282	-31.8069909312307\\
2283	-31.8085560291647\\
2284	-31.8091663016033\\
2285	-31.8102775121504\\
2286	-31.8108308755648\\
2287	-31.8109098454109\\
2288	-31.8126801319701\\
2289	-31.8128968945294\\
2290	-31.813964490242\\
2291	-31.8148915864911\\
2292	-31.8152801106277\\
2293	-31.8171870192471\\
2294	-31.8180191037416\\
2295	-31.8189715048356\\
2296	-31.8197594517348\\
2297	-31.8208394413814\\
2298	-31.8212576910194\\
2299	-31.8227688372004\\
2300	-31.8234175413389\\
2301	-31.8245311970595\\
2302	-31.8247562553906\\
2303	-31.8262063691638\\
2304	-31.8267014042758\\
2305	-31.8276104447554\\
2306	-31.8279167291712\\
2307	-31.8286391208669\\
2308	-31.8297148746265\\
2309	-31.8309999758743\\
2310	-31.8321261904997\\
2311	-31.8331172880382\\
2312	-31.834079895983\\
2313	-31.8355653762939\\
2314	-31.8364117483165\\
2315	-31.8380185429735\\
2316	-31.8383892186862\\
2317	-31.8389516929568\\
2318	-31.8395219833141\\
2319	-31.8415135510276\\
2320	-31.8426243218408\\
2321	-31.8437237145651\\
2322	-31.8443112118253\\
2323	-31.8455475992916\\
2324	-31.8462390992122\\
2325	-31.8463808696222\\
2326	-31.8473125663677\\
2327	-31.8478912909125\\
2328	-31.8488997590727\\
2329	-31.8500276014954\\
2330	-31.8517111120457\\
2331	-31.8520378633693\\
2332	-31.8527178816273\\
2333	-31.853749942349\\
2334	-31.8545282333418\\
2335	-31.8554722085277\\
2336	-31.8569465321997\\
2337	-31.8574429624482\\
2338	-31.8589330794451\\
2339	-31.8592112155032\\
2340	-31.86046728044\\
2341	-31.8618495338087\\
2342	-31.8631434830382\\
2343	-31.8642253545863\\
2344	-31.8643226335514\\
2345	-31.8653234443912\\
2346	-31.8662404359498\\
2347	-31.8678395366192\\
2348	-31.8683322045031\\
2349	-31.8698537892154\\
2350	-31.8703587418049\\
2351	-31.8711430449207\\
2352	-31.8719093430189\\
2353	-31.8728680299076\\
2354	-31.8743094547679\\
2355	-31.8752049658409\\
2356	-31.8757965839769\\
2357	-31.8769010179997\\
2358	-31.8779168765843\\
2359	-31.8782499723927\\
2360	-31.8795241265781\\
2361	-31.8809893536324\\
2362	-31.8818064039718\\
2363	-31.8824671118262\\
2364	-31.8836405559222\\
2365	-31.884119760031\\
2366	-31.8843205810473\\
2367	-31.8857787175833\\
2368	-31.8869230971504\\
2369	-31.8872067340124\\
2370	-31.8878380068579\\
2371	-31.8889996103949\\
2372	-31.889441310625\\
2373	-31.890984715776\\
2374	-31.8915862344127\\
2375	-31.8926209941274\\
2376	-31.8941451695419\\
2377	-31.8946102604728\\
2378	-31.8950998045383\\
2379	-31.8959943819478\\
2380	-31.8971390445613\\
2381	-31.8979345135407\\
2382	-31.8988900169176\\
2383	-31.8999875762619\\
2384	-31.9005687859418\\
2385	-31.902676076238\\
2386	-31.9037013360337\\
2387	-31.9039003580906\\
2388	-31.9053360818781\\
2389	-31.9057702169254\\
2390	-31.9058438374598\\
2391	-31.9067212872002\\
2392	-31.9077399316673\\
2393	-31.9093498971894\\
2394	-31.9100191912942\\
2395	-31.9109413704742\\
2396	-31.9121147893096\\
2397	-31.9124135500935\\
2398	-31.9134086222802\\
2399	-31.913807718855\\
2400	-31.9154560755817\\
2401	-31.915819010375\\
2402	-31.9172909409955\\
2403	-31.9178056243839\\
2404	-31.9193643356614\\
2405	-31.9204818304637\\
2406	-31.921420039749\\
2407	-31.9218265352793\\
2408	-31.9234859900644\\
2409	-31.9242208030851\\
2410	-31.9261077414546\\
2411	-31.9263931330834\\
2412	-31.9269344083803\\
2413	-31.9276400463429\\
2414	-31.9283289014785\\
2415	-31.9287393141669\\
2416	-31.9293702510295\\
2417	-31.9307087105138\\
2418	-31.9313727683348\\
2419	-31.9325362813307\\
2420	-31.933605528329\\
2421	-31.9354055231341\\
2422	-31.9356104959541\\
2423	-31.9363115855714\\
2424	-31.937479469344\\
2425	-31.9384293940344\\
2426	-31.9390467724524\\
2427	-31.9402924219111\\
2428	-31.941541914074\\
2429	-31.9417382457243\\
2430	-31.9425818147555\\
2431	-31.942955288236\\
2432	-31.9443727036024\\
2433	-31.9452200873417\\
2434	-31.9465159760014\\
2435	-31.947238907994\\
2436	-31.948023236237\\
2437	-31.9489303060841\\
2438	-31.9502941584508\\
2439	-31.9516108311048\\
2440	-31.9521942557595\\
2441	-31.9535308947211\\
2442	-31.9542523919373\\
2443	-31.9547485263453\\
2444	-31.9551748665859\\
2445	-31.9565857005659\\
2446	-31.9574025011899\\
2447	-31.9584833561721\\
2448	-31.9594200359719\\
2449	-31.9606065932798\\
2450	-31.9613081721407\\
2451	-31.9627407867234\\
2452	-31.9635120449171\\
2453	-31.9641534046526\\
2454	-31.9647745391155\\
2455	-31.9657535673001\\
2456	-31.9667958770818\\
2457	-31.9678429116166\\
2458	-31.9692517432434\\
2459	-31.9696440132534\\
2460	-31.9709934109537\\
2461	-31.9713047378178\\
2462	-31.972120209553\\
2463	-31.9724028966882\\
2464	-31.9733593626887\\
2465	-31.9744521802742\\
2466	-31.975575396219\\
2467	-31.9768891540567\\
2468	-31.977797376174\\
2469	-31.9786425645804\\
2470	-31.9791585941237\\
2471	-31.9803498263332\\
2472	-31.9813510155601\\
2473	-31.9816462752896\\
2474	-31.9831192580416\\
2475	-31.9841816981435\\
2476	-31.984583800348\\
2477	-31.9858674314546\\
2478	-31.9863577990654\\
2479	-31.9876886193832\\
2480	-31.9886127465682\\
2481	-31.9895353234289\\
2482	-31.9909717757\\
2483	-31.9919353510167\\
2484	-31.993187623112\\
2485	-31.9933686586064\\
2486	-31.9943818988739\\
2487	-31.9951374059335\\
2488	-31.9957748811793\\
2489	-31.996517948959\\
2490	-31.9978173801818\\
2491	-31.9992603145004\\
2492	-31.9996674123091\\
2493	-32.0010071442036\\
2494	-32.0016519337948\\
2495	-32.0023836386232\\
2496	-32.0039400554677\\
2497	-32.0050041668559\\
2498	-32.0055195755676\\
2499	-32.0066206226104\\
2500	-32.0073366706596\\
2501	-32.0086719401048\\
2502	-32.0093715865339\\
2503	-32.0109136230375\\
2504	-32.012211307449\\
2505	-32.0129862220504\\
2506	-32.0132221080501\\
2507	-32.0142262933882\\
2508	-32.015056169565\\
2509	-32.0174566077098\\
2510	-32.0178080459111\\
2511	-32.0179972064903\\
2512	-32.0184287331374\\
2513	-32.0187708140987\\
2514	-32.0214313041198\\
2515	-32.0220031954699\\
2516	-32.022736163738\\
2517	-32.0240909316718\\
2518	-32.0248582452163\\
2519	-32.0258073810248\\
2520	-32.0266797262802\\
2521	-32.0278465218338\\
2522	-32.0283463703659\\
2523	-32.0296277551548\\
2524	-32.0306947489334\\
2525	-32.0318983769697\\
2526	-32.0328760505493\\
2527	-32.0343077222808\\
2528	-32.035128818835\\
2529	-32.0356642953001\\
2530	-32.0371580709568\\
2531	-32.0376278803392\\
2532	-32.0384368659405\\
2533	-32.039364054504\\
2534	-32.0399346383141\\
2535	-32.0411723173394\\
2536	-32.042921064854\\
2537	-32.0433014510979\\
2538	-32.0436388628171\\
2539	-32.0442342410062\\
2540	-32.0455490590366\\
2541	-32.0463085698264\\
2542	-32.0472465048598\\
2543	-32.0481711860922\\
2544	-32.0487715199712\\
2545	-32.0498979465893\\
2546	-32.0512499626125\\
2547	-32.0524802303087\\
2548	-32.0532063314525\\
2549	-32.0544018746443\\
2550	-32.0553428644569\\
2551	-32.0560962333011\\
2552	-32.0565614787153\\
2553	-32.0586089769965\\
2554	-32.0591083181191\\
2555	-32.0608760912697\\
2556	-32.0615722347205\\
2557	-32.0623950282783\\
2558	-32.0631504477324\\
2559	-32.0638695457524\\
2560	-32.0650936525504\\
2561	-32.0661251364113\\
2562	-32.0664302390364\\
2563	-32.066755667117\\
2564	-32.0673453100526\\
2565	-32.0692898084737\\
2566	-32.0704433204597\\
2567	-32.0718097471409\\
2568	-32.0722156593582\\
2569	-32.0727041609659\\
2570	-32.0736332428768\\
2571	-32.0754991612222\\
2572	-32.0764869119903\\
2573	-32.0771807852906\\
2574	-32.0786793561498\\
2575	-32.079469006585\\
2576	-32.0799395601726\\
2577	-32.0811860801621\\
2578	-32.0821589141645\\
2579	-32.0827463743964\\
2580	-32.0840451779628\\
2581	-32.0850144049653\\
2582	-32.0865331716968\\
2583	-32.0871060470377\\
2584	-32.0874811823895\\
2585	-32.088866597774\\
2586	-32.0901921610831\\
2587	-32.0909136066971\\
2588	-32.0917989006475\\
2589	-32.0918523622663\\
2590	-32.0927131705969\\
2591	-32.0939922920594\\
2592	-32.0945267301275\\
2593	-32.0948150064624\\
2594	-32.096670590915\\
2595	-32.0968426780431\\
2596	-32.0980896222697\\
2597	-32.0988298527826\\
2598	-32.1007318523059\\
2599	-32.1014181500708\\
2600	-32.1018170259023\\
2601	-32.1034135130207\\
2602	-32.1041086363338\\
2603	-32.1051804013807\\
2604	-32.1061013909909\\
2605	-32.1079468697541\\
2606	-32.1091016029521\\
2607	-32.1094857751787\\
2608	-32.1106353449731\\
2609	-32.1114956730062\\
2610	-32.1123433280356\\
2611	-32.1136574636402\\
2612	-32.1145545278144\\
2613	-32.1158346541992\\
2614	-32.1169145399707\\
2615	-32.1173439138721\\
2616	-32.1187714467278\\
2617	-32.1190506472823\\
2618	-32.1200851589737\\
2619	-32.1204444472893\\
2620	-32.1209876338357\\
2621	-32.1222960672855\\
2622	-32.1235898712727\\
2623	-32.123790160676\\
2624	-32.1252691285974\\
2625	-32.1262124565253\\
2626	-32.1284919188876\\
2627	-32.1289442667686\\
2628	-32.1296871143727\\
2629	-32.1305094575947\\
2630	-32.1308789077147\\
2631	-32.1319643634999\\
2632	-32.1332440006226\\
2633	-32.134306177854\\
2634	-32.1348689257201\\
2635	-32.136165944465\\
2636	-32.1369787286207\\
2637	-32.1382498861947\\
2638	-32.1389669625329\\
2639	-32.1396386398077\\
2640	-32.1414365759546\\
2641	-32.1416699742808\\
2642	-32.1430407595184\\
2643	-32.1440042709244\\
2644	-32.145058277521\\
2645	-32.145771649368\\
2646	-32.1460241024446\\
2647	-32.1467087870028\\
2648	-32.1477178571736\\
2649	-32.1493375482149\\
2650	-32.1500125324417\\
2651	-32.151791135882\\
2652	-32.1524777607241\\
2653	-32.1534281364448\\
2654	-32.1539583380214\\
2655	-32.1547661789681\\
2656	-32.155453605689\\
2657	-32.1566327350733\\
2658	-32.1579173290057\\
2659	-32.1591493565411\\
2660	-32.1599649227734\\
2661	-32.1605940477527\\
2662	-32.162067267424\\
2663	-32.1627935159072\\
2664	-32.164148739687\\
2665	-32.1649720671518\\
2666	-32.1654939943153\\
2667	-32.1670788097312\\
2668	-32.167560816466\\
2669	-32.1696774724519\\
2670	-32.1704488521028\\
2671	-32.1717386336236\\
2672	-32.1732111462533\\
2673	-32.1739379804225\\
2674	-32.1742612552081\\
2675	-32.1743585238021\\
2676	-32.1751162147399\\
2677	-32.1760056520128\\
2678	-32.1777816037141\\
2679	-32.1787198595115\\
2680	-32.1796845674446\\
2681	-32.1806231477047\\
2682	-32.1816199070924\\
2683	-32.1824115415751\\
2684	-32.1830111837882\\
2685	-32.1843592126528\\
2686	-32.1852681932325\\
2687	-32.1861887106932\\
2688	-32.1876881752955\\
2689	-32.1882679943049\\
2690	-32.189764062595\\
2691	-32.1902625198934\\
2692	-32.1916111139564\\
2693	-32.1923894414699\\
2694	-32.1933624391606\\
2695	-32.1944131601633\\
2696	-32.1959026300987\\
2697	-32.1966314087735\\
2698	-32.1976793500502\\
2699	-32.1983094512411\\
2700	-32.1994756545731\\
2701	-32.2001224594939\\
2702	-32.2018629276474\\
2703	-32.2025438835714\\
2704	-32.2032765773247\\
2705	-32.204229305491\\
2706	-32.2057097794388\\
2707	-32.2057136362476\\
2708	-32.2061624484502\\
2709	-32.2073942964824\\
2710	-32.2081140908966\\
2711	-32.2089431823658\\
2712	-32.2097564432109\\
2713	-32.2112986913912\\
2714	-32.2122897395595\\
2715	-32.2135108180528\\
2716	-32.2150584007194\\
2717	-32.2156556006838\\
2718	-32.2164376818386\\
2719	-32.2174466036216\\
2720	-32.2178667877138\\
2721	-32.2195925222547\\
2722	-32.2205852576904\\
2723	-32.2214715091723\\
2724	-32.2222487948877\\
2725	-32.2233044857846\\
2726	-32.2250162913616\\
2727	-32.2258294559499\\
2728	-32.2269246613335\\
2729	-32.2276830211955\\
2730	-32.2286174475305\\
2731	-32.2291090668588\\
2732	-32.2306205015339\\
2733	-32.2317244492089\\
2734	-32.2321976780887\\
2735	-32.2337501209505\\
2736	-32.2341838296016\\
2737	-32.2358747060654\\
2738	-32.236386044581\\
2739	-32.236516674208\\
2740	-32.2380272678731\\
2741	-32.239036902955\\
2742	-32.2402309144602\\
2743	-32.2406185853753\\
2744	-32.241467343933\\
2745	-32.2422067363016\\
2746	-32.2434472943123\\
2747	-32.2439659694909\\
2748	-32.2451392736192\\
2749	-32.2461232502833\\
2750	-32.2477892881047\\
2751	-32.2487623365662\\
2752	-32.249554559811\\
2753	-32.251113322299\\
2754	-32.251869561295\\
2755	-32.252833964733\\
2756	-32.2537008170785\\
2757	-32.2557229904587\\
2758	-32.2561939360426\\
2759	-32.2578701844683\\
2760	-32.2587887875573\\
2761	-32.2604862685109\\
2762	-32.2606927553505\\
2763	-32.2617061967382\\
2764	-32.2625875289354\\
2765	-32.2631620070556\\
2766	-32.2642990538135\\
2767	-32.26525046325\\
2768	-32.2661131129411\\
2769	-32.2668322835139\\
2770	-32.2674187976848\\
2771	-32.2677196469958\\
2772	-32.2683077639365\\
2773	-32.2695684984045\\
2774	-32.2705508773147\\
2775	-32.2719188257898\\
2776	-32.2728640599147\\
2777	-32.2740134500197\\
2778	-32.2751462488388\\
2779	-32.2761917812644\\
2780	-32.2766173650164\\
2781	-32.2772867188829\\
2782	-32.2786676783226\\
2783	-32.2798558178488\\
2784	-32.2805673633258\\
2785	-32.2814859533846\\
2786	-32.2830984333458\\
2787	-32.2839403970891\\
2788	-32.2853162689406\\
2789	-32.286370112861\\
2790	-32.2874491717884\\
2791	-32.2887793505913\\
2792	-32.2895597239052\\
2793	-32.2908092644913\\
2794	-32.2913142957331\\
2795	-32.2922757451274\\
2796	-32.2931719994937\\
2797	-32.2944292678464\\
2798	-32.2953516724673\\
2799	-32.2969468797946\\
2800	-32.2974752026886\\
2801	-32.2981809142673\\
2802	-32.2992955988959\\
2803	-32.29983983066\\
2804	-32.3000664196495\\
2805	-32.3017160480845\\
2806	-32.3021338331312\\
2807	-32.3032277021814\\
2808	-32.3046233370802\\
2809	-32.3051054363051\\
2810	-32.3060031823468\\
2811	-32.3086338171368\\
2812	-32.3090497479941\\
2813	-32.3100181666884\\
2814	-32.310996104156\\
2815	-32.3123092515797\\
2816	-32.3127609676748\\
2817	-32.314025953111\\
2818	-32.315264361936\\
2819	-32.3160014214455\\
2820	-32.3176844797964\\
2821	-32.3186216150778\\
2822	-32.3195442738728\\
2823	-32.3203561656547\\
2824	-32.3213981869981\\
2825	-32.3222279387389\\
2826	-32.3229215765712\\
2827	-32.3240109823017\\
2828	-32.3246200848696\\
2829	-32.3260590999388\\
2830	-32.3276689963174\\
2831	-32.3285402010554\\
2832	-32.3299986239148\\
2833	-32.3308661401044\\
2834	-32.3323970078752\\
2835	-32.332514206006\\
2836	-32.3326445412818\\
2837	-32.3329624017955\\
2838	-32.3339782489663\\
2839	-32.3354655938593\\
2840	-32.3365631747036\\
2841	-32.3373476044156\\
2842	-32.3376580770005\\
2843	-32.3392305966145\\
2844	-32.3397762804089\\
2845	-32.3415342705023\\
2846	-32.3423447668423\\
2847	-32.3437123453536\\
2848	-32.3444120437956\\
2849	-32.3456435386598\\
2850	-32.3466465250387\\
2851	-32.3478650128563\\
2852	-32.3497077645312\\
2853	-32.350684452541\\
2854	-32.3513887687136\\
2855	-32.3523157686513\\
2856	-32.3532786859471\\
2857	-32.3538204074367\\
2858	-32.3556626067556\\
2859	-32.3560037554702\\
2860	-32.3575133598674\\
2861	-32.3585168973606\\
2862	-32.3599164059042\\
2863	-32.3606882639873\\
2864	-32.3618011836976\\
2865	-32.3630743400872\\
2866	-32.3632599443504\\
2867	-32.3656389939075\\
2868	-32.3662256995544\\
2869	-32.3664563701883\\
2870	-32.3674769823079\\
2871	-32.3680847634213\\
2872	-32.3692445148191\\
2873	-32.3708032402568\\
2874	-32.3713696846791\\
2875	-32.3720547125871\\
2876	-32.3726429008089\\
2877	-32.3741586032204\\
2878	-32.3749900562065\\
2879	-32.3762279978477\\
2880	-32.3777234516706\\
2881	-32.3786238273314\\
2882	-32.3801147415552\\
2883	-32.3807103000124\\
2884	-32.3821932768584\\
2885	-32.3824061859514\\
2886	-32.3833573554561\\
2887	-32.3840020346411\\
2888	-32.3855374501492\\
2889	-32.3863783579316\\
2890	-32.3874772574988\\
2891	-32.3891038299229\\
2892	-32.3900668681954\\
2893	-32.3907041712153\\
2894	-32.3923450583166\\
2895	-32.3938844441133\\
2896	-32.3943810245601\\
2897	-32.3957447589922\\
2898	-32.3968754114092\\
2899	-32.3978222891844\\
2900	-32.3985296572708\\
2901	-32.3996233454718\\
2902	-32.401854527886\\
2903	-32.4024007774603\\
2904	-32.4034401997146\\
2905	-32.4036685399035\\
2906	-32.4042071564107\\
2907	-32.4046733344673\\
2908	-32.4063511162543\\
2909	-32.4075796982866\\
2910	-32.4081402803679\\
2911	-32.409304796639\\
2912	-32.410425521343\\
2913	-32.4116884968131\\
2914	-32.4128118894317\\
2915	-32.4130720585558\\
2916	-32.4143700285272\\
2917	-32.4152127627639\\
2918	-32.4160658820324\\
2919	-32.4176165069677\\
2920	-32.4182894107197\\
2921	-32.4189535557258\\
2922	-32.4203893834244\\
2923	-32.4208907153891\\
2924	-32.4224560546692\\
2925	-32.4241433317818\\
2926	-32.4243210334139\\
2927	-32.4255889532954\\
2928	-32.4261400883373\\
2929	-32.4288729623845\\
2930	-32.4295822210585\\
2931	-32.4299552989981\\
2932	-32.4315960081907\\
2933	-32.4318555476028\\
2934	-32.4330024439756\\
2935	-32.4338867881989\\
2936	-32.4352870855938\\
2937	-32.4363151203513\\
2938	-32.437487908718\\
2939	-32.4384362538723\\
2940	-32.4391024475272\\
2941	-32.4398655601628\\
2942	-32.4410604329271\\
2943	-32.4416831615958\\
2944	-32.442524650081\\
2945	-32.4437440318282\\
2946	-32.4453759776946\\
2947	-32.4461562325675\\
2948	-32.4472913373371\\
2949	-32.4480563833142\\
2950	-32.4486892511398\\
2951	-32.4492732594517\\
2952	-32.4509288048823\\
2953	-32.4521995561386\\
2954	-32.4538852357385\\
2955	-32.4543476958518\\
2956	-32.4553892567197\\
2957	-32.4560945025514\\
2958	-32.4573330558986\\
2959	-32.4591677946096\\
2960	-32.459606706764\\
2961	-32.4608315690656\\
2962	-32.4616710594865\\
2963	-32.4620172700147\\
2964	-32.4638421972216\\
2965	-32.465312480518\\
2966	-32.4662078266756\\
2967	-32.4665120335175\\
2968	-32.4683198143847\\
2969	-32.4698589987861\\
2970	-32.4708643647178\\
2971	-32.4717152720602\\
2972	-32.4732052166535\\
2973	-32.4736441861855\\
2974	-32.4742554976752\\
2975	-32.4757055676494\\
2976	-32.4766739452204\\
2977	-32.4788519270961\\
2978	-32.4790509345431\\
2979	-32.4804260793811\\
2980	-32.4814870242445\\
2981	-32.4822104597549\\
2982	-32.4825066064245\\
2983	-32.4829324056908\\
2984	-32.4841798222402\\
2985	-32.4855915516665\\
2986	-32.4871531578758\\
2987	-32.4874878244673\\
2988	-32.4893249860622\\
2989	-32.4903498869063\\
2990	-32.4919212641927\\
2991	-32.4933348166835\\
2992	-32.4941109439511\\
2993	-32.4945450702573\\
2994	-32.4960963456544\\
2995	-32.4971788316848\\
2996	-32.4978657887899\\
2997	-32.4996162299197\\
2998	-32.5000672354301\\
2999	-32.5013081989384\\
3000	-32.502603674942\\
3001	-32.5036266384649\\
3002	-32.5043017895444\\
3003	-32.5052722265983\\
3004	-32.5068373799578\\
3005	-32.508216308586\\
3006	-32.508598340949\\
3007	-32.510376010026\\
3008	-32.5109082134186\\
3009	-32.511735770406\\
3010	-32.5127833194663\\
3011	-32.5135482703457\\
3012	-32.5145019836299\\
3013	-32.5160225898343\\
3014	-32.5170108173639\\
3015	-32.5178531601961\\
3016	-32.5195538517235\\
3017	-32.5198740497231\\
3018	-32.5206121079236\\
3019	-32.5214288091547\\
3020	-32.5226753112726\\
3021	-32.5238172334438\\
3022	-32.5242144561633\\
3023	-32.5248845995621\\
3024	-32.5259809596618\\
3025	-32.5277175216589\\
3026	-32.5291261260435\\
3027	-32.5305742605117\\
3028	-32.531543044651\\
3029	-32.5331340327535\\
3030	-32.5335452163764\\
3031	-32.5347559461756\\
3032	-32.5355810639582\\
3033	-32.5368844219927\\
3034	-32.5385857753397\\
3035	-32.5389959316976\\
3036	-32.5395896355838\\
3037	-32.5416481845339\\
3038	-32.5417515685591\\
3039	-32.5437392901297\\
3040	-32.5449007059193\\
3041	-32.5458369127922\\
3042	-32.5472190560041\\
3043	-32.5479149427686\\
3044	-32.5485603474562\\
3045	-32.5494706259195\\
3046	-32.55119791356\\
3047	-32.5520749193304\\
3048	-32.5529402530732\\
3049	-32.5538990644471\\
3050	-32.5550249951356\\
3051	-32.5560528347715\\
3052	-32.5574172280927\\
3053	-32.5584792019051\\
3054	-32.5593950958091\\
3055	-32.5600806660094\\
3056	-32.5611232740922\\
3057	-32.563076096689\\
3058	-32.5641386060801\\
3059	-32.5648178116567\\
3060	-32.5649728469956\\
3061	-32.5652081382151\\
3062	-32.5665573903041\\
3063	-32.5678947828274\\
3064	-32.5693430451216\\
3065	-32.5704666287681\\
3066	-32.5711441325184\\
3067	-32.5731510487164\\
3068	-32.5743501769778\\
3069	-32.5755346214661\\
3070	-32.5761935249828\\
3071	-32.5772172138748\\
3072	-32.5788557183622\\
3073	-32.5797140762717\\
3074	-32.5806235197881\\
3075	-32.5821885746669\\
3076	-32.5832225767912\\
3077	-32.5842373029728\\
3078	-32.5859590664542\\
3079	-32.5868399539446\\
3080	-32.5877424038272\\
3081	-32.5888628279017\\
3082	-32.5902019026112\\
3083	-32.5909877987473\\
3084	-32.5923816616801\\
3085	-32.593131544823\\
3086	-32.5945075981425\\
3087	-32.595768706415\\
3088	-32.5969721354554\\
3089	-32.5987106911137\\
3090	-32.599443651786\\
3091	-32.6002401733572\\
3092	-32.6020731951804\\
3093	-32.6028063673166\\
3094	-32.6044212114756\\
3095	-32.6049583786928\\
3096	-32.6062363270858\\
3097	-32.6075499211185\\
3098	-32.6089688640237\\
3099	-32.6096804458029\\
3100	-32.6097294770254\\
3101	-32.6113628869668\\
3102	-32.6117073126629\\
3103	-32.6130302116842\\
3104	-32.613980397781\\
3105	-32.6151086778263\\
3106	-32.6154785542796\\
3107	-32.6171012811649\\
3108	-32.6172881438768\\
3109	-32.6193729653686\\
3110	-32.6207122978915\\
3111	-32.6209049001361\\
3112	-32.6222311954342\\
3113	-32.6240183362633\\
3114	-32.6242963163108\\
3115	-32.6255658129153\\
3116	-32.6267101820312\\
3117	-32.6274420986629\\
3118	-32.6282943823033\\
3119	-32.6300456276135\\
3120	-32.6321433990144\\
3121	-32.6328771328785\\
3122	-32.634508475219\\
3123	-32.6348185215577\\
3124	-32.6365198692085\\
3125	-32.6378544114555\\
3126	-32.6387236405176\\
3127	-32.6398936179152\\
3128	-32.6412283904214\\
3129	-32.6421210814036\\
3130	-32.6428618131238\\
3131	-32.6434514777149\\
3132	-32.6444008612019\\
3133	-32.6456698648853\\
3134	-32.6469144362113\\
3135	-32.6483523844608\\
3136	-32.6488158821162\\
3137	-32.6514643204175\\
3138	-32.6518920166735\\
3139	-32.6532911871703\\
3140	-32.6541252332968\\
3141	-32.6554997255623\\
3142	-32.6561866749327\\
3143	-32.6571519228626\\
3144	-32.6580088281086\\
3145	-32.6583108945755\\
3146	-32.6600110873053\\
3147	-32.6612219328781\\
3148	-32.6626174198477\\
3149	-32.6630760027576\\
3150	-32.6644782434904\\
3151	-32.6656122904927\\
3152	-32.6662698265278\\
3153	-32.6667199722949\\
3154	-32.6689224282029\\
3155	-32.6691814837583\\
3156	-32.6709828212694\\
3157	-32.6723108834407\\
3158	-32.6730450062401\\
3159	-32.6743288143855\\
3160	-32.6758236928093\\
3161	-32.676783044143\\
3162	-32.6782968151575\\
3163	-32.6787154785364\\
3164	-32.6809745071894\\
3165	-32.6815844819685\\
3166	-32.6833959748227\\
3167	-32.6842989420328\\
3168	-32.6855782369841\\
3169	-32.6873561897476\\
3170	-32.6881002363447\\
3171	-32.6900779324562\\
3172	-32.691172526183\\
3173	-32.6916208540299\\
3174	-32.6936393888757\\
3175	-32.6940720365688\\
3176	-32.6952242094749\\
3177	-32.6963319538047\\
3178	-32.697229314344\\
3179	-32.6984031639696\\
3180	-32.699632589266\\
3181	-32.7011151947566\\
3182	-32.7024409749518\\
3183	-32.7034447123845\\
3184	-32.7049588425131\\
3185	-32.7051670764636\\
3186	-32.7059412472767\\
3187	-32.7070744046953\\
3188	-32.7085611329503\\
3189	-32.7096928853344\\
3190	-32.7109641140866\\
3191	-32.7119051606547\\
3192	-32.713147938933\\
3193	-32.7145419614081\\
3194	-32.7153816640756\\
3195	-32.7161982650747\\
3196	-32.7176054018148\\
3197	-32.7191879262238\\
3198	-32.7205243750309\\
3199	-32.7210348906291\\
3200	-32.7223909366253\\
3201	-32.7234823389907\\
3202	-32.7256176433977\\
3203	-32.726602910268\\
3204	-32.7269432009819\\
3205	-32.7284904327596\\
3206	-32.7297782843244\\
3207	-32.7301253991544\\
3208	-32.7308409141856\\
3209	-32.7324180237377\\
3210	-32.7338886208883\\
3211	-32.7345752911179\\
3212	-32.7354790924733\\
3213	-32.736610790843\\
3214	-32.7387462419021\\
3215	-32.7391156986047\\
3216	-32.7409064641992\\
3217	-32.7414054976865\\
3218	-32.7419415872995\\
3219	-32.7435421534662\\
3220	-32.7446512140749\\
3221	-32.7460923959622\\
3222	-32.7480379370418\\
3223	-32.7487086025076\\
3224	-32.750094710308\\
3225	-32.7516009097876\\
3226	-32.7532413920223\\
3227	-32.7536803943261\\
3228	-32.754999656323\\
3229	-32.7558565493278\\
3230	-32.7573016617296\\
3231	-32.7589425994341\\
3232	-32.759584920436\\
3233	-32.7605023638013\\
3234	-32.7617061473591\\
3235	-32.7624517211923\\
3236	-32.7638053427074\\
3237	-32.7653543851058\\
3238	-32.7668777961732\\
3239	-32.7681663085213\\
3240	-32.7691442849714\\
3241	-32.7705692770454\\
3242	-32.772009092234\\
3243	-32.7722691837452\\
3244	-32.773770798262\\
3245	-32.7742213052931\\
3246	-32.7751158766761\\
3247	-32.7763108716457\\
3248	-32.7776764574363\\
3249	-32.7791502524836\\
3250	-32.7801841834531\\
3251	-32.7813819982839\\
3252	-32.7820583547222\\
3253	-32.783692489615\\
3254	-32.7856188226694\\
3255	-32.7871083296818\\
3256	-32.787320034184\\
3257	-32.7891193849385\\
3258	-32.7897379980654\\
3259	-32.791788746143\\
3260	-32.7933918374155\\
3261	-32.7946679274022\\
3262	-32.795473867318\\
3263	-32.7966056957393\\
3264	-32.7973053551605\\
3265	-32.7990706575698\\
3266	-32.8002788493086\\
3267	-32.8009947620811\\
3268	-32.8020795861751\\
3269	-32.8030631528092\\
3270	-32.8037041104368\\
3271	-32.8045567827747\\
3272	-32.8069159440968\\
3273	-32.8082294066654\\
3274	-32.8090455505428\\
3275	-32.8092281098449\\
3276	-32.8112235430612\\
3277	-32.8119103187178\\
3278	-32.8132846679591\\
3279	-32.8149764298174\\
3280	-32.8167796976322\\
3281	-32.8184214183905\\
3282	-32.8188883418743\\
3283	-32.8194343207893\\
3284	-32.820524316173\\
3285	-32.8216085464702\\
3286	-32.8231869854483\\
3287	-32.8240475476241\\
3288	-32.8253523764875\\
3289	-32.8263214718931\\
3290	-32.827742319151\\
3291	-32.8286886364144\\
3292	-32.8298686341817\\
3293	-32.8306302035339\\
3294	-32.8324615908803\\
3295	-32.8333230590179\\
3296	-32.834684466858\\
3297	-32.8368112549635\\
3298	-32.8370723505018\\
3299	-32.8382640552267\\
3300	-32.8400397705953\\
3301	-32.8414503685963\\
3302	-32.8429943161647\\
3303	-32.8439340400938\\
3304	-32.8448133258131\\
3305	-32.8465342796021\\
3306	-32.84794556982\\
3307	-32.8497757632967\\
3308	-32.8511441884156\\
3309	-32.852368290571\\
3310	-32.8536663485603\\
3311	-32.8547362988019\\
3312	-32.8556610786093\\
3313	-32.8570879066834\\
3314	-32.8588814197709\\
3315	-32.8615302085928\\
3316	-32.8619356250861\\
3317	-32.8634342349015\\
3318	-32.8641619015133\\
3319	-32.8654858228329\\
3320	-32.8670623403219\\
3321	-32.8682443916148\\
3322	-32.8694176653363\\
3323	-32.870767545404\\
3324	-32.8715744907352\\
3325	-32.8724819353103\\
3326	-32.8730462736434\\
3327	-32.8734118970945\\
3328	-32.8753787977541\\
3329	-32.8768219551734\\
3330	-32.8775471098629\\
3331	-32.8786012962452\\
3332	-32.8801363172937\\
3333	-32.8804666498801\\
3334	-32.8821847367458\\
3335	-32.883534862614\\
3336	-32.8851644351868\\
3337	-32.8857480172454\\
3338	-32.8875804557375\\
3339	-32.8890397218169\\
3340	-32.8896674956411\\
3341	-32.8912788635894\\
3342	-32.8923816643821\\
3343	-32.89329479891\\
3344	-32.8951592130321\\
3345	-32.897058832052\\
3346	-32.8988882962704\\
3347	-32.9004949374469\\
3348	-32.9009238067367\\
3349	-32.901400732826\\
3350	-32.9030302209032\\
3351	-32.9044205452938\\
3352	-32.9058420035609\\
3353	-32.9077088566204\\
3354	-32.908231618139\\
3355	-32.9093812997431\\
3356	-32.9099336619345\\
3357	-32.912008242607\\
3358	-32.9139449462881\\
3359	-32.9149357125767\\
3360	-32.9159654701275\\
3361	-32.917184970538\\
3362	-32.9184795477019\\
3363	-32.9196869544904\\
3364	-32.9208635328064\\
3365	-32.9222566394461\\
3366	-32.9231864334626\\
3367	-32.9248928805268\\
3368	-32.9261927654067\\
3369	-32.927813119486\\
3370	-32.9281066141101\\
3371	-32.9300606173333\\
3372	-32.9307164368305\\
3373	-32.9308578294208\\
3374	-32.9331532852371\\
3375	-32.9343411828894\\
3376	-32.935826087906\\
3377	-32.9363447753573\\
3378	-32.9377321965406\\
3379	-32.9387369637755\\
3380	-32.9400329762766\\
3381	-32.9423553226769\\
3382	-32.9430754284911\\
3383	-32.9441323313868\\
3384	-32.9459243290452\\
3385	-32.9467191512353\\
3386	-32.9472143722665\\
3387	-32.9486747712934\\
3388	-32.9503905737079\\
3389	-32.9511886975865\\
3390	-32.9525084301104\\
3391	-32.9532407537564\\
3392	-32.9549618885713\\
3393	-32.9556954665978\\
3394	-32.9591052019558\\
3395	-32.9602517459702\\
3396	-32.960810665505\\
3397	-32.961463816735\\
3398	-32.9633959426064\\
3399	-32.964887465195\\
3400	-32.966861935777\\
3401	-32.9676740684263\\
3402	-32.9689183832328\\
3403	-32.9711525610505\\
3404	-32.972193902864\\
3405	-32.9728834355164\\
3406	-32.9744692814323\\
3407	-32.9766454959792\\
3408	-32.9785946428191\\
3409	-32.9798176524929\\
3410	-32.9812693619124\\
3411	-32.9823611026745\\
3412	-32.9834757667159\\
3413	-32.9859297053643\\
3414	-32.9868798619583\\
3415	-32.9879930098599\\
3416	-32.9894992565887\\
3417	-32.9898788212279\\
3418	-32.991646255579\\
3419	-32.9935686268975\\
3420	-32.994326303287\\
3421	-32.9959456175367\\
3422	-32.9973419418917\\
3423	-32.9988260551051\\
3424	-32.9993109038807\\
3425	-33.0009097181182\\
3426	-33.0020188726533\\
3427	-33.0044673187676\\
3428	-33.005768803298\\
3429	-33.0076866133741\\
3430	-33.008502675386\\
3431	-33.0095842249619\\
3432	-33.0117191146662\\
3433	-33.0127243281413\\
3434	-33.0140140976737\\
3435	-33.0160023146676\\
3436	-33.0171730562121\\
3437	-33.0186493268124\\
3438	-33.0203539450685\\
3439	-33.0216013721443\\
3440	-33.0233577907517\\
3441	-33.02657355694\\
3442	-33.027060167865\\
3443	-33.0285643239986\\
3444	-33.0299140733886\\
3445	-33.0325335192328\\
3446	-33.0339798213457\\
3447	-33.0358219557488\\
3448	-33.0360083960702\\
3449	-33.0374488643665\\
3450	-33.0379271765115\\
3451	-33.0389947216136\\
3452	-33.0403169484418\\
3453	-33.0418754541694\\
3454	-33.0436966146142\\
3455	-33.045106630489\\
3456	-33.047485327207\\
3457	-33.0484065397731\\
3458	-33.0512404565513\\
3459	-33.051242783926\\
3460	-33.0520209870195\\
3461	-33.0544280713416\\
3462	-33.0554619974894\\
3463	-33.0575022013553\\
3464	-33.0593670127435\\
3465	-33.0606852445188\\
3466	-33.0611987790896\\
3467	-33.0647835189244\\
3468	-33.0652723842086\\
3469	-33.0670004349548\\
3470	-33.0691930374905\\
3471	-33.0705581756854\\
3472	-33.0711509583277\\
3473	-33.0721595498984\\
3474	-33.0734756418285\\
3475	-33.0762107402387\\
3476	-33.0772080620917\\
3477	-33.0787756290463\\
3478	-33.0810409767504\\
3479	-33.0829535850625\\
3480	-33.0849076844497\\
3481	-33.0862382468411\\
3482	-33.0874067718901\\
3483	-33.0895565163501\\
3484	-33.0911124001056\\
3485	-33.0923189832008\\
3486	-33.0940390110159\\
3487	-33.096571952058\\
3488	-33.0976869736411\\
3489	-33.0983703187355\\
3490	-33.1003882379733\\
3491	-33.101222338126\\
3492	-33.103045444701\\
3493	-33.1055529438567\\
3494	-33.1057722371074\\
3495	-33.1080030574793\\
3496	-33.1089990551158\\
3497	-33.1111458392214\\
3498	-33.1125628522324\\
3499	-33.1141645916801\\
3500	-33.1160486766881\\
3501	-33.1177279291104\\
3502	-33.1211294824213\\
3503	-33.1217114072021\\
3504	-33.1235028498701\\
3505	-33.1251939183339\\
3506	-33.1267759282377\\
3507	-33.1287236858148\\
3508	-33.1312180313415\\
3509	-33.132628936392\\
3510	-33.1342958565332\\
3511	-33.1358735560211\\
3512	-33.1387201495503\\
3513	-33.1398657505106\\
3514	-33.1423302443659\\
3515	-33.1439715238521\\
3516	-33.1458800537753\\
3517	-33.1476756931026\\
3518	-33.1480105099163\\
3519	-33.1496151861849\\
3520	-33.1513418272463\\
3521	-33.1530707431803\\
3522	-33.1550863249844\\
3523	-33.1563208544281\\
3524	-33.1595065297489\\
3525	-33.1612540687669\\
3526	-33.1631424363133\\
3527	-33.1642031222145\\
3528	-33.1666954045673\\
3529	-33.1689781110598\\
3530	-33.1707659142098\\
3531	-33.1727611879236\\
3532	-33.1744880639527\\
3533	-33.176801270837\\
3534	-33.1786076788095\\
3535	-33.179683582463\\
3536	-33.1799269147988\\
3537	-33.1819693727867\\
3538	-33.1836961910042\\
3539	-33.1859886709804\\
3540	-33.1879475099709\\
3541	-33.1901265566378\\
3542	-33.1912842351448\\
3543	-33.1941512207359\\
3544	-33.1953020082793\\
3545	-33.1975095415605\\
3546	-33.2007259267902\\
3547	-33.2019428963545\\
3548	-33.2031376120706\\
3549	-33.206634482112\\
3550	-33.2092900736477\\
3551	-33.2106395060603\\
3552	-33.2123553915136\\
3553	-33.2138845510095\\
3554	-33.2167229385632\\
3555	-33.2173875725575\\
3556	-33.2201584829762\\
3557	-33.2213455144278\\
3558	-33.2219313720689\\
3559	-33.2233760109503\\
3560	-33.2257376714782\\
3561	-33.229208532043\\
3562	-33.2309248443234\\
3563	-33.233164552947\\
3564	-33.2345535055629\\
3565	-33.2371210376059\\
3566	-33.2386023606145\\
3567	-33.2403040408821\\
3568	-33.2434166974282\\
3569	-33.2440427572645\\
3570	-33.2441867819216\\
3571	-33.2449028190733\\
3572	-33.2460901416112\\
3573	-33.2471583491693\\
3574	-33.2492405384091\\
3575	-33.2513777150422\\
3576	-33.2532361542856\\
3577	-33.254455001899\\
3578	-33.2570857788727\\
3579	-33.2605599735001\\
3580	-33.2609334857302\\
3581	-33.2616840108415\\
3582	-33.2620094712424\\
3583	-33.2644405483476\\
3584	-33.2645415707472\\
3585	-33.2660536027164\\
3586	-33.2678299272069\\
3587	-33.2691360119141\\
3588	-33.270839994199\\
3589	-33.2723689419532\\
3590	-33.2738869971805\\
3591	-33.2762587468809\\
3592	-33.2770641021747\\
3593	-33.2777546365916\\
3594	-33.2779349855124\\
3595	-33.2793348752401\\
3596	-33.2799471658483\\
3597	-33.2816591921495\\
3598	-33.2816755385646\\
3599	-33.2834096098104\\
3600	-33.2837424813704\\
3601	-33.2838203588992\\
3602	-33.2838897922172\\
3603	-33.2842891275184\\
3604	-33.2845578405534\\
3605	-33.2849964966892\\
3606	-33.2857172387508\\
3607	-33.2862065183412\\
3608	-33.287572977431\\
3609	-33.2876473459284\\
3610	-33.2885761594982\\
3611	-33.2893104344577\\
3612	-33.2915457084645\\
3613	-33.2915728347844\\
3614	-33.2923473132902\\
3615	-33.2931672718375\\
3616	-33.2936093529039\\
3617	-33.2936992364013\\
3618	-33.2941410700406\\
3619	-33.2957433287832\\
3620	-33.297093349755\\
3621	-33.2973292869588\\
3622	-33.2976231730366\\
3623	-33.2978624318978\\
3624	-33.2987458781436\\
3625	-33.2989830706241\\
3626	-33.3002618610311\\
3627	-33.3017347509053\\
3628	-33.3022181237086\\
3629	-33.3035257084798\\
3630	-33.3037173765596\\
3631	-33.305040062343\\
3632	-33.3065995383669\\
3633	-33.3074850903262\\
3634	-33.3082690012187\\
3635	-33.3097217172344\\
3636	-33.3111267089943\\
3637	-33.3113867155576\\
3638	-33.3118549429477\\
3639	-33.3119433785678\\
3640	-33.3120649376454\\
3641	-33.3122290776717\\
3642	-33.313487359138\\
3643	-33.3142618833945\\
3644	-33.3158734241972\\
3645	-33.3171774363068\\
3646	-33.3192853207216\\
3647	-33.3198566752161\\
3648	-33.31986193356\\
3649	-33.3205783161104\\
3650	-33.3214404788444\\
3651	-33.3229015844281\\
3652	-33.3234889563405\\
3653	-33.3245632541556\\
3654	-33.3249608846532\\
3655	-33.324974911101\\
3656	-33.3252224027802\\
3657	-33.3264475216525\\
3658	-33.3265495424866\\
3659	-33.3267561062152\\
3660	-33.3267783313229\\
3661	-33.3282814020358\\
3662	-33.3289978288427\\
3663	-33.3310126151828\\
3664	-33.3326944524681\\
3665	-33.3328738417707\\
3666	-33.3343940815311\\
3667	-33.3346426475158\\
3668	-33.3346527113401\\
3669	-33.3361202576691\\
3670	-33.3383578832342\\
3671	-33.3402540771979\\
3672	-33.340266562638\\
3673	-33.3415486447567\\
3674	-33.3417164890312\\
3675	-33.3419988041714\\
3676	-33.3428617059714\\
3677	-33.3447320824143\\
3678	-33.3473790965223\\
3679	-33.347417450609\\
3680	-33.3475438779585\\
3681	-33.3483737152338\\
3682	-33.3487281924171\\
3683	-33.3506159547588\\
3684	-33.3515391362352\\
3685	-33.3524357026742\\
3686	-33.3529551483717\\
3687	-33.353009402709\\
3688	-33.353294116417\\
3689	-33.3551839184213\\
3690	-33.3565339892574\\
3691	-33.3585284519459\\
3692	-33.3586815993386\\
3693	-33.3593722774247\\
3694	-33.3594091076727\\
3695	-33.3597278096272\\
3696	-33.3607406671958\\
3697	-33.3615052690215\\
3698	-33.3627560522264\\
3699	-33.3632695230363\\
3700	-33.3641823832654\\
3701	-33.3643367371195\\
3702	-33.3655014112458\\
3703	-33.3672219120467\\
3704	-33.3673377311135\\
3705	-33.3691280037218\\
3706	-33.3703939097813\\
3707	-33.3705221543614\\
3708	-33.3706263879094\\
3709	-33.3715029073539\\
3710	-33.3741216321592\\
3711	-33.374208480581\\
3712	-33.3758517760216\\
3713	-33.376491061909\\
3714	-33.3782074014886\\
3715	-33.3787547223342\\
3716	-33.3814660426679\\
3717	-33.3836853887559\\
3718	-33.3860016078656\\
3719	-33.3885603051033\\
3720	-33.3899400056356\\
3721	-33.3927904432735\\
3722	-33.3950388905264\\
3723	-33.3969926736258\\
3724	-33.39719573928\\
3725	-33.3987457838979\\
3726	-33.4023260306544\\
3727	-33.4034906068021\\
3728	-33.4042363154765\\
3729	-33.4056778314023\\
3730	-33.4092975568648\\
3731	-33.4118661801596\\
3732	-33.4133334568784\\
3733	-33.41531666991\\
3734	-33.417750192838\\
3735	-33.4210596022624\\
3736	-33.4241390407138\\
3737	-33.4259752821736\\
3738	-33.4279365871669\\
3739	-33.4292105012265\\
3740	-33.4317297875352\\
3741	-33.4332121444752\\
3742	-33.4336031579749\\
3743	-33.4357204351798\\
3744	-33.4385472830616\\
3745	-33.4400240285144\\
3746	-33.4420530638033\\
3747	-33.4453652739612\\
3748	-33.4471440992135\\
3749	-33.44916697349\\
3750	-33.4506963773702\\
3751	-33.454089571195\\
3752	-33.45742866373\\
3753	-33.4590087703997\\
3754	-33.4605305905139\\
3755	-33.4636960565674\\
3756	-33.4660914608003\\
3757	-33.4682190362416\\
3758	-33.470518010356\\
3759	-33.4731088933695\\
3760	-33.4756208698614\\
3761	-33.4791467302201\\
3762	-33.4808744234831\\
3763	-33.4828000575982\\
3764	-33.4857483954267\\
3765	-33.4878996480969\\
3766	-33.4899677808694\\
3767	-33.4921361550407\\
3768	-33.4935865286702\\
3769	-33.4971752462291\\
3770	-33.4994343709416\\
3771	-33.5014819846935\\
3772	-33.5027077173623\\
3773	-33.5038016176203\\
3774	-33.5062561101556\\
3775	-33.5101275356547\\
3776	-33.5118310590528\\
3777	-33.5129165632095\\
3778	-33.5154616700974\\
3779	-33.5172301712599\\
3780	-33.520350671208\\
3781	-33.5216824996776\\
3782	-33.5245226639466\\
3783	-33.526889975593\\
3784	-33.5280180250658\\
3785	-33.5294602838033\\
3786	-33.5319214629382\\
3787	-33.5339239634476\\
3788	-33.5364597886736\\
3789	-33.5377283530543\\
3790	-33.5413515728723\\
3791	-33.5435896394148\\
3792	-33.5446431390489\\
3793	-33.545875096651\\
3794	-33.5485312878605\\
3795	-33.5515235683481\\
3796	-33.553687312979\\
3797	-33.5559451551104\\
3798	-33.5578436973967\\
3799	-33.5601170574942\\
3800	-33.5630600219529\\
3801	-33.566198757878\\
3802	-33.5676163307087\\
3803	-33.5697206458234\\
3804	-33.5717259451148\\
3805	-33.5741846293305\\
3806	-33.5773035763801\\
3807	-33.5813545598737\\
3808	-33.5823952199177\\
3809	-33.5845736833959\\
3810	-33.586886049657\\
3811	-33.5887600705006\\
3812	-33.5921929484849\\
3813	-33.5944129247003\\
3814	-33.5965500593841\\
3815	-33.5980048954575\\
3816	-33.6036890884156\\
3817	-33.6052947113721\\
3818	-33.6063633483555\\
3819	-33.6106182318938\\
3820	-33.6114662559147\\
3821	-33.6137751221229\\
3822	-33.6147721253294\\
3823	-33.6156318299513\\
3824	-33.6184726584428\\
3825	-33.6211314181431\\
3826	-33.6244119522187\\
3827	-33.6258361607283\\
3828	-33.6285440645808\\
3829	-33.6295636637694\\
3830	-33.633290286135\\
3831	-33.6354149402645\\
3832	-33.6358593980796\\
3833	-33.6410789278485\\
3834	-33.6428843320193\\
3835	-33.6450785838625\\
3836	-33.6466805095553\\
3837	-33.6491021072191\\
3838	-33.6518825260952\\
3839	-33.6547124709981\\
3840	-33.6565627184135\\
3841	-33.656842972198\\
3842	-33.6577797166437\\
3843	-33.6613175909953\\
3844	-33.6622750196575\\
3845	-33.6649403466693\\
3846	-33.6666624338822\\
3847	-33.6685225546306\\
3848	-33.6730700270982\\
3849	-33.6734484440423\\
3850	-33.6761134050546\\
3851	-33.6768009130141\\
3852	-33.6800199784345\\
3853	-33.6808186332874\\
3854	-33.6834451397539\\
3855	-33.6859551107406\\
3856	-33.6872456314261\\
3857	-33.6896427104971\\
3858	-33.6914053339752\\
3859	-33.6955525830566\\
3860	-33.6977389816714\\
3861	-33.69922387713\\
3862	-33.6999576017509\\
3863	-33.7038525324485\\
3864	-33.7050457834688\\
3865	-33.7063815576716\\
3866	-33.7076538669552\\
3867	-33.7089876409756\\
3868	-33.7124291980627\\
3869	-33.7156582293473\\
3870	-33.7175750830596\\
3871	-33.7198874955635\\
3872	-33.7221975798714\\
3873	-33.7234546958844\\
3874	-33.7252812540501\\
3875	-33.7260733435863\\
3876	-33.726531130787\\
3877	-33.7303277644888\\
3878	-33.7335910185024\\
3879	-33.7365138643566\\
3880	-33.7370911166032\\
3881	-33.7411153168024\\
3882	-33.7424453538536\\
3883	-33.7449714717324\\
3884	-33.7479145922825\\
3885	-33.7494855645779\\
3886	-33.7536941581702\\
3887	-33.7545809007845\\
3888	-33.7572124390146\\
3889	-33.7599684966778\\
3890	-33.7625370747995\\
3891	-33.7654942596267\\
3892	-33.7674554790009\\
3893	-33.7686072684818\\
3894	-33.7699312282841\\
3895	-33.7733149661233\\
3896	-33.7768152325971\\
3897	-33.7786339768975\\
3898	-33.7811197348217\\
3899	-33.7829961369435\\
3900	-33.7856038242302\\
3901	-33.7880178715817\\
3902	-33.7886585972303\\
3903	-33.789843572669\\
3904	-33.7931083702604\\
3905	-33.7960221824502\\
3906	-33.7992577309861\\
3907	-33.8025005169221\\
3908	-33.804620197335\\
3909	-33.8059493490272\\
3910	-33.8083690685886\\
3911	-33.8114502986883\\
3912	-33.8124555532347\\
3913	-33.8147886100023\\
3914	-33.8189573407371\\
3915	-33.821352146342\\
3916	-33.8241459748913\\
3917	-33.8255348180723\\
3918	-33.827318011062\\
3919	-33.8309962352439\\
3920	-33.8332941940043\\
3921	-33.8361056342543\\
3922	-33.8385923907478\\
3923	-33.8399150577086\\
3924	-33.8413738598402\\
3925	-33.8426509512581\\
3926	-33.8450136168652\\
3927	-33.8479809041821\\
3928	-33.8491701765992\\
3929	-33.8530930909375\\
3930	-33.8551308549805\\
3931	-33.8586545763327\\
3932	-33.8592123903585\\
3933	-33.8626262093139\\
3934	-33.8658570363923\\
3935	-33.8672735356654\\
3936	-33.8712101186589\\
3937	-33.8738537417457\\
3938	-33.876097213833\\
3939	-33.8783083198818\\
3940	-33.8814489285919\\
3941	-33.8855959711439\\
3942	-33.8883295892035\\
3943	-33.8933548826311\\
3944	-33.8964309004163\\
3945	-33.8982075986605\\
3946	-33.901449677782\\
3947	-33.9026931721949\\
3948	-33.9052032264231\\
3949	-33.9087148461176\\
3950	-33.9115559564197\\
3951	-33.9147836014196\\
3952	-33.9197726284518\\
3953	-33.9219359765726\\
3954	-33.9270684845732\\
3955	-33.9291903385466\\
3956	-33.9329455650372\\
3957	-33.9372026138925\\
3958	-33.940040313438\\
3959	-33.944114578654\\
3960	-33.9465818458292\\
3961	-33.9502310099519\\
3962	-33.9522169149401\\
3963	-33.956096283261\\
3964	-33.9603577772434\\
3965	-33.9607682704473\\
3966	-33.9625704728474\\
3967	-33.9637955427649\\
3968	-33.9655827565716\\
3969	-33.9705448580072\\
3970	-33.9746836168747\\
3971	-33.9780626729697\\
3972	-33.9868187907468\\
3973	-33.9888673198698\\
3974	-33.9924003382231\\
3975	-33.995842884242\\
3976	-34.0001937771592\\
3977	-34.0023861371461\\
3978	-34.0062717980483\\
3979	-34.0082738178635\\
3980	-34.0122873751004\\
3981	-34.0193254393759\\
3982	-34.024673736179\\
3983	-34.0276493470178\\
3984	-34.0350765346187\\
3985	-34.0378552645371\\
3986	-34.0411839599687\\
3987	-34.0452421916331\\
3988	-34.0485231938965\\
3989	-34.0566021220206\\
3990	-34.061203853468\\
3991	-34.0665761046742\\
3992	-34.0733723651873\\
3993	-34.0771342746213\\
3994	-34.0797285501619\\
3995	-34.0880724509209\\
3996	-34.0902074676469\\
3997	-34.0985109297251\\
3998	-34.103096030099\\
3999	-34.1085423655229\\
4000	-34.1165941817023\\
4001	-34.1229989655311\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4001	-34.1229989655311\\
4002	-34.1331102584323\\
4003	-34.1501851767016\\
4004	-34.1605323423083\\
4005	-34.1620955702154\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.389285714285714	0.211904761904762\\
0.596428571428571	0.852380952380953\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.501785714285714	0.191857142857143\\
0.782142857142857	0.619047619047619\\
};
\draw [black] (axis cs:0.445143,0.203571) ellipse [x radius=0.0576429, y radius=0.0559524];
\end{axis}
\end{tikzpicture}%

==> SV_trunk.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4005,
xticklabel style={font=\bfseries\fontsize{14}{14}\selectfont, color=white!15!black},
xlabel style={font=\fontsize{14}{14}\selectfont, color=white!15!black},
xlabel={Index},
ymin=-40,
ymax=5,
yticklabel style={font=\bfseries\fontsize{14}{14}\selectfont, color=white!15!black},
ylabel style={font=\fontsize{14}{14}\selectfont, color=white!15!black},
ylabel={SV},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,
font=\fontsize{14}{14}\selectfont}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	2.50529091908963\\
2	2.50431000739935\\
3	2.45972564594812\\
4	2.4449444319151\\
5	2.41692416847651\\
6	2.39243728329552\\
7	2.37173126523791\\
8	2.33849432199806\\
9	2.32551025983103\\
10	2.28650247688745\\
11	2.27781360103985\\
12	2.23438684049264\\
13	2.2297768392935\\
14	2.18513853647922\\
15	2.18174554845389\\
16	2.13905270036913\\
17	2.13412132738054\\
18	2.09434447400716\\
19	2.08884388513873\\
20	2.05208058149283\\
21	2.04572704922081\\
22	2.01216960602397\\
23	2.00586911314154\\
24	1.9755219199361\\
25	1.97076651529181\\
26	1.95691117759481\\
27	1.94286692967317\\
28	1.94158593451033\\
29	1.93937641684622\\
30	1.93024000292585\\
31	1.92504432646526\\
32	1.91641307913537\\
33	1.91562679100187\\
34	1.91418316621773\\
35	1.90928625734582\\
36	1.90506292339482\\
37	1.90164988831695\\
38	1.89740606588375\\
39	1.89452537294817\\
40	1.89172320172069\\
41	1.88873168673617\\
42	1.88037661947054\\
43	1.87814964823388\\
44	1.87425684957408\\
45	1.87250198419079\\
46	1.86483519346806\\
47	1.86416117991589\\
48	1.85804116538551\\
49	1.85618515822362\\
50	1.85295178300155\\
51	1.85021663608644\\
52	1.845846923111\\
53	1.84488284340924\\
54	1.84107069075134\\
55	1.83932094614321\\
56	1.83751614431894\\
57	1.83683512811768\\
58	1.83539407789167\\
59	1.83454740227816\\
60	1.83216268142698\\
61	1.82129795713562\\
62	1.81613973960682\\
63	1.80702767686452\\
64	1.80120359552632\\
65	1.79754568458454\\
66	1.79600253773857\\
67	1.79337466318143\\
68	1.79101934179201\\
69	1.78157696822589\\
70	1.77771529849977\\
71	1.77500473651188\\
72	1.7724855497075\\
73	1.77071849951749\\
74	1.7690827891743\\
75	1.76728945345909\\
76	1.76178631581672\\
77	1.75961670404432\\
78	1.75600267151973\\
79	1.75474312960573\\
80	1.75102737095657\\
81	1.74589992559933\\
82	1.74259378684318\\
83	1.73986968074418\\
84	1.73813349502495\\
85	1.73368340608111\\
86	1.73175184339054\\
87	1.72828401401238\\
88	1.72584201748056\\
89	1.72438011412504\\
90	1.72119452948444\\
91	1.72035140685352\\
92	1.7186441621083\\
93	1.71602183861506\\
94	1.71436306291647\\
95	1.71286014182101\\
96	1.71211236647633\\
97	1.71012538529838\\
98	1.70870194169176\\
99	1.70780341558359\\
100	1.70723875659264\\
101	1.70668571179473\\
102	1.70365203104715\\
103	1.70216923356277\\
104	1.69573075348807\\
105	1.69208729871364\\
106	1.69058969056483\\
107	1.68947063610585\\
108	1.68652409505434\\
109	1.68384037614659\\
110	1.6815850503065\\
111	1.67774322482796\\
112	1.67692324479624\\
113	1.67505309835419\\
114	1.67195309490798\\
115	1.66770909767826\\
116	1.66438806577923\\
117	1.66348232395451\\
118	1.66108161963956\\
119	1.65937968333821\\
120	1.65612453495675\\
121	1.65400401746105\\
122	1.65198892136064\\
123	1.64955820633445\\
124	1.64779954472286\\
125	1.64665619346596\\
126	1.6443380598659\\
127	1.64275481801774\\
128	1.64139958793509\\
129	1.63837183647978\\
130	1.637479305645\\
131	1.63686518943399\\
132	1.6346244166343\\
133	1.6332185116555\\
134	1.6317793564742\\
135	1.63125657743537\\
136	1.63025251192059\\
137	1.62969981474728\\
138	1.62867702671648\\
139	1.6274946947594\\
140	1.62538713962326\\
141	1.62187565784025\\
142	1.61955646410313\\
143	1.61724681750723\\
144	1.61559838282076\\
145	1.61386387225521\\
146	1.61115686487147\\
147	1.60794287348985\\
148	1.60645682382289\\
149	1.60343052528812\\
150	1.60092578980194\\
151	1.5991584246357\\
152	1.59716517056691\\
153	1.59522317386159\\
154	1.59362398780783\\
155	1.59197371470484\\
156	1.58805698354503\\
157	1.5870893215739\\
158	1.58457788060625\\
159	1.58314007191222\\
160	1.58182598201119\\
161	1.58006885761748\\
162	1.57981598792378\\
163	1.57841142851745\\
164	1.5764702547409\\
165	1.57560368876059\\
166	1.57466098957687\\
167	1.57357627134545\\
168	1.57301106564485\\
169	1.5727388881561\\
170	1.57110371114472\\
171	1.56827610772629\\
172	1.56629346704586\\
173	1.56495059069219\\
174	1.5620968734623\\
175	1.55846764383106\\
176	1.55566347043902\\
177	1.55397378614378\\
178	1.55317074473907\\
179	1.5517697924283\\
180	1.54886159019142\\
181	1.54623167397152\\
182	1.54436217249184\\
183	1.54180228485374\\
184	1.53951460094644\\
185	1.53832142855853\\
186	1.53755892469188\\
187	1.53414852608829\\
188	1.53214788723747\\
189	1.53147562828906\\
190	1.52877759104424\\
191	1.52790407323102\\
192	1.52622154583211\\
193	1.52544168383368\\
194	1.5238607667167\\
195	1.52277770495177\\
196	1.52199017846754\\
197	1.5214721620276\\
198	1.52019842778636\\
199	1.51829153318176\\
200	1.51671710589379\\
201	1.5114253059356\\
202	1.50843918109337\\
203	1.50734460227665\\
204	1.50526771681436\\
205	1.50434396478875\\
206	1.5004322125601\\
207	1.4964225344352\\
208	1.49533781932034\\
209	1.49264743996246\\
210	1.49240216725888\\
211	1.48952010104383\\
212	1.48708036883509\\
213	1.48501556484018\\
214	1.48345005072055\\
215	1.48103925616697\\
216	1.4788319537773\\
217	1.47761798250498\\
218	1.47628103471188\\
219	1.4743753166789\\
220	1.47355703854152\\
221	1.47234990650837\\
222	1.47113359242466\\
223	1.47055254646806\\
224	1.47006093687774\\
225	1.46710907040121\\
226	1.46315506325585\\
227	1.4591425445367\\
228	1.45772103489488\\
229	1.45402718298064\\
230	1.45392140546273\\
231	1.44639265695287\\
232	1.44512815181804\\
233	1.44320625650775\\
234	1.44259606389124\\
235	1.43963539178034\\
236	1.43561928205234\\
237	1.43363320507666\\
238	1.43192549215768\\
239	1.43051162423398\\
240	1.42798724077327\\
241	1.42640906346419\\
242	1.42473153678469\\
243	1.4236647821482\\
244	1.42132430788839\\
245	1.42066604392364\\
246	1.41899281531732\\
247	1.41760413093734\\
248	1.41626323530954\\
249	1.41554618188728\\
250	1.41525676431554\\
251	1.41197957342971\\
252	1.40727648316236\\
253	1.40555755756805\\
254	1.40004204869904\\
255	1.39777954657635\\
256	1.39279500540445\\
257	1.39041240203737\\
258	1.38776676386106\\
259	1.38464138618656\\
260	1.38248062108663\\
261	1.37805607960421\\
262	1.37649944839491\\
263	1.37490543049207\\
264	1.37229720752387\\
265	1.37057709256865\\
266	1.36807652041935\\
267	1.36694973633978\\
268	1.36394158053871\\
269	1.3619580049701\\
270	1.36034519623186\\
271	1.35951606660332\\
272	1.35787989553832\\
273	1.35698426144057\\
274	1.35634938686051\\
275	1.35313244094178\\
276	1.35014288458488\\
277	1.34685223383907\\
278	1.34076842709882\\
279	1.33706008914731\\
280	1.3345200317196\\
281	1.331528623937\\
282	1.32621194305649\\
283	1.32330638025991\\
284	1.32129308205386\\
285	1.31834510120025\\
286	1.31667812023723\\
287	1.31291516472422\\
288	1.3093986049798\\
289	1.30677703367972\\
290	1.30282555270212\\
291	1.30196023341779\\
292	1.29960751829276\\
293	1.29759177756372\\
294	1.29650353994268\\
295	1.29539823248774\\
296	1.29432264722469\\
297	1.29295291771336\\
298	1.28756507808189\\
299	1.28466631467287\\
300	1.28167470432148\\
301	1.27705446155849\\
302	1.27264921849814\\
303	1.2698669525729\\
304	1.26578889058769\\
305	1.26401555081161\\
306	1.26196767292231\\
307	1.25783282988249\\
308	1.25556666634391\\
309	1.2517814628426\\
310	1.24815297187213\\
311	1.24402399330803\\
312	1.24089385288621\\
313	1.23778926975991\\
314	1.23503976966179\\
315	1.23322880483545\\
316	1.2316228222446\\
317	1.22855327128116\\
318	1.22766690793885\\
319	1.22658906487064\\
320	1.22120625187487\\
321	1.2182851260035\\
322	1.2138515657529\\
323	1.21099019172731\\
324	1.20972686685191\\
325	1.20431886526802\\
326	1.19836886846116\\
327	1.19421773571857\\
328	1.19206367555118\\
329	1.18858484701939\\
330	1.18363469402318\\
331	1.17859413977256\\
332	1.17487705954194\\
333	1.1714354605446\\
334	1.16907378615123\\
335	1.16607517096224\\
336	1.16310459923665\\
337	1.15889905706225\\
338	1.15727065387946\\
339	1.1553097073547\\
340	1.15430102380833\\
341	1.15322322056583\\
342	1.14759931558056\\
343	1.14338086143749\\
344	1.13567972449633\\
345	1.12950094632305\\
346	1.12658926926912\\
347	1.1199567820064\\
348	1.11670097331224\\
349	1.11075515218622\\
350	1.10700871929697\\
351	1.1026900852708\\
352	1.09920753659757\\
353	1.09502812370381\\
354	1.0913031877372\\
355	1.08671487869487\\
356	1.08467949988881\\
357	1.08287480130943\\
358	1.08047400206201\\
359	1.07773547344774\\
360	1.07628041060971\\
361	1.07524601821313\\
362	1.07152506127068\\
363	1.06752043232365\\
364	1.05817719147861\\
365	1.05353224621801\\
366	1.0448119901501\\
367	1.04064287762488\\
368	1.03397724336851\\
369	1.03136003202207\\
370	1.02723041556561\\
371	1.0249781514346\\
372	1.02024364602275\\
373	1.01742331961188\\
374	1.00996679314966\\
375	1.00649721959466\\
376	1.00298103082888\\
377	0.99952437263886\\
378	0.995964538065024\\
379	0.994633370854058\\
380	0.993380840586197\\
381	0.990212620129559\\
382	0.989587821164432\\
383	0.980133846880057\\
384	0.974294092413907\\
385	0.966964548112104\\
386	0.957379485512275\\
387	0.943092845570101\\
388	0.938765583297479\\
389	0.934922190328751\\
390	0.932918085504025\\
391	0.92714400481271\\
392	0.92053569381756\\
393	0.91731082308768\\
394	0.914072832526998\\
395	0.911229135430661\\
396	0.903958550218311\\
397	0.903135819604266\\
398	0.897855188881974\\
399	0.895395177627988\\
400	0.888167712125923\\
401	0.880486064085406\\
402	0.878639457846829\\
403	0.87674815005991\\
404	0.866173758670731\\
405	0.859733057576508\\
406	0.845347562844076\\
407	0.838393365916483\\
408	0.828002101782458\\
409	0.825283579201061\\
410	0.819313875813916\\
411	0.816456514841495\\
412	0.810021169995376\\
413	0.808108862621168\\
414	0.803523129883571\\
415	0.79704023898591\\
416	0.795116540147322\\
417	0.79100971796913\\
418	0.789019096926192\\
419	0.785474915631376\\
420	0.77616495519503\\
421	0.769364661948567\\
422	0.751322254586964\\
423	0.747863287698042\\
424	0.740020208780341\\
425	0.730833942683888\\
426	0.717379921076082\\
427	0.714674492735405\\
428	0.709278516361623\\
429	0.69894517767851\\
430	0.692514893923702\\
431	0.685569859657248\\
432	0.684339814380541\\
433	0.679877488896473\\
434	0.677472200974422\\
435	0.67449602965781\\
436	0.668926096190861\\
437	0.659918658549305\\
438	0.655378684400864\\
439	0.649289347932961\\
440	0.63993332050358\\
441	0.634548676594658\\
442	0.606889728366586\\
443	0.598902244109453\\
444	0.594804120938135\\
445	0.592370155548571\\
446	0.586350786061901\\
447	0.578254283427462\\
448	0.560331934302723\\
449	0.558827421187341\\
450	0.552000165815002\\
451	0.54460343443242\\
452	0.543098394096946\\
453	0.539893100645289\\
454	0.529272557024685\\
455	0.523110396441273\\
456	0.512650232307894\\
457	0.490167772171292\\
458	0.48248838426164\\
459	0.470508211570928\\
460	0.459701091792342\\
461	0.451060853922119\\
462	0.428003536789844\\
463	0.425468702908453\\
464	0.416436516805723\\
465	0.41194436775289\\
466	0.39774579776058\\
467	0.395132213734466\\
468	0.392157080957083\\
469	0.391414913787879\\
470	0.37942001251854\\
471	0.368493112442119\\
472	0.351832067255168\\
473	0.339237522870355\\
474	0.336994369940712\\
475	0.318161979128908\\
476	0.301660666266868\\
477	0.2981504757831\\
478	0.28251601332061\\
479	0.280790982039733\\
480	0.269811163668425\\
481	0.249864610678627\\
482	0.242747670240125\\
483	0.228599356649918\\
484	0.224508153911841\\
485	0.214563751438754\\
486	0.207289169597309\\
487	0.196122013245379\\
488	0.18495459330952\\
489	0.167419845179867\\
490	0.162311085116567\\
491	0.141002235293309\\
492	0.117536369933805\\
493	0.106400005655301\\
494	0.0984513926253075\\
495	0.0601142049919708\\
496	0.0486366448639185\\
497	0.035843241548338\\
498	0.0145465530349516\\
499	0.00879088614823686\\
500	0.00173643581339945\\
501	-0.0162117401588091\\
502	-0.0313121460306153\\
503	-0.0496724157410823\\
504	-0.0579419952356676\\
505	-0.0822704268147102\\
506	-0.101913683317988\\
507	-0.110818491423285\\
508	-0.120299936644641\\
509	-0.14183970523196\\
510	-0.157276425482564\\
511	-0.168947070957248\\
512	-0.180986350771346\\
513	-0.181850445519883\\
514	-0.188810780917698\\
515	-0.204446991666173\\
516	-0.213902171947055\\
517	-0.240281184696418\\
518	-0.257257278474911\\
519	-0.284041324497747\\
520	-0.29525684941954\\
521	-0.301049074015031\\
522	-0.325623260776797\\
523	-0.339519584774055\\
524	-0.362618952606871\\
525	-0.369809708738244\\
526	-0.410339258697961\\
527	-0.428380872028143\\
528	-0.430843027606439\\
529	-0.473819309986963\\
530	-0.497984553901599\\
531	-0.501079520734751\\
532	-0.538159637132348\\
533	-0.559693561355853\\
534	-0.569415863446892\\
535	-0.577356169163684\\
536	-0.591370767925746\\
537	-0.623153359335628\\
538	-0.638059690713521\\
539	-0.670098578648934\\
540	-0.686531132776414\\
541	-0.699921116414726\\
542	-0.726587429509234\\
543	-0.735512893604778\\
544	-0.759985131179741\\
545	-0.772856902368672\\
546	-0.782879631192151\\
547	-0.805299594000312\\
548	-0.831271624999425\\
549	-0.835465192651341\\
550	-0.858740737270204\\
551	-0.862790234897184\\
552	-0.896047649466751\\
553	-0.908724843928207\\
554	-0.920535953125143\\
555	-0.934810920060682\\
556	-0.952521308932522\\
557	-0.962954463865374\\
558	-0.965913131811553\\
559	-0.969606326741629\\
560	-0.987824008893723\\
561	-1.02885731721322\\
562	-1.03588054258596\\
563	-1.04780195621934\\
564	-1.06901350450316\\
565	-1.09322919743078\\
566	-1.11254917282927\\
567	-1.13616715548696\\
568	-1.17364321384425\\
569	-1.17918239295525\\
570	-1.19149718840665\\
571	-1.20544891160448\\
572	-1.24761090783796\\
573	-1.25459998101089\\
574	-1.30002894631486\\
575	-1.30242234171961\\
576	-1.31822793545243\\
577	-1.33545345752827\\
578	-1.38504578574591\\
579	-1.39531608088695\\
580	-1.42386442418981\\
581	-1.45809252947291\\
582	-1.47785515786526\\
583	-1.50364547541377\\
584	-1.52699909690032\\
585	-1.54046272932702\\
586	-1.55564598073638\\
587	-1.5825102428564\\
588	-1.59825203388668\\
589	-1.61286480020523\\
590	-1.63740966705637\\
591	-1.65999728530755\\
592	-1.67726627666999\\
593	-1.6878851367476\\
594	-1.69440978564014\\
595	-1.71936890918398\\
596	-1.7475603008149\\
597	-1.76980480319176\\
598	-1.77996781255787\\
599	-1.80474432088072\\
600	-1.83655526180655\\
601	-1.84422271532823\\
602	-1.8611326608401\\
603	-1.87978824607324\\
604	-1.9014807519944\\
605	-1.91103823873865\\
606	-1.91415938058384\\
607	-1.93458240163032\\
608	-1.94883907199482\\
609	-1.96349579894139\\
610	-1.97201254162727\\
611	-1.98952558736935\\
612	-1.99331609414296\\
613	-2.00242693250876\\
614	-2.04549306205045\\
615	-2.07035751729435\\
616	-2.09349156939614\\
617	-2.11509916966036\\
618	-2.15317256427278\\
619	-2.16517097100076\\
620	-2.18596853433832\\
621	-2.24092821612268\\
622	-2.25341085489467\\
623	-2.27648425980031\\
624	-2.2951379067204\\
625	-2.29942945692437\\
626	-2.36640915880131\\
627	-2.3791659026813\\
628	-2.39056553143658\\
629	-2.39884015759872\\
630	-2.42077425299534\\
631	-2.46136588931562\\
632	-2.46752911459642\\
633	-2.49523697670463\\
634	-2.53479970477547\\
635	-2.54214900230495\\
636	-2.56112362149376\\
637	-2.58825431158423\\
638	-2.62502223958918\\
639	-2.64801716385199\\
640	-2.65959134292592\\
641	-2.66979700939734\\
642	-2.69305091323246\\
643	-2.6960090491404\\
644	-2.73094722706473\\
645	-2.75075504160414\\
646	-2.77938375073332\\
647	-2.78288392367522\\
648	-2.81717041575629\\
649	-2.83479283851431\\
650	-2.8571028936154\\
651	-2.86920531223445\\
652	-2.89521300657746\\
653	-2.91805455424511\\
654	-2.92734103512044\\
655	-2.95207252520807\\
656	-2.97142533113194\\
657	-2.97853959575791\\
658	-2.99327953188078\\
659	-3.01745042092392\\
660	-3.04044878219501\\
661	-3.05716510104436\\
662	-3.06917491266333\\
663	-3.09142603515864\\
664	-3.10227117359694\\
665	-3.12609111447063\\
666	-3.15223964435629\\
667	-3.18641837284272\\
668	-3.19389446987481\\
669	-3.20829141649417\\
670	-3.25634122359184\\
671	-3.26946975235832\\
672	-3.2825224947439\\
673	-3.29810889423582\\
674	-3.34982360284284\\
675	-3.36807973370406\\
676	-3.38754660525872\\
677	-3.40957156806112\\
678	-3.44212105389024\\
679	-3.4574623675736\\
680	-3.51157268572403\\
681	-3.51874108927819\\
682	-3.52520718828211\\
683	-3.55476159763997\\
684	-3.5709837903532\\
685	-3.59639316643826\\
686	-3.61127884774368\\
687	-3.62591421990131\\
688	-3.66051209616266\\
689	-3.69546513246209\\
690	-3.70613538276549\\
691	-3.71778249361752\\
692	-3.7717396305817\\
693	-3.79719484782101\\
694	-3.82196025896048\\
695	-3.83116921129972\\
696	-3.8525678163683\\
697	-3.8720583102068\\
698	-3.92125159429192\\
699	-3.94162024769436\\
700	-3.9451416692901\\
701	-3.96746105473326\\
702	-3.98191141267084\\
703	-4.0310069002289\\
704	-4.04074927408122\\
705	-4.05158016882195\\
706	-4.06872026744214\\
707	-4.09283749302431\\
708	-4.11732846047729\\
709	-4.13972801743383\\
710	-4.14867795275332\\
711	-4.15825389452071\\
712	-4.17102052072933\\
713	-4.19146063975484\\
714	-4.21091321359728\\
715	-4.22971447554489\\
716	-4.24258632582535\\
717	-4.25984652494766\\
718	-4.28688069349829\\
719	-4.30183519891757\\
720	-4.35150968534254\\
721	-4.3745008649863\\
722	-4.38061209687612\\
723	-4.39688266679836\\
724	-4.415189664784\\
725	-4.4442292931831\\
726	-4.47605539974895\\
727	-4.48163091071637\\
728	-4.51889075906191\\
729	-4.55813220847851\\
730	-4.58758741043641\\
731	-4.59545999589459\\
732	-4.60776972385827\\
733	-4.63057918711184\\
734	-4.69003886606884\\
735	-4.71956930977557\\
736	-4.73860528239307\\
737	-4.75780401322397\\
738	-4.80213542294534\\
739	-4.82033206629332\\
740	-4.82531191756548\\
741	-4.87335933378521\\
742	-4.88486663466476\\
743	-4.89843893177225\\
744	-4.93114372825575\\
745	-4.94314887524931\\
746	-4.98718537577704\\
747	-5.00111137692977\\
748	-5.04068699823152\\
749	-5.05271973539135\\
750	-5.06470884413552\\
751	-5.08599733074242\\
752	-5.10883873373118\\
753	-5.13058214143355\\
754	-5.14881196515303\\
755	-5.18863754294856\\
756	-5.20421902081551\\
757	-5.23593020486668\\
758	-5.25179264114868\\
759	-5.27837845165627\\
760	-5.29014056377465\\
761	-5.31511114306312\\
762	-5.34773394756424\\
763	-5.36421463705464\\
764	-5.38092273434253\\
765	-5.38737163338097\\
766	-5.40832411308408\\
767	-5.41664292712001\\
768	-5.43942919234584\\
769	-5.45803008459831\\
770	-5.4813891848118\\
771	-5.48800984793972\\
772	-5.51583974904509\\
773	-5.52079068733247\\
774	-5.56378201654319\\
775	-5.58099629567328\\
776	-5.60363114911875\\
777	-5.65490669538262\\
778	-5.6727216914211\\
779	-5.69922432118042\\
780	-5.74027362935003\\
781	-5.74566962689939\\
782	-5.76636969650532\\
783	-5.82709558776691\\
784	-5.83235339054421\\
785	-5.85637700326406\\
786	-5.86019475606729\\
787	-5.88677973614824\\
788	-5.92232285477933\\
789	-5.96156462748361\\
790	-5.98736760917168\\
791	-6.01212674366136\\
792	-6.01812264234817\\
793	-6.04403067524215\\
794	-6.08204552808926\\
795	-6.09097341054631\\
796	-6.12178456096241\\
797	-6.14322424716688\\
798	-6.16848452743684\\
799	-6.20766966263591\\
800	-6.21143550533749\\
801	-6.23272912064336\\
802	-6.27090212492288\\
803	-6.30441511327986\\
804	-6.33508906120442\\
805	-6.34240465248296\\
806	-6.36174090452087\\
807	-6.38879997571358\\
808	-6.41727452549089\\
809	-6.4424158946501\\
810	-6.46147592407371\\
811	-6.48331952560871\\
812	-6.50788276938707\\
813	-6.53142765687398\\
814	-6.553368903921\\
815	-6.59170165422263\\
816	-6.61295009811598\\
817	-6.64398497501315\\
818	-6.67425446107443\\
819	-6.68980439998451\\
820	-6.69733729658257\\
821	-6.71259575899691\\
822	-6.72807555424241\\
823	-6.75837924333804\\
824	-6.7747956371286\\
825	-6.79770870064843\\
826	-6.80875331834478\\
827	-6.83053072444753\\
828	-6.85570488837537\\
829	-6.86594985262395\\
830	-6.88981353742353\\
831	-6.91278624718013\\
832	-6.95234370429435\\
833	-6.96749003223598\\
834	-6.98749049188439\\
835	-7.05310513857374\\
836	-7.06180514168244\\
837	-7.08979706485055\\
838	-7.12262133297685\\
839	-7.15036582897086\\
840	-7.16567628388606\\
841	-7.17775230217496\\
842	-7.192608649618\\
843	-7.21619605021342\\
844	-7.28443608807588\\
845	-7.30071349144802\\
846	-7.31882080422178\\
847	-7.33461416983111\\
848	-7.37108184502431\\
849	-7.40123809959135\\
850	-7.42582173291374\\
851	-7.45722858627175\\
852	-7.4677472071186\\
853	-7.48170781442066\\
854	-7.51232682269311\\
855	-7.54719742668927\\
856	-7.59217266574253\\
857	-7.60439343380008\\
858	-7.64601341578012\\
859	-7.66665022591856\\
860	-7.67358053117101\\
861	-7.68306560437429\\
862	-7.72654069086947\\
863	-7.77473084208669\\
864	-7.79049983337252\\
865	-7.80241364614429\\
866	-7.81966421763904\\
867	-7.84129881893447\\
868	-7.89185503387169\\
869	-7.90666175110346\\
870	-7.94257580146752\\
871	-7.96166875462398\\
872	-7.98158460185197\\
873	-8.01381638747558\\
874	-8.03275948351909\\
875	-8.04676182744316\\
876	-8.06885327775709\\
877	-8.08674887841235\\
878	-8.12245763725949\\
879	-8.13485578843191\\
880	-8.16407961192155\\
881	-8.17346128041972\\
882	-8.17691597496695\\
883	-8.18130294956306\\
884	-8.21771322749749\\
885	-8.23467961182941\\
886	-8.25990638220355\\
887	-8.31134151977896\\
888	-8.31861691968802\\
889	-8.33821247400082\\
890	-8.38972906870289\\
891	-8.41156527411381\\
892	-8.43486411872211\\
893	-8.47807428463312\\
894	-8.50780333135376\\
895	-8.53143790244556\\
896	-8.5475812128739\\
897	-8.60126821601163\\
898	-8.62374010655437\\
899	-8.63537898741653\\
900	-8.65707800053113\\
901	-8.68639835022522\\
902	-8.69927965334615\\
903	-8.71969279199254\\
904	-8.75886842289456\\
905	-8.78267216385221\\
906	-8.83526391655886\\
907	-8.85347013623528\\
908	-8.87180477545603\\
909	-8.8940001457959\\
910	-8.9326769464038\\
911	-8.96496123574043\\
912	-8.98858199589992\\
913	-9.00056780149581\\
914	-9.02939647438159\\
915	-9.06480957284884\\
916	-9.09562356186853\\
917	-9.15903993704844\\
918	-9.179964007987\\
919	-9.18892809806662\\
920	-9.20697604333241\\
921	-9.21613840242662\\
922	-9.25131170350824\\
923	-9.26680720058242\\
924	-9.28907193622532\\
925	-9.32959108985699\\
926	-9.35606855328967\\
927	-9.37364404069122\\
928	-9.38278072682903\\
929	-9.41135408259068\\
930	-9.44117783672014\\
931	-9.46627192167428\\
932	-9.49278040512928\\
933	-9.51529459834104\\
934	-9.5410511038029\\
935	-9.55190664595251\\
936	-9.56209385670402\\
937	-9.58219825272951\\
938	-9.58930164228859\\
939	-9.60648269314828\\
940	-9.62399964667988\\
941	-9.70702723953416\\
942	-9.71596520255285\\
943	-9.73491030143994\\
944	-9.76394982315479\\
945	-9.78576772456305\\
946	-9.82344862220148\\
947	-9.85674394102492\\
948	-9.88978918844835\\
949	-9.9036727299132\\
950	-9.93382298709076\\
951	-9.96995479285463\\
952	-9.99449000788644\\
953	-10.0241319378704\\
954	-10.0507163181781\\
955	-10.0933483975088\\
956	-10.1026563599102\\
957	-10.1235242221107\\
958	-10.1363121268529\\
959	-10.1897792003357\\
960	-10.2472675248781\\
961	-10.2683162310848\\
962	-10.2736414587082\\
963	-10.3074003320897\\
964	-10.3383755291925\\
965	-10.3602696476698\\
966	-10.3851963729313\\
967	-10.4258911562417\\
968	-10.4469640928566\\
969	-10.463227939571\\
970	-10.4969864956558\\
971	-10.520312639691\\
972	-10.5505756892417\\
973	-10.5702503978472\\
974	-10.6044438853455\\
975	-10.622871358872\\
976	-10.647929834831\\
977	-10.6624660870496\\
978	-10.6863561858286\\
979	-10.7418552157006\\
980	-10.7634460394066\\
981	-10.7850914294123\\
982	-10.8102667549851\\
983	-10.8559362925354\\
984	-10.8655770502854\\
985	-10.9006589655095\\
986	-10.9288193340668\\
987	-10.9399378077275\\
988	-10.9751518694411\\
989	-10.9816512468889\\
990	-10.9972426664792\\
991	-11.0412820690738\\
992	-11.0536454097104\\
993	-11.0769229417997\\
994	-11.0963954725659\\
995	-11.1111299092518\\
996	-11.1466510922323\\
997	-11.1890961170354\\
998	-11.2094135649314\\
999	-11.2335104277346\\
1000	-11.2539445602216\\
1001	-11.2800170112575\\
1002	-11.31046490136\\
1003	-11.3231150827293\\
1004	-11.3599168152954\\
1005	-11.390372229216\\
1006	-11.4374100664479\\
1007	-11.4655972507613\\
1008	-11.5041578051357\\
1009	-11.520425552152\\
1010	-11.5448253677341\\
1011	-11.5606514537246\\
1012	-11.58579105577\\
1013	-11.604854713155\\
1014	-11.617089482933\\
1015	-11.6748781458662\\
1016	-11.7120150501523\\
1017	-11.7341343749463\\
1018	-11.7656891072859\\
1019	-11.7959084840197\\
1020	-11.8220595531229\\
1021	-11.8414042736301\\
1022	-11.8903921170638\\
1023	-11.9161421034585\\
1024	-11.9357532599055\\
1025	-11.9737266153148\\
1026	-12.0361090850451\\
1027	-12.0392765914716\\
1028	-12.0796872654067\\
1029	-12.0930756083553\\
1030	-12.1312387464043\\
1031	-12.1328097735225\\
1032	-12.1551914494854\\
1033	-12.1984989760413\\
1034	-12.2209719443121\\
1035	-12.2654498288441\\
1036	-12.2902131979368\\
1037	-12.3377722544836\\
1038	-12.3541255026406\\
1039	-12.3829515535033\\
1040	-12.4058086298551\\
1041	-12.4434979157758\\
1042	-12.4731983014229\\
1043	-12.483576941522\\
1044	-12.4979649250015\\
1045	-12.5124929447099\\
1046	-12.5361762088639\\
1047	-12.5724435983922\\
1048	-12.588525709277\\
1049	-12.6040130270921\\
1050	-12.6320196453987\\
1051	-12.6414058585607\\
1052	-12.6555983977806\\
1053	-12.683060909066\\
1054	-12.6961284060151\\
1055	-12.7322842002334\\
1056	-12.7483737525409\\
1057	-12.7909499168945\\
1058	-12.821770663088\\
1059	-12.8550699956755\\
1060	-12.9161084308626\\
1061	-12.9481146870148\\
1062	-12.9705894698473\\
1063	-12.9929154187139\\
1064	-13.0286685810101\\
1065	-13.0476620347932\\
1066	-13.0553581817529\\
1067	-13.0749571780223\\
1068	-13.1196188216249\\
1069	-13.1868374698913\\
1070	-13.2115787967808\\
1071	-13.2474789701607\\
1072	-13.2662919261536\\
1073	-13.3069356890829\\
1074	-13.318024624748\\
1075	-13.3390455177893\\
1076	-13.3843965339346\\
1077	-13.3996256027342\\
1078	-13.4364003345992\\
1079	-13.4727087827897\\
1080	-13.5221488384956\\
1081	-13.5598403885218\\
1082	-13.5828051188467\\
1083	-13.615971818406\\
1084	-13.6345444630789\\
1085	-13.6509959562812\\
1086	-13.6711730163358\\
1087	-13.7099060878234\\
1088	-13.7548815331904\\
1089	-13.7648244348569\\
1090	-13.790991740754\\
1091	-13.8155399171533\\
1092	-13.8392453573666\\
1093	-13.865757622946\\
1094	-13.8959886675194\\
1095	-13.9165380676206\\
1096	-13.9599559133698\\
1097	-13.9857254756378\\
1098	-13.9978313205506\\
1099	-14.0418252405512\\
1100	-14.0761554891265\\
1101	-14.1132354400804\\
1102	-14.1360126759009\\
1103	-14.1554428561442\\
1104	-14.1825988077581\\
1105	-14.1984484529143\\
1106	-14.2164842793006\\
1107	-14.2274077327907\\
1108	-14.2303363061105\\
1109	-14.25212483309\\
1110	-14.2830951254109\\
1111	-14.3210462428825\\
1112	-14.3731845094969\\
1113	-14.3977664150263\\
1114	-14.4174292907721\\
1115	-14.4505992968774\\
1116	-14.4885441229823\\
1117	-14.5063142286252\\
1118	-14.5403069977741\\
1119	-14.5619722620906\\
1120	-14.6197919425205\\
1121	-14.6420888812298\\
1122	-14.6592562403428\\
1123	-14.7191102053627\\
1124	-14.7391832568463\\
1125	-14.781611919578\\
1126	-14.8022128081623\\
1127	-14.8119907409594\\
1128	-14.8295035173942\\
1129	-14.8582949923716\\
1130	-14.9115118390812\\
1131	-14.9366543066961\\
1132	-14.9808164535359\\
1133	-15.0151657614196\\
1134	-15.051538681499\\
1135	-15.073014123922\\
1136	-15.1000487509334\\
1137	-15.1591872588339\\
1138	-15.1687657954917\\
1139	-15.197774528171\\
1140	-15.2398185097204\\
1141	-15.2664696482859\\
1142	-15.3104114701959\\
1143	-15.3419607910073\\
1144	-15.3905525063531\\
1145	-15.4039363739551\\
1146	-15.4125436584417\\
1147	-15.4545298591004\\
1148	-15.4693931684994\\
1149	-15.4981086488445\\
1150	-15.5103279045271\\
1151	-15.5444306824708\\
1152	-15.5691270514127\\
1153	-15.5966749330937\\
1154	-15.628157549118\\
1155	-15.6714775191948\\
1156	-15.6997228187886\\
1157	-15.7159623303616\\
1158	-15.7442043095506\\
1159	-15.7614879615452\\
1160	-15.8077619438557\\
1161	-15.8241398935941\\
1162	-15.8346339052157\\
1163	-15.8572482410251\\
1164	-15.8745524560542\\
1165	-15.9043586745421\\
1166	-15.9315261676345\\
1167	-15.9657334134733\\
1168	-15.9797226172445\\
1169	-16.01350463515\\
1170	-16.0393487704512\\
1171	-16.0602760185483\\
1172	-16.0929337936117\\
1173	-16.1114986514118\\
1174	-16.15897050226\\
1175	-16.2128611026875\\
1176	-16.2519643685427\\
1177	-16.2895956190725\\
1178	-16.3028902003169\\
1179	-16.3297835738169\\
1180	-16.3646810465722\\
1181	-16.4276638979972\\
1182	-16.4706982642662\\
1183	-16.4989767261385\\
1184	-16.5261361721916\\
1185	-16.5377267900452\\
1186	-16.5881943934635\\
1187	-16.6252685900532\\
1188	-16.6426148228371\\
1189	-16.6530701457641\\
1190	-16.6965515811076\\
1191	-16.7317959076815\\
1192	-16.76892288738\\
1193	-16.8117160352367\\
1194	-16.8204093309592\\
1195	-16.853472691357\\
1196	-16.8829908736353\\
1197	-16.9173779377196\\
1198	-16.9355052950669\\
1199	-16.9497091162157\\
1200	-17.0066140543088\\
1201	-17.0250321629902\\
1202	-17.0688406535286\\
1203	-17.0926915497397\\
1204	-17.1288642095592\\
1205	-17.1709334288068\\
1206	-17.2083626830512\\
1207	-17.2274540267521\\
1208	-17.249366479742\\
1209	-17.2665724298947\\
1210	-17.3021222560218\\
1211	-17.3271333272821\\
1212	-17.3705826104907\\
1213	-17.38178628214\\
1214	-17.4080403471334\\
1215	-17.4507142612365\\
1216	-17.4647008706257\\
1217	-17.5042709418928\\
1218	-17.5143400745654\\
1219	-17.5540164251207\\
1220	-17.5691165813976\\
1221	-17.5758764142584\\
1222	-17.6195453681404\\
1223	-17.6480429436331\\
1224	-17.6895794236258\\
1225	-17.7172082910459\\
1226	-17.757928348341\\
1227	-17.7777586157804\\
1228	-17.8132289020699\\
1229	-17.8456576001176\\
1230	-17.8745973436403\\
1231	-17.8837726719576\\
1232	-17.903470355234\\
1233	-17.9521057296661\\
1234	-17.9611899855855\\
1235	-18.0277705485492\\
1236	-18.0777805318463\\
1237	-18.1019864900394\\
1238	-18.109176331707\\
1239	-18.1665097721067\\
1240	-18.1884459576909\\
1241	-18.2354790829379\\
1242	-18.252036371819\\
1243	-18.2818449566174\\
1244	-18.327586099438\\
1245	-18.3571170783594\\
1246	-18.4041389489539\\
1247	-18.4508849237958\\
1248	-18.4666158619949\\
1249	-18.4950325682759\\
1250	-18.5168636666161\\
1251	-18.5410456084598\\
1252	-18.5678935549902\\
1253	-18.639642500855\\
1254	-18.6878891326396\\
1255	-18.7110139782895\\
1256	-18.7286572836869\\
1257	-18.76712641265\\
1258	-18.8017223776505\\
1259	-18.8236330764904\\
1260	-18.8571967574093\\
1261	-18.884166867731\\
1262	-18.9267432572671\\
1263	-18.9642588736666\\
1264	-19.0178248558196\\
1265	-19.0283942465353\\
1266	-19.0406623845803\\
1267	-19.0677158139634\\
1268	-19.102068800268\\
1269	-19.1225616761013\\
1270	-19.1544667652723\\
1271	-19.1608819621344\\
1272	-19.1755543105278\\
1273	-19.1984592235738\\
1274	-19.2328160703922\\
1275	-19.2449742835012\\
1276	-19.255553339791\\
1277	-19.304403098943\\
1278	-19.3161667780362\\
1279	-19.3253766525268\\
1280	-19.3673906297651\\
1281	-19.4109096212004\\
1282	-19.4565554583085\\
1283	-19.5042368306636\\
1284	-19.5319474827801\\
1285	-19.5666013269632\\
1286	-19.5868936039112\\
1287	-19.6320887443826\\
1288	-19.6708742102607\\
1289	-19.7041963358539\\
1290	-19.727145257063\\
1291	-19.7983719547268\\
1292	-19.812680869565\\
1293	-19.8265888252687\\
1294	-19.8776805570986\\
1295	-19.9196752534215\\
1296	-19.9491308411223\\
1297	-19.976198101079\\
1298	-20.0190729103185\\
1299	-20.0874251639342\\
1300	-20.1161771733818\\
1301	-20.1362397289325\\
1302	-20.1832064195509\\
1303	-20.1896130304422\\
1304	-20.2258601308443\\
1305	-20.254362057205\\
1306	-20.306910540353\\
1307	-20.3374006641185\\
1308	-20.3580907050349\\
1309	-20.4025812717921\\
1310	-20.4300377990976\\
1311	-20.4470200487206\\
1312	-20.466785824291\\
1313	-20.4924410841773\\
1314	-20.5378024696181\\
1315	-20.5633783951938\\
1316	-20.5865695942563\\
1317	-20.6067426489422\\
1318	-20.6677255587354\\
1319	-20.7044826597193\\
1320	-20.7243518753202\\
1321	-20.7669020757607\\
1322	-20.7875620954383\\
1323	-20.8105150694266\\
1324	-20.8296131654226\\
1325	-20.8717734991145\\
1326	-20.9050510662468\\
1327	-20.9456786713511\\
1328	-20.9653933484203\\
1329	-21.0234306086064\\
1330	-21.0362150018271\\
1331	-21.0555732787319\\
1332	-21.0699974212912\\
1333	-21.0997123712157\\
1334	-21.1186896508623\\
1335	-21.1237421099057\\
1336	-21.1506183381167\\
1337	-21.2190339449549\\
1338	-21.2666272782581\\
1339	-21.3059969187691\\
1340	-21.3397189943697\\
1341	-21.3639222462399\\
1342	-21.4110538081612\\
1343	-21.440033800119\\
1344	-21.4620458141154\\
1345	-21.5082424337231\\
1346	-21.5270525398347\\
1347	-21.563417727522\\
1348	-21.5895935518774\\
1349	-21.6243232350103\\
1350	-21.6860479605965\\
1351	-21.7125291881961\\
1352	-21.7485178479321\\
1353	-21.7753874620549\\
1354	-21.7923684153511\\
1355	-21.8161551819509\\
1356	-21.8864128376954\\
1357	-21.8939439490508\\
1358	-21.9450152983\\
1359	-21.9914401297709\\
1360	-22.0136840549847\\
1361	-22.0422424121189\\
1362	-22.0919071552142\\
1363	-22.152104826825\\
1364	-22.1730585681658\\
1365	-22.1952959187515\\
1366	-22.234691476869\\
1367	-22.2506273847295\\
1368	-22.2778776141486\\
1369	-22.3111272466723\\
1370	-22.3666287498392\\
1371	-22.3965499420404\\
1372	-22.4284334208646\\
1373	-22.4796229093356\\
1374	-22.4927396179668\\
1375	-22.4969691811456\\
1376	-22.5521101188307\\
1377	-22.578046775642\\
1378	-22.6012718781094\\
1379	-22.6335240437131\\
1380	-22.6814454596521\\
1381	-22.7153338131925\\
1382	-22.7509517278325\\
1383	-22.7748070432115\\
1384	-22.8043917093909\\
1385	-22.8328577660157\\
1386	-22.8565533959605\\
1387	-22.8757489433039\\
1388	-22.887690939919\\
1389	-22.9252293170288\\
1390	-22.9496172502768\\
1391	-22.9659657378981\\
1392	-22.9717156361229\\
1393	-23.0170057963843\\
1394	-23.0714235715742\\
1395	-23.1348842663213\\
1396	-23.1518735429151\\
1397	-23.1887835144673\\
1398	-23.2380285036461\\
1399	-23.2507211790984\\
1400	-23.2905459082501\\
1401	-23.3425583227529\\
1402	-23.3634874099127\\
1403	-23.4202502187701\\
1404	-23.4668297694799\\
1405	-23.4940019645176\\
1406	-23.5135682205865\\
1407	-23.5479534436045\\
1408	-23.6046773737328\\
1409	-23.6302483785844\\
1410	-23.6539003127726\\
1411	-23.677817604877\\
1412	-23.7346683257902\\
1413	-23.7809304846394\\
1414	-23.8334709565807\\
1415	-23.8617614389317\\
1416	-23.8946634501187\\
1417	-23.9216635972563\\
1418	-23.9328476548929\\
1419	-23.9490073758533\\
1420	-24.0064419992049\\
1421	-24.0440044891269\\
1422	-24.0915335857551\\
1423	-24.1157638905388\\
1424	-24.1361774212552\\
1425	-24.1817402286912\\
1426	-24.2036649440192\\
1427	-24.225471789282\\
1428	-24.266257563622\\
1429	-24.2958522407967\\
1430	-24.3300059568842\\
1431	-24.3667547792531\\
1432	-24.3934229629469\\
1433	-24.418486962305\\
1434	-24.4668113041395\\
1435	-24.5103330840642\\
1436	-24.5452132264554\\
1437	-24.5824694709045\\
1438	-24.6052017803446\\
1439	-24.6525268591432\\
1440	-24.6971778268755\\
1441	-24.7129245564755\\
1442	-24.7505651113031\\
1443	-24.7624621422312\\
1444	-24.7765422441199\\
1445	-24.8254078388454\\
1446	-24.8561441918904\\
1447	-24.8670919380582\\
1448	-24.9033184096544\\
1449	-24.9723954895628\\
1450	-24.979961609046\\
1451	-25.0247260254907\\
1452	-25.0450059681294\\
1453	-25.0818486059025\\
1454	-25.0932953944807\\
1455	-25.1398684464016\\
1456	-25.1849909830117\\
1457	-25.2076205382561\\
1458	-25.2459181700867\\
1459	-25.2791905851094\\
1460	-25.3376604503964\\
1461	-25.373819260027\\
1462	-25.420011515221\\
1463	-25.4606395838587\\
1464	-25.4837359992575\\
1465	-25.5017835005928\\
1466	-25.5706819501084\\
1467	-25.5958115425738\\
1468	-25.6217101325559\\
1469	-25.6827523766098\\
1470	-25.7125573969424\\
1471	-25.7306410683533\\
1472	-25.7465785882348\\
1473	-25.7840884897245\\
1474	-25.8180320610086\\
1475	-25.8616330972603\\
1476	-25.9040976053013\\
1477	-25.9420860656949\\
1478	-25.9732418233087\\
1479	-26.0120038439687\\
1480	-26.0350947062983\\
1481	-26.067522258633\\
1482	-26.1441256786665\\
1483	-26.1706545887109\\
1484	-26.2185727218666\\
1485	-26.2391321691233\\
1486	-26.2704479304565\\
1487	-26.3047368801338\\
1488	-26.354990830736\\
1489	-26.3872270143015\\
1490	-26.4229494832204\\
1491	-26.4447070424663\\
1492	-26.4789207994125\\
1493	-26.5044968086016\\
1494	-26.5289106436274\\
1495	-26.5746921625778\\
1496	-26.6045800246391\\
1497	-26.6164114269137\\
1498	-26.6551588377617\\
1499	-26.6887082892608\\
1500	-26.6985831701579\\
1501	-26.7187443168524\\
1502	-26.7544814220303\\
1503	-26.7811663346849\\
1504	-26.8145005545429\\
1505	-26.8522768624432\\
1506	-26.928433081023\\
1507	-26.9494236787092\\
1508	-26.9774580109016\\
1509	-26.9855473058163\\
1510	-27.0631953120399\\
1511	-27.1034400043879\\
1512	-27.1639338044408\\
1513	-27.1953542281388\\
1514	-27.2240468800721\\
1515	-27.2553674384515\\
1516	-27.2749478650552\\
1517	-27.32246594526\\
1518	-27.3385191379188\\
1519	-27.398321592518\\
1520	-27.4169237364374\\
1521	-27.4353431373346\\
1522	-27.4677521488226\\
1523	-27.5217499417332\\
1524	-27.5613045080973\\
1525	-27.592916643875\\
1526	-27.6373616710466\\
1527	-27.6765591699638\\
1528	-27.7224886911363\\
1529	-27.7390257901389\\
1530	-27.7766700656197\\
1531	-27.8128260431496\\
1532	-27.8629915536739\\
1533	-27.9342437566666\\
1534	-27.9758129589059\\
1535	-27.9865630172189\\
1536	-28.0426594567521\\
1537	-28.0748033262518\\
1538	-28.1100831665821\\
1539	-28.1425254423711\\
1540	-28.1574782603904\\
1541	-28.1742631406426\\
1542	-28.2345646576281\\
1543	-28.2525331088184\\
1544	-28.2618212263175\\
1545	-28.2938782056455\\
1546	-28.3609274709299\\
1547	-28.4020485152252\\
1548	-28.4374576388023\\
1549	-28.4848558433425\\
1550	-28.5202407067872\\
1551	-28.5428454742137\\
1552	-28.588019309966\\
1553	-28.6188384813784\\
1554	-28.668375129787\\
1555	-28.6834595325085\\
1556	-28.7230217171881\\
1557	-28.7361996729952\\
1558	-28.7844843267081\\
1559	-28.8115457134762\\
1560	-28.8523931829548\\
1561	-28.8689066798623\\
1562	-28.8911111253913\\
1563	-28.927426036721\\
1564	-28.9519516063842\\
1565	-28.984585175676\\
1566	-29.0107305883014\\
1567	-29.0519703352637\\
1568	-29.072123920334\\
1569	-29.104853452588\\
1570	-29.1765551225255\\
1571	-29.2229193237849\\
1572	-29.2389945995831\\
1573	-29.263629017493\\
1574	-29.3097879632737\\
1575	-29.3692501671534\\
1576	-29.4073756305859\\
1577	-29.4643646910041\\
1578	-29.4990429832614\\
1579	-29.5615888632082\\
1580	-29.6118831347752\\
1581	-29.631634199123\\
1582	-29.6553787626297\\
1583	-29.6834643337717\\
1584	-29.719016669147\\
1585	-29.7665941335543\\
1586	-29.8076208483883\\
1587	-29.8339426229824\\
1588	-29.8885120731298\\
1589	-29.9209062309211\\
1590	-29.9389582052049\\
1591	-30.0117656773595\\
1592	-30.0461179731487\\
1593	-30.0777729569021\\
1594	-30.112847293071\\
1595	-30.1594023679445\\
1596	-30.1765716875778\\
1597	-30.2040424516462\\
1598	-30.2298888292927\\
1599	-30.2661238443363\\
1600	-30.3223882091517\\
1601	-30.3473354156363\\
1602	-30.3690745470976\\
1603	-30.4078051322955\\
1604	-30.4343500194086\\
1605	-30.4596945639572\\
1606	-30.4938081291804\\
1607	-30.5292770027879\\
1608	-30.568645853472\\
1609	-30.5895409674665\\
1610	-30.6573517100844\\
1611	-30.680469375488\\
1612	-30.7050281499395\\
1613	-30.7354262850305\\
1614	-30.7782255704079\\
1615	-30.8270097606249\\
1616	-30.8414328111007\\
1617	-30.8550668304355\\
1618	-30.8641820690856\\
1619	-30.914254895032\\
1620	-30.9887716979782\\
1621	-31.0165996964979\\
1622	-31.0418817295502\\
1623	-31.0823730219836\\
1624	-31.1314700109288\\
1625	-31.1470744497292\\
1626	-31.1672071620791\\
1627	-31.1834157773034\\
1628	-31.2277284132637\\
1629	-31.2726733104994\\
1630	-31.325444999704\\
1631	-31.3648756606663\\
1632	-31.3996286645285\\
1633	-31.4577883130278\\
1634	-31.4688378352204\\
1635	-31.5075855433859\\
1636	-31.5213287642709\\
1637	-31.562248669439\\
1638	-31.5694783441037\\
1639	-31.6090810017813\\
1640	-31.6275286030165\\
1641	-31.6492059489541\\
1642	-31.6775169864023\\
1643	-31.6948293141526\\
1644	-31.7082391299296\\
1645	-31.7333371292872\\
1646	-31.7475123944158\\
1647	-31.7610229507432\\
1648	-31.7762812249214\\
1649	-31.783630839523\\
1650	-31.7914836544252\\
1651	-31.8035224676472\\
1652	-31.8093879762048\\
1653	-31.8211839490922\\
1654	-31.8229731827688\\
1655	-31.8325057063079\\
1656	-31.8347074803187\\
1657	-31.8382281381959\\
1658	-31.8454937804011\\
1659	-31.8511388890722\\
1660	-31.8566703414412\\
1661	-31.8603718242772\\
1662	-31.8664597151332\\
1663	-31.8691527378885\\
1664	-31.8735048168298\\
1665	-31.8795254455489\\
1666	-31.8810509544251\\
1667	-31.883344634322\\
1668	-31.8863675098197\\
1669	-31.8881717577491\\
1670	-31.8919359727283\\
1671	-31.8965017486597\\
1672	-31.8999096896427\\
1673	-31.9038861083194\\
1674	-31.9060350487066\\
1675	-31.9092291016442\\
1676	-31.9134258391179\\
1677	-31.9151810535391\\
1678	-31.9174210458426\\
1679	-31.9203608907528\\
1680	-31.9236370034809\\
1681	-31.9263738936542\\
1682	-31.9280734701079\\
1683	-31.9305078732009\\
1684	-31.9350990065405\\
1685	-31.9353810925345\\
1686	-31.9373398334663\\
1687	-31.9396955275946\\
1688	-31.9419678490535\\
1689	-31.9468186945129\\
1690	-31.9469051905588\\
1691	-31.9477391373094\\
1692	-31.9491098919249\\
1693	-31.9530603387573\\
1694	-31.953270726441\\
1695	-31.9554848002476\\
1696	-31.9557903443627\\
1697	-31.9590774047954\\
1698	-31.959966897398\\
1699	-31.9642267839575\\
1700	-31.9646557465343\\
1701	-31.967424270751\\
1702	-31.9685630219338\\
1703	-31.9727662972422\\
1704	-31.9731354274881\\
1705	-31.9757593215153\\
1706	-31.9778935242617\\
1707	-31.9780568213802\\
1708	-31.978610404231\\
1709	-31.9816898401058\\
1710	-31.9832673169201\\
1711	-31.984875760598\\
1712	-31.9888255035788\\
1713	-31.9889990437095\\
1714	-31.9907750313654\\
1715	-31.9947514786523\\
1716	-31.995655097253\\
1717	-31.9974631540865\\
1718	-31.9986320781688\\
1719	-31.9999953730729\\
1720	-32.0008702945779\\
1721	-32.003190447504\\
1722	-32.0041361179876\\
1723	-32.0067488271943\\
1724	-32.0090685171246\\
1725	-32.0092856696764\\
1726	-32.0105656576148\\
1727	-32.013769764816\\
1728	-32.0137735059177\\
1729	-32.0157366029457\\
1730	-32.0172034518151\\
1731	-32.0180746578248\\
1732	-32.0200873987489\\
1733	-32.0228945041236\\
1734	-32.0249425248233\\
1735	-32.0256720919975\\
1736	-32.0269027923844\\
1737	-32.029670923314\\
1738	-32.0299803974812\\
1739	-32.0316519084808\\
1740	-32.0338479351476\\
1741	-32.0355501955478\\
1742	-32.0359080696189\\
1743	-32.0377417187827\\
1744	-32.0402310206523\\
1745	-32.0428589811206\\
1746	-32.0430754819419\\
1747	-32.0450354611646\\
1748	-32.0454635520221\\
1749	-32.0483392604065\\
1750	-32.0490227952784\\
1751	-32.0492128464706\\
1752	-32.0504196018832\\
1753	-32.0524529857584\\
1754	-32.0531871084649\\
1755	-32.0542498669517\\
1756	-32.058088240623\\
1757	-32.0602426839961\\
1758	-32.0603242190317\\
1759	-32.0607402669377\\
1760	-32.062168560689\\
1761	-32.0639089210581\\
1762	-32.0656783404349\\
1763	-32.0659112410821\\
1764	-32.0668561256271\\
1765	-32.0699927213235\\
1766	-32.0706646207744\\
1767	-32.0707443424172\\
1768	-32.0731460072436\\
1769	-32.076290573246\\
1770	-32.0781428219136\\
1771	-32.0792163175148\\
1772	-32.0797207206824\\
1773	-32.0807729938475\\
1774	-32.0836468938748\\
1775	-32.0841853343052\\
1776	-32.0844458522587\\
1777	-32.0875243589459\\
1778	-32.0905182799825\\
1779	-32.0914803145663\\
1780	-32.0915467771935\\
1781	-32.0935449296746\\
1782	-32.0957769355975\\
1783	-32.096754255946\\
1784	-32.0969375119831\\
1785	-32.0985514937426\\
1786	-32.0988324907712\\
1787	-32.100352373703\\
1788	-32.1018637908348\\
1789	-32.1046545579669\\
1790	-32.1047011341694\\
1791	-32.1065552591827\\
1792	-32.1072492967007\\
1793	-32.1093899158863\\
1794	-32.1110901922006\\
1795	-32.1112598525234\\
1796	-32.1126674015303\\
1797	-32.1141729557113\\
1798	-32.1155335772146\\
1799	-32.1184049153958\\
1800	-32.1184179055835\\
1801	-32.1194406231385\\
1802	-32.121218342759\\
1803	-32.1221434538838\\
1804	-32.1242015959951\\
1805	-32.1256443966352\\
1806	-32.1258272787982\\
1807	-32.1280906797355\\
1808	-32.129177520136\\
1809	-32.1312181700828\\
1810	-32.1332498865145\\
1811	-32.1339926188125\\
1812	-32.134189701606\\
1813	-32.1359566971427\\
1814	-32.1371145899233\\
1815	-32.1385697838157\\
1816	-32.1404975226623\\
1817	-32.1406377464833\\
1818	-32.1428863686086\\
1819	-32.1440428247163\\
1820	-32.145110814263\\
1821	-32.1463075069849\\
1822	-32.1482294886571\\
1823	-32.1485106579995\\
1824	-32.1490453701377\\
1825	-32.1514257905437\\
1826	-32.1520681089076\\
1827	-32.1527519468398\\
1828	-32.1539192546687\\
1829	-32.155134691469\\
1830	-32.1553841059848\\
1831	-32.1564478154879\\
1832	-32.1585350836453\\
1833	-32.1596768149839\\
1834	-32.1614869889031\\
1835	-32.1629848795334\\
1836	-32.163497032103\\
1837	-32.1638259814605\\
1838	-32.16613794903\\
1839	-32.1674732139191\\
1840	-32.1682948312765\\
1841	-32.1698519403177\\
1842	-32.1710689937924\\
1843	-32.1719288930098\\
1844	-32.1735278663513\\
1845	-32.1754440392576\\
1846	-32.1763966160382\\
1847	-32.1778399324931\\
1848	-32.1784679694948\\
1849	-32.1794583262695\\
1850	-32.1806667455329\\
1851	-32.1820215930559\\
1852	-32.1836039377074\\
1853	-32.1857546733512\\
1854	-32.187236124692\\
1855	-32.1873638939376\\
1856	-32.1881704794438\\
1857	-32.1894974701376\\
1858	-32.1909219298086\\
1859	-32.1931422668054\\
1860	-32.1936101534041\\
1861	-32.194884529212\\
1862	-32.1959576386134\\
1863	-32.1969342653059\\
1864	-32.1981991074793\\
1865	-32.2003552502053\\
1866	-32.2016240879664\\
1867	-32.2027016760066\\
1868	-32.2042363584509\\
1869	-32.2053206808747\\
1870	-32.2060715151132\\
1871	-32.2069056906095\\
1872	-32.2083503157892\\
1873	-32.2102549249981\\
1874	-32.2125533431667\\
1875	-32.212935949935\\
1876	-32.2133779939382\\
1877	-32.2136894485945\\
1878	-32.2152351798857\\
1879	-32.2178514834141\\
1880	-32.2187663036112\\
1881	-32.21981455621\\
1882	-32.2207611513245\\
1883	-32.221820858094\\
1884	-32.2227602836159\\
1885	-32.2245096832522\\
1886	-32.2253182951891\\
1887	-32.2269197996721\\
1888	-32.2291259016805\\
1889	-32.2297705440859\\
1890	-32.2304451664528\\
1891	-32.2315287227465\\
1892	-32.2335272043563\\
1893	-32.2348369098497\\
1894	-32.2363508882218\\
1895	-32.2367415043141\\
1896	-32.2376917795713\\
1897	-32.2387370854767\\
1898	-32.2391262445583\\
1899	-32.2406278429787\\
1900	-32.2418144878629\\
1901	-32.2432643527543\\
1902	-32.2447336567575\\
1903	-32.245758007246\\
1904	-32.247454260552\\
1905	-32.2484868076316\\
1906	-32.2493051462377\\
1907	-32.2493173336599\\
1908	-32.2511586890191\\
1909	-32.251459626496\\
1910	-32.2540945205782\\
1911	-32.2557981961114\\
1912	-32.2561033756207\\
1913	-32.2582669514007\\
1914	-32.2588315845802\\
1915	-32.25995417491\\
1916	-32.2613149430278\\
1917	-32.2631984337727\\
1918	-32.2636532427731\\
1919	-32.2648211375746\\
1920	-32.2665553855088\\
1921	-32.2688369674763\\
1922	-32.2692974900643\\
1923	-32.269386711662\\
1924	-32.2703882561021\\
1925	-32.2720643863902\\
1926	-32.273043859614\\
1927	-32.2736371033113\\
1928	-32.2754321821158\\
1929	-32.2767948082473\\
1930	-32.2773398172213\\
1931	-32.2788313825858\\
1932	-32.2802388723786\\
1933	-32.2817892512717\\
1934	-32.2834939887856\\
1935	-32.2842318535292\\
1936	-32.2846548091182\\
1937	-32.2854593597388\\
1938	-32.286805914406\\
1939	-32.2879246479986\\
1940	-32.2886168303044\\
1941	-32.289922894104\\
1942	-32.2908230458452\\
1943	-32.2922855725167\\
1944	-32.2927876110854\\
1945	-32.2952743400934\\
1946	-32.2966802977076\\
1947	-32.2985068754645\\
1948	-32.2990228822231\\
1949	-32.3001173720371\\
1950	-32.3010632033446\\
1951	-32.3027548883074\\
1952	-32.3043083722427\\
1953	-32.3060661561937\\
1954	-32.3074620599314\\
1955	-32.3087660169038\\
1956	-32.3093391981726\\
1957	-32.3096239106629\\
1958	-32.3099420745842\\
1959	-32.3117785137269\\
1960	-32.3128004832639\\
1961	-32.3144638764006\\
1962	-32.3164238134178\\
1963	-32.3174699920275\\
1964	-32.3174997099715\\
1965	-32.3189787167581\\
1966	-32.3199425968515\\
1967	-32.3208418922321\\
1968	-32.3226236821432\\
1969	-32.3237947843704\\
1970	-32.3251017672865\\
1971	-32.3265452832057\\
1972	-32.327908949391\\
1973	-32.3283927070473\\
1974	-32.3289140874833\\
1975	-32.3300539293662\\
1976	-32.3301976882953\\
1977	-32.3318067902718\\
1978	-32.3337358165251\\
1979	-32.3348061161996\\
1980	-32.3357170856282\\
1981	-32.3365689156462\\
1982	-32.3393978936121\\
1983	-32.3402415542456\\
1984	-32.3409854653619\\
1985	-32.3413846732488\\
1986	-32.3435243671334\\
1987	-32.3446002270076\\
1988	-32.3449470857441\\
1989	-32.3453617192611\\
1990	-32.3477256274632\\
1991	-32.3490043753734\\
1992	-32.3503749285237\\
1993	-32.3507231071213\\
1994	-32.3519189047304\\
1995	-32.3536987659193\\
1996	-32.3545285995197\\
1997	-32.3549225515486\\
1998	-32.3560811134061\\
1999	-32.3580847496839\\
2000	-32.3602186066101\\
2001	-32.3617633010099\\
2002	-32.361767598527\\
2003	-32.36278406549\\
2004	-32.3631528770439\\
2005	-32.363789271021\\
2006	-32.3648561881866\\
2007	-32.3659976701601\\
2008	-32.3688871428511\\
2009	-32.3701362629559\\
2010	-32.37127576695\\
2011	-32.3722348159332\\
2012	-32.3733560071095\\
2013	-32.3745420799601\\
2014	-32.3746605233472\\
2015	-32.3759492878555\\
2016	-32.3770250715691\\
2017	-32.3788562336448\\
2018	-32.3804559982448\\
2019	-32.3811509845621\\
2020	-32.3821290987132\\
2021	-32.3833594097928\\
2022	-32.3842619984937\\
2023	-32.3851316419408\\
2024	-32.3857009747397\\
2025	-32.3870940399244\\
2026	-32.3880922042879\\
2027	-32.3890073710694\\
2028	-32.3909368760607\\
2029	-32.3917910964213\\
2030	-32.3929205682439\\
2031	-32.3938104711333\\
2032	-32.3953900572731\\
2033	-32.3963303203703\\
2034	-32.3965863575975\\
2035	-32.3977017069113\\
2036	-32.3997632854467\\
2037	-32.4011122466515\\
2038	-32.401460760082\\
2039	-32.4022836014309\\
2040	-32.4042230595742\\
2041	-32.4050340933863\\
2042	-32.4065360728618\\
2043	-32.4079944127902\\
2044	-32.4086797702346\\
2045	-32.4097034247803\\
2046	-32.411147064598\\
2047	-32.4117921468769\\
2048	-32.4134780421115\\
2049	-32.4144696207612\\
2050	-32.4149948627638\\
2051	-32.4169387203765\\
2052	-32.4179548711817\\
2053	-32.418478990112\\
2054	-32.4195402689319\\
2055	-32.4221706141324\\
2056	-32.4222710212716\\
2057	-32.4224836177719\\
2058	-32.423823100205\\
2059	-32.4246171677724\\
2060	-32.4260783058789\\
2061	-32.4281304284569\\
2062	-32.4284576853706\\
2063	-32.4296858022989\\
2064	-32.4312031848393\\
2065	-32.4330855080805\\
2066	-32.4333402529955\\
2067	-32.4341263911177\\
2068	-32.4357775530722\\
2069	-32.4368563370563\\
2070	-32.4379124357724\\
2071	-32.4391079241351\\
2072	-32.4396123836353\\
2073	-32.441795488695\\
2074	-32.4423845849694\\
2075	-32.4436120448599\\
2076	-32.4440640165465\\
2077	-32.4450620596345\\
2078	-32.4469007891977\\
2079	-32.4475805655616\\
2080	-32.448284512912\\
2081	-32.4506777967276\\
2082	-32.4518108772871\\
2083	-32.4529317099894\\
2084	-32.4539202276233\\
2085	-32.4544805754236\\
2086	-32.4555924649533\\
2087	-32.4569877878385\\
2088	-32.4583745871804\\
2089	-32.4596228505372\\
2090	-32.4606989188687\\
2091	-32.4617737594366\\
2092	-32.4622700434746\\
2093	-32.4635266231359\\
2094	-32.4636049634736\\
2095	-32.4665448695365\\
2096	-32.4681537529325\\
2097	-32.4686826859572\\
2098	-32.4700130194903\\
2099	-32.4705346394667\\
2100	-32.4716514916818\\
2101	-32.4718721849788\\
2102	-32.4733007104417\\
2103	-32.4752308568895\\
2104	-32.4760625454816\\
2105	-32.4770160003344\\
2106	-32.478529196593\\
2107	-32.4791355078272\\
2108	-32.4800413917268\\
2109	-32.4804905795217\\
2110	-32.4822184912247\\
2111	-32.4836507049397\\
2112	-32.4852184555268\\
2113	-32.4856335183195\\
2114	-32.4868539592148\\
2115	-32.4878140354023\\
2116	-32.4883550807388\\
2117	-32.4899231648412\\
2118	-32.4916330356836\\
2119	-32.4929238746438\\
2120	-32.4933390042579\\
2121	-32.4951177544996\\
2122	-32.4961776892935\\
2123	-32.4983079096826\\
2124	-32.498995085047\\
2125	-32.4992482305355\\
2126	-32.5002686224907\\
2127	-32.5011783948256\\
2128	-32.5025008580912\\
2129	-32.5036353265679\\
2130	-32.5044682922171\\
2131	-32.505702414337\\
2132	-32.506824548678\\
2133	-32.5089480696992\\
2134	-32.5101850152345\\
2135	-32.5122633275629\\
2136	-32.5122852548087\\
2137	-32.5131427119191\\
2138	-32.5145991658612\\
2139	-32.5149658701186\\
2140	-32.5162844351755\\
2141	-32.5173259344373\\
2142	-32.5185480389506\\
2143	-32.5209169265245\\
2144	-32.5214573339685\\
2145	-32.5226993316252\\
2146	-32.5246085422885\\
2147	-32.5262705107816\\
2148	-32.5268862988197\\
2149	-32.5268987494893\\
2150	-32.5276894982316\\
2151	-32.5289203955763\\
2152	-32.5305007198358\\
2153	-32.5316532348645\\
2154	-32.5327292970135\\
2155	-32.5336229619605\\
2156	-32.535603105029\\
2157	-32.53604242245\\
2158	-32.5376488521784\\
2159	-32.5381929774897\\
2160	-32.5399705975602\\
2161	-32.5414073882072\\
2162	-32.5416035299867\\
2163	-32.5422253130717\\
2164	-32.542887664165\\
2165	-32.5440833384873\\
2166	-32.545954843808\\
2167	-32.5471432855505\\
2168	-32.5479248584746\\
2169	-32.5489509097777\\
2170	-32.5503926498409\\
2171	-32.5517926035334\\
2172	-32.5525846723787\\
2173	-32.5536474578225\\
2174	-32.5547232521701\\
2175	-32.5569196985206\\
2176	-32.558021595293\\
2177	-32.558224058653\\
2178	-32.5588297895354\\
2179	-32.5606999812303\\
2180	-32.561585586246\\
2181	-32.5626600587668\\
2182	-32.5629998021215\\
2183	-32.5650434084689\\
2184	-32.5661125138476\\
2185	-32.5668694803797\\
2186	-32.5682442692995\\
2187	-32.5695048171085\\
2188	-32.5706209904041\\
2189	-32.5711042180163\\
2190	-32.571510280179\\
2191	-32.5719624596979\\
2192	-32.5728753743285\\
2193	-32.5753737144536\\
2194	-32.5761142253638\\
2195	-32.5771392566196\\
2196	-32.5778268233616\\
2197	-32.5785899064064\\
2198	-32.580711920362\\
2199	-32.5815624287555\\
2200	-32.5831751480058\\
2201	-32.5842837576849\\
2202	-32.5853154951134\\
2203	-32.5856451578516\\
2204	-32.5857570193756\\
2205	-32.5874784605267\\
2206	-32.5885044836952\\
2207	-32.5894819060394\\
2208	-32.5912775687527\\
2209	-32.5919099246298\\
2210	-32.5934064441986\\
2211	-32.5947574549082\\
2212	-32.5963333819896\\
2213	-32.5978627702453\\
2214	-32.5986923897566\\
2215	-32.5996911479154\\
2216	-32.6011695985872\\
2217	-32.6017749438181\\
2218	-32.6024825744711\\
2219	-32.603375381857\\
2220	-32.60431087888\\
2221	-32.6057595950073\\
2222	-32.6070880905033\\
2223	-32.6083210029304\\
2224	-32.6086546789495\\
2225	-32.6097524587732\\
2226	-32.6117097140038\\
2227	-32.6140159468059\\
2228	-32.6150635088486\\
2229	-32.6168729171607\\
2230	-32.6171609825422\\
2231	-32.617619337676\\
2232	-32.6183916940727\\
2233	-32.6194917079044\\
2234	-32.6205254900767\\
2235	-32.621191417487\\
2236	-32.6226727234852\\
2237	-32.6250932968112\\
2238	-32.6261147928035\\
2239	-32.6266451718954\\
2240	-32.6283225761344\\
2241	-32.6290980348873\\
2242	-32.6301417124372\\
2243	-32.6309750896319\\
2244	-32.6321580008444\\
2245	-32.6336215880065\\
2246	-32.6342072093207\\
2247	-32.6353195648967\\
2248	-32.6356454579775\\
2249	-32.6358696954132\\
2250	-32.6365986694585\\
2251	-32.6378483198133\\
2252	-32.6393566878729\\
2253	-32.641698614207\\
2254	-32.6431815896297\\
2255	-32.6436521155324\\
2256	-32.6441049184499\\
2257	-32.6467764556589\\
2258	-32.6472668674093\\
2259	-32.6480554450477\\
2260	-32.6493675720157\\
2261	-32.6502160952578\\
2262	-32.6505341443271\\
2263	-32.6522439751118\\
2264	-32.6528586886088\\
2265	-32.6550505145599\\
2266	-32.6555497475117\\
2267	-32.6560285918459\\
2268	-32.6584118027374\\
2269	-32.6593156959707\\
2270	-32.6603207236511\\
2271	-32.6609111138167\\
2272	-32.6625053392068\\
2273	-32.6642216795833\\
2274	-32.6649138164139\\
2275	-32.6659293988628\\
2276	-32.6667262186222\\
2277	-32.6673741471544\\
2278	-32.6680885558252\\
2279	-32.6696092355021\\
2280	-32.671489218769\\
2281	-32.6721765785146\\
2282	-32.6731586675511\\
2283	-32.6749092953795\\
2284	-32.6771389967435\\
2285	-32.6777460518607\\
2286	-32.6788048458023\\
2287	-32.6798209468723\\
2288	-32.6805618392019\\
2289	-32.6828343892493\\
2290	-32.6833181155746\\
2291	-32.68449739768\\
2292	-32.68536222781\\
2293	-32.6870711020839\\
2294	-32.6879149842409\\
2295	-32.6883811259516\\
2296	-32.6896851488017\\
2297	-32.6907143200848\\
2298	-32.6920209834384\\
2299	-32.6926710572318\\
2300	-32.6939983199016\\
2301	-32.6953726558103\\
2302	-32.6965392301991\\
2303	-32.6974483907334\\
2304	-32.6987243944219\\
2305	-32.7001349113994\\
2306	-32.7012621190974\\
2307	-32.7023328691264\\
2308	-32.7031509967153\\
2309	-32.7037390318627\\
2310	-32.7048339425677\\
2311	-32.7059393056124\\
2312	-32.7067160524477\\
2313	-32.7077230048727\\
2314	-32.7087655956331\\
2315	-32.7091424437018\\
2316	-32.7105593285675\\
2317	-32.712104063421\\
2318	-32.7136406217751\\
2319	-32.7151842397127\\
2320	-32.7163009102852\\
2321	-32.7171982979383\\
2322	-32.7183697055149\\
2323	-32.7184039164469\\
2324	-32.7194177237334\\
2325	-32.7205102961815\\
2326	-32.7222076552482\\
2327	-32.7228929312346\\
2328	-32.7239784655857\\
2329	-32.7245746055301\\
2330	-32.7264417974681\\
2331	-32.7278297938901\\
2332	-32.7283715637739\\
2333	-32.7301079755236\\
2334	-32.7309087088775\\
2335	-32.7324421416848\\
2336	-32.7333796322366\\
2337	-32.7344661426205\\
2338	-32.7359687054079\\
2339	-32.73613955251\\
2340	-32.7364829939117\\
2341	-32.7383490036003\\
2342	-32.7392003626284\\
2343	-32.7405396872365\\
2344	-32.7410388890168\\
2345	-32.7423546536115\\
2346	-32.7440667626338\\
2347	-32.7453264852268\\
2348	-32.7461110340887\\
2349	-32.7476394789184\\
2350	-32.7484765613709\\
2351	-32.7503037300347\\
2352	-32.7514594469206\\
2353	-32.7523241381176\\
2354	-32.7540193221225\\
2355	-32.7540838564756\\
2356	-32.7556240272409\\
2357	-32.7567747628133\\
2358	-32.7577867704564\\
2359	-32.7583231675582\\
2360	-32.7595904205404\\
2361	-32.7607076253325\\
2362	-32.7619201178305\\
2363	-32.7631813136698\\
2364	-32.7646278706119\\
2365	-32.7652864153009\\
2366	-32.7661424758187\\
2367	-32.7674160499542\\
2368	-32.7688139578669\\
2369	-32.7702313287762\\
2370	-32.770752070167\\
2371	-32.772460607647\\
2372	-32.7728746984478\\
2373	-32.7737195808502\\
2374	-32.774861505968\\
2375	-32.7755701955112\\
2376	-32.776544829062\\
2377	-32.7776998928814\\
2378	-32.7782695309873\\
2379	-32.7801324529725\\
2380	-32.7808197995931\\
2381	-32.7821835516641\\
2382	-32.7832548396774\\
2383	-32.7853623512303\\
2384	-32.7868129469628\\
2385	-32.7877937695938\\
2386	-32.7882252378441\\
2387	-32.789875798055\\
2388	-32.7914689175411\\
2389	-32.793507154725\\
2390	-32.7939300980392\\
2391	-32.7947477055943\\
2392	-32.7956929197597\\
2393	-32.7962234263835\\
2394	-32.798000684583\\
2395	-32.7993933819495\\
2396	-32.8006522236002\\
2397	-32.8014024472766\\
2398	-32.8024314283439\\
2399	-32.8034151083092\\
2400	-32.804196827464\\
2401	-32.8050806589795\\
2402	-32.8059941645906\\
2403	-32.8076902005641\\
2404	-32.8090724010881\\
2405	-32.8101278987485\\
2406	-32.8109717691062\\
2407	-32.8128939263907\\
2408	-32.8129598983812\\
2409	-32.8140433786601\\
2410	-32.8156489666764\\
2411	-32.8161008284109\\
2412	-32.8178453640792\\
2413	-32.8192487382576\\
2414	-32.8200271787756\\
2415	-32.8221830912127\\
2416	-32.8229925765684\\
2417	-32.823523803932\\
2418	-32.8251779822387\\
2419	-32.8255649411323\\
2420	-32.8267214712346\\
2421	-32.8276358473577\\
2422	-32.8289668619338\\
2423	-32.8301959433517\\
2424	-32.8318687033951\\
2425	-32.832886310405\\
2426	-32.8348321024117\\
2427	-32.8360511851112\\
2428	-32.8361615761549\\
2429	-32.8364681766888\\
2430	-32.8380330100639\\
2431	-32.839004511846\\
2432	-32.8402698246764\\
2433	-32.8415624835631\\
2434	-32.8423505469108\\
2435	-32.8431102438572\\
2436	-32.8454059947213\\
2437	-32.8459958458948\\
2438	-32.8467936191694\\
2439	-32.8487957849776\\
2440	-32.8496087666502\\
2441	-32.8502129124845\\
2442	-32.8519850354044\\
2443	-32.8529435283567\\
2444	-32.8542492681492\\
2445	-32.8548151922162\\
2446	-32.8552924527524\\
2447	-32.8555907755925\\
2448	-32.8570408120892\\
2449	-32.8585524365577\\
2450	-32.8596412983937\\
2451	-32.8612392730288\\
2452	-32.8628810655728\\
2453	-32.8639097909897\\
2454	-32.8652734206671\\
2455	-32.8663378307673\\
2456	-32.8668834070578\\
2457	-32.8693830822667\\
2458	-32.8703448360544\\
2459	-32.8718575248751\\
2460	-32.8726199704054\\
2461	-32.8737378400475\\
2462	-32.874729211233\\
2463	-32.8760032834903\\
2464	-32.8767014769265\\
2465	-32.8767739142339\\
2466	-32.8785783801492\\
2467	-32.8797258340104\\
2468	-32.8807467825933\\
2469	-32.8818198250882\\
2470	-32.8823667178959\\
2471	-32.885658001612\\
2472	-32.8861000671391\\
2473	-32.88833841316\\
2474	-32.8888800226277\\
2475	-32.8900023969227\\
2476	-32.8908212673551\\
2477	-32.8921893327792\\
2478	-32.8932635179173\\
2479	-32.894418037821\\
2480	-32.8953070627801\\
2481	-32.8969637385951\\
2482	-32.897999403689\\
2483	-32.8989741342386\\
2484	-32.8993805947729\\
2485	-32.9010469692388\\
2486	-32.9015452404391\\
2487	-32.902903735424\\
2488	-32.9039723546182\\
2489	-32.9050928083978\\
2490	-32.9062104019012\\
2491	-32.9073164677431\\
2492	-32.908985774325\\
2493	-32.9098698695574\\
2494	-32.9107895993777\\
2495	-32.9118848107522\\
2496	-32.9132215925536\\
2497	-32.9146235736005\\
2498	-32.9150003158052\\
2499	-32.9157460349339\\
2500	-32.9167878801803\\
2501	-32.9184477055718\\
2502	-32.9200689396941\\
2503	-32.9205660619533\\
2504	-32.9211923815323\\
2505	-32.9228621524062\\
2506	-32.9231143909343\\
2507	-32.9254067027018\\
2508	-32.9268216382193\\
2509	-32.9279976944769\\
2510	-32.9282621189615\\
2511	-32.9294819174648\\
2512	-32.93006091342\\
2513	-32.9312325058144\\
2514	-32.9334128114602\\
2515	-32.9337465375351\\
2516	-32.9348855149414\\
2517	-32.936896738841\\
2518	-32.937893654005\\
2519	-32.9388470530684\\
2520	-32.9398366609417\\
2521	-32.9414284842268\\
2522	-32.9422673600352\\
2523	-32.9431440653891\\
2524	-32.9437381044308\\
2525	-32.9446171511832\\
2526	-32.9461592642887\\
2527	-32.9475292459879\\
2528	-32.9486230964395\\
2529	-32.9494821686285\\
2530	-32.9510374053946\\
2531	-32.9522896070553\\
2532	-32.9533640371337\\
2533	-32.9543511234032\\
2534	-32.9560221325155\\
2535	-32.9570343036948\\
2536	-32.9580934151917\\
2537	-32.9595433846743\\
2538	-32.9605919352131\\
2539	-32.9619461325804\\
2540	-32.9634215735709\\
2541	-32.9645385925736\\
2542	-32.9658794466567\\
2543	-32.9660490430416\\
2544	-32.9672117249682\\
2545	-32.9682373466243\\
2546	-32.9688156332879\\
2547	-32.9697361217945\\
2548	-32.9716069338834\\
2549	-32.9732272304815\\
2550	-32.9748822743029\\
2551	-32.9758382478582\\
2552	-32.9764782373334\\
2553	-32.9775881272898\\
2554	-32.9792033408791\\
2555	-32.9803935191116\\
2556	-32.9814359615039\\
2557	-32.9825329448888\\
2558	-32.983148254786\\
2559	-32.9845409568495\\
2560	-32.9859601774309\\
2561	-32.9868447824078\\
2562	-32.9883633167562\\
2563	-32.9894011721877\\
2564	-32.9901610248228\\
2565	-32.9908349814425\\
2566	-32.9915942979732\\
2567	-32.9930293401271\\
2568	-32.9939883197386\\
2569	-32.9952319672893\\
2570	-32.9958465027585\\
2571	-32.9964085491085\\
2572	-32.9979827667659\\
2573	-32.9994349723171\\
2574	-33.0011553693972\\
2575	-33.0024843971596\\
2576	-33.0036939227434\\
2577	-33.0054014793707\\
2578	-33.006614333072\\
2579	-33.0088592815416\\
2580	-33.0092881508664\\
2581	-33.0104277799271\\
2582	-33.0111583311258\\
2583	-33.0121406134903\\
2584	-33.0134540444285\\
2585	-33.0140112251493\\
2586	-33.0151230634527\\
2587	-33.0160211609658\\
2588	-33.0173847396248\\
2589	-33.018603274743\\
2590	-33.0191791043588\\
2591	-33.0215719602811\\
2592	-33.0228436261161\\
2593	-33.0234709843908\\
2594	-33.0244875152187\\
2595	-33.0253026663299\\
2596	-33.0265507232536\\
2597	-33.028201103882\\
2598	-33.0292153227723\\
2599	-33.0304226375877\\
2600	-33.0315937699867\\
2601	-33.0333689737767\\
2602	-33.0352283626041\\
2603	-33.0358496524497\\
2604	-33.0364209830081\\
2605	-33.037472471249\\
2606	-33.0395172402944\\
2607	-33.039972382575\\
2608	-33.0416519051206\\
2609	-33.0416524603689\\
2610	-33.0433748433893\\
2611	-33.0441369556565\\
2612	-33.0450206043408\\
2613	-33.0469925663154\\
2614	-33.0485360051384\\
2615	-33.0497751389386\\
2616	-33.0506891846929\\
2617	-33.052860767577\\
2618	-33.0535518715187\\
2619	-33.0546667851303\\
2620	-33.0554244974696\\
2621	-33.0567428868022\\
2622	-33.0575767818881\\
2623	-33.0590021932891\\
2624	-33.0607150995321\\
2625	-33.0611602309593\\
2626	-33.0624530422325\\
2627	-33.0629813288944\\
2628	-33.0651300876428\\
2629	-33.0661149828269\\
2630	-33.0666396576214\\
2631	-33.0674944126023\\
2632	-33.0684774681368\\
2633	-33.069804515069\\
2634	-33.0709347759732\\
2635	-33.0721210489335\\
2636	-33.0732787952549\\
2637	-33.0739850085195\\
2638	-33.075086630657\\
2639	-33.0760065611691\\
2640	-33.078263899737\\
2641	-33.0785699997796\\
2642	-33.0799324940689\\
2643	-33.0805665609756\\
2644	-33.0835736581578\\
2645	-33.0843057875902\\
2646	-33.0859597768126\\
2647	-33.0862023111312\\
2648	-33.0873829819687\\
2649	-33.088059839431\\
2650	-33.0898330803805\\
2651	-33.0914254861362\\
2652	-33.0927284876581\\
2653	-33.0941140946252\\
2654	-33.0943893344513\\
2655	-33.0954022013032\\
2656	-33.0960286400089\\
2657	-33.0969476487728\\
2658	-33.0987969399949\\
2659	-33.0993541693099\\
2660	-33.1010502396975\\
2661	-33.1022610537939\\
2662	-33.1036248132271\\
2663	-33.1040215603003\\
2664	-33.1055126507209\\
2665	-33.1070661704006\\
2666	-33.1085470157071\\
2667	-33.1105612207326\\
2668	-33.1123692161481\\
2669	-33.1137088828217\\
2670	-33.1147796171206\\
2671	-33.1157308378598\\
2672	-33.1170594848565\\
2673	-33.118914112469\\
2674	-33.1195007255215\\
2675	-33.1210228840822\\
2676	-33.1215408503408\\
2677	-33.1220037757313\\
2678	-33.1221240579117\\
2679	-33.1243733480584\\
2680	-33.1251295102611\\
2681	-33.1265230414281\\
2682	-33.1281666552646\\
2683	-33.1295611902566\\
2684	-33.1308551170744\\
2685	-33.1316297267665\\
2686	-33.1334844557849\\
2687	-33.1342167675942\\
2688	-33.1349452746898\\
2689	-33.1356902561492\\
2690	-33.137239889285\\
2691	-33.1383989082136\\
2692	-33.1398688535185\\
2693	-33.1404585740911\\
2694	-33.142739162961\\
2695	-33.1438135706896\\
2696	-33.1448401710097\\
2697	-33.14685085752\\
2698	-33.1482260280283\\
2699	-33.1499456087719\\
2700	-33.1503780736291\\
2701	-33.1513069647722\\
2702	-33.1514034284706\\
2703	-33.1527299292635\\
2704	-33.1544472010424\\
2705	-33.1550180211554\\
2706	-33.1573061694389\\
2707	-33.1574524102383\\
2708	-33.1594385081146\\
2709	-33.1610507260655\\
2710	-33.1615441253395\\
2711	-33.1626667620321\\
2712	-33.1641226055252\\
2713	-33.165057525576\\
2714	-33.1677651069357\\
2715	-33.1684124485504\\
2716	-33.1698765462527\\
2717	-33.1712292241347\\
2718	-33.1722120658373\\
2719	-33.1737155822812\\
2720	-33.1751540362791\\
2721	-33.1757115310072\\
2722	-33.1770306982586\\
2723	-33.1788715894484\\
2724	-33.1795004824973\\
2725	-33.1804498976385\\
2726	-33.1810681920937\\
2727	-33.1823094782964\\
2728	-33.1834642355901\\
2729	-33.184575521792\\
2730	-33.1854312994731\\
2731	-33.1875968829053\\
2732	-33.1882897482593\\
2733	-33.189782835068\\
2734	-33.1913241044107\\
2735	-33.1922908097863\\
2736	-33.1929366022248\\
2737	-33.1937755231977\\
2738	-33.1964424728347\\
2739	-33.1977554095097\\
2740	-33.1995176555288\\
2741	-33.2001796503811\\
2742	-33.2004566605562\\
2743	-33.2011182121723\\
2744	-33.2033270942077\\
2745	-33.2050846522326\\
2746	-33.2066532298355\\
2747	-33.2084148927919\\
2748	-33.2088006035853\\
2749	-33.2105461887866\\
2750	-33.2113256744499\\
2751	-33.2117459370613\\
2752	-33.2135801204055\\
2753	-33.2141714073768\\
2754	-33.2154865127178\\
2755	-33.216179799732\\
2756	-33.2179302525905\\
2757	-33.2185640701284\\
2758	-33.2202994810057\\
2759	-33.2210812504268\\
2760	-33.222561286652\\
2761	-33.2239359698381\\
2762	-33.224954110875\\
2763	-33.2268801339399\\
2764	-33.2280024350915\\
2765	-33.2296997523352\\
2766	-33.23049740199\\
2767	-33.2332604274395\\
2768	-33.2344961182993\\
2769	-33.2359872130832\\
2770	-33.2370233187173\\
2771	-33.2383957522902\\
2772	-33.2399125790927\\
2773	-33.2407182862139\\
2774	-33.2414029869215\\
2775	-33.2436551532435\\
2776	-33.243706593471\\
2777	-33.2453265782756\\
2778	-33.2464871853929\\
2779	-33.2470939431385\\
2780	-33.2483855202695\\
2781	-33.2500926615652\\
2782	-33.2512311366775\\
2783	-33.2528809679773\\
2784	-33.2540924501587\\
2785	-33.2557886926073\\
2786	-33.2579421634848\\
2787	-33.2581081710654\\
2788	-33.2600864971199\\
2789	-33.2604842670452\\
2790	-33.2619335419216\\
2791	-33.2637839008458\\
2792	-33.2640448986901\\
2793	-33.2661011487637\\
2794	-33.2662749745901\\
2795	-33.2677880314034\\
2796	-33.2694944894893\\
2797	-33.2710334305838\\
2798	-33.2723598335497\\
2799	-33.2731939033849\\
2800	-33.2748497305011\\
2801	-33.2757086435792\\
2802	-33.276829602649\\
2803	-33.2779678378256\\
2804	-33.2791518004801\\
2805	-33.2794299180429\\
2806	-33.2813201786564\\
2807	-33.2830337936972\\
2808	-33.2847367419345\\
2809	-33.2848654869302\\
2810	-33.2862210858089\\
2811	-33.2876661084632\\
2812	-33.28900787807\\
2813	-33.2902552455604\\
2814	-33.2912138269941\\
2815	-33.293174933751\\
2816	-33.2947408359927\\
2817	-33.2954218129433\\
2818	-33.2966054185886\\
2819	-33.298337868774\\
2820	-33.2987319287921\\
2821	-33.3010503041005\\
2822	-33.3014665096518\\
2823	-33.3032128998325\\
2824	-33.3047435228533\\
2825	-33.3053264861918\\
2826	-33.306486884223\\
2827	-33.3082995650879\\
2828	-33.3089270646528\\
2829	-33.3110572074936\\
2830	-33.311872434816\\
2831	-33.3122720928523\\
2832	-33.3133831603635\\
2833	-33.3150374094807\\
2834	-33.3166938075949\\
2835	-33.3173115325717\\
2836	-33.318874948124\\
2837	-33.3203010442833\\
2838	-33.3223154851091\\
2839	-33.3245156304227\\
2840	-33.3255510587926\\
2841	-33.3261242873584\\
2842	-33.3277870154761\\
2843	-33.3288435379985\\
2844	-33.3298536385423\\
2845	-33.3304135139433\\
2846	-33.3324429767403\\
2847	-33.3349297259518\\
2848	-33.3360912424836\\
2849	-33.3375622633886\\
2850	-33.3378189515519\\
2851	-33.338465581579\\
2852	-33.3398548897745\\
2853	-33.3421480962457\\
2854	-33.3439114718048\\
2855	-33.3442222224485\\
2856	-33.3450318127109\\
2857	-33.3456889640729\\
2858	-33.3475151124346\\
2859	-33.3488363478452\\
2860	-33.3496952573448\\
2861	-33.3503294815383\\
2862	-33.3526419410778\\
2863	-33.3536506136242\\
2864	-33.3550029515962\\
2865	-33.3565382946492\\
2866	-33.3576063273131\\
2867	-33.3592877520128\\
2868	-33.3603364270226\\
2869	-33.3630804133987\\
2870	-33.3639807178838\\
2871	-33.3649273697202\\
2872	-33.3662368098284\\
2873	-33.3679121111038\\
2874	-33.3686963911025\\
2875	-33.3706852984878\\
2876	-33.3715972687044\\
2877	-33.3731252746881\\
2878	-33.3737056770904\\
2879	-33.3754215695226\\
2880	-33.3768754481814\\
2881	-33.378541618691\\
2882	-33.3789468731916\\
2883	-33.381405908084\\
2884	-33.38205997382\\
2885	-33.3820955927891\\
2886	-33.3830887978184\\
2887	-33.3839810683646\\
2888	-33.3864223501296\\
2889	-33.3879241162733\\
2890	-33.3893379894396\\
2891	-33.3905635412197\\
2892	-33.3914459558473\\
2893	-33.3941684189186\\
2894	-33.395628846648\\
2895	-33.39620698935\\
2896	-33.3975943969276\\
2897	-33.3997137163864\\
2898	-33.4020840059935\\
2899	-33.4032288324927\\
2900	-33.4037440635022\\
2901	-33.4049086833025\\
2902	-33.4070750117088\\
2903	-33.4084108795798\\
2904	-33.408952129978\\
2905	-33.4113295598197\\
2906	-33.4124900624862\\
2907	-33.4127934276394\\
2908	-33.4134801698602\\
2909	-33.4153283276375\\
2910	-33.4184260918097\\
2911	-33.4190608723232\\
2912	-33.4196702380507\\
2913	-33.4197301597902\\
2914	-33.4205355032963\\
2915	-33.42189713321\\
2916	-33.4228192711263\\
2917	-33.4245236907468\\
2918	-33.4259037293541\\
2919	-33.427423034622\\
2920	-33.4284300993021\\
2921	-33.4303149203839\\
2922	-33.4313847836949\\
2923	-33.4329924319518\\
2924	-33.4346204828932\\
2925	-33.4368565223959\\
2926	-33.4379367458022\\
2927	-33.4387686802394\\
2928	-33.4393591561005\\
2929	-33.4420593817324\\
2930	-33.4439933907809\\
2931	-33.4443721520472\\
2932	-33.4459578296544\\
2933	-33.4474106530802\\
2934	-33.4497798819754\\
2935	-33.4507820847111\\
2936	-33.4515823194645\\
2937	-33.4546135474917\\
2938	-33.4547353473837\\
2939	-33.4558846881931\\
2940	-33.4571686842769\\
2941	-33.4587692262648\\
2942	-33.4598545309972\\
2943	-33.4606290222843\\
2944	-33.461225094517\\
2945	-33.462292212871\\
2946	-33.4636483729788\\
2947	-33.4651062727961\\
2948	-33.4670004552758\\
2949	-33.4695166337324\\
2950	-33.4706267157422\\
2951	-33.4721849694406\\
2952	-33.4732937733332\\
2953	-33.4745820099668\\
2954	-33.4759595488077\\
2955	-33.4767561908752\\
2956	-33.4779562669212\\
2957	-33.4803323791975\\
2958	-33.4808458048512\\
2959	-33.4818562232918\\
2960	-33.483502618206\\
2961	-33.4841041022976\\
2962	-33.4851486373827\\
2963	-33.4875941617525\\
2964	-33.4899410503724\\
2965	-33.4908343031867\\
2966	-33.4922925037314\\
2967	-33.4932386512049\\
2968	-33.4943067483523\\
2969	-33.4956753874213\\
2970	-33.4973387125874\\
2971	-33.4975684117266\\
2972	-33.4994732038868\\
2973	-33.5001699831518\\
2974	-33.5013031471065\\
2975	-33.5041483802704\\
2976	-33.5067158151394\\
2977	-33.5070613551958\\
2978	-33.5091453187291\\
2979	-33.5099666682351\\
2980	-33.5117622373721\\
2981	-33.5131838910826\\
2982	-33.513861034664\\
2983	-33.5158477580891\\
2984	-33.5165626889812\\
2985	-33.5175517308655\\
2986	-33.5195508326912\\
2987	-33.5207397260479\\
2988	-33.522842449312\\
2989	-33.5244659639026\\
2990	-33.5252231246187\\
2991	-33.5270183992125\\
2992	-33.5281639757362\\
2993	-33.5311498885399\\
2994	-33.5317409928247\\
2995	-33.532225002741\\
2996	-33.5339931582806\\
2997	-33.5359024510932\\
2998	-33.5381596261503\\
2999	-33.5399757083015\\
3000	-33.5403129133488\\
3001	-33.5419546828552\\
3002	-33.5434979436227\\
3003	-33.544668632588\\
3004	-33.5450968028622\\
3005	-33.5458616806597\\
3006	-33.5470918319082\\
3007	-33.5484703649563\\
3008	-33.5501569087784\\
3009	-33.5514397331729\\
3010	-33.5531511695027\\
3011	-33.5546035757918\\
3012	-33.5552676295252\\
3013	-33.55749634657\\
3014	-33.5587017449987\\
3015	-33.5598193041104\\
3016	-33.5612132517511\\
3017	-33.5630652956121\\
3018	-33.5644603643081\\
3019	-33.5665988478519\\
3020	-33.5688610077906\\
3021	-33.5695801192122\\
3022	-33.5719224485022\\
3023	-33.5732709842359\\
3024	-33.5735875887524\\
3025	-33.5749441218274\\
3026	-33.57672362685\\
3027	-33.5779547015665\\
3028	-33.579144332995\\
3029	-33.5815036776037\\
3030	-33.5828286852102\\
3031	-33.5843585728191\\
3032	-33.5848496209993\\
3033	-33.5872340609179\\
3034	-33.5891208983533\\
3035	-33.5898496252104\\
3036	-33.5905726277288\\
3037	-33.5931183586028\\
3038	-33.5942154317982\\
3039	-33.5952703857598\\
3040	-33.5966431326206\\
3041	-33.5984722554581\\
3042	-33.6001705868185\\
3043	-33.6010623067688\\
3044	-33.6030136977487\\
3045	-33.6043194850303\\
3046	-33.6059675054825\\
3047	-33.6064853831038\\
3048	-33.6096265551832\\
3049	-33.6105357316643\\
3050	-33.6125141223759\\
3051	-33.6143169465453\\
3052	-33.6159229042976\\
3053	-33.6171382619876\\
3054	-33.6186974654628\\
3055	-33.6200860303736\\
3056	-33.6216706741145\\
3057	-33.6228150360748\\
3058	-33.6251422784541\\
3059	-33.6270602277385\\
3060	-33.6281540990514\\
3061	-33.6301856343494\\
3062	-33.6308192289914\\
3063	-33.6320546890567\\
3064	-33.6330449360705\\
3065	-33.6359998825376\\
3066	-33.6362399543165\\
3067	-33.6374863359385\\
3068	-33.638373576674\\
3069	-33.6405260457029\\
3070	-33.6424456361903\\
3071	-33.6440681943489\\
3072	-33.6462726301493\\
3073	-33.6472838220117\\
3074	-33.6489042866335\\
3075	-33.6504643487709\\
3076	-33.6516511658232\\
3077	-33.6529874835161\\
3078	-33.6545187218882\\
3079	-33.6552786514354\\
3080	-33.6564791112419\\
3081	-33.6584623535673\\
3082	-33.6593669186345\\
3083	-33.6614705568784\\
3084	-33.6631114697308\\
3085	-33.6634296240586\\
3086	-33.6652999704186\\
3087	-33.6681255951583\\
3088	-33.6698138718702\\
3089	-33.6708944195957\\
3090	-33.6727422285223\\
3091	-33.6746714142363\\
3092	-33.6781181503831\\
3093	-33.678676444009\\
3094	-33.6794661675861\\
3095	-33.6826288090438\\
3096	-33.6842862284876\\
3097	-33.6855508123254\\
3098	-33.6875121032783\\
3099	-33.6881358793768\\
3100	-33.6887419870417\\
3101	-33.690191576586\\
3102	-33.691119877275\\
3103	-33.6918716622215\\
3104	-33.6947643033797\\
3105	-33.6969451815222\\
3106	-33.6989288343342\\
3107	-33.6994394831114\\
3108	-33.7013910847087\\
3109	-33.7025285125331\\
3110	-33.7044558973171\\
3111	-33.7064402813853\\
3112	-33.7073100333328\\
3113	-33.7080564383831\\
3114	-33.7102856260278\\
3115	-33.7116830651858\\
3116	-33.7131878876157\\
3117	-33.7143062292966\\
3118	-33.7161182601179\\
3119	-33.7176964625901\\
3120	-33.7200506997868\\
3121	-33.720911625554\\
3122	-33.7230146066392\\
3123	-33.7257757164816\\
3124	-33.7270290004336\\
3125	-33.7280668400686\\
3126	-33.7310648229935\\
3127	-33.7321063305124\\
3128	-33.7340822115217\\
3129	-33.7357690668212\\
3130	-33.7370374943536\\
3131	-33.7385057391712\\
3132	-33.7397491888578\\
3133	-33.7406479414194\\
3134	-33.7407562390164\\
3135	-33.7429410988192\\
3136	-33.744503117547\\
3137	-33.7462217438206\\
3138	-33.7480535787241\\
3139	-33.7494421042977\\
3140	-33.7516192723102\\
3141	-33.7535109292071\\
3142	-33.7547747316452\\
3143	-33.7555413193487\\
3144	-33.7580269481376\\
3145	-33.759462122983\\
3146	-33.7606547693395\\
3147	-33.7629805699287\\
3148	-33.7648013036866\\
3149	-33.7663156941085\\
3150	-33.7672435240568\\
3151	-33.7692507335101\\
3152	-33.7706386271996\\
3153	-33.773207086946\\
3154	-33.774460455908\\
3155	-33.7758895483597\\
3156	-33.7779595644238\\
3157	-33.7792780482004\\
3158	-33.7807168475424\\
3159	-33.7831687487944\\
3160	-33.7843349883125\\
3161	-33.7861265817161\\
3162	-33.7878823681437\\
3163	-33.7892830336941\\
3164	-33.7902013015051\\
3165	-33.791585487977\\
3166	-33.7932896796555\\
3167	-33.7947997135249\\
3168	-33.7958448608372\\
3169	-33.7981390714043\\
3170	-33.7994988237217\\
3171	-33.8017615573204\\
3172	-33.8036969587266\\
3173	-33.8046621483295\\
3174	-33.8058551864456\\
3175	-33.808195844508\\
3176	-33.8092356068765\\
3177	-33.8121763291481\\
3178	-33.8133200906327\\
3179	-33.8149766475042\\
3180	-33.8166496964647\\
3181	-33.8186191111079\\
3182	-33.8202847740137\\
3183	-33.823822940452\\
3184	-33.8244310525995\\
3185	-33.8251011035966\\
3186	-33.827692419211\\
3187	-33.8297778244843\\
3188	-33.8312146227401\\
3189	-33.8330812509728\\
3190	-33.8347470897841\\
3191	-33.8364456023862\\
3192	-33.8378065276309\\
3193	-33.8391169237825\\
3194	-33.8409381427602\\
3195	-33.8432991031021\\
3196	-33.8447855630366\\
3197	-33.8461210444449\\
3198	-33.8468920665589\\
3199	-33.8505454526664\\
3200	-33.8517943174475\\
3201	-33.8521140793386\\
3202	-33.8529578983923\\
3203	-33.8562866377426\\
3204	-33.8572989436929\\
3205	-33.8604015905596\\
3206	-33.8610732638682\\
3207	-33.8637665360065\\
3208	-33.8659641682308\\
3209	-33.8680134723947\\
3210	-33.8695938760227\\
3211	-33.8714139962376\\
3212	-33.8721715839282\\
3213	-33.8750434236931\\
3214	-33.8758569271136\\
3215	-33.8769757834449\\
3216	-33.8782122900516\\
3217	-33.8802134486884\\
3218	-33.8827914443944\\
3219	-33.8853286883752\\
3220	-33.8868405679125\\
3221	-33.8884906940256\\
3222	-33.8904703893183\\
3223	-33.8929734664443\\
3224	-33.8930716939654\\
3225	-33.8940810513777\\
3226	-33.8964499300155\\
3227	-33.8973559516894\\
3228	-33.9007215160185\\
3229	-33.9029956105607\\
3230	-33.9062060191455\\
3231	-33.9073113848762\\
3232	-33.9084671906615\\
3233	-33.9111063051549\\
3234	-33.9135452961105\\
3235	-33.9141383460046\\
3236	-33.9151013870475\\
3237	-33.9164495061069\\
3238	-33.9199079629639\\
3239	-33.9220542865648\\
3240	-33.9235252744231\\
3241	-33.9261493110964\\
3242	-33.9278443193381\\
3243	-33.9307435392865\\
3244	-33.931752482381\\
3245	-33.9350228642597\\
3246	-33.9354017456594\\
3247	-33.9382330526514\\
3248	-33.9401008050493\\
3249	-33.9413099988896\\
3250	-33.9445214545816\\
3251	-33.9461643235239\\
3252	-33.9482683952426\\
3253	-33.9491576455305\\
3254	-33.951401611179\\
3255	-33.9532125914261\\
3256	-33.9548460115823\\
3257	-33.9569883282613\\
3258	-33.9587016723852\\
3259	-33.9621014645704\\
3260	-33.9641747353834\\
3261	-33.9674793911688\\
3262	-33.9696049453235\\
3263	-33.9713424985649\\
3264	-33.974448895317\\
3265	-33.9765375764472\\
3266	-33.9780179423428\\
3267	-33.9794571831076\\
3268	-33.9806470519625\\
3269	-33.9834815619328\\
3270	-33.9849550585602\\
3271	-33.988001882407\\
3272	-33.9908378164312\\
3273	-33.9923891811997\\
3274	-33.9938027075127\\
3275	-33.9959646662477\\
3276	-33.9972162039933\\
3277	-34.0003391187319\\
3278	-34.0026115846937\\
3279	-34.0049348272467\\
3280	-34.0071848341203\\
3281	-34.0091356607212\\
3282	-34.011841649369\\
3283	-34.0140019808964\\
3284	-34.0157542249614\\
3285	-34.0194871654242\\
3286	-34.0209532589913\\
3287	-34.0236210082131\\
3288	-34.0271749913142\\
3289	-34.0288099636924\\
3290	-34.0313425798613\\
3291	-34.0341278322281\\
3292	-34.0369164283165\\
3293	-34.040853854629\\
3294	-34.0423291307241\\
3295	-34.0457946913566\\
3296	-34.0474518956425\\
3297	-34.0506069742707\\
3298	-34.0516628932178\\
3299	-34.0529827777762\\
3300	-34.0547412797086\\
3301	-34.0554838050649\\
3302	-34.0569195721616\\
3303	-34.0592280102116\\
3304	-34.0633173083175\\
3305	-34.0668968955035\\
3306	-34.0676027454641\\
3307	-34.0713343759294\\
3308	-34.0739239070649\\
3309	-34.0771721746543\\
3310	-34.078487975888\\
3311	-34.0820824942781\\
3312	-34.0840317570565\\
3313	-34.0859831331832\\
3314	-34.0867935537961\\
3315	-34.0904990936671\\
3316	-34.0928395265326\\
3317	-34.09501195141\\
3318	-34.0986028400063\\
3319	-34.0988261913915\\
3320	-34.1014632885952\\
3321	-34.1043376671824\\
3322	-34.1066854847662\\
3323	-34.1094918791263\\
3324	-34.1119338155269\\
3325	-34.1139520395271\\
3326	-34.1150593481057\\
3327	-34.1171374916254\\
3328	-34.1209767198262\\
3329	-34.1230391127641\\
3330	-34.1235231445467\\
3331	-34.1247817369783\\
3332	-34.1252342111436\\
3333	-34.1296647813559\\
3334	-34.1298862172057\\
3335	-34.1325991729742\\
3336	-34.1357146567633\\
3337	-34.1387802824895\\
3338	-34.1396462509076\\
3339	-34.1418871440975\\
3340	-34.1449804455346\\
3341	-34.1482590347641\\
3342	-34.150056613285\\
3343	-34.1532118865206\\
3344	-34.1546627846502\\
3345	-34.157547286403\\
3346	-34.1618045442044\\
3347	-34.1658040158641\\
3348	-34.1688078924233\\
3349	-34.1718105965312\\
3350	-34.1742681124696\\
3351	-34.1779183581538\\
3352	-34.17952926923\\
3353	-34.1821625518551\\
3354	-34.1847503972187\\
3355	-34.1886465809307\\
3356	-34.1932387671937\\
3357	-34.1955643494402\\
3358	-34.1997666931852\\
3359	-34.201895161701\\
3360	-34.2046380466623\\
3361	-34.2082001118298\\
3362	-34.2107871105806\\
3363	-34.2109437889734\\
3364	-34.2148024285884\\
3365	-34.2191292083223\\
3366	-34.2211501752975\\
3367	-34.2260870560204\\
3368	-34.2285804216043\\
3369	-34.2314360556604\\
3370	-34.2336496024229\\
3371	-34.2363471513679\\
3372	-34.2376064278823\\
3373	-34.2405691229239\\
3374	-34.2452019752517\\
3375	-34.247792776404\\
3376	-34.2507853554376\\
3377	-34.2527897690948\\
3378	-34.2570483649622\\
3379	-34.260399941927\\
3380	-34.2671131304975\\
3381	-34.2697933898619\\
3382	-34.2718346654996\\
3383	-34.2752884747636\\
3384	-34.2800727614625\\
3385	-34.2827415841295\\
3386	-34.2852405535512\\
3387	-34.28857577454\\
3388	-34.2918635493491\\
3389	-34.2962680341504\\
3390	-34.2990842932805\\
3391	-34.3030412233834\\
3392	-34.3031314685437\\
3393	-34.307059726433\\
3394	-34.310248045676\\
3395	-34.3143272882309\\
3396	-34.3161914142128\\
3397	-34.3173192736367\\
3398	-34.3201576677921\\
3399	-34.3227131949542\\
3400	-34.3276670914658\\
3401	-34.332460630506\\
3402	-34.3351673041407\\
3403	-34.3388511138063\\
3404	-34.3414521907469\\
3405	-34.3453820598505\\
3406	-34.3495253541163\\
3407	-34.3519552303242\\
3408	-34.3576793288582\\
3409	-34.3608495785418\\
3410	-34.3648396850423\\
3411	-34.3683140962276\\
3412	-34.3693475275674\\
3413	-34.3713321148565\\
3414	-34.376487383376\\
3415	-34.3805075691799\\
3416	-34.3832924499594\\
3417	-34.3881857166463\\
3418	-34.3914616076339\\
3419	-34.3958613758092\\
3420	-34.4000734553566\\
3421	-34.4035949165061\\
3422	-34.4073652583118\\
3423	-34.4074353763167\\
3424	-34.4111165616709\\
3425	-34.4143719439648\\
3426	-34.4183761055937\\
3427	-34.4231193987204\\
3428	-34.4272552267752\\
3429	-34.4313636081694\\
3430	-34.4335166918481\\
3431	-34.4381340426718\\
3432	-34.4440009237141\\
3433	-34.4471581445106\\
3434	-34.4522333435879\\
3435	-34.4546719274105\\
3436	-34.4604790122028\\
3437	-34.4631796165438\\
3438	-34.4648334496366\\
3439	-34.4683168776059\\
3440	-34.4732266375014\\
3441	-34.4781687204156\\
3442	-34.4791974132982\\
3443	-34.4801375393768\\
3444	-34.4819520240365\\
3445	-34.4861958304082\\
3446	-34.489072884956\\
3447	-34.4905592083974\\
3448	-34.4907859474295\\
3449	-34.4912271973773\\
3450	-34.493583950029\\
3451	-34.4983213417941\\
3452	-34.4996131988592\\
3453	-34.5031903094651\\
3454	-34.5037197475723\\
3455	-34.5041376629496\\
3456	-34.5046571257415\\
3457	-34.5076600997841\\
3458	-34.510720209205\\
3459	-34.5114505438119\\
3460	-34.5118152830388\\
3461	-34.5123846520758\\
3462	-34.5126910663934\\
3463	-34.5138085154972\\
3464	-34.51633921056\\
3465	-34.5166765558154\\
3466	-34.5196868215283\\
3467	-34.5206767424505\\
3468	-34.5250895701483\\
3469	-34.5267871890395\\
3470	-34.5280871937669\\
3471	-34.5281626978915\\
3472	-34.5282538495873\\
3473	-34.5294054116699\\
3474	-34.5333609322308\\
3475	-34.5340765606471\\
3476	-34.5366712209579\\
3477	-34.5371344467117\\
3478	-34.5400855540781\\
3479	-34.5410329664182\\
3480	-34.5421915135681\\
3481	-34.5432431385631\\
3482	-34.5476766301056\\
3483	-34.5481505688271\\
3484	-34.5519027761762\\
3485	-34.5526738517208\\
3486	-34.5542877078716\\
3487	-34.5563502875755\\
3488	-34.5567798423266\\
3489	-34.5591227669029\\
3490	-34.5610522949935\\
3491	-34.561253116005\\
3492	-34.5661750708743\\
3493	-34.5675836977286\\
3494	-34.5677637474065\\
3495	-34.5682054173096\\
3496	-34.5702614783723\\
3497	-34.5714400851233\\
3498	-34.5745360247929\\
3499	-34.5790826097819\\
3500	-34.5795601709234\\
3501	-34.5798484991948\\
3502	-34.5845591881283\\
3503	-34.5857625925585\\
3504	-34.5892591157402\\
3505	-34.5905665295345\\
3506	-34.5926126194593\\
3507	-34.5930435900544\\
3508	-34.5945522005512\\
3509	-34.595144315648\\
3510	-34.5992477744412\\
3511	-34.599702503081\\
3512	-34.6004348647865\\
3513	-34.6009873005721\\
3514	-34.6022902907055\\
3515	-34.6037491370245\\
3516	-34.6057565650267\\
3517	-34.6067053220348\\
3518	-34.6067643965575\\
3519	-34.607819885111\\
3520	-34.6134692778992\\
3521	-34.6139358428532\\
3522	-34.6159215600919\\
3523	-34.6186549410783\\
3524	-34.6187162092824\\
3525	-34.620079066229\\
3526	-34.6205684022192\\
3527	-34.620783168903\\
3528	-34.6219164008241\\
3529	-34.6229717273769\\
3530	-34.6230718124908\\
3531	-34.6288105637788\\
3532	-34.6311403158684\\
3533	-34.6330245921804\\
3534	-34.6337215113307\\
3535	-34.634985216607\\
3536	-34.63680297685\\
3537	-34.6391833796695\\
3538	-34.6394130476833\\
3539	-34.6410779149671\\
3540	-34.6433632737518\\
3541	-34.6442362422103\\
3542	-34.6449834599805\\
3543	-34.6474082362485\\
3544	-34.6479349775127\\
3545	-34.648229890441\\
3546	-34.6505474398602\\
3547	-34.6518245515026\\
3548	-34.6531681909222\\
3549	-34.6539017414827\\
3550	-34.6539620468619\\
3551	-34.660457808899\\
3552	-34.6612055928747\\
3553	-34.6648395420068\\
3554	-34.6662931957376\\
3555	-34.6665104098897\\
3556	-34.6682205365308\\
3557	-34.6715827611369\\
3558	-34.6746306777439\\
3559	-34.6761209376229\\
3560	-34.6766566725451\\
3561	-34.6768828253408\\
3562	-34.6786827769674\\
3563	-34.6806368034767\\
3564	-34.6811135011661\\
3565	-34.6845525975842\\
3566	-34.6859291863568\\
3567	-34.6903891414889\\
3568	-34.693985740626\\
3569	-34.6953993032369\\
3570	-34.6966633067993\\
3571	-34.7004749720622\\
3572	-34.7012834624442\\
3573	-34.7013022969974\\
3574	-34.7020401804768\\
3575	-34.7040639858665\\
3576	-34.7045817028833\\
3577	-34.7051035673196\\
3578	-34.7069066928065\\
3579	-34.707486453865\\
3580	-34.7086817323922\\
3581	-34.7111850995751\\
3582	-34.7120183292475\\
3583	-34.7142418274679\\
3584	-34.7145905167062\\
3585	-34.7158026252409\\
3586	-34.716258679078\\
3587	-34.7187096117052\\
3588	-34.7196813033321\\
3589	-34.7215364589458\\
3590	-34.7226313665612\\
3591	-34.7234023991064\\
3592	-34.7238312969634\\
3593	-34.7268190574778\\
3594	-34.7274776361451\\
3595	-34.7283009361539\\
3596	-34.7296380976112\\
3597	-34.7336391649457\\
3598	-34.7352213477235\\
3599	-34.738331521472\\
3600	-34.7383893975739\\
3601	-34.7398548652368\\
3602	-34.7402716993853\\
3603	-34.7412471585504\\
3604	-34.7422756955526\\
3605	-34.7435052546991\\
3606	-34.7459273712422\\
3607	-34.7465872164452\\
3608	-34.7503312195121\\
3609	-34.7505610619815\\
3610	-34.7512033996125\\
3611	-34.7574648196385\\
3612	-34.7580900311147\\
3613	-34.7610858366111\\
3614	-34.7618716132994\\
3615	-34.7628289678499\\
3616	-34.7639093247802\\
3617	-34.7654809566745\\
3618	-34.7663732309543\\
3619	-34.767366343124\\
3620	-34.7696678754235\\
3621	-34.7704502184717\\
3622	-34.7717954220651\\
3623	-34.772037186135\\
3624	-34.7732452264514\\
3625	-34.7775985645292\\
3626	-34.7783993085049\\
3627	-34.7810488632083\\
3628	-34.7810488632083\\
3629	-34.7810488632083\\
3630	-34.7810488632083\\
3631	-34.7810488632083\\
3632	-34.7810488632083\\
3633	-34.7810488632083\\
3634	-34.7810488632083\\
3635	-34.7810488632083\\
3636	-34.7810488632083\\
3637	-34.7810488632083\\
3638	-34.7810488632083\\
3639	-34.7810488632083\\
3640	-34.7810488632083\\
3641	-34.7810488632083\\
3642	-34.7810488632083\\
3643	-34.7810488632083\\
3644	-34.7810488632083\\
3645	-34.7810488632083\\
3646	-34.7810488632083\\
3647	-34.7810488632083\\
3648	-34.7810488632083\\
3649	-34.7810488632083\\
3650	-34.7810488632083\\
3651	-34.7810488632083\\
3652	-34.7810488632083\\
3653	-34.7810488632083\\
3654	-34.7810488632083\\
3655	-34.7810488632083\\
3656	-34.7810488632083\\
3657	-34.7810488632083\\
3658	-34.7810488632083\\
3659	-34.7810488632083\\
3660	-34.7810488632083\\
3661	-34.7810488632083\\
3662	-34.7810488632083\\
3663	-34.7810488632083\\
3664	-34.7810488632083\\
3665	-34.7810488632083\\
3666	-34.7810488632083\\
3667	-34.7810488632083\\
3668	-34.7810488632083\\
3669	-34.7810488632083\\
3670	-34.7810488632083\\
3671	-34.7810488632083\\
3672	-34.7810488632083\\
3673	-34.7810488632083\\
3674	-34.7810488632083\\
3675	-34.7810488632083\\
3676	-34.7810488632083\\
3677	-34.7810488632083\\
3678	-34.7810488632083\\
3679	-34.7810488632083\\
3680	-34.7810488632083\\
3681	-34.7810488632083\\
3682	-34.7810488632083\\
3683	-34.7810488632083\\
3684	-34.7810488632083\\
3685	-34.7810488632083\\
3686	-34.7810488632083\\
3687	-34.7810488632083\\
3688	-34.7810488632083\\
3689	-34.7810488632083\\
3690	-34.7810488632083\\
3691	-34.7810488632083\\
3692	-34.7810488632083\\
3693	-34.7810488632083\\
3694	-34.7810488632083\\
3695	-34.7810488632083\\
3696	-34.7810488632083\\
3697	-34.7810488632083\\
3698	-34.7810488632083\\
3699	-34.7810488632083\\
3700	-34.7810488632083\\
3701	-34.7810488632083\\
3702	-34.7810488632083\\
3703	-34.7810488632083\\
3704	-34.7810488632083\\
3705	-34.7810488632083\\
3706	-34.7810488632083\\
3707	-34.7810488632083\\
3708	-34.7810488632083\\
3709	-34.7810488632083\\
3710	-34.7810488632083\\
3711	-34.7810488632083\\
3712	-34.7810488632083\\
3713	-34.7810488632083\\
3714	-34.7810488632083\\
3715	-34.7810488632083\\
3716	-34.7810488632083\\
3717	-34.7810488632083\\
3718	-34.7810488632083\\
3719	-34.7810488632083\\
3720	-34.7810488632083\\
3721	-34.7810488632083\\
3722	-34.7810488632083\\
3723	-34.7810488632083\\
3724	-34.7810488632083\\
3725	-34.7810488632083\\
3726	-34.7810488632083\\
3727	-34.7810488632083\\
3728	-34.7810488632083\\
3729	-34.7810488632083\\
3730	-34.7810488632083\\
3731	-34.7810488632083\\
3732	-34.7810488632083\\
3733	-34.7810488632083\\
3734	-34.7810488632083\\
3735	-34.7810488632083\\
3736	-34.7810488632083\\
3737	-34.7810488632083\\
3738	-34.7810488632083\\
3739	-34.7810488632083\\
3740	-34.7810488632083\\
3741	-34.7810488632083\\
3742	-34.7810488632083\\
3743	-34.7810488632083\\
3744	-34.7810488632083\\
3745	-34.7810488632083\\
3746	-34.7810488632083\\
3747	-34.7810488632083\\
3748	-34.7810488632083\\
3749	-34.7810488632083\\
3750	-34.7810488632083\\
3751	-34.7810488632083\\
3752	-34.7810488632083\\
3753	-34.7810488632083\\
3754	-34.7810488632083\\
3755	-34.7810488632083\\
3756	-34.7810488632083\\
3757	-34.7810488632083\\
3758	-34.7810488632083\\
3759	-34.7810488632083\\
3760	-34.7810488632083\\
3761	-34.7810488632083\\
3762	-34.7810488632083\\
3763	-34.7810488632083\\
3764	-34.7810488632083\\
3765	-34.7810488632083\\
3766	-34.7810488632083\\
3767	-34.7810488632083\\
3768	-34.7810488632083\\
3769	-34.7810488632083\\
3770	-34.7810488632083\\
3771	-34.7810488632083\\
3772	-34.7810488632083\\
3773	-34.7810488632083\\
3774	-34.7810488632083\\
3775	-34.7810488632083\\
3776	-34.7810488632083\\
3777	-34.7810488632083\\
3778	-34.7810488632083\\
3779	-34.7810488632083\\
3780	-34.7810488632083\\
3781	-34.7810488632083\\
3782	-34.7810488632083\\
3783	-34.7810488632083\\
3784	-34.7810488632083\\
3785	-34.7810488632083\\
3786	-34.7810488632083\\
3787	-34.7810488632083\\
3788	-34.7810488632083\\
3789	-34.7810488632083\\
3790	-34.7810488632083\\
3791	-34.7810488632083\\
3792	-34.7810488632083\\
3793	-34.7810488632083\\
3794	-34.7810488632083\\
3795	-34.7810488632083\\
3796	-34.7810488632083\\
3797	-34.7810488632083\\
3798	-34.7810488632083\\
3799	-34.7810488632083\\
3800	-34.7810488632083\\
3801	-34.7810488632083\\
3802	-34.7810488632083\\
3803	-34.7810488632083\\
3804	-34.7810488632083\\
3805	-34.7810488632083\\
3806	-34.7810488632083\\
3807	-34.7810488632083\\
3808	-34.7810488632083\\
3809	-34.7810488632083\\
3810	-34.7810488632083\\
3811	-34.7810488632083\\
3812	-34.7810488632083\\
3813	-34.7810488632083\\
3814	-34.7810488632083\\
3815	-34.7810488632083\\
3816	-34.7810488632083\\
3817	-34.7810488632083\\
3818	-34.7810488632083\\
3819	-34.7810488632083\\
3820	-34.7810488632083\\
3821	-34.7810488632083\\
3822	-34.7810488632083\\
3823	-34.7810488632083\\
3824	-34.7810488632083\\
3825	-34.7810488632083\\
3826	-34.7810488632083\\
3827	-34.7810488632083\\
3828	-34.7810488632083\\
3829	-34.7810488632083\\
3830	-34.7810488632083\\
3831	-34.7810488632083\\
3832	-34.7810488632083\\
3833	-34.7810488632083\\
3834	-34.7810488632083\\
3835	-34.7810488632083\\
3836	-34.7810488632083\\
3837	-34.7810488632083\\
3838	-34.7810488632083\\
3839	-34.7828421906464\\
3840	-34.7910125011946\\
3841	-34.7942084868155\\
3842	-34.8023907014544\\
3843	-34.8064759558442\\
3844	-34.8125828752283\\
3845	-34.8210540630425\\
3846	-34.8260118397874\\
3847	-34.8331295305401\\
3848	-34.8374958547449\\
3849	-34.8432747423159\\
3850	-34.8461395889049\\
3851	-34.8478220647623\\
3852	-34.850021342221\\
3853	-34.8565412987388\\
3854	-34.8610005973499\\
3855	-34.8674127078356\\
3856	-34.8690578500102\\
3857	-34.8730132028114\\
3858	-34.880149587076\\
3859	-34.8860448905209\\
3860	-34.8863113801408\\
3861	-34.8932186741452\\
3862	-34.8992464684464\\
3863	-34.9073018852648\\
3864	-34.9131546207133\\
3865	-34.9197609953692\\
3866	-34.9248702545655\\
3867	-34.9306667553813\\
3868	-34.9332127080428\\
3869	-34.9375896598737\\
3870	-34.9433616806365\\
3871	-34.9517903758679\\
3872	-34.9600195552992\\
3873	-34.9645173475637\\
3874	-34.9724324323013\\
3875	-34.9790893579897\\
3876	-34.9864272152562\\
3877	-34.9924543206545\\
3878	-34.9931284062105\\
3879	-35.0001983869732\\
3880	-35.0062903765953\\
3881	-35.0135021761214\\
3882	-35.0223584539397\\
3883	-35.026620278341\\
3884	-35.0351364580155\\
3885	-35.0454671991632\\
3886	-35.0502091275919\\
3887	-35.0588239562721\\
3888	-35.0651160003794\\
3889	-35.07186295983\\
3890	-35.0784809625719\\
3891	-35.0862059745859\\
3892	-35.0933912162918\\
3893	-35.0995742110093\\
3894	-35.1099795146955\\
3895	-35.1192818580177\\
3896	-35.1240673823759\\
3897	-35.1249599277116\\
3898	-35.1336397942073\\
3899	-35.1414262037106\\
3900	-35.1481776584404\\
3901	-35.1553744744966\\
3902	-35.1652162606755\\
3903	-35.170074347676\\
3904	-35.1821771215628\\
3905	-35.1869367844268\\
3906	-35.1990134516817\\
3907	-35.2063785350831\\
3908	-35.2134865532995\\
3909	-35.22366534934\\
3910	-35.2295647725991\\
3911	-35.2391554954714\\
3912	-35.2471596058417\\
3913	-35.2549561257345\\
3914	-35.2616349872412\\
3915	-35.272443364856\\
3916	-35.2799431939185\\
3917	-35.287069050048\\
3918	-35.2983720014022\\
3919	-35.3068815173766\\
3920	-35.3154328988168\\
3921	-35.3234090790698\\
3922	-35.3240220201252\\
3923	-35.3327818022295\\
3924	-35.3422132531899\\
3925	-35.3432496972457\\
3926	-35.3468912164091\\
3927	-35.3526129343666\\
3928	-35.3605524562858\\
3929	-35.3678555508104\\
3930	-35.3762148861607\\
3931	-35.387344487964\\
3932	-35.3958679184555\\
3933	-35.407295019357\\
3934	-35.4182513554909\\
3935	-35.4266872365549\\
3936	-35.435516803796\\
3937	-35.4423193707255\\
3938	-35.453317776241\\
3939	-35.4618813029876\\
3940	-35.4726718091705\\
3941	-35.4823056583945\\
3942	-35.4931459966447\\
3943	-35.5000351298983\\
3944	-35.5119148953792\\
3945	-35.5196569283394\\
3946	-35.5297522486288\\
3947	-35.5392539595381\\
3948	-35.5482303354538\\
3949	-35.5594031154416\\
3950	-35.5691181219796\\
3951	-35.5774257737238\\
3952	-35.5850640418531\\
3953	-35.5956227550353\\
3954	-35.5984800266909\\
3955	-35.6038698584953\\
3956	-35.617250672694\\
3957	-35.6243192800147\\
3958	-35.6351688810982\\
3959	-35.6410723573475\\
3960	-35.6511310608956\\
3961	-35.6550785373836\\
3962	-35.6649443158568\\
3963	-35.6745047926924\\
3964	-35.6830613258722\\
3965	-35.693816882919\\
3966	-35.7023200322044\\
3967	-35.7109241565022\\
3968	-35.7207096659531\\
3969	-35.7277710070392\\
3970	-35.7354417095265\\
3971	-35.7441167362091\\
3972	-35.7536577384907\\
3973	-35.7637823312803\\
3974	-35.7702187686631\\
3975	-35.7806526724418\\
3976	-35.7849132326265\\
3977	-35.7959625847905\\
3978	-35.8035382420751\\
3979	-35.8117875473435\\
3980	-35.8200776597603\\
3981	-35.8249105878117\\
3982	-35.8305730121079\\
3983	-35.8387698495502\\
3984	-35.8444696544512\\
3985	-35.8483902319364\\
3986	-35.8570648560704\\
3987	-35.8650895454445\\
3988	-35.8705153896453\\
3989	-35.8762165738243\\
3990	-35.8791192148246\\
3991	-35.8842481139091\\
3992	-35.891250932566\\
3993	-35.8974787660835\\
3994	-35.9070283768027\\
3995	-35.9121112964094\\
3996	-35.9193589828857\\
3997	-35.9283435665906\\
3998	-35.9329309708603\\
3999	-35.9433593076272\\
4000	-35.9474759748745\\
4001	-35.9594828073536\\
};
\addplot [color=black,line width=2.0pt]
  table[row sep=crcr]{%
4001	-35.9594828073536\\
4002	-35.9616125114607\\
4003	-35.9747762133382\\
4004	-35.9961480687971\\
4005	-36.0061053084899\\
};
\addlegendentry{500-2700 [MHz]}

\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	3.04173029208993\\
2	2.95675031752075\\
3	2.92993654188057\\
4	2.89654010679157\\
5	2.86824022932876\\
6	2.83460384155298\\
7	2.80002710122664\\
8	2.77703737375657\\
9	2.77541651230853\\
10	2.75535854381387\\
11	2.72152067053231\\
12	2.71629712326555\\
13	2.69247484052677\\
14	2.67713858418498\\
15	2.65055740547149\\
16	2.64122427099122\\
17	2.61643401885683\\
18	2.60267140084374\\
19	2.58169338929259\\
20	2.56621334598035\\
21	2.54755111170205\\
22	2.53561992409208\\
23	2.52578315086929\\
24	2.5142885319684\\
25	2.50396069419386\\
26	2.49389251927459\\
27	2.48690040566444\\
28	2.47297983408662\\
29	2.4600842146021\\
30	2.45554154973409\\
31	2.44125781731567\\
32	2.43128686816699\\
33	2.42431866003916\\
34	2.41668975880709\\
35	2.40632520463992\\
36	2.39901579332043\\
37	2.39261144359544\\
38	2.38655432788505\\
39	2.37376220324324\\
40	2.36958920563338\\
41	2.36088686139746\\
42	2.34987478596971\\
43	2.34743918909794\\
44	2.33981267403948\\
45	2.33183545354712\\
46	2.32521196829121\\
47	2.31435189181786\\
48	2.31027041123158\\
49	2.30481922660834\\
50	2.29835232316126\\
51	2.29152970711266\\
52	2.2868162897112\\
53	2.28313200470039\\
54	2.27147209315296\\
55	2.26739923417361\\
56	2.26313611918664\\
57	2.26018716989836\\
58	2.25295512226\\
59	2.25097735064647\\
60	2.2462321722014\\
61	2.2439411978939\\
62	2.23832239253163\\
63	2.234327909039\\
64	2.23242527113118\\
65	2.22968903765744\\
66	2.22420214203877\\
67	2.22034656268774\\
68	2.21666492726568\\
69	2.21243743499629\\
70	2.21097415560533\\
71	2.20468793183696\\
72	2.20200538280369\\
73	2.2009125928774\\
74	2.19663963842291\\
75	2.19340711900343\\
76	2.19135242665923\\
77	2.18681831513606\\
78	2.18451691979571\\
79	2.18235801158144\\
80	2.17962219325558\\
81	2.17769896273111\\
82	2.17403941414793\\
83	2.17216979995775\\
84	2.16933342396696\\
85	2.16733041808861\\
86	2.16355378649741\\
87	2.16176940011822\\
88	2.16052067786898\\
89	2.15772129485019\\
90	2.15682773321406\\
91	2.15590122925079\\
92	2.15328594235874\\
93	2.15207543855119\\
94	2.15005719259619\\
95	2.14860850222728\\
96	2.14754853632627\\
97	2.14633040868217\\
98	2.14544870920207\\
99	2.14466169239114\\
100	2.1442161690265\\
101	2.14382016114575\\
102	2.14127138288154\\
103	2.13668979392544\\
104	2.12967564605261\\
105	2.12725106869719\\
106	2.12347523976659\\
107	2.12042134919548\\
108	2.11657559024317\\
109	2.11169506274962\\
110	2.11089153811976\\
111	2.10838229233091\\
112	2.10554096494088\\
113	2.10214669911501\\
114	2.09941194414149\\
115	2.09778463053237\\
116	2.09456698262739\\
117	2.09298672431487\\
118	2.09018215717977\\
119	2.08775667889163\\
120	2.08395660104534\\
121	2.08251917043408\\
122	2.07998484753905\\
123	2.07676234309032\\
124	2.07516991900544\\
125	2.07260028060377\\
126	2.07218969267742\\
127	2.06810623398693\\
128	2.0661975995802\\
129	2.06433334755234\\
130	2.06108429400116\\
131	2.05926503856845\\
132	2.0578250483969\\
133	2.05619860542956\\
134	2.05417566799417\\
135	2.05272761854515\\
136	2.05198303493247\\
137	2.04816614809553\\
138	2.047375478339\\
139	2.0451665380567\\
140	2.04375918587242\\
141	2.04255356933465\\
142	2.04138388658263\\
143	2.04008885600014\\
144	2.03875933746272\\
145	2.03740645651148\\
146	2.03662566089665\\
147	2.03479395014195\\
148	2.03365249645894\\
149	2.03282961887907\\
150	2.03228425769578\\
151	2.03137190024268\\
152	2.03081462317891\\
153	2.03043083247384\\
154	2.03010465518392\\
155	2.02848215796589\\
156	2.02682621566457\\
157	2.02425980990984\\
158	2.02266109053638\\
159	2.01951062285252\\
160	2.01755855698738\\
161	2.01463342119076\\
162	2.01283640669463\\
163	2.01122905552038\\
164	2.01002506495697\\
165	2.00590354584554\\
166	2.00442821093042\\
167	2.0032561789944\\
168	2.00170531039314\\
169	1.99983160244923\\
170	1.99821767611056\\
171	1.99538837986569\\
172	1.99390868162317\\
173	1.99208184369448\\
174	1.9913829738627\\
175	1.99029421102616\\
176	1.98693558579037\\
177	1.98530808942902\\
178	1.98377831197408\\
179	1.98264861679998\\
180	1.98109557597835\\
181	1.9791265958871\\
182	1.97804548110064\\
183	1.97670443966258\\
184	1.97576929140002\\
185	1.97362022169577\\
186	1.9720919469895\\
187	1.97181873755312\\
188	1.97084001319655\\
189	1.96860295718969\\
190	1.9679920129586\\
191	1.96624009703545\\
192	1.96498277228648\\
193	1.96413217655598\\
194	1.963113137292\\
195	1.96210122833858\\
196	1.96162386246438\\
197	1.96117101550989\\
198	1.96018792068231\\
199	1.95996536870561\\
200	1.95901387250992\\
201	1.95853397037468\\
202	1.9580910435918\\
203	1.95788159459955\\
204	1.95634336426507\\
205	1.95393851157174\\
206	1.95269750477134\\
207	1.95071355057415\\
208	1.94955335390843\\
209	1.94808455667197\\
210	1.94592062752741\\
211	1.94535696926154\\
212	1.94333165759084\\
213	1.94164760972814\\
214	1.93973434159718\\
215	1.93880220414091\\
216	1.93772222863569\\
217	1.93579011166685\\
218	1.93346908261278\\
219	1.93296256586321\\
220	1.93117086416581\\
221	1.92920876120945\\
222	1.92821078169251\\
223	1.92738900344043\\
224	1.92623317208502\\
225	1.92543966618014\\
226	1.92339882014264\\
227	1.92200602552954\\
228	1.92110807217902\\
229	1.92002322742144\\
230	1.91934674381176\\
231	1.91777260663252\\
232	1.91671743851336\\
233	1.91541539536963\\
234	1.91506133111442\\
235	1.91426441363793\\
236	1.91291937469681\\
237	1.91215585458606\\
238	1.91131088189133\\
239	1.91041157354599\\
240	1.91007428410173\\
241	1.90930403712285\\
242	1.90880702717111\\
243	1.90783686543821\\
244	1.90720045773158\\
245	1.90676944226592\\
246	1.90642613351489\\
247	1.90618986042537\\
248	1.90460374771707\\
249	1.90338522135097\\
250	1.90117557945121\\
251	1.90054408055582\\
252	1.89931803908156\\
253	1.8975888592202\\
254	1.89624509892767\\
255	1.89496643348922\\
256	1.89379973995842\\
257	1.89260450451118\\
258	1.8905929758836\\
259	1.88962261717382\\
260	1.88871914552736\\
261	1.88738214567387\\
262	1.88676864543589\\
263	1.88564087649684\\
264	1.88342596717377\\
265	1.88246534746808\\
266	1.88151893595642\\
267	1.8803264498702\\
268	1.87831623690517\\
269	1.87783297957707\\
270	1.87675198257592\\
271	1.87594356869281\\
272	1.8756562318042\\
273	1.87429416159211\\
274	1.87305614090514\\
275	1.87213140787206\\
276	1.8714356970346\\
277	1.87098399993297\\
278	1.86950793207364\\
279	1.86936938638484\\
280	1.86825987895839\\
281	1.86749232630354\\
282	1.86691078949865\\
283	1.86637304157437\\
284	1.86610391723377\\
285	1.86566440045221\\
286	1.86543464040143\\
287	1.86527496670098\\
288	1.86395457133318\\
289	1.86291843086238\\
290	1.86136998615484\\
291	1.8605991321071\\
292	1.85875045408999\\
293	1.85717953006824\\
294	1.85603987045423\\
295	1.85495590128942\\
296	1.85289238923058\\
297	1.85174172415568\\
298	1.85105675466104\\
299	1.84957677783909\\
300	1.84856425331754\\
301	1.84748715325086\\
302	1.84627445446557\\
303	1.84409026535609\\
304	1.8433943573812\\
305	1.842410266794\\
306	1.84150622575979\\
307	1.84048512093459\\
308	1.83993547286088\\
309	1.83893452110919\\
310	1.83800585483879\\
311	1.83700233585208\\
312	1.83610551529526\\
313	1.83548364028002\\
314	1.83459818067076\\
315	1.83411509811808\\
316	1.8329924263222\\
317	1.83269864908401\\
318	1.83210385610868\\
319	1.83096043087089\\
320	1.83030012837613\\
321	1.82967186273593\\
322	1.82934019734613\\
323	1.82920692591595\\
324	1.82869273860803\\
325	1.82740628274211\\
326	1.82643271184652\\
327	1.82414171340696\\
328	1.82325497515021\\
329	1.8226479465193\\
330	1.82030918116949\\
331	1.81985010648775\\
332	1.81867923344931\\
333	1.81717229986297\\
334	1.81631632373802\\
335	1.81454409424382\\
336	1.81314350028155\\
337	1.81220660414833\\
338	1.81041541844151\\
339	1.80996590408971\\
340	1.80814277900043\\
341	1.80765338768745\\
342	1.80630391187296\\
343	1.80592421413909\\
344	1.80498397753446\\
345	1.80375949366096\\
346	1.8019286262963\\
347	1.80055331613459\\
348	1.79985769612588\\
349	1.79953907099567\\
350	1.79847127009199\\
351	1.79803575682057\\
352	1.79727815701848\\
353	1.79608094540824\\
354	1.79581862347134\\
355	1.79491826028093\\
356	1.79449027510101\\
357	1.79409310606006\\
358	1.79392434878931\\
359	1.79349349308019\\
360	1.79228996131071\\
361	1.79116595365554\\
362	1.78967195553298\\
363	1.78898080629643\\
364	1.78702853958063\\
365	1.78663830844401\\
366	1.78516691101907\\
367	1.78304059625685\\
368	1.78204281615497\\
369	1.78052827621601\\
370	1.77925175778928\\
371	1.77751470643369\\
372	1.77671978863637\\
373	1.77517009658848\\
374	1.77386282438238\\
375	1.77302005384603\\
376	1.77119696864297\\
377	1.77048595581184\\
378	1.76983270669567\\
379	1.76778131209969\\
380	1.76689241570305\\
381	1.76636244049863\\
382	1.76507878752495\\
383	1.76432063502281\\
384	1.76398532448559\\
385	1.76251808639092\\
386	1.76176146895317\\
387	1.76069634653404\\
388	1.75999140437418\\
389	1.75934451319367\\
390	1.75903951498732\\
391	1.75858811102107\\
392	1.75807997376649\\
393	1.75766872946923\\
394	1.75678651947356\\
395	1.75501267458071\\
396	1.75456791663162\\
397	1.75305427151024\\
398	1.75021151058486\\
399	1.74886516654231\\
400	1.7470802112853\\
401	1.74526690164889\\
402	1.74409201109529\\
403	1.7423329951999\\
404	1.74149443517177\\
405	1.739474500664\\
406	1.73829752865924\\
407	1.73709209535708\\
408	1.73535360201679\\
409	1.73458840493156\\
410	1.73414359408688\\
411	1.73261015442953\\
412	1.73124934796309\\
413	1.72997378625975\\
414	1.72974993374018\\
415	1.72885567129751\\
416	1.72705558327105\\
417	1.72643934717068\\
418	1.72523193971251\\
419	1.72461877607423\\
420	1.72303322689323\\
421	1.72263937628663\\
422	1.72180948821654\\
423	1.72076798597155\\
424	1.72046542758465\\
425	1.7200564047847\\
426	1.71955077473305\\
427	1.71950440443813\\
428	1.71856299829518\\
429	1.71766854224524\\
430	1.71512226712208\\
431	1.71372744169226\\
432	1.71189669275044\\
433	1.71027703700731\\
434	1.70889102961028\\
435	1.70740225223705\\
436	1.70575539471258\\
437	1.70426681019754\\
438	1.70156728719569\\
439	1.7010225542373\\
440	1.69931481912031\\
441	1.69842183714168\\
442	1.69614330879899\\
443	1.69475191058277\\
444	1.69345732608434\\
445	1.69223534230604\\
446	1.69089810255531\\
447	1.6897526148935\\
448	1.68875158693019\\
449	1.68784949925484\\
450	1.68708552844848\\
451	1.68599835715855\\
452	1.6847142566915\\
453	1.68321024968959\\
454	1.6828547633363\\
455	1.68163572423415\\
456	1.68075636753518\\
457	1.68016460225545\\
458	1.67965285311032\\
459	1.67925420196489\\
460	1.67903852272393\\
461	1.67777683158038\\
462	1.67603815009699\\
463	1.67367505328772\\
464	1.671543001577\\
465	1.66988515373812\\
466	1.66741111228454\\
467	1.66585955530874\\
468	1.66384062939434\\
469	1.66097266610787\\
470	1.65953421913842\\
471	1.65882267461683\\
472	1.6572196373993\\
473	1.65569091251281\\
474	1.65473051258065\\
475	1.65280065876848\\
476	1.65037409116077\\
477	1.64935741285021\\
478	1.64736818481704\\
479	1.64689814417687\\
480	1.64490740737333\\
481	1.64430443079632\\
482	1.64255581519842\\
483	1.64202152957144\\
484	1.6406338591334\\
485	1.63994238213421\\
486	1.63870522898379\\
487	1.6379276258638\\
488	1.63773180179604\\
489	1.63715918498061\\
490	1.63652582622071\\
491	1.63641371753721\\
492	1.63481809410111\\
493	1.63348138952494\\
494	1.63067919111263\\
495	1.62934401898348\\
496	1.62755678323818\\
497	1.6229527563505\\
498	1.6217937557771\\
499	1.61934121848062\\
500	1.61821240559103\\
501	1.61665726435176\\
502	1.61542640762003\\
503	1.61443108519442\\
504	1.61131017632241\\
505	1.61038247222051\\
506	1.60826889918766\\
507	1.60722016161939\\
508	1.60637794222097\\
509	1.60459503192388\\
510	1.60240591883458\\
511	1.60135491478251\\
512	1.60051382721428\\
513	1.59864677556673\\
514	1.59768954782508\\
515	1.59609009741629\\
516	1.59521665938697\\
517	1.59417557142208\\
518	1.59342992956322\\
519	1.59252400150161\\
520	1.59164029925021\\
521	1.59156208580886\\
522	1.59101930158283\\
523	1.5882991400919\\
524	1.58632882270891\\
525	1.58449397099723\\
526	1.58270121624515\\
527	1.57962766289684\\
528	1.57713233531096\\
529	1.57459297447815\\
530	1.57296910368584\\
531	1.57105171552966\\
532	1.56898067538061\\
533	1.56683958547639\\
534	1.56482754364085\\
535	1.56251504742139\\
536	1.56199974510288\\
537	1.56057342430779\\
538	1.55893553900008\\
539	1.55644026658447\\
540	1.55457815250209\\
541	1.55354486493262\\
542	1.55332438508024\\
543	1.550460790514\\
544	1.54908008027279\\
545	1.54769241755754\\
546	1.54715153394313\\
547	1.54572963165199\\
548	1.54429910008949\\
549	1.5432323257714\\
550	1.54264242975485\\
551	1.54239956392841\\
552	1.54120470754194\\
553	1.53906952785292\\
554	1.53582950494396\\
555	1.53319568578774\\
556	1.53068570194657\\
557	1.52878109702263\\
558	1.52569364947664\\
559	1.52432033914317\\
560	1.52210456601959\\
561	1.51940283274948\\
562	1.51552968926639\\
563	1.51389638121895\\
564	1.5111637306665\\
565	1.50966663919885\\
566	1.50841665790645\\
567	1.50620513241094\\
568	1.50515613319469\\
569	1.50295854489686\\
570	1.50244915762122\\
571	1.49933767163838\\
572	1.4980844563943\\
573	1.4958785844377\\
574	1.4947646117876\\
575	1.49375745263472\\
576	1.49240269868476\\
577	1.49144953594355\\
578	1.49099454860482\\
579	1.49045040464426\\
580	1.48949496810098\\
581	1.48786950627452\\
582	1.48122489064762\\
583	1.48011490887931\\
584	1.47873897886852\\
585	1.47563492180093\\
586	1.47140329840944\\
587	1.4672265451336\\
588	1.4661119572761\\
589	1.4626304398833\\
590	1.46120500700324\\
591	1.4578902378616\\
592	1.45582197475568\\
593	1.45285211859188\\
594	1.45050695801393\\
595	1.44881633781319\\
596	1.44683651944778\\
597	1.44504824653128\\
598	1.44378626180517\\
599	1.44106804961313\\
600	1.43982189730932\\
601	1.43843784047981\\
602	1.43803977693952\\
603	1.43608101111851\\
604	1.43516266001752\\
605	1.43412547943317\\
606	1.43397598074433\\
607	1.42918603150793\\
608	1.4267064744516\\
609	1.42421127059683\\
610	1.42088086004319\\
611	1.41791007013027\\
612	1.41334855065979\\
613	1.40940273618225\\
614	1.40797370456277\\
615	1.40573227402047\\
616	1.402351703423\\
617	1.40087437514763\\
618	1.39613798817951\\
619	1.39410257953327\\
620	1.39210842082993\\
621	1.39058724222952\\
622	1.38752865669969\\
623	1.38663445925472\\
624	1.38428428408081\\
625	1.38181054772832\\
626	1.37941817321141\\
627	1.37792502083344\\
628	1.3764155735257\\
629	1.37439642512454\\
630	1.37386431483482\\
631	1.37274364387911\\
632	1.37183475178223\\
633	1.36680961866367\\
634	1.36187191882446\\
635	1.36042847239566\\
636	1.35630325002548\\
637	1.35220826938503\\
638	1.34636173785245\\
639	1.34466247374187\\
640	1.34072289775511\\
641	1.33938882372606\\
642	1.3337173013313\\
643	1.3302238343546\\
644	1.32753495675977\\
645	1.32374400140036\\
646	1.32021692916589\\
647	1.31757478136156\\
648	1.31536279536872\\
649	1.3128904387599\\
650	1.31192371279317\\
651	1.30971686940226\\
652	1.30781725295142\\
653	1.30614822552189\\
654	1.30480132091465\\
655	1.30375523936955\\
656	1.30234653520895\\
657	1.30157682837623\\
658	1.29577157554215\\
659	1.29191010083917\\
660	1.28825578368328\\
661	1.28348028464417\\
662	1.27531440343161\\
663	1.27084563887615\\
664	1.26771748093164\\
665	1.26277045102839\\
666	1.2599136980614\\
667	1.25436089065803\\
668	1.2514488319416\\
669	1.24750865910869\\
670	1.24218602826298\\
671	1.24047238133548\\
672	1.2348646626749\\
673	1.23240116655638\\
674	1.23044074408284\\
675	1.22711424801766\\
676	1.22593278000718\\
677	1.22330352019453\\
678	1.22064468500806\\
679	1.21915862102921\\
680	1.21764785971863\\
681	1.21696238987567\\
682	1.21547423178741\\
683	1.20171729197472\\
684	1.19468299644994\\
685	1.18505195496559\\
686	1.17499718961941\\
687	1.17062729057524\\
688	1.15738103035061\\
689	1.14834691136116\\
690	1.13610110072111\\
691	1.13322743256439\\
692	1.12574315271444\\
693	1.12047698514306\\
694	1.11490755389276\\
695	1.11082932028862\\
696	1.10756711971201\\
697	1.10335002817723\\
698	1.09568126005596\\
699	1.08845513071141\\
700	1.08531534788609\\
701	1.07357079870063\\
702	1.07199963280421\\
703	1.06490181623115\\
704	1.06168737721694\\
705	1.06033745275497\\
706	1.05675434784041\\
707	1.05445473836102\\
708	1.05153451272506\\
709	1.04004815914141\\
710	1.03137032992771\\
711	1.00989643460066\\
712	0.989369741346371\\
713	0.970910726341607\\
714	0.954003936497089\\
715	0.944908173224434\\
716	0.927658052753059\\
717	0.909386512837617\\
718	0.903999911156526\\
719	0.892309985298315\\
720	0.885271627167165\\
721	0.861399880663779\\
722	0.85873832968806\\
723	0.842523731716255\\
724	0.837065296138852\\
725	0.831185725869413\\
726	0.813358202789075\\
727	0.803837386763924\\
728	0.797124433169514\\
729	0.77851902922622\\
730	0.765080620616405\\
731	0.74475006575496\\
732	0.737062355552654\\
733	0.722396266510792\\
734	0.71684456977443\\
735	0.708739316318343\\
736	0.676233942130238\\
737	0.669951876178217\\
738	0.664615368900586\\
739	0.654213730294838\\
740	0.649711561761153\\
741	0.640765246122845\\
742	0.631985659359261\\
743	0.618972507280305\\
744	0.613079739665139\\
745	0.603807528409715\\
746	0.592099259664276\\
747	0.580595515248717\\
748	0.571303103602176\\
749	0.558544996865258\\
750	0.548296271954861\\
751	0.544033236304504\\
752	0.531375901273465\\
753	0.524879987308272\\
754	0.512604707641398\\
755	0.503852310865288\\
756	0.497342290396848\\
757	0.492334437188061\\
758	0.490161140343691\\
759	0.484135013380879\\
760	0.469111988007455\\
761	0.43851635308585\\
762	0.426962006384804\\
763	0.402176764270279\\
764	0.397000415830427\\
765	0.377044382712705\\
766	0.361016236854891\\
767	0.347940284996002\\
768	0.317640818114001\\
769	0.301764412519566\\
770	0.286343839787234\\
771	0.276241584568535\\
772	0.249942237082163\\
773	0.224502231576024\\
774	0.213560696309495\\
775	0.173922865562895\\
776	0.155878287717999\\
777	0.145767060218663\\
778	0.13053570761071\\
779	0.115553895048257\\
780	0.104638972657506\\
781	0.0913116889779514\\
782	0.0803400806598636\\
783	0.060836518791447\\
784	0.0483861837768167\\
785	0.0367668793285035\\
786	0.028647491061037\\
787	0.0116424095046658\\
788	-0.00734310149938975\\
789	-0.0121564370813405\\
790	-0.0330621241434742\\
791	-0.040772920369988\\
792	-0.0699443121903654\\
793	-0.0952534789676501\\
794	-0.100044009612003\\
795	-0.115604190204881\\
796	-0.137781467975953\\
797	-0.154283715912664\\
798	-0.172273171291458\\
799	-0.177755194392746\\
800	-0.189634461047174\\
801	-0.19499727591947\\
802	-0.201603556893832\\
803	-0.22590886462565\\
804	-0.233579723061258\\
805	-0.256510155661719\\
806	-0.263119593365053\\
807	-0.275743381344327\\
808	-0.286559782487494\\
809	-0.297632867037199\\
810	-0.311104802741654\\
811	-0.317349288506036\\
812	-0.320575406945868\\
813	-0.334804466049317\\
814	-0.342094475533956\\
815	-0.349153629424794\\
816	-0.353034858057631\\
817	-0.357521889752895\\
818	-0.371751741591796\\
819	-0.37754100349778\\
820	-0.396048837023533\\
821	-0.429065970460844\\
822	-0.461361787481954\\
823	-0.497062679096721\\
824	-0.509554471308082\\
825	-0.525665887041565\\
826	-0.558045586860883\\
827	-0.569217151407912\\
828	-0.58747444435464\\
829	-0.602413576086752\\
830	-0.619309930868199\\
831	-0.643802088693115\\
832	-0.661382012124802\\
833	-0.69848812403204\\
834	-0.713505813747323\\
835	-0.738408997388234\\
836	-0.753753270018438\\
837	-0.801469115264381\\
838	-0.814225597842846\\
839	-0.821997417672781\\
840	-0.848395558097063\\
841	-0.862620640017916\\
842	-0.871258848644245\\
843	-0.876683436998606\\
844	-0.905285486667776\\
845	-0.919224259763485\\
846	-0.933367683365266\\
847	-0.950699909955629\\
848	-0.97736399845679\\
849	-0.992120086816117\\
850	-0.998861608783041\\
851	-1.03247446424099\\
852	-1.04554977300432\\
853	-1.05254251901976\\
854	-1.07808531304614\\
855	-1.09877711644242\\
856	-1.1137702187124\\
857	-1.13294761379695\\
858	-1.14995136690174\\
859	-1.16539142226205\\
860	-1.18597946053605\\
861	-1.19964916273614\\
862	-1.21365668605425\\
863	-1.23424302163552\\
864	-1.23913793206816\\
865	-1.24964224758668\\
866	-1.2736010675408\\
867	-1.27540728571128\\
868	-1.28824924247534\\
869	-1.30227437227819\\
870	-1.31194479619499\\
871	-1.31601779293662\\
872	-1.32916029175337\\
873	-1.33600140214295\\
874	-1.34162295336146\\
875	-1.34999168729241\\
876	-1.35853754107004\\
877	-1.36429253972578\\
878	-1.37650217556897\\
879	-1.39501953656734\\
880	-1.42192928524523\\
881	-1.45345586758979\\
882	-1.47106138047489\\
883	-1.52183967813393\\
884	-1.5311602982796\\
885	-1.55505919478254\\
886	-1.56542212158478\\
887	-1.58270194424559\\
888	-1.60668883453021\\
889	-1.65636800535119\\
890	-1.69478203504129\\
891	-1.699473470174\\
892	-1.73575936876792\\
893	-1.7496485414912\\
894	-1.76188657276664\\
895	-1.79331468579162\\
896	-1.81366141606717\\
897	-1.83884091327341\\
898	-1.85317179529583\\
899	-1.89810861922273\\
900	-1.9154719895989\\
901	-1.93836124950832\\
902	-1.93903685158916\\
903	-1.9668519576126\\
904	-1.9826961596035\\
905	-2.00151472581956\\
906	-2.0116235447059\\
907	-2.03969811744122\\
908	-2.06893381262118\\
909	-2.07904287486529\\
910	-2.10504172235871\\
911	-2.11641717517851\\
912	-2.13360031841385\\
913	-2.16135700153653\\
914	-2.18443564744873\\
915	-2.19450653062065\\
916	-2.21178253297526\\
917	-2.22553603727131\\
918	-2.24375385307262\\
919	-2.25462767621597\\
920	-2.27715054766606\\
921	-2.29381779369506\\
922	-2.30366139810888\\
923	-2.31455653667545\\
924	-2.33355419259716\\
925	-2.33931385924654\\
926	-2.35033082494771\\
927	-2.37603195954094\\
928	-2.39164935539211\\
929	-2.40817293587098\\
930	-2.4207077848545\\
931	-2.43265496681143\\
932	-2.44152734967478\\
933	-2.44798341641014\\
934	-2.45400314715408\\
935	-2.46465821377562\\
936	-2.47091567529585\\
937	-2.48682604302232\\
938	-2.49310050647373\\
939	-2.52591703998143\\
940	-2.55348342961312\\
941	-2.6121371093239\\
942	-2.63399107611503\\
943	-2.66478211193282\\
944	-2.68728025172896\\
945	-2.72070988003693\\
946	-2.73854462006459\\
947	-2.77049156736301\\
948	-2.78859823613294\\
949	-2.79756868363288\\
950	-2.83202098121471\\
951	-2.84978110570833\\
952	-2.88210748423946\\
953	-2.90020009450851\\
954	-2.92645661015673\\
955	-2.9646104332831\\
956	-2.99278314991948\\
957	-3.00903585453152\\
958	-3.02202569217781\\
959	-3.06375022106339\\
960	-3.07362249626299\\
961	-3.08566317662724\\
962	-3.11220373955638\\
963	-3.13158271533435\\
964	-3.1364660116523\\
965	-3.17335032778866\\
966	-3.18498931288102\\
967	-3.21294728306772\\
968	-3.22304443671119\\
969	-3.2554468713516\\
970	-3.27966819303517\\
971	-3.29306551063212\\
972	-3.31176857089077\\
973	-3.33253582469481\\
974	-3.35339930921517\\
975	-3.36794489161455\\
976	-3.40048120282552\\
977	-3.4245070154863\\
978	-3.44840261936535\\
979	-3.46016327087322\\
980	-3.4791992443955\\
981	-3.49337598286566\\
982	-3.51608087829261\\
983	-3.52846291978001\\
984	-3.53483339339448\\
985	-3.54727235566444\\
986	-3.5738009356347\\
987	-3.58548906132853\\
988	-3.60437444469638\\
989	-3.62113643620801\\
990	-3.62428074599161\\
991	-3.63794379104326\\
992	-3.64899346101402\\
993	-3.65320356580162\\
994	-3.65640173920971\\
995	-3.66745285637504\\
996	-3.69016747305975\\
997	-3.70508424699639\\
998	-3.73929851335646\\
999	-3.76993569085896\\
1000	-3.81351876857875\\
1001	-3.85183748554715\\
1002	-3.88018568021986\\
1003	-3.89652330758112\\
1004	-3.92372395686462\\
1005	-3.95410026266894\\
1006	-3.9594099310988\\
1007	-3.97679881703267\\
1008	-3.99977130958556\\
1009	-4.03317318640872\\
1010	-4.06920986196449\\
1011	-4.09247635273265\\
1012	-4.1156813483968\\
1013	-4.13867256116751\\
1014	-4.17173040454273\\
1015	-4.20804543307598\\
1016	-4.21766812969031\\
1017	-4.28109055032642\\
1018	-4.29384495768303\\
1019	-4.30829103748819\\
1020	-4.33439099491002\\
1021	-4.34256296888919\\
1022	-4.35533031164217\\
1023	-4.4016822965254\\
1024	-4.43069466806952\\
1025	-4.45895156876294\\
1026	-4.47283076516289\\
1027	-4.50760643372087\\
1028	-4.51944817023408\\
1029	-4.53454245297663\\
1030	-4.56781208843861\\
1031	-4.58146155084581\\
1032	-4.5991575978693\\
1033	-4.62910355709354\\
1034	-4.64789108154849\\
1035	-4.65409821602098\\
1036	-4.66989788864248\\
1037	-4.70554681396492\\
1038	-4.71176070661082\\
1039	-4.73050849143103\\
1040	-4.74420804227061\\
1041	-4.77305584023332\\
1042	-4.7879468560366\\
1043	-4.79062298948847\\
1044	-4.81617754302087\\
1045	-4.82128683695061\\
1046	-4.84471753126702\\
1047	-4.84990949426363\\
1048	-4.85855212776791\\
1049	-4.87310081994858\\
1050	-4.88357889467467\\
1051	-4.89098320135664\\
1052	-4.90226189955244\\
1053	-4.90650787018544\\
1054	-4.91072687584728\\
1055	-4.97316492880104\\
1056	-5.01268100730815\\
1057	-5.05465104224609\\
1058	-5.10150767159629\\
1059	-5.12557360445746\\
1060	-5.1404416655109\\
1061	-5.17720617045486\\
1062	-5.20313092639005\\
1063	-5.2114395244338\\
1064	-5.24297700270619\\
1065	-5.28817664050949\\
1066	-5.30876067319731\\
1067	-5.33146325312618\\
1068	-5.35170457084521\\
1069	-5.37423865097759\\
1070	-5.40929938577059\\
1071	-5.44076842519753\\
1072	-5.45387164290005\\
1073	-5.49695068649798\\
1074	-5.51500162409143\\
1075	-5.54241600143383\\
1076	-5.56232168586572\\
1077	-5.61110094964855\\
1078	-5.62840837928616\\
1079	-5.6559259076674\\
1080	-5.67907769339175\\
1081	-5.68951968939952\\
1082	-5.71738306769865\\
1083	-5.7497730294967\\
1084	-5.77027782752462\\
1085	-5.78236715625141\\
1086	-5.80706718635228\\
1087	-5.83598640458408\\
1088	-5.86650705137845\\
1089	-5.87451084397044\\
1090	-5.90916573184667\\
1091	-5.93766172788908\\
1092	-5.95514668988073\\
1093	-5.97086492128752\\
1094	-5.99885835735204\\
1095	-6.02456463999673\\
1096	-6.04368362328831\\
1097	-6.05974370989702\\
1098	-6.08462756530756\\
1099	-6.09435898788071\\
1100	-6.11503187384549\\
1101	-6.12026960167704\\
1102	-6.13056454282642\\
1103	-6.14863672078105\\
1104	-6.1607884456397\\
1105	-6.18507455007567\\
1106	-6.1948556677497\\
1107	-6.20504321367506\\
1108	-6.22010318327869\\
1109	-6.22826097422899\\
1110	-6.23175868841244\\
1111	-6.25585311782214\\
1112	-6.26461773726128\\
1113	-6.34026091087187\\
1114	-6.35062340875947\\
1115	-6.39990086569856\\
1116	-6.40780857543096\\
1117	-6.43908165571525\\
1118	-6.49639604914448\\
1119	-6.5097720943328\\
1120	-6.55368771089717\\
1121	-6.57974162509039\\
1122	-6.59397025174042\\
1123	-6.61143972007866\\
1124	-6.63957947559681\\
1125	-6.70136922136569\\
1126	-6.71365391046752\\
1127	-6.73581308047503\\
1128	-6.78870321720275\\
1129	-6.81464743196355\\
1130	-6.82801078363503\\
1131	-6.8703035908509\\
1132	-6.89755341472068\\
1133	-6.91281149642686\\
1134	-6.94632445882429\\
1135	-6.9735543596254\\
1136	-6.99686676010598\\
1137	-7.03275372969079\\
1138	-7.06692561358908\\
1139	-7.09007906517737\\
1140	-7.09871292695833\\
1141	-7.10915929019308\\
1142	-7.13426232374976\\
1143	-7.15007661177197\\
1144	-7.18385372749732\\
1145	-7.22062138334363\\
1146	-7.23153918062741\\
1147	-7.26253689306436\\
1148	-7.27120380952064\\
1149	-7.28960201400561\\
1150	-7.33641560440874\\
1151	-7.34433481534711\\
1152	-7.39193804851988\\
1153	-7.41294649345808\\
1154	-7.42672960238373\\
1155	-7.44911953148495\\
1156	-7.4692330136702\\
1157	-7.48534348543302\\
1158	-7.49513403997481\\
1159	-7.50913828600334\\
1160	-7.52634539061375\\
1161	-7.53870902781577\\
1162	-7.55756405785553\\
1163	-7.57697795377159\\
1164	-7.58233723317148\\
1165	-7.59713493489005\\
1166	-7.60680396209309\\
1167	-7.60918997471562\\
1168	-7.63949518381768\\
1169	-7.69128016809382\\
1170	-7.72877390468818\\
1171	-7.74445006644457\\
1172	-7.77436224804768\\
1173	-7.80115290581381\\
1174	-7.83864354179769\\
1175	-7.85217777508009\\
1176	-7.91131430169062\\
1177	-7.97105170453166\\
1178	-7.98967629477586\\
1179	-8.02456447110204\\
1180	-8.04802195372974\\
1181	-8.06960750496045\\
1182	-8.08445030084916\\
1183	-8.13061545189484\\
1184	-8.13834651031819\\
1185	-8.16849159237916\\
1186	-8.19141647829336\\
1187	-8.21928185216322\\
1188	-8.26710606795031\\
1189	-8.30052422164953\\
1190	-8.331918633569\\
1191	-8.35070750005291\\
1192	-8.37737937351935\\
1193	-8.41166283454338\\
1194	-8.43639346534389\\
1195	-8.4555778077877\\
1196	-8.4812056201871\\
1197	-8.48805267724559\\
1198	-8.538721099566\\
1199	-8.56246113013296\\
1200	-8.56841508542182\\
1201	-8.58863433928473\\
1202	-8.65296512541251\\
1203	-8.66457760181236\\
1204	-8.68624893827219\\
1205	-8.72150272535358\\
1206	-8.73635440255477\\
1207	-8.76036837422075\\
1208	-8.79529270429768\\
1209	-8.80657918847783\\
1210	-8.84250214805136\\
1211	-8.86616724802246\\
1212	-8.88865152167423\\
1213	-8.907681525823\\
1214	-8.91752494750933\\
1215	-8.94143892192231\\
1216	-8.95784771429974\\
1217	-8.98403102051978\\
1218	-8.98863908834215\\
1219	-9.01234104684537\\
1220	-9.01772351525829\\
1221	-9.03188726357583\\
1222	-9.04254423580978\\
1223	-9.05526885696108\\
1224	-9.07649475129776\\
1225	-9.11693515124266\\
1226	-9.14531894233353\\
1227	-9.16822112034369\\
1228	-9.19850890804727\\
1229	-9.22884147825192\\
1230	-9.25273934950761\\
1231	-9.31633156537345\\
1232	-9.3442857549944\\
1233	-9.37708937460465\\
1234	-9.39272719600679\\
1235	-9.42513113751408\\
1236	-9.44934742174978\\
1237	-9.47487990578352\\
1238	-9.53006853745641\\
1239	-9.54352298282818\\
1240	-9.56634720028474\\
1241	-9.5953396754986\\
1242	-9.65104222652139\\
1243	-9.66661869832352\\
1244	-9.73522784832123\\
1245	-9.76540734172844\\
1246	-9.76955389889249\\
1247	-9.79695670018601\\
1248	-9.83288000906877\\
1249	-9.88154556960633\\
1250	-9.89655658585845\\
1251	-9.90471530525939\\
1252	-9.96124356308641\\
1253	-9.98174485304551\\
1254	-10.0072742764426\\
1255	-10.0152630938914\\
1256	-10.0565957135252\\
1257	-10.0880559442031\\
1258	-10.0982265660085\\
1259	-10.1356378412279\\
1260	-10.1669752056023\\
1261	-10.1880960233608\\
1262	-10.2034608049484\\
1263	-10.2461070532201\\
1264	-10.2665337734729\\
1265	-10.2859176628144\\
1266	-10.3114254583743\\
1267	-10.3286483827479\\
1268	-10.3389709465411\\
1269	-10.3674407254264\\
1270	-10.3919448160795\\
1271	-10.4062613794536\\
1272	-10.4249364144495\\
1273	-10.4364568640668\\
1274	-10.4708951110724\\
1275	-10.4817971083493\\
1276	-10.5015401587733\\
1277	-10.5197264902649\\
1278	-10.5290067958404\\
1279	-10.5337730509209\\
1280	-10.5781620648741\\
1281	-10.5853063879655\\
1282	-10.6115570570597\\
1283	-10.6567471600869\\
1284	-10.6979517732287\\
1285	-10.7254152275481\\
1286	-10.7515839685458\\
1287	-10.8065240330585\\
1288	-10.8399707489155\\
1289	-10.8829091912591\\
1290	-10.9269507718823\\
1291	-10.9516926108263\\
1292	-10.9740350398811\\
1293	-10.9993031337368\\
1294	-11.0337788233481\\
1295	-11.0682152663852\\
1296	-11.0953478860645\\
1297	-11.1327493194549\\
1298	-11.1588742074809\\
1299	-11.1698240429113\\
1300	-11.2094147086822\\
1301	-11.2412956771196\\
1302	-11.2873793428036\\
1303	-11.2957750889315\\
1304	-11.3457922883009\\
1305	-11.3851869790862\\
1306	-11.4078644877554\\
1307	-11.4211335714675\\
1308	-11.4566239221602\\
1309	-11.4724434094393\\
1310	-11.5202485577015\\
1311	-11.553772190128\\
1312	-11.5776892793577\\
1313	-11.6133600008428\\
1314	-11.6435338983897\\
1315	-11.6588137225175\\
1316	-11.6744396895985\\
1317	-11.7085468807084\\
1318	-11.7490268624484\\
1319	-11.7709954210194\\
1320	-11.801176407007\\
1321	-11.8362107277962\\
1322	-11.848097592\\
1323	-11.8794346502948\\
1324	-11.9005162715371\\
1325	-11.9113298805591\\
1326	-11.9288640669192\\
1327	-11.9601468862854\\
1328	-11.9758973314373\\
1329	-12.0072943750964\\
1330	-12.0118428427402\\
1331	-12.0281898048614\\
1332	-12.0437453335633\\
1333	-12.0556440939741\\
1334	-12.0653714927644\\
1335	-12.07886505407\\
1336	-12.1198287831406\\
1337	-12.1423836535149\\
1338	-12.1827468471989\\
1339	-12.2229159859491\\
1340	-12.2361395381768\\
1341	-12.2713978333986\\
1342	-12.3095008921181\\
1343	-12.3445133398499\\
1344	-12.3816807980744\\
1345	-12.4648507689358\\
1346	-12.4899671185366\\
1347	-12.5042583465773\\
1348	-12.5296764127735\\
1349	-12.5711230616974\\
1350	-12.5899565939098\\
1351	-12.6137126137387\\
1352	-12.6509261686341\\
1353	-12.7117276227545\\
1354	-12.7368699995392\\
1355	-12.7894348176304\\
1356	-12.8073624779268\\
1357	-12.8264002482613\\
1358	-12.8489372981251\\
1359	-12.8778047508362\\
1360	-12.9359266410975\\
1361	-12.9586650666419\\
1362	-12.9835178501385\\
1363	-12.9920483312848\\
1364	-13.0344460253612\\
1365	-13.1037206772496\\
1366	-13.1153716659904\\
1367	-13.1472842822929\\
1368	-13.191453819173\\
1369	-13.1937825595266\\
1370	-13.2151641246392\\
1371	-13.2378875002931\\
1372	-13.2706840303166\\
1373	-13.2823338129265\\
1374	-13.326529427181\\
1375	-13.3469614148146\\
1376	-13.3730314748783\\
1377	-13.3926119003882\\
1378	-13.4213588163338\\
1379	-13.457875112135\\
1380	-13.4814705497201\\
1381	-13.508742695898\\
1382	-13.5358969795689\\
1383	-13.5501395898559\\
1384	-13.5877098724654\\
1385	-13.5925712111736\\
1386	-13.6042921938647\\
1387	-13.6332098240585\\
1388	-13.64266683898\\
1389	-13.6614115852091\\
1390	-13.6764832768356\\
1391	-13.708836548402\\
1392	-13.7280028284272\\
1393	-13.771091071542\\
1394	-13.8325504187816\\
1395	-13.8753707600064\\
1396	-13.9119322987792\\
1397	-13.9544787542298\\
1398	-13.9734170953965\\
1399	-13.9801853426171\\
1400	-14.0055968741621\\
1401	-14.0538915278894\\
1402	-14.0797544878081\\
1403	-14.1127385123241\\
1404	-14.1441547760531\\
1405	-14.1834514066436\\
1406	-14.2093235089145\\
1407	-14.261015682647\\
1408	-14.2884603428186\\
1409	-14.331559665204\\
1410	-14.3613819778002\\
1411	-14.4024674264736\\
1412	-14.4551743235717\\
1413	-14.4694305076627\\
1414	-14.4844909150436\\
1415	-14.5243510004055\\
1416	-14.5706521709927\\
1417	-14.5947729026449\\
1418	-14.6224897616902\\
1419	-14.6491232691705\\
1420	-14.6746911346414\\
1421	-14.704857581752\\
1422	-14.7548614510214\\
1423	-14.7819721851038\\
1424	-14.8000973522439\\
1425	-14.823684134359\\
1426	-14.855032137066\\
1427	-14.9223090062556\\
1428	-14.933282623325\\
1429	-14.9478052731415\\
1430	-14.9931915155224\\
1431	-15.0189133981034\\
1432	-15.0386708028718\\
1433	-15.066575155083\\
1434	-15.1082440659871\\
1435	-15.1151426791364\\
1436	-15.1747121863756\\
1437	-15.183611701446\\
1438	-15.1885812870199\\
1439	-15.2293885612676\\
1440	-15.2367188192933\\
1441	-15.2729812634942\\
1442	-15.2796811104476\\
1443	-15.292262988354\\
1444	-15.3087109777295\\
1445	-15.3260117787991\\
1446	-15.3353404434575\\
1447	-15.3646740388593\\
1448	-15.4014466119212\\
1449	-15.4212030117343\\
1450	-15.4638420162669\\
1451	-15.5387773894795\\
1452	-15.5798716386154\\
1453	-15.616286756707\\
1454	-15.6536995394973\\
1455	-15.6756440845407\\
1456	-15.7167555491559\\
1457	-15.7346953218869\\
1458	-15.7763487141512\\
1459	-15.8070388464406\\
1460	-15.8219105748965\\
1461	-15.8999218453174\\
1462	-15.9261967001344\\
1463	-15.964706697581\\
1464	-15.9780602943547\\
1465	-16.0320274708233\\
1466	-16.0679491455415\\
1467	-16.0958810616132\\
1468	-16.1351769244738\\
1469	-16.1733111830136\\
1470	-16.1942836516429\\
1471	-16.2366234950436\\
1472	-16.2873869814969\\
1473	-16.3003259148121\\
1474	-16.3285006007652\\
1475	-16.3609745969425\\
1476	-16.3797731949678\\
1477	-16.4259864577851\\
1478	-16.4587555415556\\
1479	-16.4747167270865\\
1480	-16.4928891673556\\
1481	-16.5074975191801\\
1482	-16.5678421068949\\
1483	-16.6022377426815\\
1484	-16.6274405184445\\
1485	-16.6709868924035\\
1486	-16.6831727055126\\
1487	-16.7275188797693\\
1488	-16.7590617840504\\
1489	-16.7866475419084\\
1490	-16.8049369839539\\
1491	-16.8476959280201\\
1492	-16.8667884644172\\
1493	-16.8976314803914\\
1494	-16.9222451315477\\
1495	-16.9522853238013\\
1496	-16.974041054615\\
1497	-16.9947914256644\\
1498	-17.0069162475372\\
1499	-17.0131352721373\\
1500	-17.0268014129581\\
1501	-17.0421346583605\\
1502	-17.0975119864481\\
1503	-17.1267021599476\\
1504	-17.173005164256\\
1505	-17.1862679044927\\
1506	-17.2112799701189\\
1507	-17.273015634494\\
1508	-17.3063042783559\\
1509	-17.3522956124\\
1510	-17.3983372792349\\
1511	-17.4203471384399\\
1512	-17.4945324419271\\
1513	-17.5033342959822\\
1514	-17.536324888814\\
1515	-17.5624359259113\\
1516	-17.5993749281022\\
1517	-17.6356532439961\\
1518	-17.671583673312\\
1519	-17.6948648497038\\
1520	-17.7370346574888\\
1521	-17.765703464273\\
1522	-17.8166150979483\\
1523	-17.8361219738221\\
1524	-17.8866680105424\\
1525	-17.9128332032555\\
1526	-17.935427791417\\
1527	-17.9884327354961\\
1528	-18.0259626644891\\
1529	-18.063367764118\\
1530	-18.0861025937122\\
1531	-18.1091920871894\\
1532	-18.1433583606695\\
1533	-18.1856097265881\\
1534	-18.2447168667307\\
1535	-18.2600379180619\\
1536	-18.2873985411966\\
1537	-18.3176041660014\\
1538	-18.3576619424795\\
1539	-18.3815922928912\\
1540	-18.4209742696206\\
1541	-18.4402845899202\\
1542	-18.4917261212932\\
1543	-18.5142794232811\\
1544	-18.5530707306413\\
1545	-18.5777918402417\\
1546	-18.5928989707415\\
1547	-18.6475492903129\\
1548	-18.6605763099896\\
1549	-18.6680733599657\\
1550	-18.6974955785149\\
1551	-18.7118716010571\\
1552	-18.7203961647844\\
1553	-18.7321641094392\\
1554	-18.7546426143673\\
1555	-18.7778655713341\\
1556	-18.7984538019364\\
1557	-18.8363217627804\\
1558	-18.8883777011616\\
1559	-18.9046812885772\\
1560	-18.9746718850677\\
1561	-19.0116240726983\\
1562	-19.0347124624908\\
1563	-19.0799261249797\\
1564	-19.1111822228438\\
1565	-19.1249886522466\\
1566	-19.1664942286599\\
1567	-19.2326007727755\\
1568	-19.2636053603989\\
1569	-19.3306934539875\\
1570	-19.3501489622203\\
1571	-19.3692387880435\\
1572	-19.4413537286758\\
1573	-19.4543750541748\\
1574	-19.5248809785137\\
1575	-19.5456797528038\\
1576	-19.5816438133887\\
1577	-19.596332215306\\
1578	-19.6189791727042\\
1579	-19.6513505175971\\
1580	-19.6811161691265\\
1581	-19.751783515732\\
1582	-19.7860457258571\\
1583	-19.7924169626644\\
1584	-19.8432589636963\\
1585	-19.8958506162259\\
1586	-19.9130225693216\\
1587	-19.9684378830346\\
1588	-19.976282943806\\
1589	-20.0033400993339\\
1590	-20.0555859124475\\
1591	-20.0717509340037\\
1592	-20.118214537854\\
1593	-20.1303662837366\\
1594	-20.1524641394443\\
1595	-20.2394622344388\\
1596	-20.258411352221\\
1597	-20.2773402346769\\
1598	-20.3072669640312\\
1599	-20.3553960696007\\
1600	-20.3598069672552\\
1601	-20.3848750627245\\
1602	-20.4030002518383\\
1603	-20.4430452674623\\
1604	-20.4618467685147\\
1605	-20.506631959035\\
1606	-20.5198533399701\\
1607	-20.5342275127977\\
1608	-20.5535158062981\\
1609	-20.5794086585481\\
1610	-20.616216020025\\
1611	-20.6465500919677\\
1612	-20.693108383348\\
1613	-20.7098735062369\\
1614	-20.7389811734428\\
1615	-20.7873519885535\\
1616	-20.837820681296\\
1617	-20.8716497359992\\
1618	-20.9332813572049\\
1619	-20.9700732504645\\
1620	-21.0031348755298\\
1621	-21.0441721325356\\
1622	-21.0725458786149\\
1623	-21.0934850371492\\
1624	-21.1402579824664\\
1625	-21.1892296807416\\
1626	-21.1961560464752\\
1627	-21.2350457126369\\
1628	-21.2923423458935\\
1629	-21.3001687123812\\
1630	-21.3294727767382\\
1631	-21.379244326063\\
1632	-21.4077591148656\\
1633	-21.4540304215318\\
1634	-21.5073677814353\\
1635	-21.5353604248133\\
1636	-21.5529409123286\\
1637	-21.6200758006017\\
1638	-21.6483123771351\\
1639	-21.7056098611482\\
1640	-21.729346263792\\
1641	-21.7629119489458\\
1642	-21.8134650728356\\
1643	-21.8436886557846\\
1644	-21.8932615594131\\
1645	-21.9070306627673\\
1646	-21.9658813906807\\
1647	-22.0024140978207\\
1648	-22.0395856120921\\
1649	-22.0532793573177\\
1650	-22.0805046637067\\
1651	-22.101446833773\\
1652	-22.1318784655924\\
1653	-22.1750593491483\\
1654	-22.1895519982259\\
1655	-22.2196884201234\\
1656	-22.2642581320816\\
1657	-22.2741955354762\\
1658	-22.301426057984\\
1659	-22.3445731365994\\
1660	-22.3542140938827\\
1661	-22.3928009088241\\
1662	-22.4027034833302\\
1663	-22.4250930772362\\
1664	-22.4320790289475\\
1665	-22.4851750232096\\
1666	-22.5068335474201\\
1667	-22.5273590611496\\
1668	-22.5658338390855\\
1669	-22.629886933138\\
1670	-22.6603130609127\\
1671	-22.7173676224568\\
1672	-22.7424768141786\\
1673	-22.7736236001512\\
1674	-22.828167243724\\
1675	-22.8552381011681\\
1676	-22.9172063872925\\
1677	-22.9255520943257\\
1678	-22.9855823625978\\
1679	-23.009642439499\\
1680	-23.0425498643288\\
1681	-23.1031209835638\\
1682	-23.1354856185503\\
1683	-23.1944114315356\\
1684	-23.2558634765976\\
1685	-23.2794226591011\\
1686	-23.3037552083661\\
1687	-23.3304154344878\\
1688	-23.367738769192\\
1689	-23.4216909356991\\
1690	-23.4527170702121\\
1691	-23.5009282588094\\
1692	-23.5396986060105\\
1693	-23.5752607693054\\
1694	-23.6088170307463\\
1695	-23.6471213538694\\
1696	-23.6963817252635\\
1697	-23.7161303707536\\
1698	-23.7352263072487\\
1699	-23.7611987708485\\
1700	-23.7898846120855\\
1701	-23.8260240532045\\
1702	-23.8791575120189\\
1703	-23.891560694814\\
1704	-23.9472525815634\\
1705	-23.956598329333\\
1706	-24.0198288824698\\
1707	-24.0248347719209\\
1708	-24.0494747874139\\
1709	-24.1000497435116\\
1710	-24.1460051011795\\
1711	-24.1575445151121\\
1712	-24.2066593373609\\
1713	-24.236495150788\\
1714	-24.2467965669639\\
1715	-24.2675671245337\\
1716	-24.2967545620013\\
1717	-24.3265495845989\\
1718	-24.3326180436803\\
1719	-24.3712680265226\\
1720	-24.4255587888117\\
1721	-24.4449674860816\\
1722	-24.4867139982828\\
1723	-24.5245257666157\\
1724	-24.5722831156783\\
1725	-24.6175778084838\\
1726	-24.632666975319\\
1727	-24.7152101893047\\
1728	-24.7483826409618\\
1729	-24.7812953546903\\
1730	-24.7986113830914\\
1731	-24.8490123429321\\
1732	-24.8988510727309\\
1733	-24.9259052575392\\
1734	-24.9506727585448\\
1735	-25.0272090895889\\
1736	-25.0668450398842\\
1737	-25.0928715344557\\
1738	-25.1157356121195\\
1739	-25.1288951620146\\
1740	-25.1965273136075\\
1741	-25.2295238004331\\
1742	-25.2800479123882\\
1743	-25.3217543888895\\
1744	-25.3525379909291\\
1745	-25.4032240114419\\
1746	-25.4628562927079\\
1747	-25.5076920330054\\
1748	-25.5500682174708\\
1749	-25.5660764459349\\
1750	-25.5727909439276\\
1751	-25.6073812692965\\
1752	-25.6897252739719\\
1753	-25.7232432286467\\
1754	-25.7609584088076\\
1755	-25.7681351877575\\
1756	-25.7900433447544\\
1757	-25.8198400587465\\
1758	-25.8926377957027\\
1759	-25.93189683267\\
1760	-25.9400537027543\\
1761	-25.9563669309629\\
1762	-25.9952575646117\\
1763	-26.0638260286414\\
1764	-26.0686491832803\\
1765	-26.1160694725185\\
1766	-26.142920753228\\
1767	-26.1630475440218\\
1768	-26.1778627525107\\
1769	-26.2185662108145\\
1770	-26.2408897264432\\
1771	-26.2463159907576\\
1772	-26.2846025352112\\
1773	-26.3464773451637\\
1774	-26.3709081605462\\
1775	-26.4194915097553\\
1776	-26.4541009568835\\
1777	-26.5026900854627\\
1778	-26.5213088333138\\
1779	-26.5391344873061\\
1780	-26.576700877576\\
1781	-26.5972679183297\\
1782	-26.6357653810345\\
1783	-26.7190238113796\\
1784	-26.7544914663727\\
1785	-26.772440914738\\
1786	-26.8441392343356\\
1787	-26.8859063011117\\
1788	-26.9357435279677\\
1789	-26.9675015319752\\
1790	-27.0438078602545\\
1791	-27.0984161722618\\
1792	-27.1353103866101\\
1793	-27.1712583664905\\
1794	-27.1791914923034\\
1795	-27.2415326818635\\
1796	-27.2748460150667\\
1797	-27.2999436450439\\
1798	-27.3708011678985\\
1799	-27.4062823413528\\
1800	-27.4253747722596\\
1801	-27.4536109601215\\
1802	-27.4921585678948\\
1803	-27.5040297370804\\
1804	-27.5581512108055\\
1805	-27.5833587161462\\
1806	-27.6493608926962\\
1807	-27.6797359932715\\
1808	-27.7139684559001\\
1809	-27.7505024328649\\
1810	-27.7823806199978\\
1811	-27.8370181826413\\
1812	-27.86334329961\\
1813	-27.8820384815298\\
1814	-27.9143056261688\\
1815	-27.9397278537766\\
1816	-28.0066027855292\\
1817	-28.0288234801613\\
1818	-28.0409777888156\\
1819	-28.107506079194\\
1820	-28.1396650163419\\
1821	-28.1558229861082\\
1822	-28.2209523557059\\
1823	-28.2265876559597\\
1824	-28.2371262425912\\
1825	-28.2851641874561\\
1826	-28.2884890104242\\
1827	-28.3187638422317\\
1828	-28.3386759321904\\
1829	-28.3767155564256\\
1830	-28.4147150710882\\
1831	-28.4900804215378\\
1832	-28.5217474241362\\
1833	-28.5779197700656\\
1834	-28.6227170943203\\
1835	-28.6732373597272\\
1836	-28.6918212323737\\
1837	-28.7643350034917\\
1838	-28.8047692853839\\
1839	-28.832960921031\\
1840	-28.8868874123019\\
1841	-28.9252506909022\\
1842	-28.9965775698835\\
1843	-29.0230856725201\\
1844	-29.0524197989604\\
1845	-29.0897406266875\\
1846	-29.1075104318495\\
1847	-29.1697179651417\\
1848	-29.220433458461\\
1849	-29.2585390087369\\
1850	-29.3006145579122\\
1851	-29.3267116764336\\
1852	-29.3488764876534\\
1853	-29.3733360568524\\
1854	-29.418700886766\\
1855	-29.4573871047308\\
1856	-29.4857457531291\\
1857	-29.552827749634\\
1858	-29.5971986527829\\
1859	-29.621379921562\\
1860	-29.6440124531339\\
1861	-29.6915272794739\\
1862	-29.7584895815919\\
1863	-29.7903322094721\\
1864	-29.828825268495\\
1865	-29.8375163895873\\
1866	-29.8624774972481\\
1867	-29.946059311143\\
1868	-29.9802957630021\\
1869	-30.0147115649841\\
1870	-30.0508285649764\\
1871	-30.0745893702152\\
1872	-30.0922247551197\\
1873	-30.1379202255634\\
1874	-30.1560290637435\\
1875	-30.1699496851268\\
1876	-30.2186710209108\\
1877	-30.2456875637436\\
1878	-30.2607529588948\\
1879	-30.2878694994893\\
1880	-30.3017851022112\\
1881	-30.3257833271246\\
1882	-30.3801565837726\\
1883	-30.4253850499597\\
1884	-30.473278405503\\
1885	-30.4830692924289\\
1886	-30.525503109465\\
1887	-30.5658355651628\\
1888	-30.6189521256943\\
1889	-30.6603784693003\\
1890	-30.7020328346429\\
1891	-30.7300991178466\\
1892	-30.7554008010905\\
1893	-30.7861220703736\\
1894	-30.8161986472739\\
1895	-30.8427736120074\\
1896	-30.863929285222\\
1897	-30.9159295592102\\
1898	-30.9301735608869\\
1899	-30.9569165633247\\
1900	-30.9768484532765\\
1901	-30.9997288886839\\
1902	-31.0178427580993\\
1903	-31.0356600860424\\
1904	-31.0463106706485\\
1905	-31.0599221184791\\
1906	-31.0785685597937\\
1907	-31.0849688362873\\
1908	-31.0944425858641\\
1909	-31.096075185463\\
1910	-31.1017296693166\\
1911	-31.1083943884906\\
1912	-31.1105825541328\\
1913	-31.1164536682694\\
1914	-31.1200956288548\\
1915	-31.1225513569038\\
1916	-31.1251280527267\\
1917	-31.1279991735391\\
1918	-31.1302837830181\\
1919	-31.1364781767779\\
1920	-31.1384326559694\\
1921	-31.1401904368039\\
1922	-31.1436038394027\\
1923	-31.1469848123165\\
1924	-31.1496235493629\\
1925	-31.1517802890765\\
1926	-31.1521341475448\\
1927	-31.1542396949551\\
1928	-31.1574680211477\\
1929	-31.1594222273218\\
1930	-31.1627212525086\\
1931	-31.1634535203439\\
1932	-31.1660645553977\\
1933	-31.1688999753945\\
1934	-31.1710224630993\\
1935	-31.1713389893979\\
1936	-31.1724228859286\\
1937	-31.1759332825236\\
1938	-31.1764922625422\\
1939	-31.1798345518457\\
1940	-31.1817446687181\\
1941	-31.1824318437264\\
1942	-31.1835880694018\\
1943	-31.185575023477\\
1944	-31.1872405888962\\
1945	-31.1900723462832\\
1946	-31.1909207999612\\
1947	-31.1918598750934\\
1948	-31.1936664845124\\
1949	-31.1963679576448\\
1950	-31.1975891766302\\
1951	-31.1998091203379\\
1952	-31.2005158926444\\
1953	-31.2023726432491\\
1954	-31.2031463972755\\
1955	-31.2046482592216\\
1956	-31.2053633300978\\
1957	-31.2068993383355\\
1958	-31.2087128641478\\
1959	-31.2100766289144\\
1960	-31.2123346861364\\
1961	-31.2127716325347\\
1962	-31.2138882722738\\
1963	-31.2160631370865\\
1964	-31.2170603113608\\
1965	-31.2191637333092\\
1966	-31.220670156993\\
1967	-31.2228479834413\\
1968	-31.2239498157603\\
1969	-31.2247671023862\\
1970	-31.2260057234588\\
1971	-31.2275905227625\\
1972	-31.2288555881038\\
1973	-31.2303791282641\\
1974	-31.2316516418897\\
1975	-31.2330499996672\\
1976	-31.2340215453856\\
1977	-31.2356117008607\\
1978	-31.2369758399113\\
1979	-31.2378262571003\\
1980	-31.2395980431612\\
1981	-31.2407755979075\\
1982	-31.2424992962311\\
1983	-31.2431557691686\\
1984	-31.2439370074898\\
1985	-31.2456911839849\\
1986	-31.2470242208729\\
1987	-31.2487513507535\\
1988	-31.2502961367295\\
1989	-31.2505413821247\\
1990	-31.2522040381878\\
1991	-31.25377593838\\
1992	-31.2543933612203\\
1993	-31.256602821536\\
1994	-31.2580831908952\\
1995	-31.2593541659102\\
1996	-31.2607775405962\\
1997	-31.261549850852\\
1998	-31.2631188812513\\
1999	-31.2638505411645\\
2000	-31.2647257922619\\
2001	-31.2659759859409\\
2002	-31.2680038289695\\
2003	-31.268742355\\
2004	-31.2695825329449\\
2005	-31.2719366350134\\
2006	-31.2724401944464\\
2007	-31.2738873249637\\
2008	-31.2751211528424\\
2009	-31.2765607512718\\
2010	-31.2767489604436\\
2011	-31.2774543518473\\
2012	-31.279623907137\\
2013	-31.2799264837922\\
2014	-31.2820429536773\\
2015	-31.283054293021\\
2016	-31.284010059963\\
2017	-31.2857652419401\\
2018	-31.2862347942629\\
2019	-31.2870995408349\\
2020	-31.2892866876833\\
2021	-31.2896637484213\\
2022	-31.2912592430152\\
2023	-31.2918656825559\\
2024	-31.2924553903591\\
2025	-31.2930531341448\\
2026	-31.2936271636814\\
2027	-31.2959329409729\\
2028	-31.2960849018574\\
2029	-31.298125714594\\
2030	-31.2997594476884\\
2031	-31.3005147852133\\
2032	-31.3019148076604\\
2033	-31.3033265210758\\
2034	-31.3039996506259\\
2035	-31.3046755895926\\
2036	-31.3055884131217\\
2037	-31.3071239874372\\
2038	-31.307938722796\\
2039	-31.3081299432846\\
2040	-31.3088151435892\\
2041	-31.3111583525734\\
2042	-31.3123228767255\\
2043	-31.3134500986794\\
2044	-31.3141522140544\\
2045	-31.3169883670241\\
2046	-31.3180599771612\\
2047	-31.3185880711457\\
2048	-31.3193225871474\\
2049	-31.3201916629061\\
2050	-31.3212722853511\\
2051	-31.3228940777599\\
2052	-31.3240320069968\\
2053	-31.3242289152157\\
2054	-31.3248815442715\\
2055	-31.3254416869467\\
2056	-31.3270058956463\\
2057	-31.3271012137199\\
2058	-31.3283360350082\\
2059	-31.3293384438383\\
2060	-31.3301839334064\\
2061	-31.3321934007035\\
2062	-31.3332309417372\\
2063	-31.334583622765\\
2064	-31.3360744759506\\
2065	-31.3363897434612\\
2066	-31.3373649690706\\
2067	-31.3383186824231\\
2068	-31.3394821778611\\
2069	-31.3396861147992\\
2070	-31.3411568381049\\
2071	-31.3418185510003\\
2072	-31.3429467582214\\
2073	-31.3443649164796\\
2074	-31.345547258372\\
2075	-31.3467287534063\\
2076	-31.3477817421296\\
2077	-31.3489865179412\\
2078	-31.3501664362857\\
2079	-31.3514466193873\\
2080	-31.3518216471975\\
2081	-31.3530939617491\\
2082	-31.3539463363765\\
2083	-31.3556861945467\\
2084	-31.3559049261577\\
2085	-31.3562081445528\\
2086	-31.3575378996775\\
2087	-31.3587853965767\\
2088	-31.3602135298299\\
2089	-31.3611505536321\\
2090	-31.3615832835572\\
2091	-31.3631268111186\\
2092	-31.3636581404652\\
2093	-31.3648233557337\\
2094	-31.3662871748242\\
2095	-31.3672216612311\\
2096	-31.3685935286976\\
2097	-31.3695699118725\\
2098	-31.3700730613261\\
2099	-31.3714160968035\\
2100	-31.3724230208756\\
2101	-31.3732827475133\\
2102	-31.3738437501617\\
2103	-31.3751970765253\\
2104	-31.3757944690259\\
2105	-31.3765868932575\\
2106	-31.3779843985733\\
2107	-31.378373161453\\
2108	-31.3795674020186\\
2109	-31.3807603488581\\
2110	-31.3823029636371\\
2111	-31.3832750953862\\
2112	-31.384033005583\\
2113	-31.3844518552182\\
2114	-31.3857578191854\\
2115	-31.3881957334734\\
2116	-31.3890975086701\\
2117	-31.3895274157694\\
2118	-31.3903702010675\\
2119	-31.3913848350095\\
2120	-31.3918033547457\\
2121	-31.3933000739656\\
2122	-31.39365085087\\
2123	-31.3944083271719\\
2124	-31.3961224413601\\
2125	-31.3972902210863\\
2126	-31.3980462258189\\
2127	-31.3992426632634\\
2128	-31.4000539025018\\
2129	-31.4015129012645\\
2130	-31.4023730655419\\
2131	-31.4035659171569\\
2132	-31.4044371721522\\
2133	-31.4046481460889\\
2134	-31.4057158008957\\
2135	-31.4061808179408\\
2136	-31.4075528829813\\
2137	-31.4082658566435\\
2138	-31.4089871032286\\
2139	-31.4098936333229\\
2140	-31.4108563716551\\
2141	-31.4115287656323\\
2142	-31.4132070946179\\
2143	-31.4138217103611\\
2144	-31.4149093694665\\
2145	-31.4157734727411\\
2146	-31.4166432616162\\
2147	-31.4173606223409\\
2148	-31.4184423821573\\
2149	-31.4191595012546\\
2150	-31.4198328437491\\
2151	-31.4213220312246\\
2152	-31.422089514443\\
2153	-31.4246998369756\\
2154	-31.4249446596505\\
2155	-31.4255482441815\\
2156	-31.4267121248514\\
2157	-31.4273477836438\\
2158	-31.4288674567135\\
2159	-31.4294632911804\\
2160	-31.4296068318116\\
2161	-31.4303785516394\\
2162	-31.4312656377671\\
2163	-31.4319006631655\\
2164	-31.433252246225\\
2165	-31.4336588146955\\
2166	-31.4358416610656\\
2167	-31.4363375444042\\
2168	-31.4371707789831\\
2169	-31.4376623995355\\
2170	-31.4379985763037\\
2171	-31.4398835797357\\
2172	-31.4409882021163\\
2173	-31.4416625928667\\
2174	-31.4425132241756\\
2175	-31.443671389426\\
2176	-31.4449189623093\\
2177	-31.4457235713024\\
2178	-31.4462504385825\\
2179	-31.4480366161\\
2180	-31.4489362900687\\
2181	-31.4495412540227\\
2182	-31.4500670755877\\
2183	-31.451267496722\\
2184	-31.4513650740268\\
2185	-31.4517809229442\\
2186	-31.4531767611861\\
2187	-31.4535545327129\\
2188	-31.4550758227795\\
2189	-31.4555876923131\\
2190	-31.4569986563175\\
2191	-31.4578197986454\\
2192	-31.4584862794873\\
2193	-31.4604891772205\\
2194	-31.4610891126785\\
2195	-31.4616252202238\\
2196	-31.4624165633401\\
2197	-31.4637607577352\\
2198	-31.4645967508651\\
2199	-31.4654655022932\\
2200	-31.4662113352583\\
2201	-31.467288408988\\
2202	-31.4685686750969\\
2203	-31.4694441225976\\
2204	-31.4697059056421\\
2205	-31.4705444516854\\
2206	-31.4713244226082\\
2207	-31.4726925192726\\
2208	-31.4737972413963\\
2209	-31.4746643475873\\
2210	-31.4754013913157\\
2211	-31.4757940191415\\
2212	-31.4770572489095\\
2213	-31.4774097782395\\
2214	-31.4791479981806\\
2215	-31.4806021403663\\
2216	-31.4813425257783\\
2217	-31.4817179707555\\
2218	-31.4827730325951\\
2219	-31.4837868784299\\
2220	-31.4844074625387\\
2221	-31.4853477265837\\
2222	-31.4861909137989\\
2223	-31.487243485806\\
2224	-31.4876709198714\\
2225	-31.4882708477513\\
2226	-31.4898164872488\\
2227	-31.4906920310964\\
2228	-31.4914089013051\\
2229	-31.4921223620096\\
2230	-31.492189576801\\
2231	-31.4935148787395\\
2232	-31.4942782538409\\
2233	-31.4950619979529\\
2234	-31.4956962394441\\
2235	-31.4965079704127\\
2236	-31.4980220658857\\
2237	-31.4984898089915\\
2238	-31.5001807033174\\
2239	-31.5009976381001\\
2240	-31.5029484782961\\
2241	-31.5040062767381\\
2242	-31.5052339928078\\
2243	-31.5056525716503\\
2244	-31.5064575595791\\
2245	-31.5072094154935\\
2246	-31.5080807732562\\
2247	-31.5087802752552\\
2248	-31.5093559136403\\
2249	-31.5100280507215\\
2250	-31.5107285759293\\
2251	-31.5116883229323\\
2252	-31.5132384537543\\
2253	-31.5136604473478\\
2254	-31.513817218183\\
2255	-31.5144615894683\\
2256	-31.5153428027383\\
2257	-31.516170137481\\
2258	-31.5167455414874\\
2259	-31.5179401879344\\
2260	-31.5187943786804\\
2261	-31.5198065147803\\
2262	-31.5211385773794\\
2263	-31.5218865936992\\
2264	-31.5230495799761\\
2265	-31.5235196351534\\
2266	-31.5252425787302\\
2267	-31.5262426289342\\
2268	-31.527166691892\\
2269	-31.5279540099061\\
2270	-31.5289501276044\\
2271	-31.5305909140572\\
2272	-31.5310729350997\\
2273	-31.5317256077154\\
2274	-31.5323149591681\\
2275	-31.5333972514694\\
2276	-31.5343381213658\\
2277	-31.5355614668024\\
2278	-31.5365246150665\\
2279	-31.5373513405743\\
2280	-31.5375588730096\\
2281	-31.5383257846979\\
2282	-31.5391956916422\\
2283	-31.5400725981958\\
2284	-31.5405430146386\\
2285	-31.5412066538126\\
2286	-31.5421843458606\\
2287	-31.543261325085\\
2288	-31.5445581415112\\
2289	-31.5449884122664\\
2290	-31.5456787495218\\
2291	-31.5476369128757\\
2292	-31.5482025117169\\
2293	-31.5489134362395\\
2294	-31.5498774471998\\
2295	-31.5502605403967\\
2296	-31.5518213864076\\
2297	-31.5524780809734\\
2298	-31.5539291422698\\
2299	-31.5544998134141\\
2300	-31.5557402437793\\
2301	-31.5562432519653\\
2302	-31.5574504128461\\
2303	-31.5581405301263\\
2304	-31.5597562323209\\
2305	-31.5601877465631\\
2306	-31.5607578022183\\
2307	-31.5609656229189\\
2308	-31.5620751170204\\
2309	-31.5623612999839\\
2310	-31.5635631310155\\
2311	-31.5642617778697\\
2312	-31.5653499150554\\
2313	-31.5658546920294\\
2314	-31.5672931927189\\
2315	-31.567507623456\\
2316	-31.5689685798846\\
2317	-31.5693467307587\\
2318	-31.5705685839044\\
2319	-31.5713395748537\\
2320	-31.5725589540423\\
2321	-31.5737766563819\\
2322	-31.5742927392276\\
2323	-31.5750170940577\\
2324	-31.5759104093226\\
2325	-31.5770854300763\\
2326	-31.5773170783081\\
2327	-31.5780722424518\\
2328	-31.5793231241155\\
2329	-31.5797713984112\\
2330	-31.5808349695206\\
2331	-31.5817728988466\\
2332	-31.5826743320032\\
2333	-31.5834209509671\\
2334	-31.5850537509195\\
2335	-31.5858247702395\\
2336	-31.5861517553742\\
2337	-31.5865253645548\\
2338	-31.5876143330148\\
2339	-31.5881667927324\\
2340	-31.5886438778397\\
2341	-31.5895147369198\\
2342	-31.5909538223348\\
2343	-31.5915661764103\\
2344	-31.5928718415076\\
2345	-31.5935698041108\\
2346	-31.5941491643554\\
2347	-31.5959748254076\\
2348	-31.5962463698946\\
2349	-31.5973727561619\\
2350	-31.5985732672748\\
2351	-31.5993132737517\\
2352	-31.5999045543596\\
2353	-31.6002778655668\\
2354	-31.6013606710004\\
2355	-31.6026881810228\\
2356	-31.603375949034\\
2357	-31.6039636352495\\
2358	-31.6048750608438\\
2359	-31.606151807357\\
2360	-31.6064450129021\\
2361	-31.6069504337183\\
2362	-31.6086113645412\\
2363	-31.6092131857462\\
2364	-31.6104207471166\\
2365	-31.6115143530356\\
2366	-31.611663049799\\
2367	-31.6124825070089\\
2368	-31.6132123818635\\
2369	-31.6143448486358\\
2370	-31.6152159914822\\
2371	-31.6156287359073\\
2372	-31.6156452800603\\
2373	-31.6171077851735\\
2374	-31.6176534588268\\
2375	-31.6184815361079\\
2376	-31.6198522010679\\
2377	-31.6205886485985\\
2378	-31.6212609578993\\
2379	-31.6219076191326\\
2380	-31.6227938846219\\
2381	-31.6233379324733\\
2382	-31.6239811841112\\
2383	-31.6247114776366\\
2384	-31.6262160503784\\
2385	-31.6267256353415\\
2386	-31.6275369051842\\
2387	-31.6291025700242\\
2388	-31.6295281374405\\
2389	-31.6307652038052\\
2390	-31.6313310135585\\
2391	-31.6326303409708\\
2392	-31.6332005076504\\
2393	-31.6345745254056\\
2394	-31.6351593071541\\
2395	-31.6361338069105\\
2396	-31.6365511717402\\
2397	-31.6367300490095\\
2398	-31.6370740766595\\
2399	-31.638083256908\\
2400	-31.6388373052794\\
2401	-31.639797585959\\
2402	-31.6408374537897\\
2403	-31.6418894319672\\
2404	-31.6426928827843\\
2405	-31.643430759474\\
2406	-31.6444457837908\\
2407	-31.6450748921428\\
2408	-31.6458418661459\\
2409	-31.6472123062177\\
2410	-31.6476273813057\\
2411	-31.648726133986\\
2412	-31.6498390967098\\
2413	-31.6507329688007\\
2414	-31.6516641280643\\
2415	-31.6520162761383\\
2416	-31.6533102719769\\
2417	-31.6537999462712\\
2418	-31.6546335709637\\
2419	-31.6552813955008\\
2420	-31.6571724820776\\
2421	-31.6577464525879\\
2422	-31.6581764120567\\
2423	-31.6595503155204\\
2424	-31.6602477676593\\
2425	-31.6604917924262\\
2426	-31.661515171814\\
2427	-31.6626029420677\\
2428	-31.6632866074626\\
2429	-31.6638763094267\\
2430	-31.6656098084827\\
2431	-31.6658509889485\\
2432	-31.6669793155062\\
2433	-31.6671192750858\\
2434	-31.6675992955451\\
2435	-31.6685252857947\\
2436	-31.6703269692776\\
2437	-31.670743436221\\
2438	-31.6714376716029\\
2439	-31.6720533531175\\
2440	-31.6723171918826\\
2441	-31.6736455433816\\
2442	-31.6748676377264\\
2443	-31.6753850727258\\
2444	-31.6768791788218\\
2445	-31.6775119999287\\
2446	-31.6783052577753\\
2447	-31.6791617797802\\
2448	-31.6803566265317\\
2449	-31.6809386404388\\
2450	-31.6819590564779\\
2451	-31.6827852012827\\
2452	-31.6832912339333\\
2453	-31.6846620744307\\
2454	-31.6850134617554\\
2455	-31.6863749522515\\
2456	-31.6867527608742\\
2457	-31.6882515464346\\
2458	-31.6889701883571\\
2459	-31.6894480811156\\
2460	-31.6916171309921\\
2461	-31.6919141910935\\
2462	-31.6924014613595\\
2463	-31.6933916814741\\
2464	-31.6936848917338\\
2465	-31.6946400606796\\
2466	-31.6954043873541\\
2467	-31.6964503042003\\
2468	-31.6968792638942\\
2469	-31.6979991270019\\
2470	-31.6986964019584\\
2471	-31.699853340125\\
2472	-31.7005665474989\\
2473	-31.701241147811\\
2474	-31.7021282943516\\
2475	-31.7032812652541\\
2476	-31.7038892542793\\
2477	-31.7046473719225\\
2478	-31.7051614513115\\
2479	-31.7064026556564\\
2480	-31.707455989142\\
2481	-31.7079518068275\\
2482	-31.7094169084137\\
2483	-31.7102263867678\\
2484	-31.7112696834355\\
2485	-31.7118887632088\\
2486	-31.7123922571564\\
2487	-31.7134285015945\\
2488	-31.7149426960995\\
2489	-31.715499171931\\
2490	-31.7166432587273\\
2491	-31.717695175813\\
2492	-31.7184584680717\\
2493	-31.7191694600521\\
2494	-31.719734031208\\
2495	-31.7208302456818\\
2496	-31.7220871262152\\
2497	-31.7225841640428\\
2498	-31.7226752778649\\
2499	-31.7238524284482\\
2500	-31.7243068588847\\
2501	-31.7243875045592\\
2502	-31.7250929878251\\
2503	-31.7267695919973\\
2504	-31.7273890696996\\
2505	-31.7282707341796\\
2506	-31.7293829325233\\
2507	-31.7300565468717\\
2508	-31.730801206859\\
2509	-31.7315531755893\\
2510	-31.7323706935941\\
2511	-31.7327273886478\\
2512	-31.7348407448248\\
2513	-31.7356212228932\\
2514	-31.7359090686122\\
2515	-31.7368350682423\\
2516	-31.7373376179076\\
2517	-31.7384189137401\\
2518	-31.739753423014\\
2519	-31.7401659216704\\
2520	-31.7409430252041\\
2521	-31.7422794041975\\
2522	-31.7431824433987\\
2523	-31.7439497724208\\
2524	-31.7448325263484\\
2525	-31.7459452119348\\
2526	-31.7469125955967\\
2527	-31.7476123858043\\
2528	-31.7488443319737\\
2529	-31.7495317695503\\
2530	-31.7503107880286\\
2531	-31.7511428235772\\
2532	-31.7516441436419\\
2533	-31.7528364068635\\
2534	-31.7533873925456\\
2535	-31.7542538405865\\
2536	-31.755025659766\\
2537	-31.7553865465041\\
2538	-31.7569244111152\\
2539	-31.7572547660313\\
2540	-31.7582269089764\\
2541	-31.7594099581734\\
2542	-31.7598204285628\\
2543	-31.7600871611613\\
2544	-31.7614818679144\\
2545	-31.7623233186994\\
2546	-31.7633254031016\\
2547	-31.7642524663689\\
2548	-31.7648207888378\\
2549	-31.7653426603895\\
2550	-31.767047871199\\
2551	-31.7673936301905\\
2552	-31.7683626882051\\
2553	-31.7688524018749\\
2554	-31.7699283621976\\
2555	-31.7703323460363\\
2556	-31.7711597085041\\
2557	-31.7724930425574\\
2558	-31.7736473291867\\
2559	-31.774362782365\\
2560	-31.775252816696\\
2561	-31.7759266856724\\
2562	-31.7763601021317\\
2563	-31.7776934149304\\
2564	-31.7781644557531\\
2565	-31.7797368770558\\
2566	-31.7803822414871\\
2567	-31.7812975252551\\
2568	-31.7822766006955\\
2569	-31.7835701602923\\
2570	-31.78417719703\\
2571	-31.7846565611785\\
2572	-31.7848680669159\\
2573	-31.7857714873225\\
2574	-31.7865607291917\\
2575	-31.7879103498283\\
2576	-31.7885272084493\\
2577	-31.7899320687563\\
2578	-31.7907125593268\\
2579	-31.7912547042792\\
2580	-31.791935248495\\
2581	-31.7924791374178\\
2582	-31.793770487195\\
2583	-31.7945662658742\\
2584	-31.7948990765391\\
2585	-31.7972295982268\\
2586	-31.7973842501882\\
2587	-31.7979284662521\\
2588	-31.7989552859107\\
2589	-31.7998415863247\\
2590	-31.8005720192756\\
2591	-31.8013148316828\\
2592	-31.8025013095955\\
2593	-31.8036227900506\\
2594	-31.8042538599672\\
2595	-31.8047152242751\\
2596	-31.8057097733601\\
2597	-31.8069055792913\\
2598	-31.8079141987131\\
2599	-31.8091598999022\\
2600	-31.8099455405579\\
2601	-31.8105380417044\\
2602	-31.8119917892098\\
2603	-31.812388732858\\
2604	-31.8130426464024\\
2605	-31.8141114280541\\
2606	-31.815001861971\\
2607	-31.8155812851985\\
2608	-31.8166225073031\\
2609	-31.8170945650828\\
2610	-31.8179052169435\\
2611	-31.8184251092763\\
2612	-31.8190057979524\\
2613	-31.8201398131164\\
2614	-31.8208366062407\\
2615	-31.821792588199\\
2616	-31.8225730308167\\
2617	-31.8232358082319\\
2618	-31.824365072208\\
2619	-31.8247850947799\\
2620	-31.8259162724153\\
2621	-31.8263362576829\\
2622	-31.8274132652487\\
2623	-31.8286903502642\\
2624	-31.8296708928005\\
2625	-31.8304033847404\\
2626	-31.831318918521\\
2627	-31.8322901332401\\
2628	-31.8328170251324\\
2629	-31.8333865551589\\
2630	-31.8341636425048\\
2631	-31.8352287850955\\
2632	-31.8363258810095\\
2633	-31.8370644627988\\
2634	-31.8381358356321\\
2635	-31.8386396775654\\
2636	-31.8393657886982\\
2637	-31.8410212316717\\
2638	-31.8415096022419\\
2639	-31.842032401207\\
2640	-31.8438563834841\\
2641	-31.8446124945675\\
2642	-31.8453947201346\\
2643	-31.8458118737449\\
2644	-31.8470165772538\\
2645	-31.8472138557092\\
2646	-31.8481518978569\\
2647	-31.8493850691998\\
2648	-31.8507677498947\\
2649	-31.8509190454189\\
2650	-31.8516114646034\\
2651	-31.8523826024458\\
2652	-31.8535652298126\\
2653	-31.8543253698134\\
2654	-31.8561459704399\\
2655	-31.8565483363956\\
2656	-31.8575753230876\\
2657	-31.8584691262235\\
2658	-31.8590098658858\\
2659	-31.8596160336095\\
2660	-31.8608493377349\\
2661	-31.8617571601939\\
2662	-31.8623085517256\\
2663	-31.8629668261407\\
2664	-31.8639394820237\\
2665	-31.8650756409998\\
2666	-31.8656974234195\\
2667	-31.8669235597286\\
2668	-31.8675061773744\\
2669	-31.8684684949379\\
2670	-31.8696644425608\\
2671	-31.8705765923083\\
2672	-31.8709879592724\\
2673	-31.8721518770114\\
2674	-31.873264021414\\
2675	-31.8740712138599\\
2676	-31.8750902198019\\
2677	-31.875632295706\\
2678	-31.8767675480392\\
2679	-31.8776247339176\\
2680	-31.8783226297343\\
2681	-31.8798499634354\\
2682	-31.8803729756685\\
2683	-31.8814139328939\\
2684	-31.8824300037893\\
2685	-31.883278665406\\
2686	-31.8843451719625\\
2687	-31.8852763372177\\
2688	-31.8858172138289\\
2689	-31.8865245844843\\
2690	-31.8868175533248\\
2691	-31.8870244641704\\
2692	-31.8878065149242\\
2693	-31.8888323241938\\
2694	-31.8900394410852\\
2695	-31.8909804391524\\
2696	-31.8917045303104\\
2697	-31.8934325076002\\
2698	-31.8941459832826\\
2699	-31.8951954363236\\
2700	-31.8958912243195\\
2701	-31.8965318211469\\
2702	-31.8969104744859\\
2703	-31.8980228985849\\
2704	-31.8984668622138\\
2705	-31.8997184218444\\
2706	-31.9004059030247\\
2707	-31.901407417334\\
2708	-31.9022255759958\\
2709	-31.9031259378219\\
2710	-31.9044176079186\\
2711	-31.9048999029326\\
2712	-31.9059531070902\\
2713	-31.9066852455589\\
2714	-31.907709616945\\
2715	-31.9087083413258\\
2716	-31.9099735407163\\
2717	-31.9111095341759\\
2718	-31.9117990360853\\
2719	-31.9129694316057\\
2720	-31.9135249478303\\
2721	-31.914373965546\\
2722	-31.9154027042305\\
2723	-31.9166335283868\\
2724	-31.9176150516792\\
2725	-31.9180098127699\\
2726	-31.9189091852549\\
2727	-31.9205776140005\\
2728	-31.9214205006363\\
2729	-31.9220816062266\\
2730	-31.9228444883865\\
2731	-31.9233354300254\\
2732	-31.9239156092151\\
2733	-31.9245760735361\\
2734	-31.9258616068562\\
2735	-31.9267992403125\\
2736	-31.9275753669144\\
2737	-31.9286568121585\\
2738	-31.9291038193792\\
2739	-31.9306923239732\\
2740	-31.9318321114874\\
2741	-31.932915182193\\
2742	-31.9333073457443\\
2743	-31.934030312224\\
2744	-31.9349319757043\\
2745	-31.9356775771116\\
2746	-31.9369443306627\\
2747	-31.9373300194681\\
2748	-31.937853896207\\
2749	-31.9392339233832\\
2750	-31.9399184048995\\
2751	-31.9406945202506\\
2752	-31.9415423789852\\
2753	-31.9421351642798\\
2754	-31.9442640520346\\
2755	-31.9446723990318\\
2756	-31.9454798880866\\
2757	-31.9460710312126\\
2758	-31.9475539433262\\
2759	-31.9480169581563\\
2760	-31.9487424452597\\
2761	-31.949585904369\\
2762	-31.9509159693168\\
2763	-31.9511533045657\\
2764	-31.9518956753902\\
2765	-31.9531799607374\\
2766	-31.9539741283093\\
2767	-31.9548281431455\\
2768	-31.9553353057726\\
2769	-31.9560237307969\\
2770	-31.9572935788233\\
2771	-31.9581664780749\\
2772	-31.9588849396279\\
2773	-31.9605964321895\\
2774	-31.9614398406747\\
2775	-31.9615361975951\\
2776	-31.9624635601159\\
2777	-31.9635019964663\\
2778	-31.9640250621699\\
2779	-31.9656090499407\\
2780	-31.9661637412756\\
2781	-31.9671760946924\\
2782	-31.9672522732231\\
2783	-31.9685099316852\\
2784	-31.9698704150007\\
2785	-31.9704991428391\\
2786	-31.9710421116005\\
2787	-31.9714317392634\\
2788	-31.9728066997171\\
2789	-31.9736103491732\\
2790	-31.974516283533\\
2791	-31.9756415882493\\
2792	-31.9770974571144\\
2793	-31.9777807310527\\
2794	-31.9789939098709\\
2795	-31.9801162227974\\
2796	-31.9810255474412\\
2797	-31.9823815362325\\
2798	-31.9827038849359\\
2799	-31.9842847087049\\
2800	-31.9851968700179\\
2801	-31.9857893332542\\
2802	-31.9866472255111\\
2803	-31.9874215605973\\
2804	-31.9882064595408\\
2805	-31.9887888570029\\
2806	-31.9897570057235\\
2807	-31.9906780274257\\
2808	-31.9911911969017\\
2809	-31.9929180961245\\
2810	-31.9932721001873\\
2811	-31.9947246900021\\
2812	-31.9959690452827\\
2813	-31.9967907330199\\
2814	-31.9979960459932\\
2815	-31.9987070783661\\
2816	-31.9999541096194\\
2817	-32.000470023211\\
2818	-32.0013820736066\\
2819	-32.0026366805198\\
2820	-32.0031755724607\\
2821	-32.0038500956238\\
2822	-32.0052972833507\\
2823	-32.0060275025328\\
2824	-32.0062906951831\\
2825	-32.0065798470992\\
2826	-32.007290068864\\
2827	-32.0091633235434\\
2828	-32.0101689327329\\
2829	-32.0109664294834\\
2830	-32.0120784821368\\
2831	-32.0132303505855\\
2832	-32.0136815367966\\
2833	-32.0150618422495\\
2834	-32.0158505350535\\
2835	-32.0167792539281\\
2836	-32.0173251274098\\
2837	-32.0180710917072\\
2838	-32.0184576004649\\
2839	-32.0198123838174\\
2840	-32.0207698366522\\
2841	-32.0211041514724\\
2842	-32.0225362307733\\
2843	-32.0230962386211\\
2844	-32.0242768605841\\
2845	-32.0253859791408\\
2846	-32.0261255726705\\
2847	-32.0265534198738\\
2848	-32.0280276828054\\
2849	-32.02832703963\\
2850	-32.0290350079074\\
2851	-32.0294610395533\\
2852	-32.03083726402\\
2853	-32.0312752823072\\
2854	-32.0332183614988\\
2855	-32.0338504867307\\
2856	-32.0345063413928\\
2857	-32.035796019894\\
2858	-32.0369940242864\\
2859	-32.0376448510256\\
2860	-32.0386261846312\\
2861	-32.0391894899552\\
2862	-32.0406046349418\\
2863	-32.0411639132412\\
2864	-32.0427333122071\\
2865	-32.0436893606916\\
2866	-32.0447988816161\\
2867	-32.0457570668493\\
2868	-32.0469524821068\\
2869	-32.0474744109027\\
2870	-32.0482503395589\\
2871	-32.0489515579969\\
2872	-32.0494932257733\\
2873	-32.0509358814427\\
2874	-32.0512620365646\\
2875	-32.0521245177254\\
2876	-32.0531039313176\\
2877	-32.0534236437701\\
2878	-32.0545958433986\\
2879	-32.0553718259385\\
2880	-32.0559979132438\\
2881	-32.0573966036624\\
2882	-32.0581850186716\\
2883	-32.0591653541676\\
2884	-32.0600809366775\\
2885	-32.0612939135145\\
2886	-32.0617547790135\\
2887	-32.0627884793442\\
2888	-32.0635728189213\\
2889	-32.0645560973562\\
2890	-32.065982797358\\
2891	-32.0663971901351\\
2892	-32.0675921188639\\
2893	-32.0683024561504\\
2894	-32.0690217356033\\
2895	-32.070178202541\\
2896	-32.0711861784002\\
2897	-32.0723975075509\\
2898	-32.072697985665\\
2899	-32.0737577934474\\
2900	-32.0754107962946\\
2901	-32.0766644776574\\
2902	-32.0772108213306\\
2903	-32.0782416835764\\
2904	-32.0789759725122\\
2905	-32.0793921582425\\
2906	-32.0812481330533\\
2907	-32.0821841944778\\
2908	-32.0826084066615\\
2909	-32.0840715269596\\
2910	-32.0848358738418\\
2911	-32.0854616854618\\
2912	-32.0866850565248\\
2913	-32.0876197790821\\
2914	-32.0882904424657\\
2915	-32.0898335094172\\
2916	-32.090222078607\\
2917	-32.091124490661\\
2918	-32.0914666299386\\
2919	-32.0932054996943\\
2920	-32.0940525089201\\
2921	-32.0946174451596\\
2922	-32.0952519864003\\
2923	-32.0966058044162\\
2924	-32.0976257550735\\
2925	-32.0984840344903\\
2926	-32.0999299651033\\
2927	-32.1005809161833\\
2928	-32.1014044142936\\
2929	-32.1020457579001\\
2930	-32.1033201941684\\
2931	-32.104476998908\\
2932	-32.1059425048868\\
2933	-32.1062526966748\\
2934	-32.1077409635875\\
2935	-32.1085485830278\\
2936	-32.1092662714101\\
2937	-32.1105205262303\\
2938	-32.110987104121\\
2939	-32.1116279632498\\
2940	-32.1128299782651\\
2941	-32.1133356483007\\
2942	-32.1151820729641\\
2943	-32.115691627173\\
2944	-32.1163653339937\\
2945	-32.1171080792176\\
2946	-32.1179186952532\\
2947	-32.1197348769994\\
2948	-32.1200342442956\\
2949	-32.1207194140962\\
2950	-32.1222614995798\\
2951	-32.1229014669891\\
2952	-32.1239629886316\\
2953	-32.1252013311232\\
2954	-32.1259942811969\\
2955	-32.1267327284065\\
2956	-32.1281200531468\\
2957	-32.1292617148743\\
2958	-32.1299386464181\\
2959	-32.1307202800197\\
2960	-32.1315391194123\\
2961	-32.1322072049699\\
2962	-32.1332984926686\\
2963	-32.1348506066621\\
2964	-32.135690834785\\
2965	-32.1364713006658\\
2966	-32.1372387531772\\
2967	-32.1373667454707\\
2968	-32.1374492851157\\
2969	-32.1387069637499\\
2970	-32.1406486767519\\
2971	-32.1415807900782\\
2972	-32.1425582786818\\
2973	-32.1437088785276\\
2974	-32.1443264414349\\
2975	-32.1460052910396\\
2976	-32.1461900317296\\
2977	-32.1479277486138\\
2978	-32.1485529885148\\
2979	-32.1496936206737\\
2980	-32.1501195703976\\
2981	-32.1508483014687\\
2982	-32.1516844048224\\
2983	-32.1525426322569\\
2984	-32.1533957257241\\
2985	-32.154609520752\\
2986	-32.1554464335592\\
2987	-32.1562398199271\\
2988	-32.1580361225909\\
2989	-32.158281486458\\
2990	-32.1589171886022\\
2991	-32.160200186462\\
2992	-32.1613377596151\\
2993	-32.1619460349765\\
2994	-32.1630210753249\\
2995	-32.1640387170581\\
2996	-32.1647761853057\\
2997	-32.1666223071528\\
2998	-32.1676227260974\\
2999	-32.1682309029246\\
3000	-32.1694696881802\\
3001	-32.1702933929893\\
3002	-32.1706915983356\\
3003	-32.1715720536414\\
3004	-32.1733128184099\\
3005	-32.1738723323358\\
3006	-32.1747873829002\\
3007	-32.1751870111126\\
3008	-32.1771019052229\\
3009	-32.1778477250798\\
3010	-32.1786570728497\\
3011	-32.1808393810893\\
3012	-32.1818521247182\\
3013	-32.1827601882908\\
3014	-32.1838846553485\\
3015	-32.184105185338\\
3016	-32.1853878412493\\
3017	-32.186017048605\\
3018	-32.1873904464561\\
3019	-32.1875986096328\\
3020	-32.1884562851217\\
3021	-32.1888770989407\\
3022	-32.1905215903466\\
3023	-32.1918935280124\\
3024	-32.192268132877\\
3025	-32.1936009575151\\
3026	-32.1942042877285\\
3027	-32.1953282749113\\
3028	-32.1962994712611\\
3029	-32.1963372646385\\
3030	-32.198160876175\\
3031	-32.1993559735569\\
3032	-32.200209796\\
3033	-32.2008098315518\\
3034	-32.2020485693315\\
3035	-32.2046044836033\\
3036	-32.2052030780732\\
3037	-32.205681098988\\
3038	-32.2065951941382\\
3039	-32.2080170580298\\
3040	-32.2088492147077\\
3041	-32.2096270550214\\
3042	-32.2110807197434\\
3043	-32.211592524877\\
3044	-32.2127961907427\\
3045	-32.2136013558368\\
3046	-32.2145478911605\\
3047	-32.2152218716312\\
3048	-32.2163046937078\\
3049	-32.217077359566\\
3050	-32.2177298951329\\
3051	-32.2192875936458\\
3052	-32.219936807089\\
3053	-32.2213341306591\\
3054	-32.2222802669996\\
3055	-32.2233465974396\\
3056	-32.2239873033993\\
3057	-32.2247087263683\\
3058	-32.225669205951\\
3059	-32.2277635176864\\
3060	-32.2278153996532\\
3061	-32.2287985052268\\
3062	-32.2293533986276\\
3063	-32.2309626626429\\
3064	-32.2314448166666\\
3065	-32.2319496776125\\
3066	-32.2337625451346\\
3067	-32.2348578027119\\
3068	-32.2358983305399\\
3069	-32.2365799814287\\
3070	-32.2366791834867\\
3071	-32.2376370205476\\
3072	-32.2386795051541\\
3073	-32.2397784647437\\
3074	-32.2404503067225\\
3075	-32.2419458349116\\
3076	-32.2427763481365\\
3077	-32.2447537653835\\
3078	-32.2455047758562\\
3079	-32.2462528557741\\
3080	-32.2476896822244\\
3081	-32.2484927222978\\
3082	-32.2501064371318\\
3083	-32.2508388198278\\
3084	-32.2515800248418\\
3085	-32.2521865061866\\
3086	-32.2538476711156\\
3087	-32.2543538802772\\
3088	-32.255854439306\\
3089	-32.2566145161819\\
3090	-32.2572969743532\\
3091	-32.257848766393\\
3092	-32.2593352080836\\
3093	-32.2599901785617\\
3094	-32.2611251132367\\
3095	-32.2622154338449\\
3096	-32.2627526103173\\
3097	-32.2641152018927\\
3098	-32.2653644487473\\
3099	-32.2665544931671\\
3100	-32.2674066120723\\
3101	-32.2677166243102\\
3102	-32.268434077281\\
3103	-32.2700073640202\\
3104	-32.2706353849554\\
3105	-32.2718989991651\\
3106	-32.2731443915513\\
3107	-32.2749032750286\\
3108	-32.2754477034513\\
3109	-32.2771938825837\\
3110	-32.2778008198284\\
3111	-32.278799347166\\
3112	-32.2800565805801\\
3113	-32.2809001564683\\
3114	-32.2812062026236\\
3115	-32.2834647108242\\
3116	-32.284890339785\\
3117	-32.2851825967681\\
3118	-32.285627808421\\
3119	-32.2864544707079\\
3120	-32.2884773204745\\
3121	-32.2886455348994\\
3122	-32.2908579711184\\
3123	-32.291253026977\\
3124	-32.2920492757771\\
3125	-32.2928524074271\\
3126	-32.2937939198046\\
3127	-32.2942379950102\\
3128	-32.2945284678208\\
3129	-32.2963639200689\\
3130	-32.2974397686903\\
3131	-32.2986055646125\\
3132	-32.2992876406127\\
3133	-32.3005297292088\\
3134	-32.3020299978645\\
3135	-32.3023523483428\\
3136	-32.302964245253\\
3137	-32.3047696538261\\
3138	-32.3050839708616\\
3139	-32.3055213090115\\
3140	-32.3067974603214\\
3141	-32.3077381851785\\
3142	-32.3087591100871\\
3143	-32.3100086753447\\
3144	-32.3107317211381\\
3145	-32.3124333538235\\
3146	-32.3136211430981\\
3147	-32.3144595529809\\
3148	-32.3153809229554\\
3149	-32.3162387759957\\
3150	-32.3177038708318\\
3151	-32.3187770935851\\
3152	-32.3191846725941\\
3153	-32.32013890352\\
3154	-32.3212427780679\\
3155	-32.3215729065286\\
3156	-32.3236220828743\\
3157	-32.3242739851788\\
3158	-32.3245614011936\\
3159	-32.3260772562212\\
3160	-32.3271994263689\\
3161	-32.3274474517785\\
3162	-32.328771839415\\
3163	-32.3301544320885\\
3164	-32.3319761716103\\
3165	-32.3331689208967\\
3166	-32.3335333110036\\
3167	-32.3348071592574\\
3168	-32.3360499754854\\
3169	-32.3375037318031\\
3170	-32.3380068577832\\
3171	-32.3391345618097\\
3172	-32.3397373167785\\
3173	-32.3409454588547\\
3174	-32.3422926048399\\
3175	-32.3433744903051\\
3176	-32.343892375768\\
3177	-32.3458244734374\\
3178	-32.346622740918\\
3179	-32.3469915755413\\
3180	-32.3494793035927\\
3181	-32.3502959990372\\
3182	-32.3504258478001\\
3183	-32.3514198890595\\
3184	-32.3528071128897\\
3185	-32.3540439327973\\
3186	-32.3553052742936\\
3187	-32.3558967670343\\
3188	-32.3566786399264\\
3189	-32.3577032397109\\
3190	-32.3588501792751\\
3191	-32.3606696692268\\
3192	-32.3618118931074\\
3193	-32.3629145901309\\
3194	-32.3635308376388\\
3195	-32.3639578183888\\
3196	-32.3647186810147\\
3197	-32.3658856241199\\
3198	-32.3673513089891\\
3199	-32.3688587212896\\
3200	-32.3691949736502\\
3201	-32.3710339981309\\
3202	-32.3717663680353\\
3203	-32.3730532112655\\
3204	-32.3739780055462\\
3205	-32.3750033542639\\
3206	-32.3763104118299\\
3207	-32.3771815990788\\
3208	-32.3785943759634\\
3209	-32.3793313693715\\
3210	-32.3799839222545\\
3211	-32.3817024955007\\
3212	-32.3820488945389\\
3213	-32.3834722225066\\
3214	-32.3843729520164\\
3215	-32.3851617809979\\
3216	-32.3859451274332\\
3217	-32.3867847094865\\
3218	-32.387911196526\\
3219	-32.3898412879162\\
3220	-32.3910213636367\\
3221	-32.3919154297598\\
3222	-32.3938041392958\\
3223	-32.3951142446752\\
3224	-32.3965170754563\\
3225	-32.3978323256233\\
3226	-32.3988853024128\\
3227	-32.3994816961724\\
3228	-32.4000561130558\\
3229	-32.4012913566491\\
3230	-32.4016866856594\\
3231	-32.403228083838\\
3232	-32.4046483602775\\
3233	-32.4054856319637\\
3234	-32.4062725527747\\
3235	-32.4067675702576\\
3236	-32.4088715454975\\
3237	-32.4090841994052\\
3238	-32.409570793342\\
3239	-32.4106453899038\\
3240	-32.4121951762375\\
3241	-32.4134304319378\\
3242	-32.4134753803582\\
3243	-32.4138209148976\\
3244	-32.4158780422521\\
3245	-32.4172512349901\\
3246	-32.417996025651\\
3247	-32.4192477194289\\
3248	-32.4207040380458\\
3249	-32.4216394534817\\
3250	-32.4226922041828\\
3251	-32.4242995573658\\
3252	-32.425243844741\\
3253	-32.4258392353598\\
3254	-32.4270708834003\\
3255	-32.4284153339249\\
3256	-32.4295368790234\\
3257	-32.4305597520369\\
3258	-32.4312610385266\\
3259	-32.4329348230971\\
3260	-32.4331750584725\\
3261	-32.434426199944\\
3262	-32.435953065295\\
3263	-32.4370793081811\\
3264	-32.4378195591089\\
3265	-32.4391950193285\\
3266	-32.4405994419846\\
3267	-32.4415565129784\\
3268	-32.4427818328215\\
3269	-32.4437368833315\\
3270	-32.4445103760369\\
3271	-32.4463157726038\\
3272	-32.4467766317645\\
3273	-32.4479206902945\\
3274	-32.4490524620566\\
3275	-32.4498860137819\\
3276	-32.4508267384205\\
3277	-32.4519655084201\\
3278	-32.4530491287356\\
3279	-32.454189099357\\
3280	-32.4552231701794\\
3281	-32.4564731809096\\
3282	-32.4571921349951\\
3283	-32.4586961503009\\
3284	-32.4595621573193\\
3285	-32.4608370864278\\
3286	-32.4614408846883\\
3287	-32.4635902201112\\
3288	-32.4639680461054\\
3289	-32.4650175376041\\
3290	-32.4662933561536\\
3291	-32.4673701705278\\
3292	-32.4678685709491\\
3293	-32.4689148089336\\
3294	-32.4700871518188\\
3295	-32.4721217443245\\
3296	-32.4731565645499\\
3297	-32.4743253873305\\
3298	-32.4749900922573\\
3299	-32.4761068764685\\
3300	-32.4771895149557\\
3301	-32.4781324890891\\
3302	-32.4783736025487\\
3303	-32.4795934506137\\
3304	-32.4804272167763\\
3305	-32.4815543944276\\
3306	-32.4828209326869\\
3307	-32.4846028581122\\
3308	-32.4850989920324\\
3309	-32.4868098712152\\
3310	-32.4876880459991\\
3311	-32.4888900281287\\
3312	-32.4894170841963\\
3313	-32.4905083839687\\
3314	-32.4918009797147\\
3315	-32.4933182665836\\
3316	-32.4936465348908\\
3317	-32.4957368064687\\
3318	-32.4975767024419\\
3319	-32.498621009389\\
3320	-32.4989922547818\\
3321	-32.5014134289289\\
3322	-32.501857471455\\
3323	-32.5036267836603\\
3324	-32.5044694379083\\
3325	-32.506328444174\\
3326	-32.5068877982673\\
3327	-32.5076074373469\\
3328	-32.5093412025908\\
3329	-32.5097467073554\\
3330	-32.5107444113285\\
3331	-32.511391654162\\
3332	-32.5132505319165\\
3333	-32.5139172497339\\
3334	-32.5149958023909\\
3335	-32.516488628324\\
3336	-32.5173581778088\\
3337	-32.5184356893976\\
3338	-32.5204983469226\\
3339	-32.5210513887551\\
3340	-32.5223261353861\\
3341	-32.5229603908651\\
3342	-32.524429728672\\
3343	-32.5260558281729\\
3344	-32.5263213314541\\
3345	-32.527032765285\\
3346	-32.5281631395171\\
3347	-32.5298379397024\\
3348	-32.5312966104914\\
3349	-32.5321959081203\\
3350	-32.5344111066949\\
3351	-32.5361967630451\\
3352	-32.5367687480743\\
3353	-32.5382219156503\\
3354	-32.5394234983069\\
3355	-32.5411238920642\\
3356	-32.5417618138507\\
3357	-32.542616068429\\
3358	-32.5437262435348\\
3359	-32.5449705307427\\
3360	-32.5450516175067\\
3361	-32.5456611242031\\
3362	-32.5461910665465\\
3363	-32.5477411598746\\
3364	-32.548226391002\\
3365	-32.5497208412182\\
3366	-32.550260116274\\
3367	-32.5521765653538\\
3368	-32.5532314344103\\
3369	-32.554294919688\\
3370	-32.5560643224525\\
3371	-32.5567845774295\\
3372	-32.5579303194499\\
3373	-32.5587206038882\\
3374	-32.5614081031904\\
3375	-32.5621499095599\\
3376	-32.562687376334\\
3377	-32.5635297645689\\
3378	-32.56476315387\\
3379	-32.5661254712993\\
3380	-32.5669776514189\\
3381	-32.5688592043034\\
3382	-32.5706167702838\\
3383	-32.5716146554554\\
3384	-32.5722607244678\\
3385	-32.5731596326176\\
3386	-32.5746050999396\\
3387	-32.5764208468435\\
3388	-32.5782354962689\\
3389	-32.5796635373259\\
3390	-32.5801015306909\\
3391	-32.5805324505617\\
3392	-32.5815595223924\\
3393	-32.5838738336013\\
3394	-32.5847597794691\\
3395	-32.5863259193144\\
3396	-32.5866865779101\\
3397	-32.5887610356884\\
3398	-32.5893552791674\\
3399	-32.5907244053918\\
3400	-32.5923644458716\\
3401	-32.5932235626375\\
3402	-32.5947561916586\\
3403	-32.5958856913829\\
3404	-32.597149418365\\
3405	-32.5982969182193\\
3406	-32.5990824586113\\
3407	-32.5998390263936\\
3408	-32.6009467084719\\
3409	-32.603307293513\\
3410	-32.6038944113178\\
3411	-32.6052785839126\\
3412	-32.606099228257\\
3413	-32.6070385924546\\
3414	-32.6073151424492\\
3415	-32.609536281426\\
3416	-32.6109327684381\\
3417	-32.612431335961\\
3418	-32.6137621184104\\
3419	-32.6150317582882\\
3420	-32.6159215352718\\
3421	-32.6168289293182\\
3422	-32.6177714797534\\
3423	-32.6188775011732\\
3424	-32.620540255699\\
3425	-32.6217242766697\\
3426	-32.6223783135745\\
3427	-32.624053988312\\
3428	-32.6253444253725\\
3429	-32.6261891013524\\
3430	-32.6278559755937\\
3431	-32.6284102994545\\
3432	-32.6296847166695\\
3433	-32.6314207059647\\
3434	-32.6328106601278\\
3435	-32.6340266928887\\
3436	-32.6352099370465\\
3437	-32.6362630185534\\
3438	-32.6379340731433\\
3439	-32.6394711561612\\
3440	-32.6414772653241\\
3441	-32.6419482480397\\
3442	-32.642301625997\\
3443	-32.6436818972012\\
3444	-32.6454761435478\\
3445	-32.6473860603341\\
3446	-32.6480722342428\\
3447	-32.648937298845\\
3448	-32.6506883981117\\
3449	-32.6530112360156\\
3450	-32.653695778968\\
3451	-32.654261443385\\
3452	-32.6565138280704\\
3453	-32.6573251839703\\
3454	-32.6581458069194\\
3455	-32.6593816016983\\
3456	-32.6603930391757\\
3457	-32.662874977005\\
3458	-32.6639347413514\\
3459	-32.6652884577914\\
3460	-32.6671234534675\\
3461	-32.6677657289432\\
3462	-32.6692616202978\\
3463	-32.6705168391166\\
3464	-32.6711093432162\\
3465	-32.6737193184023\\
3466	-32.6744403918312\\
3467	-32.676069712842\\
3468	-32.6772745585343\\
3469	-32.6802777244321\\
3470	-32.680668402207\\
3471	-32.6811910765338\\
3472	-32.6837914483487\\
3473	-32.6848452480769\\
3474	-32.6865195232907\\
3475	-32.6873666476381\\
3476	-32.6881812831744\\
3477	-32.6881898471721\\
3478	-32.6901150813047\\
3479	-32.6902190142304\\
3480	-32.6909133757948\\
3481	-32.6929097916786\\
3482	-32.694868676547\\
3483	-32.6964345692969\\
3484	-32.6984461694062\\
3485	-32.6989531044103\\
3486	-32.6990112009089\\
3487	-32.7002716082211\\
3488	-32.7010297963698\\
3489	-32.702095476266\\
3490	-32.7029407363057\\
3491	-32.7044872320584\\
3492	-32.7068097277594\\
3493	-32.7080721666219\\
3494	-32.7093115060453\\
3495	-32.7109754604464\\
3496	-32.7119168143138\\
3497	-32.7136982070534\\
3498	-32.7153009678478\\
3499	-32.716939251446\\
3500	-32.7186825878067\\
3501	-32.7196258119421\\
3502	-32.7213099041577\\
3503	-32.7226591767185\\
3504	-32.7237788544625\\
3505	-32.7256745314914\\
3506	-32.7265829052254\\
3507	-32.7287597138646\\
3508	-32.7306165708103\\
3509	-32.7311019499504\\
3510	-32.7329782657362\\
3511	-32.7348080778195\\
3512	-32.7358707472491\\
3513	-32.7380251106631\\
3514	-32.7385598119376\\
3515	-32.7407158117222\\
3516	-32.741967956894\\
3517	-32.7423880182478\\
3518	-32.7454927568303\\
3519	-32.7465460964055\\
3520	-32.7482844696994\\
3521	-32.7503532513814\\
3522	-32.7513361437423\\
3523	-32.7532283404091\\
3524	-32.754474704636\\
3525	-32.7567058024423\\
3526	-32.7581496057133\\
3527	-32.7592149457166\\
3528	-32.7607300892806\\
3529	-32.7619430988807\\
3530	-32.7638858590677\\
3531	-32.7656010284543\\
3532	-32.7668104766968\\
3533	-32.7686152648238\\
3534	-32.7703155054129\\
3535	-32.7719241433371\\
3536	-32.7732197814756\\
3537	-32.7741151361006\\
3538	-32.7767670153813\\
3539	-32.7790635874425\\
3540	-32.7805795984873\\
3541	-32.78196329777\\
3542	-32.7833248774876\\
3543	-32.7847065801336\\
3544	-32.7868209523583\\
3545	-32.7875604284686\\
3546	-32.789374311516\\
3547	-32.7908322698601\\
3548	-32.7911127032049\\
3549	-32.7918127156706\\
3550	-32.7944055628413\\
3551	-32.796468623577\\
3552	-32.797875382681\\
3553	-32.7992547925623\\
3554	-32.8008443898971\\
3555	-32.8022911572469\\
3556	-32.8047300857836\\
3557	-32.8056420737092\\
3558	-32.806937904241\\
3559	-32.8080334586839\\
3560	-32.8107354582574\\
3561	-32.8114356092451\\
3562	-32.814793294025\\
3563	-32.815996713774\\
3564	-32.817499557993\\
3565	-32.8178919847454\\
3566	-32.8190593761751\\
3567	-32.8202454572293\\
3568	-32.8221532914148\\
3569	-32.8240469643382\\
3570	-32.8257172312001\\
3571	-32.8271180446127\\
3572	-32.8287776185818\\
3573	-32.8297001011332\\
3574	-32.830308309109\\
3575	-32.8312683946308\\
3576	-32.8314971349524\\
3577	-32.8331043510532\\
3578	-32.8345021822388\\
3579	-32.8364527155704\\
3580	-32.8379406017426\\
3581	-32.8390911766809\\
3582	-32.8401594480816\\
3583	-32.8419141014364\\
3584	-32.8435924990824\\
3585	-32.8446371208529\\
3586	-32.8456237806348\\
3587	-32.8479695973857\\
3588	-32.8495903945889\\
3589	-32.8515154887521\\
3590	-32.8534690782592\\
3591	-32.8545280539164\\
3592	-32.8547895459732\\
3593	-32.856279913775\\
3594	-32.8582328565426\\
3595	-32.8584568435584\\
3596	-32.8598949258143\\
3597	-32.8613882200723\\
3598	-32.8618439164145\\
3599	-32.8628660282018\\
3600	-32.8638940416093\\
3601	-32.8644130498052\\
3602	-32.8666844062354\\
3603	-32.8667111254786\\
3604	-32.8670837226792\\
3605	-32.8677101719476\\
3606	-32.8679248435077\\
3607	-32.8680035279255\\
3608	-32.8686568523736\\
3609	-32.8701266777357\\
3610	-32.8704241708557\\
3611	-32.8715561842612\\
3612	-32.8734473234055\\
3613	-32.8740273591452\\
3614	-32.8751498189939\\
3615	-32.875697694616\\
3616	-32.8758902303431\\
3617	-32.8770412805683\\
3618	-32.8773910850779\\
3619	-32.878369469301\\
3620	-32.8785078450198\\
3621	-32.8793111639891\\
3622	-32.880111911737\\
3623	-32.8810007264259\\
3624	-32.8811734305221\\
3625	-32.8820560770213\\
3626	-32.882777459889\\
3627	-32.8839653690908\\
3628	-32.8841182534109\\
3629	-32.8848778893358\\
3630	-32.8856313921077\\
3631	-32.887733460024\\
3632	-32.8879371784155\\
3633	-32.8879435119518\\
3634	-32.8881444029302\\
3635	-32.8883969146329\\
3636	-32.8889501499573\\
3637	-32.8899807098123\\
3638	-32.8900838685761\\
3639	-32.8911378968425\\
3640	-32.8927252902786\\
3641	-32.8938999428609\\
3642	-32.894277950163\\
3643	-32.8943161059535\\
3644	-32.8961653553191\\
3645	-32.8986424998681\\
3646	-32.8988375987808\\
3647	-32.9002220333828\\
3648	-32.901044598982\\
3649	-32.9024950103117\\
3650	-32.9036062334243\\
3651	-32.9041915436798\\
3652	-32.9059862334485\\
3653	-32.9067804949601\\
3654	-32.907675075215\\
3655	-32.908820563419\\
3656	-32.9097493021122\\
3657	-32.9112389352105\\
3658	-32.9127049911348\\
3659	-32.9139871760685\\
3660	-32.9156623884279\\
3661	-32.9170443761104\\
3662	-32.9192531815835\\
3663	-32.9210604179844\\
3664	-32.9229158007777\\
3665	-32.9242024900367\\
3666	-32.9249940499335\\
3667	-32.9270498504382\\
3668	-32.9284396042471\\
3669	-32.9304349198506\\
3670	-32.9322737956484\\
3671	-32.9330791379973\\
3672	-32.9357837937937\\
3673	-32.937152889506\\
3674	-32.9376231670191\\
3675	-32.9392850905028\\
3676	-32.9415720931577\\
3677	-32.9440502893801\\
3678	-32.9451232458541\\
3679	-32.9465166408296\\
3680	-32.9492674625613\\
3681	-32.9508707285218\\
3682	-32.952402658683\\
3683	-32.9536782253088\\
3684	-32.9554556338153\\
3685	-32.9573169224823\\
3686	-32.9592392478328\\
3687	-32.9604767519735\\
3688	-32.9632832114396\\
3689	-32.9654414454585\\
3690	-32.9666817518748\\
3691	-32.9689420781172\\
3692	-32.9709955721449\\
3693	-32.9728897681013\\
3694	-32.9738861166122\\
3695	-32.975409824496\\
3696	-32.9769247432108\\
3697	-32.9790499989654\\
3698	-32.9800903119576\\
3699	-32.9825634917267\\
3700	-32.9839407516057\\
3701	-32.9851506829634\\
3702	-32.986798416596\\
3703	-32.9879668975726\\
3704	-32.9901191417941\\
3705	-32.9926374099069\\
3706	-32.994129063895\\
3707	-32.9952669863047\\
3708	-32.997119620213\\
3709	-32.9994916107422\\
3710	-33.0020565490032\\
3711	-33.0033872676024\\
3712	-33.0057690878279\\
3713	-33.0057960810708\\
3714	-33.0077487324999\\
3715	-33.0095192553839\\
3716	-33.0104859888944\\
3717	-33.0129272501818\\
3718	-33.0148857955405\\
3719	-33.0170068418288\\
3720	-33.0182915222327\\
3721	-33.0202579420107\\
3722	-33.0217647410133\\
3723	-33.0224375595489\\
3724	-33.0234314366317\\
3725	-33.0247966197241\\
3726	-33.0268469724492\\
3727	-33.0283857688681\\
3728	-33.030260550676\\
3729	-33.0319544214292\\
3730	-33.0333961521208\\
3731	-33.0346360485623\\
3732	-33.0382911684047\\
3733	-33.0389595932496\\
3734	-33.041008313763\\
3735	-33.0423147119559\\
3736	-33.0446166573873\\
3737	-33.0462576086491\\
3738	-33.0488940760895\\
3739	-33.0508962504701\\
3740	-33.0522643076862\\
3741	-33.0539529037018\\
3742	-33.0555442470377\\
3743	-33.0569007090036\\
3744	-33.0595421805523\\
3745	-33.0615311313301\\
3746	-33.0627514944086\\
3747	-33.0650741565531\\
3748	-33.066751100873\\
3749	-33.0684953202348\\
3750	-33.0703785254809\\
3751	-33.0721177718155\\
3752	-33.0747806744233\\
3753	-33.0761340195734\\
3754	-33.0783816206233\\
3755	-33.0800040937511\\
3756	-33.0810861259913\\
3757	-33.0830948936249\\
3758	-33.0853819328814\\
3759	-33.0868803180266\\
3760	-33.0878798064539\\
3761	-33.0895390455648\\
3762	-33.0908621236089\\
3763	-33.0936664202927\\
3764	-33.0949943536287\\
3765	-33.0961497171965\\
3766	-33.0988787871972\\
3767	-33.1008286901427\\
3768	-33.102172215729\\
3769	-33.1033611652348\\
3770	-33.1061181647433\\
3771	-33.1078680328175\\
3772	-33.1096227542813\\
3773	-33.1113114291685\\
3774	-33.1127294860264\\
3775	-33.1144711782635\\
3776	-33.1153953036289\\
3777	-33.1174648323896\\
3778	-33.1192480416083\\
3779	-33.1200810521843\\
3780	-33.1224098650298\\
3781	-33.1242503313003\\
3782	-33.1249505574655\\
3783	-33.1276062029834\\
3784	-33.1291992059973\\
3785	-33.1322023162816\\
3786	-33.133994138982\\
3787	-33.1348817118496\\
3788	-33.1362052317998\\
3789	-33.1376238075556\\
3790	-33.1393218956183\\
3791	-33.1406007690752\\
3792	-33.1427251140299\\
3793	-33.1446229934566\\
3794	-33.1458414503041\\
3795	-33.1479952849545\\
3796	-33.150083880446\\
3797	-33.151296138784\\
3798	-33.153177942411\\
3799	-33.1555778903754\\
3800	-33.1570109293407\\
3801	-33.1578984823352\\
3802	-33.1584122814059\\
3803	-33.1619039491929\\
3804	-33.163478459576\\
3805	-33.1645872593933\\
3806	-33.16508369965\\
3807	-33.16821743478\\
3808	-33.1700174993025\\
3809	-33.1720071029127\\
3810	-33.1736870262079\\
3811	-33.1761883802432\\
3812	-33.1774183577293\\
3813	-33.1807794703447\\
3814	-33.1822971871793\\
3815	-33.1841750586993\\
3816	-33.1875684974729\\
3817	-33.1880938529665\\
3818	-33.1893168634128\\
3819	-33.1921237748699\\
3820	-33.1929993339038\\
3821	-33.1955971399881\\
3822	-33.1963632845613\\
3823	-33.1976519998351\\
3824	-33.2009412075331\\
3825	-33.2015848410437\\
3826	-33.2030789630919\\
3827	-33.205408005705\\
3828	-33.2073596010038\\
3829	-33.2101708953667\\
3830	-33.211408277356\\
3831	-33.2128892812467\\
3832	-33.2131593557475\\
3833	-33.2149533066696\\
3834	-33.2162210924808\\
3835	-33.2186874334317\\
3836	-33.2200042437112\\
3837	-33.2217680576333\\
3838	-33.2240347107847\\
3839	-33.2254691918615\\
3840	-33.2268335837865\\
3841	-33.2291359747869\\
3842	-33.2312312546553\\
3843	-33.2326923589852\\
3844	-33.2339683704399\\
3845	-33.2374572445505\\
3846	-33.2393280235007\\
3847	-33.2408315067673\\
3848	-33.2437157706886\\
3849	-33.2445173264112\\
3850	-33.2460557776906\\
3851	-33.2478966331797\\
3852	-33.2494768927099\\
3853	-33.2515970309414\\
3854	-33.2541231498809\\
3855	-33.2553140237084\\
3856	-33.2565297745356\\
3857	-33.2591960374177\\
3858	-33.2619013723994\\
3859	-33.2629682078394\\
3860	-33.2652336828763\\
3861	-33.2663859069944\\
3862	-33.267909285608\\
3863	-33.2687169378178\\
3864	-33.2710356252741\\
3865	-33.2726981655768\\
3866	-33.2736579161014\\
3867	-33.2782827483672\\
3868	-33.2795802740951\\
3869	-33.2814179203985\\
3870	-33.2845559449048\\
3871	-33.2867928103021\\
3872	-33.2881957113959\\
3873	-33.2907191227218\\
3874	-33.293388950153\\
3875	-33.2961007000891\\
3876	-33.2974807267174\\
3877	-33.298833905051\\
3878	-33.3014007839737\\
3879	-33.30285307599\\
3880	-33.3047795907466\\
3881	-33.3062688368146\\
3882	-33.3094287335057\\
3883	-33.3114311514632\\
3884	-33.3126584061651\\
3885	-33.3142117644724\\
3886	-33.3166647890523\\
3887	-33.3197869960856\\
3888	-33.3207639959789\\
3889	-33.3247849791369\\
3890	-33.3256450973763\\
3891	-33.3275137691244\\
3892	-33.3299733377772\\
3893	-33.331153133195\\
3894	-33.3319971978359\\
3895	-33.3337624355181\\
3896	-33.3345899976911\\
3897	-33.3385543658372\\
3898	-33.3404046755714\\
3899	-33.3429575648164\\
3900	-33.3446480707073\\
3901	-33.347041787302\\
3902	-33.3493063957497\\
3903	-33.3521542622689\\
3904	-33.3544347035773\\
3905	-33.3556542881829\\
3906	-33.3581087704655\\
3907	-33.3596153353112\\
3908	-33.3624864368322\\
3909	-33.3653497833957\\
3910	-33.366798333547\\
3911	-33.3684450807876\\
3912	-33.3704399147199\\
3913	-33.3726729303278\\
3914	-33.3750484579249\\
3915	-33.3781099522479\\
3916	-33.3786072880213\\
3917	-33.3825734106283\\
3918	-33.3845779355839\\
3919	-33.3871139191442\\
3920	-33.3890931148268\\
3921	-33.3915937656848\\
3922	-33.3940587512297\\
3923	-33.3963631806022\\
3924	-33.3975121478381\\
3925	-33.398158990875\\
3926	-33.4005613285304\\
3927	-33.4031268818883\\
3928	-33.407278997878\\
3929	-33.408668543773\\
3930	-33.412792991661\\
3931	-33.4159809902969\\
3932	-33.4182796743778\\
3933	-33.4211726015875\\
3934	-33.4235077949028\\
3935	-33.4264663302945\\
3936	-33.4268583783979\\
3937	-33.4317541404848\\
3938	-33.4329484386795\\
3939	-33.4369934497594\\
3940	-33.4394147743565\\
3941	-33.4405319092339\\
3942	-33.4437046927589\\
3943	-33.4448927260318\\
3944	-33.448301675717\\
3945	-33.4494237805486\\
3946	-33.4525773984993\\
3947	-33.4562305669826\\
3948	-33.4586653466289\\
3949	-33.4588696157198\\
3950	-33.4599980316731\\
3951	-33.4631813139195\\
3952	-33.4653951048471\\
3953	-33.4686060669887\\
3954	-33.4716157359195\\
3955	-33.473913004203\\
3956	-33.4762026780782\\
3957	-33.4805180127848\\
3958	-33.4843431380965\\
3959	-33.4855286815504\\
3960	-33.48789869667\\
3961	-33.4913092806871\\
3962	-33.4927523206255\\
3963	-33.494860704592\\
3964	-33.4970971260011\\
3965	-33.5019288650667\\
3966	-33.5048796974001\\
3967	-33.506242696465\\
3968	-33.5093846400071\\
3969	-33.5152006823248\\
3970	-33.5186949733179\\
3971	-33.5195566416773\\
3972	-33.521565352234\\
3973	-33.5267222684581\\
3974	-33.5297016393162\\
3975	-33.5321968207771\\
3976	-33.5335350156528\\
3977	-33.538478030065\\
3978	-33.5421604241506\\
3979	-33.5445589865473\\
3980	-33.5497169857871\\
3981	-33.552137839095\\
3982	-33.5553884556947\\
3983	-33.5600945114651\\
3984	-33.5647618854987\\
3985	-33.5648001833481\\
3986	-33.5695356913884\\
3987	-33.5722839114238\\
3988	-33.5770431640267\\
3989	-33.58030756026\\
3990	-33.5864598524524\\
3991	-33.5923688057341\\
3992	-33.5972265541546\\
3993	-33.5982214614152\\
3994	-33.6050543637891\\
3995	-33.6083245745599\\
3996	-33.6111863167486\\
3997	-33.6181963455391\\
3998	-33.6238126391605\\
3999	-33.6302122866035\\
4000	-33.6392366561875\\
4001	-33.6447728650762\\
};
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
4001	-33.6447728650762\\
4002	-33.6553360955896\\
4003	-33.658760898595\\
4004	-33.6647249053525\\
4005	-33.6729905814966\\
};
\addlegendentry{1500-3700 [MHz]}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> a_back_pro_hist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.50196, 0.50196, 0.00000}
%
\begin{tikzpicture}[scale = 0.6]

\begin{axis}[%
 scale only axis,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=182,
xmax=198.403054828713,
xticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
xlabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
xlabel={Amplitude Factor},
ymin=0,
ymax=0.12,
yticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
ylabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
ylabel={Probability Density},
scaled y ticks=base 10:2,
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.548, fill=black, draw=black, area legend] table[row sep=crcr] {%
184.557316135145	0.00549450549450549\\
185.242748743737	0.0192307692307692\\
185.92818135233	0.0296703296703297\\
186.613613960922	0.0412087912087912\\
187.299046569515	0.0571428571428571\\
187.984479178107	0.0758241758241758\\
188.6699117867	0.1\\
189.355344395292	0.107142857142857\\
190.040777003885	0.106043956043956\\
190.726209612477	0.0989010989010989\\
191.41164222107	0.0956043956043956\\
192.097074829662	0.082967032967033\\
192.782507438255	0.0620879120879121\\
193.467940046847	0.0428571428571429\\
194.15337265544	0.032967032967033\\
194.838805264032	0.0203296703296703\\
195.524237872625	0.0131868131868132\\
196.209670481217	0.00549450549450549\\
196.89510308981	0.0021978021978022\\
197.580535698402	0.00164835164835165\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
182	0\\
198.403054828713	0\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
182.557316135145	0.00138007394609659\\
182.683561677693	0.00159528151510039\\
182.809807220241	0.00183954343147456\\
182.93605276279	0.00211602354629511\\
183.062298305338	0.00242811182094227\\
183.188543847886	0.00277942274766139\\
183.314789390435	0.00317379059636298\\
183.441034932983	0.00361526109475944\\
183.567280475532	0.00410807915684855\\
183.69352601808	0.00465667229184398\\
183.819771560628	0.0052656293528336\\
183.946017103177	0.00593967432250143\\
184.072262645725	0.00668363488277075\\
184.198508188273	0.00750240557661424\\
184.324753730822	0.00840090544365047\\
184.45099927337	0.00938403009635873\\
184.577244815919	0.0104565983002858\\
184.703490358467	0.0116232932286664\\
184.829735901015	0.0128885986782022\\
184.955981443564	0.0142567306567437\\
185.082226986112	0.0157315648833158\\
185.208472528661	0.0173165608739449\\
185.334718071209	0.019014683420394\\
185.460963613757	0.0208283224001581\\
185.587209156306	0.0227592119816452\\
185.713454698854	0.0248083504049082\\
185.839700241402	0.0269759216219874\\
185.965945783951	0.0292612201682949\\
186.092191326499	0.0316625807039631\\
186.218436869048	0.0341773137083207\\
186.344682411596	0.0368016488286275\\
186.470927954144	0.0395306873731498\\
186.597173496693	0.0423583653965153\\
186.723419039241	0.0452774287504211\\
186.84966458179	0.0482794213644204\\
186.975910124338	0.0513546878795362\\
187.102155666886	0.0544923915826975\\
187.228401209435	0.057680548384098\\
187.354646751983	0.060906077345088\\
187.480892294531	0.0641548680046436\\
187.60713783708	0.0674118644720226\\
187.733383379628	0.0706611659570909\\
187.859628922177	0.0738861431037178\\
187.985874464725	0.0770695691819372\\
188.112120007273	0.0801937648880919\\
188.238365549822	0.0832407552058715\\
188.36461109237	0.086192436502238\\
188.490856634919	0.0890307517776725\\
188.617102177467	0.0917378717666831\\
188.743347720015	0.0942963793983634\\
188.869593262564	0.0966894549834097\\
188.995838805112	0.0989010593981466\\
189.12208434766	0.100916112491352\\
189.248329890209	0.102720663948511\\
189.374575432757	0.104302053911815\\
189.500820975306	0.105649060772615\\
189.627066517854	0.106752033724767\\
189.753312060402	0.107603007889475\\
189.879557602951	0.108195800090954\\
190.005803145499	0.10852608367196\\
190.132048688047	0.10859144108292\\
190.258294230596	0.108391393350493\\
190.384539773144	0.107927405923083\\
190.510785315693	0.107202870793514\\
190.637030858241	0.106223065203949\\
190.763276400789	0.104995087636296\\
190.889521943338	0.103527772174173\\
191.015767485886	0.101831582681618\\
191.142013028435	0.0999184885715047\\
191.268258570983	0.097801824226299\\
191.394504113531	0.095496134379419\\
191.52074965608	0.0930170079624854\\
191.646995198628	0.0903809030686303\\
191.773240741176	0.0876049657727741\\
191.899486283725	0.0847068455855252\\
192.025731826273	0.0817045102987598\\
192.151977368822	0.0786160629098534\\
192.27822291137	0.0754595631910103\\
192.404468453918	0.0722528563044246\\
192.530713996467	0.0690134106581386\\
192.656959539015	0.065758166957391\\
192.783205081564	0.062503400138467\\
192.909450624112	0.0592645955834079\\
193.03569616666	0.0560563407115984\\
193.161941709209	0.0528922327352521\\
193.288187251757	0.0497848030571294\\
193.414432794305	0.0467454584870408\\
193.540678336854	0.0437844391648299\\
193.666923879402	0.0409107928071249\\
193.793169421951	0.0381323646478106\\
193.919414964499	0.0354558022218299\\
194.045660507047	0.0328865739515838\\
194.171906049596	0.0304290003369164\\
194.298151592144	0.0280862964247477\\
194.424397134693	0.0258606241431076\\
194.550642677241	0.0237531530262399\\
194.676888219789	0.021764127831307\\
194.803133762338	0.0198929415512308\\
194.929379304886	0.0181382123598627\\
195.055624847434	0.0164978630821262\\
195.181870389983	0.0149692018598032\\
195.308115932531	0.0135490027797271\\
195.43436147508	0.0122335853417813\\
195.560607017628	0.0110188917656075\\
195.686852560176	0.00990056126381114\\
195.813098102725	0.00887400054231229\\
195.939343645273	0.00793444992217093\\
196.065589187822	0.0070770446088728\\
196.19183473037	0.00629687076213074\\
196.318080272918	0.00558901613958547\\
196.444325815467	0.00494861519958152\\
196.570571358015	0.00437088865003102\\
196.696816900563	0.00385117752125663\\
196.823062443112	0.00338497191994096\\
196.94930798566	0.00296793468860356\\
197.075553528209	0.00259592025035211\\
197.201799070757	0.00226498896229612\\
197.328044613305	0.00197141733345403\\
197.454290155854	0.00171170448493758\\
197.580535698402	0.00148257524250682\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> a_born_hist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.50196, 0.50196, 0.00000}
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
 scale only axis,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.16433,
xmax=0.197405,
xticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
xlabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
xlabel={Amplitude Factor},
ymin=0,
ymax=0.12,
yticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
ylabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
ylabel={Probability Density},
scaled x ticks=base 10:2,
scaled y ticks=base 10:2,
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.0008, fill=black, draw=black, area legend] table[row sep=crcr] {%
0.168759841152439	0.00231080300404391\\
0.17001932780609	0.00462160600808781\\
0.17127881445974	0.0161756210283073\\
0.172538301113391	0.024841132293472\\
0.173797787767042	0.0427498555748122\\
0.175057274420692	0.0600808781051415\\
0.176316761074343	0.0693240901213172\\
0.177576247727993	0.097631426920855\\
0.178835734381644	0.110918544194107\\
0.180095221035294	0.104563835932987\\
0.181354707688945	0.11265164644714\\
0.182614194342596	0.0958983246678221\\
0.183873680996246	0.0808781051415367\\
0.185133167649897	0.0704794916233391\\
0.186392654303547	0.0415944540727903\\
0.187652140957198	0.0300404390525708\\
0.188911627610849	0.0179087232813403\\
0.190171114264499	0.0098209127671866\\
0.19143060091815	0.00577700751010976\\
0.1926900875718	0.00173310225303293\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.16433	0\\
0.197405	0\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.163759841152439	0.000141316574018785\\
0.16404496927361	0.000177544809025291\\
0.164330097394781	0.000222177158336055\\
0.164615225515953	0.000276928329690739\\
0.164900353637124	0.000343804783064862\\
0.165185481758295	0.00042514100244486\\
0.165470609879466	0.000523637354210713\\
0.165755738000637	0.000642398912625471\\
0.166040866121808	0.00078497445542435\\
0.166325994242979	0.00095539464114266\\
0.16661112236415	0.00115820817894663\\
0.166896250485321	0.00139851459707504\\
0.167181378606492	0.00168199201476463\\
0.167466506727663	0.00201491813336651\\
0.167751634848835	0.00240418249525456\\
0.168036762970006	0.00285728792522707\\
0.168321891091177	0.00338233898042218\\
0.168607019212348	0.00398801520378288\\
0.168892147333519	0.00468352701527442\\
0.16917727545469	0.00547855219619582\\
0.169462403575861	0.00638315113555906\\
0.169747531697032	0.00740765932211361\\
0.170032659818203	0.00856255598682763\\
0.170317787939375	0.0098583083306009\\
0.170602916060546	0.0113051914084762\\
0.170888044181717	0.012913084477552\\
0.171173172302888	0.0146912454387279\\
0.171458300424059	0.0166480658942753\\
0.17174342854523	0.0187908102802881\\
0.172028556666401	0.021125343486272\\
0.172313684787572	0.0236558523095616\\
0.172598812908743	0.026384566972132\\
0.172883941029914	0.029311489711218\\
0.173169069151086	0.0324341381013129\\
0.173454197272257	0.0357473112325592\\
0.173739325393428	0.03924288712076\\
0.174024453514599	0.0429096597233653\\
0.17430958163577	0.0467332236566419\\
0.174594709756941	0.0506959141332918\\
0.174879837878112	0.0547768087588848\\
0.175164965999283	0.0589517966433283\\
0.175450094120454	0.063193718816589\\
0.175735222241625	0.0674725822156438\\
0.176020350362797	0.0717558475747451\\
0.176305478483968	0.0760087894582286\\
0.176590606605139	0.0801949244896363\\
0.17687573472631	0.0842765016266179\\
0.177160862847481	0.0882150461874751\\
0.177445990968652	0.0919719473344114\\
0.177731119089823	0.095509076941712\\
0.178016247210994	0.0987894263007284\\
0.178301375332165	0.101777746006\\
0.178586503453336	0.10444117368468\\
0.178871631574508	0.106749834016528\\
0.179156759695679	0.108677395768853\\
0.17944188781685	0.110201571345702\\
0.179727015938021	0.111304545609495\\
0.180012144059192	0.111973322442577\\
0.180297272180363	0.112199979623553\\
0.180582400301534	0.111981825029759\\
0.180867528422705	0.111321449859781\\
0.181152656543876	0.110226677404881\\
0.181437784665047	0.1087104087854\\
0.181722912786219	0.106790369905083\\
0.18200804090739	0.104488766562687\\
0.182293169028561	0.101831857102212\\
0.182578297149732	0.0988494540975205\\
0.182863425270903	0.0955743682845213\\
0.183148553392074	0.0920418092219873\\
0.183433681513245	0.0882887579464773\\
0.183718809634416	0.0843533271734446\\
0.184003937755587	0.0802741243909787\\
0.184289065876759	0.0760896325190498\\
0.18457419399793	0.07183762170723\\
0.184859322119101	0.0675546043739755\\
0.185144450240272	0.0632753438187506\\
0.185429578361443	0.0590324247410265\\
0.185714706482614	0.0548558918585256\\
0.185999834603785	0.0507729606131954\\
0.186284962724956	0.0468078017668459\\
0.186570090846127	0.0429813995931278\\
0.186855218967298	0.0393114814340499\\
0.18714034708847	0.035812514662501\\
0.187425475209641	0.0324957656200213\\
0.187710603330812	0.0293694139112787\\
0.187995731451983	0.0264387145499762\\
0.188280859573154	0.0237061998691668\\
0.188565987694325	0.0211719128242846\\
0.188851115815496	0.0188336633112196\\
0.189136243936667	0.0166872993674855\\
0.189421372057838	0.0147269855881556\\
0.189706500179009	0.0129454817313686\\
0.189991628300181	0.0113344152698028\\
0.190276756421352	0.00988454252294981\\
0.190561884542523	0.00858599393974927\\
0.190847012663694	0.00742850005433763\\
0.191132140784865	0.00640159557533347\\
0.191417268906036	0.00549479996203928\\
0.191702397027207	0.0046977736653814\\
0.191987525148378	0.00400044994914014\\
0.192272653269549	0.00339314284550316\\
0.19255778139072	0.00286663233100957\\
0.192842909511892	0.00241222823226172\\
0.193128037633063	0.00202181468738102\\
0.193413165754234	0.00168787720467792\\
0.193698293875405	0.00140351448282051\\
0.193983421996576	0.00116243719741327\\
0.194268550117747	0.000958955929140638\\
0.194553678238918	0.000787960320933927\\
0.194838806360089	0.000644891418471944\\
0.19512393448126	0.000525708981746078\\
0.195409062602431	0.000426855366579405\\
0.195694190723603	0.00034521737389991\\
0.195979318844774	0.000278087259904787\\
0.196264446965945	0.000223123899246648\\
0.196549575087116	0.000178314901792154\\
0.196834703208287	0.000141940305699574\\
0.197119831329458	0.000112538308567324\\
0.197404959450629	8.8873356068376e-05\\
0.1976900875718	6.99067846300428e-05\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> b_back_pro_hist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.50196, 0.50196, 0.00000}
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
 scale only axis,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=4.1e-2,
xmax=0.05,
xticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
xlabel={Exponent Factor},
xlabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
ymin=0,
ymax=0.1,
yticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
ylabel={Probability Density},
ylabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
scaled x ticks=base 10:2,
scaled y ticks=base 10:2,
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.00025, fill=black, draw=black, area legend] table[row sep=crcr] {%
0.0402481833063737	0.00274725274725275\\
0.0407046934004058	0.00549450549450549\\
0.0411612034944379	0.00934065934065934\\
0.0416177135884701	0.0148351648351648\\
0.0420742236825022	0.0192307692307692\\
0.0425307337765344	0.0313186813186813\\
0.0429872438705665	0.039010989010989\\
0.0434437539645987	0.0637362637362637\\
0.0439002640586308	0.0835164835164835\\
0.044356774152663	0.0945054945054945\\
0.0448132842466951	0.0873626373626374\\
0.0452697943407273	0.0730769230769231\\
0.0457263044347594	0.0730769230769231\\
0.0461828145287916	0.0840659340659341\\
0.0466393246228237	0.0945054945054945\\
0.0470958347168559	0.0912087912087912\\
0.047552344810888	0.0686813186813187\\
0.0480088549049202	0.0406593406593407\\
0.0484653649989523	0.0192307692307692\\
0.0489218750929844	0.0043956043956044\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.0393379	0\\
0.05	0\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0352481833063737	3.50062286339308e-07\\
0.0354051050860931	5.12346079591355e-07\\
0.0355620268658125	7.45456705500365e-07\\
0.0357189486455319	1.07825715756724e-06\\
0.0358758704252513	1.5504693648408e-06\\
0.0360327922049707	2.21638368837914e-06\\
0.0361897139846902	3.14968858712799e-06\\
0.0363466357644096	4.44970483988963e-06\\
0.036503557544129	6.2493623584767e-06\\
0.0366604793238484	8.72531522896433e-06\\
0.0368174011035678	1.2110650216543e-05\\
0.0369743228832873	1.67107026496276e-05\\
0.0371312446630067	2.29225473130414e-05\\
0.0372881664427261	3.12587753977216e-05\\
0.0374450882224455	4.23761949574287e-05\\
0.0376020100021649	5.71100935750855e-05\\
0.0377589317818844	7.65146685626534e-05\\
0.0379158535616038	0.00010191015139852\\
0.0380727753413232	0.000134937017889317\\
0.0382296971210426	0.000177617472212308\\
0.038386618900762	0.000232424110677053\\
0.0385435406804814	0.000302355300542036\\
0.0387004624602009	0.000391016344249703\\
0.0388573842399203	0.000502704938050044\\
0.0390143060196397	0.000642498780069934\\
0.0391712277993591	0.00081634244773885\\
0.0393281495790785	0.00103112986817958\\
0.039485071358798	0.0012947778777131\\
0.0396419931385174	0.00161628554859364\\
0.0397989149182368	0.00200577320366719\\
0.0399558366979562	0.00247449440380039\\
0.0401127584776756	0.00303481374759213\\
0.040269680257395	0.00370014314205257\\
0.0404266020371145	0.00448482936162074\\
0.0405835238168339	0.00540398628198508\\
0.0407404455965533	0.00647326621542374\\
0.0408973673762727	0.00770856632975389\\
0.0410542891559921	0.00912566822381181\\
0.0412112109357116	0.010739811348887\\
0.041368132715431	0.0125652040622322\\
0.0415250544951504	0.0146144795905669\\
0.0416819762748698	0.0168981079419574\\
0.0418388980545892	0.0194237786670023\\
0.0419958198343086	0.0221957731324873\\
0.0421527416140281	0.0252143484023546\\
0.0423096633937475	0.0284751576751331\\
0.0424665851734669	0.0319687342549687\\
0.0426235069531863	0.035680067000794\\
0.0427804287329057	0.0395882949036227\\
0.0429373505126252	0.0436665467352971\\
0.0430942722923446	0.0478819485113413\\
0.043251194072064	0.0521958168163258\\
0.0434081158517834	0.0565640499448604\\
0.0435650376315028	0.0609377215037193\\
0.0437219594112222	0.06526387288298\\
0.0438788811909417	0.0694864922026668\\
0.0440358029706611	0.0735476584096313\\
0.0441927247503805	0.0773888206146752\\
0.0443496465300999	0.0809521750153466\\
0.0445065683098193	0.0841820953226573\\
0.0446634900895388	0.0870265679288544\\
0.0448204118692582	0.0894385804671814\\
0.0449773336489776	0.091377412164911\\
0.045134255428697	0.0928097765911749\\
0.0452911772084164	0.0937107720233851\\
0.0454480989881359	0.0940646015279192\\
0.0456050207678553	0.0938650336620512\\
0.0457619425475747	0.093115585023658\\
0.0459188643272941	0.0918294171764417\\
0.0460757861070135	0.0900289521721012\\
0.0462327078867329	0.0877452223627292\\
0.0463896296664524	0.0850169808465882\\
0.0465465514461718	0.0818896081707434\\
0.0467034732258912	0.0784138583640536\\
0.0468603950056106	0.0746444926477\\
0.04701731678533	0.0706388520557664\\
0.0471742385650495	0.0664554206270733\\
0.0473311603447689	0.0621524288763412\\
0.0474880821244883	0.0577865431254467\\
0.0476450039042077	0.0534116802954766\\
0.0478019256839271	0.0490779803369075\\
0.0479588474636465	0.0448309600754929\\
0.048115769243366	0.0407108633672868\\
0.0482726910230854	0.036752213572482\\
0.0484296128028048	0.0329835659226624\\
0.0485865345825242	0.0294274497566114\\
0.0487434563622436	0.0261004841430257\\
0.0489003781419631	0.0230136453097445\\
0.0490572999216825	0.0201726606776677\\
0.0492142217014019	0.017578502178784\\
0.0493711434811213	0.0152279508614899\\
0.0495280652608407	0.01311420541992\\
0.0496849870405601	0.0112275090384581\\
0.0498419088202796	0.00955577159099332\\
0.049998830599999	0.00808516753021033\\
0.0501557523797184	0.00680069349628689\\
0.0503126741594378	0.0056866735306462\\
0.0504695959391572	0.00472720358777914\\
0.0506265177188767	0.00390653061943141\\
0.0507834394985961	0.00320936472275866\\
0.0509403612783155	0.00262112560081179\\
0.0510972830580349	0.00212812682370252\\
0.0512542048377543	0.00171770308276825\\
0.0514111266174737	0.00137828681055908\\
0.0515680483971932	0.00109944123456148\\
0.0517249701769126	0.000871857199001918\\
0.051881891956632	0.000687320995543152\\
0.0520388137363514	0.000538660064611285\\
0.0521957355160708	0.000419672839207962\\
0.0523526572957903	0.000325048273057092\\
0.0525095790755097	0.000250279788228677\\
0.0526665008552291	0.000191577548010139\\
0.0528234226349485	0.000145782152331862\\
0.0529803444146679	0.000110282098408675\\
0.0531372661943873	8.29366711826711e-05\\
0.0532941879741068	6.20053402527478e-05\\
0.0534511097538262	4.60842480635089e-05\\
0.0536080315335456	3.40499777274634e-05\\
0.053764953313265	2.50104827464998e-05\\
0.0539218750929844	1.82628365630637e-05\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> b_born_hist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.50196, 0.50196, 0.00000}
%
\begin{tikzpicture}[scale = 0.6]

\begin{axis}[%
 scale only axis,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.0463918,
xmax=0.113,
xticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
xlabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
xlabel={Exponent Factor},
ymin=0,
ymax=0.12,
yticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
ylabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
ylabel={Probability Density},
scaled x ticks=base 10:2,
scaled y ticks=base 10:2,
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.0025, fill=black, draw=black, area legend] table[row sep=crcr] {%
0.0493021475906232	0.0132871172732525\\
0.0531384038896487	0.0300404390525708\\
0.0569746601886742	0.0277296360485269\\
0.0608109164876997	0.0577700751010976\\
0.0646471727867252	0.103986135181976\\
0.0684834290857507	0.113807047949162\\
0.0723196853847762	0.0814558058925477\\
0.0761559416838018	0.049682264586944\\
0.0799921979828273	0.0433275563258232\\
0.0838284542818528	0.0456383593298671\\
0.0876647105808783	0.0566146735990757\\
0.0915009668799038	0.0664355863662623\\
0.0953372231789293	0.0854997111496245\\
0.0991734794779548	0.073367995378394\\
0.10300973577698	0.0635470826112074\\
0.106845992076006	0.0415944540727903\\
0.110682248375031	0.024841132293472\\
0.114518504674057	0.0132871172732525\\
0.118354760973082	0.00577700751010976\\
0.122191017272108	0.00231080300404391\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.0463918	0\\
0.125101	0\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0443021475906232	0.0238133282948325\\
0.044998692713997	0.0249261318998373\\
0.0456952378373708	0.0260669937847663\\
0.0463917829607446	0.0272350563388346\\
0.0470883280841185	0.028429346557173\\
0.0477848732074923	0.0296487745218708\\
0.0484814183308661	0.0308921323637482\\
0.0491779634542399	0.0321580937317658\\
0.0498745085776137	0.0334452137948193\\
0.0505710537009876	0.0347519297982224\\
0.0512675988243614	0.0360765621944761\\
0.0519641439477352	0.0374173163649513\\
0.052660689071109	0.0387722849459031\\
0.0533572341944828	0.0401394507687989\\
0.0540537793178567	0.0415166904212985\\
0.0547503244412305	0.0429017784314044\\
0.0554468695646043	0.044292392073313\\
0.0561434146879781	0.0456861167893932\\
0.056839959811352	0.0470804522185021\\
0.0575365049347258	0.0484728188165751\\
0.0582330500580996	0.0498605650511134\\
0.0589295951814734	0.0512409751468819\\
0.0596261403048472	0.0526112773558601\\
0.0603226854282211	0.0539686527202871\\
0.0610192305515949	0.0553102442935587\\
0.0617157756749687	0.056633166779794\\
0.0624123207983425	0.0579345165491397\\
0.0631088659217164	0.0592113819823497\\
0.0638054110450902	0.0604608540949065\\
0.064501956168464	0.0616800373879685\\
0.0651985012918378	0.062866060870772\\
0.0658950464152116	0.0640160891968056\\
0.0665915915385855	0.0651273338541531\\
0.0672881366619593	0.0661970643488711\\
0.0679846817853331	0.067222619319171\\
0.0686812269087069	0.0682014175175103\\
0.0693777720320807	0.0691309685974947\\
0.0700743171554546	0.0700088836427477\\
0.0707708622788284	0.0708328853756281\\
0.0714674074022022	0.0716008179848731\\
0.072163952525576	0.072310656512904\\
0.0728604976489498	0.0729605157456488\\
0.0735570427723237	0.073548658550307\\
0.0742535878956975	0.0740735036094715\\
0.0749501330190713	0.0745336325034352\\
0.0756466781424451	0.0749277960962956\\
0.076343223265819	0.0752549201856242\\
0.0770397683891928	0.07551411037994\\
0.0777363135125666	0.0757046561729927\\
0.0784328586359404	0.0758260341888806\\
0.0791294037593142	0.0758779105772591\\
0.0798259488826881	0.0758601425432988\\
0.0805224940060619	0.0757727790025794\\
0.0812190391294357	0.0756160603567168\\
0.0819155842528095	0.0753904173911627\\
0.0826121293761833	0.0750964693022504\\
0.0833086744995572	0.0747350208661324\\
0.084005219622931	0.0743070587677266\\
0.0847017647463048	0.0738137471131064\\
0.0853983098696786	0.0732564221539022\\
0.0860948549930525	0.0726365862571713\\
0.0867914001164263	0.0719559011588198\\
0.0874879452398001	0.0712161805429702\\
0.0881844903631739	0.0704193819936388\\
0.0888810354865477	0.0695675983686876\\
0.0895775806099216	0.0686630486492119\\
0.0902741257332954	0.0677080683203066\\
0.0909706708566692	0.0667050993414922\\
0.091667215980043	0.0656566797669683\\
0.0923637611034168	0.0645654330772872\\
0.0930603062267907	0.0634340572849936\\
0.0937568513501645	0.0622653138772637\\
0.0944533964735383	0.0610620166585941\\
0.0951499415969121	0.0598270205561551\\
0.095846486720286	0.0585632104495292\\
0.0965430318436598	0.0572734900852448\\
0.0972395769670336	0.0559607711347733\\
0.0979361220904074	0.0546279624525408\\
0.0986326672137812	0.0532779595880129\\
0.0993292123371551	0.051913634603085\\
0.100025757460529	0.0505378262428764\\
0.100722302583903	0.0491533305046219\\
0.101418847707277	0.0477628916457017\\
0.10211539283065	0.0463691936680065\\
0.102811937954024	0.0449748523118106\\
0.103508483077398	0.043582407588181\\
0.104205028200772	0.042194316874708\\
0.104901573324146	0.0408129485950478\\
0.105598118447519	0.0394405764984518\\
0.106294663570893	0.038079374551158\\
0.106991208694267	0.0367314124472739\\
0.107687753817641	0.0353986517426165\\
0.108384298941015	0.0340829426109251\\
0.109080844064389	0.0327860212179611\\
0.109777389187762	0.0315095077052696\\
0.110473934311136	0.0302549047718447\\
0.11117047943451	0.0290235968386102\\
0.111867024557884	0.0278168497775449\\
0.112563569681258	0.0266358111844382\\
0.113260114804631	0.0254815111716943\\
0.113956659928005	0.0243548636552973\\
0.114653205051379	0.0232566681080375\\
0.115349750174753	0.0221876117493618\\
0.116046295298127	0.0211482721407708\\
0.116742840421501	0.0201391201545234\\
0.117439385544874	0.0191605232825401\\
0.118135930668248	0.0182127492517938\\
0.118832475791622	0.0172959699121541\\
0.119529020914996	0.0164102653625781\\
0.12022556603837	0.0155556282817244\\
0.120922111161744	0.0147319684294753\\
0.121618656285117	0.0139391172864881\\
0.122315201408491	0.013176832799726\\
0.123011746531865	0.0124448042029435\\
0.123708291655239	0.0117426568822852\\
0.124404836778613	0.0110699572584942\\
0.125101381901986	0.0104262176586941\\
0.12579792702536	0.00981090115228467\\
0.126494472148734	0.00922342632716351\\
0.127191017272108	0.00866317198422841\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xticklabel style={font=\bfseries\fontsize{14}{14}\selectfont, color=white!15!black},
xlabel style={font=\fontsize{14}{14}\selectfont, color=white!15!black},
ymin=0,
ymax=1,
yticklabel style={font=\bfseries\fontsize{14}{14}\selectfont, color=white!15!black},
ylabel style={font=\fontsize{14}{14}\selectfont, color=white!15!black},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> back_pro_error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.553in,
at={(0.758in,0.494in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={12.5, 25, 37.5, 50, 62.5, 75, 87.5, 100},
xticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
xlabel={SM [\%]},
xlabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
ymin=0,
ymax=100,
yticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
ylabel={SMEE},
ylabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	14.9761637161756\\
1	24.6704842912481\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	13.7152728988536\\
2	21.7693898508144\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	13.6655831026365\\
3	16.0993740578446\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	35.8537912466534\\
4	50.0000000000003\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	26.4251092236561\\
5	35.3138834525839\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	28.5951168715982\\
6	36.4554512319005\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	21.1712093298436\\
7	30.8044028783781\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	19.9177410463988\\
8	40.5926216715782\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.2633234368143\\
1	8.07253576359481\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4.31205832998049\\
2	8.33798768856127\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	6.13353529957901\\
3	10.56776347408\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	7.57944158336953\\
4	21.3952264197975\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	1.63678792416486\\
5	16.4428541942983\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	15.4993664994817\\
6	23.3397199504183\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	9.38464946860245\\
7	14.6687436169887\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0\\
8	6.03550337401395\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	24.6704842912481\\
1.125	24.6704842912481\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	21.7693898508144\\
2.125	21.7693898508144\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	16.0993740578446\\
3.125	16.0993740578446\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	50.0000000000003\\
4.125	50.0000000000003\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	35.3138834525839\\
5.125	35.3138834525839\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	36.4554512319005\\
6.125	36.4554512319005\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	30.8044028783781\\
7.125	30.8044028783781\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	40.5926216715782\\
8.125	40.5926216715782\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	4.2633234368143\\
1.125	4.2633234368143\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	4.31205832998049\\
2.125	4.31205832998049\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	6.13353529957901\\
3.125	6.13353529957901\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	7.57944158336953\\
4.125	7.57944158336953\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	1.63678792416486\\
5.125	1.63678792416486\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	15.4993664994817\\
6.125	15.4993664994817\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	9.38464946860245\\
7.125	9.38464946860245\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0\\
8.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	8.07253576359481\\
0.75	14.9761637161756\\
1.25	14.9761637161756\\
1.25	8.07253576359481\\
0.75	8.07253576359481\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	8.33798768856127\\
1.75	13.7152728988536\\
2.25	13.7152728988536\\
2.25	8.33798768856127\\
1.75	8.33798768856127\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	10.56776347408\\
2.75	13.6655831026365\\
3.25	13.6655831026365\\
3.25	10.56776347408\\
2.75	10.56776347408\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	21.3952264197975\\
3.75	35.8537912466534\\
4.25	35.8537912466534\\
4.25	21.3952264197975\\
3.75	21.3952264197975\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	16.4428541942983\\
4.75	26.4251092236561\\
5.25	26.4251092236561\\
5.25	16.4428541942983\\
4.75	16.4428541942983\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	23.3397199504183\\
5.75	28.5951168715982\\
6.25	28.5951168715982\\
6.25	23.3397199504183\\
5.75	23.3397199504183\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.75	14.6687436169887\\
6.75	21.1712093298436\\
7.25	21.1712093298436\\
7.25	14.6687436169887\\
6.75	14.6687436169887\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.75	6.03550337401395\\
7.75	19.9177410463988\\
8.25	19.9177410463988\\
8.25	6.03550337401395\\
7.75	6.03550337401395\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	11.669632842853\\
1.25	11.669632842853\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	10.3955800388088\\
2.25	10.3955800388088\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	12.3421085724127\\
3.25	12.3421085724127\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	28.7574915099864\\
4.25	28.7574915099864\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	20.7536331690583\\
5.25	20.7536331690583\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	26.171987153689\\
6.25	26.171987153689\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	17.4273247526357\\
7.25	17.4273247526357\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	10.5080633723553\\
8.25	10.5080633723553\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	25.4237468850739\\
1	25.5321069149814\\
1	25.6666940042847\\
1	25.8406630218085\\
1	25.8697301656746\\
1	25.8715924045478\\
1	25.9601033334093\\
1	26.006135442983\\
1	26.1164676111596\\
1	26.2270846650485\\
1	26.2640648345706\\
1	26.3411097810697\\
1	27.0681477784764\\
1	27.0850344537039\\
1	27.5678640999998\\
1	27.9253128992371\\
1	28.7546613822569\\
1	29.2459767922555\\
1	29.6123706709164\\
1	30.8947861957758\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	21.8446889169601\\
2	21.9978570282781\\
2	22.1418384701465\\
2	22.2927295014349\\
2	22.3543726769736\\
2	22.7155387880424\\
2	23.0029813945099\\
2	23.074214415426\\
2	23.0844822855521\\
2	23.2511030352073\\
2	23.5783572367185\\
2	23.6018370673114\\
2	23.6774413434696\\
2	23.836363212768\\
2	23.972497010315\\
2	24.115611701637\\
2	24.1843126195236\\
2	26.004310109772\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	3.75107360554329\\
3	4.51605796277375\\
3	4.56212202489385\\
3	4.99890169582919\\
3	5.04556074061178\\
3	5.35402930650495\\
3	5.63967380750639\\
3	5.66498101948608\\
3	5.68514070208422\\
3	5.7926871075429\\
3	5.82913496847337\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	1.32582742210045\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
6	14.1409177945594\\
6	14.2404065687062\\
6	14.3187698898494\\
6	14.3340103148273\\
6	14.414821183341\\
6	14.4448009599148\\
6	14.5329188630314\\
6	14.6885128947725\\
6	14.7195083474894\\
6	14.7833955876505\\
6	15.0212136434672\\
6	15.0910772689356\\
6	15.2437774816621\\
6	15.2811846243276\\
6	15.429019090973\\
6	36.5188112795447\\
6	36.7557658090945\\
6	36.895580534171\\
6	36.9841253862832\\
6	37.3237263741386\\
6	37.6950563575864\\
6	37.7128656105563\\
6	37.9191614545105\\
6	38.5525546751893\\
6	38.9130166639886\\
6	39.1334204190516\\
6	39.9013727171384\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
7	30.9309977500748\\
7	31.0210959767655\\
7	31.0228534794629\\
7	31.0246172476832\\
7	31.0633604527297\\
7	31.2356745000495\\
7	31.2736099274076\\
7	31.3147015610144\\
7	31.4132841066891\\
7	31.48369371942\\
7	31.5113397958243\\
7	31.6155625579359\\
7	31.6583932685283\\
7	31.8115198583828\\
7	31.8315058476729\\
7	31.8478003354027\\
7	31.9578417755324\\
7	32.0475866883748\\
7	32.1465272546431\\
7	32.2847564106402\\
7	32.3270964595054\\
7	32.3768975682093\\
7	32.6465245205861\\
7	32.7073920686652\\
7	33.0129749848017\\
7	33.1355734942756\\
7	33.2793927833235\\
7	33.6250080910961\\
7	33.8125050379741\\
7	35.6436486389071\\
7	35.9832820431957\\
7	36.2899352590684\\
7	36.4989980460579\\
7	36.5090176185481\\
7	36.7200860828995\\
7	37.0117679453355\\
7	38.1967990463134\\
7	38.3656385439561\\
7	38.6189228400887\\
7	38.8731745466244\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
8	41.0791404879839\\
8	41.2928887869198\\
8	41.8949718115505\\
8	43.118501477185\\
8	43.882352833324\\
8	44.3299776825656\\
8	46.2647949996426\\
8	47.7656000848592\\
8	48.3744756563601\\
8	48.7618545347733\\
8	50.4451097712889\\
};
\end{axis}
\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> back_pro_real_mil_leak.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.50196, 0.50196, 0.00000}
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=10.5,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={{28},{42},{56},{70},{84},{98},{112},{126},{140},{154}},
xticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
xlabel={Time [min]},
xlabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
ymin=0,
ymax=100,
yticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
ylabel={SM [\%]},
ylabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	19.9950168547228\\
1	21.552787355518\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	14.9183709072807\\
2	16.1748474843745\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	19.2612374797918\\
3	20.9547007677027\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	20.4647383622873\\
4	22.2216928272428\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	21.0732149532453\\
5	22.6755679869878\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	15.2323379162335\\
6	16.4741924267768\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	19.2956510733931\\
7	20.9403204274248\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	23.1251602072987\\
8	25.0641688796987\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	21.247608729637\\
9	23.1248516038483\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	21.0065171019362\\
10	22.8611830445464\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	21.0441424877586\\
11	22.8737741181451\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	17.3328212542915\\
1	18.8461397075541\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	13.0289940735797\\
2	14.0738833246494\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	16.6883617103593\\
3	18.0998088614397\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	17.7411497704133\\
4	19.2725530518629\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	18.4616581388218\\
5	19.9889659982693\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	13.2848899864747\\
6	14.386557609541\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	16.9040202490173\\
7	18.1864220777228\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	20.0602116316531\\
8	21.8239706615063\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	18.3071660813952\\
9	19.9911282863027\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	18.0667328263537\\
10	19.7629929439761\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	18.0503758535057\\
11	19.7946606884954\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	21.552787355518\\
1.125	21.552787355518\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	16.1748474843745\\
2.125	16.1748474843745\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	20.9547007677027\\
3.125	20.9547007677027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	22.2216928272428\\
4.125	22.2216928272428\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	22.6755679869878\\
5.125	22.6755679869878\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	16.4741924267768\\
6.125	16.4741924267768\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	20.9403204274248\\
7.125	20.9403204274248\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	25.0641688796987\\
8.125	25.0641688796987\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	23.1248516038483\\
9.125	23.1248516038483\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	22.8611830445464\\
10.125	22.8611830445464\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	22.8737741181451\\
11.125	22.8737741181451\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	17.3328212542915\\
1.125	17.3328212542915\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	13.0289940735797\\
2.125	13.0289940735797\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	16.6883617103593\\
3.125	16.6883617103593\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	17.7411497704133\\
4.125	17.7411497704133\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	18.4616581388218\\
5.125	18.4616581388218\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	13.2848899864747\\
6.125	13.2848899864747\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	16.9040202490173\\
7.125	16.9040202490173\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	20.0602116316531\\
8.125	20.0602116316531\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	18.3071660813952\\
9.125	18.3071660813952\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	18.0667328263537\\
10.125	18.0667328263537\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	18.0503758535057\\
11.125	18.0503758535057\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	18.8461397075541\\
0.75	19.9950168547228\\
1.25	19.9950168547228\\
1.25	18.8461397075541\\
0.75	18.8461397075541\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	14.0738833246494\\
1.75	14.9183709072807\\
2.25	14.9183709072807\\
2.25	14.0738833246494\\
1.75	14.0738833246494\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	18.0998088614397\\
2.75	19.2612374797918\\
3.25	19.2612374797918\\
3.25	18.0998088614397\\
2.75	18.0998088614397\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	19.2725530518629\\
3.75	20.4647383622873\\
4.25	20.4647383622873\\
4.25	19.2725530518629\\
3.75	19.2725530518629\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	19.9889659982693\\
4.75	21.0732149532453\\
5.25	21.0732149532453\\
5.25	19.9889659982693\\
4.75	19.9889659982693\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	14.386557609541\\
5.75	15.2323379162335\\
6.25	15.2323379162335\\
6.25	14.386557609541\\
5.75	14.386557609541\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.75	18.1864220777228\\
6.75	19.2956510733931\\
7.25	19.2956510733931\\
7.25	18.1864220777228\\
6.75	18.1864220777228\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.75	21.8239706615063\\
7.75	23.1251602072987\\
8.25	23.1251602072987\\
8.25	21.8239706615063\\
7.75	21.8239706615063\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	19.9911282863027\\
8.75	21.247608729637\\
9.25	21.247608729637\\
9.25	19.9911282863027\\
8.75	19.9911282863027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.75	19.7629929439761\\
9.75	21.0065171019362\\
10.25	21.0065171019362\\
10.25	19.7629929439761\\
9.75	19.7629929439761\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	19.7946606884954\\
10.75	21.0441424877586\\
11.25	21.0441424877586\\
11.25	19.7946606884954\\
10.75	19.7946606884954\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	19.3546399039199\\
1.25	19.3546399039199\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	14.4741391865578\\
2.25	14.4741391865578\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	18.6297644285483\\
3.25	18.6297644285483\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	19.8172887630004\\
4.25	19.8172887630004\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	20.5064578524495\\
5.25	20.5064578524495\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	14.8034642442923\\
6.25	14.8034642442923\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	18.741952003063\\
7.25	18.741952003063\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	22.4233209930759\\
8.25	22.4233209930759\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	20.5991181522533\\
9.25	20.5991181522533\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	20.3462590454506\\
10.25	20.3462590454506\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	20.3954917080875\\
11.25	20.3954917080875\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	21.8065283404021\\
1	21.9222942236761\\
1	21.9606230816956\\
1	21.9969761696789\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	16.2097302587057\\
2	16.314412607558\\
2	16.3147360684816\\
2	16.3175357034888\\
2	16.6427060269394\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	21.073231606091\\
3	21.0990205634966\\
3	21.2716282008808\\
3	21.3566563327206\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	22.27289174832\\
4	22.2735434920424\\
4	22.3224510119178\\
4	22.3493579544955\\
4	22.3771289470129\\
4	22.5241717013971\\
4	22.5463231328265\\
4	22.6790416719954\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	18.3150925530327\\
5	22.7072359680162\\
5	22.7629306451442\\
5	22.7803902431006\\
5	22.8030743066424\\
5	22.8325551718715\\
5	22.8607453995444\\
5	22.8794385148846\\
5	23.0121424925819\\
5	23.0829938078363\\
5	23.1115472618234\\
5	23.1369719954823\\
5	23.5921417808244\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
6	16.5744221514704\\
6	16.6358127345373\\
6	16.6401247800903\\
6	16.8563937213291\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
7	16.3284960911624\\
7	20.9941378314233\\
7	21.2999045723872\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
8	19.6724064787625\\
8	25.2001679678668\\
8	25.3001376591326\\
8	25.3089689459669\\
8	25.4312893158518\\
8	25.5585758482796\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
9	23.1549444225715\\
9	23.312079324584\\
9	23.6357712742903\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
10	22.9452693676442\\
10	22.9656737296629\\
10	22.9943891910871\\
10	23.1339009809815\\
10	23.7125188338132\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
11	23.0356574182866\\
11	23.2093931216392\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.5	20.25\\
11.5	20.25\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> curve_estimat.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.50196, 0.50196, 0.00000}
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
xlabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
xlabel={SM [\%]},
ymin=0,
ymax=250,
yticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
ylabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
ylabel={FSV},
axis background/.style={fill=white}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
12.5	126.1591\\
12.5	130.3258\\
12.5	107.0331\\
12.5	106.6239\\
12.5	112.4796\\
12.5	108.3217\\
12.5	161.3729\\
12.5	136.2014\\
12.5	107.8384\\
12.5	106.4235\\
12.5	113.341\\
12.5	128.9704\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
25	109.9582\\
25	115.1338\\
25	92.2935\\
25	100.2238\\
25	92.4538\\
25	92.5158\\
25	176.4115\\
25	132.2869\\
25	91.2532\\
25	93.0844\\
25	106.1502\\
25	110.4043\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
37.5	128.8575\\
37.5	136.3913\\
37.5	126.8245\\
37.5	122.7659\\
37.5	125.7741\\
37.5	122.8528\\
37.5	138.7353\\
37.5	139.0417\\
37.5	122.4625\\
37.5	126.2483\\
37.5	123.0117\\
37.5	133.4463\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
50	189.9586\\
50	195.082\\
50	167.3429\\
50	180.6741\\
50	158.2252\\
50	158.7139\\
50	224.7008\\
50	203.0658\\
50	153.2871\\
50	172.7596\\
50	184.6465\\
50	192.2892\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
62.5	169.4894\\
62.5	174.9597\\
62.5	144.5918\\
62.5	152.0384\\
62.5	140.6786\\
62.5	141.5103\\
62.5	172.5307\\
62.5	177.7713\\
62.5	135.8727\\
62.5	146.6748\\
62.5	160.0843\\
62.5	173.3346\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
75	188.0812\\
75	196.0951\\
75	171.777\\
75	177.9337\\
75	156.4754\\
75	161.2814\\
75	207.3776\\
75	201.6921\\
75	151.4522\\
75	175.478\\
75	180.332\\
75	192.839\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
87.5	209.5683\\
87.5	215.564\\
87.5	182.9984\\
87.5	194.4142\\
87.5	177.2996\\
87.5	177.9351\\
87.5	228.9435\\
87.5	223.3402\\
87.5	168.1389\\
87.5	189.377\\
87.5	200.0145\\
87.5	211.7626\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
100	210.6421\\
100	217.5563\\
100	190.798\\
100	200.3572\\
100	176.2604\\
100	179.6549\\
100	240.9259\\
100	227.2876\\
100	172.2383\\
100	197.2425\\
100	202.9666\\
100	211.5679\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.813309135222069\\
0.2	1.62316767850524\\
0.3	2.42959026952861\\
0.4	3.23259148586008\\
0.5	4.03218584321999\\
0.6	4.8283877957434\\
0.7	5.62121173624145\\
0.8	6.41067199646152\\
0.9	7.19678284734631\\
1	7.97955849929174\\
1.1	8.759013102404\\
1.2	9.5351607467551\\
1.3	10.3080154626378\\
1.4	11.0775912208191\\
1.5	11.8439019327928\\
1.6	12.6069614510311\\
1.7	13.3667835692347\\
1.8	14.1233820225826\\
1.9	14.8767704879799\\
2	15.6269625843056\\
2.1	16.3739718726582\\
2.2	17.1178118566011\\
2.3	17.8584959824068\\
2.4	18.5960376392999\\
2.5	19.3304501596991\\
2.6	20.0617468194581\\
2.7	20.7899408381059\\
2.8	21.5150453790854\\
2.9	22.2370735499915\\
3	22.9560384028083\\
3.1	23.6719529341445\\
3.2	24.3848300854689\\
3.3	25.094682743344\\
3.4	25.8015237396589\\
3.5	26.5053658518615\\
3.6	27.2062218031895\\
3.7	27.9041042629\\
3.8	28.599025846499\\
3.9	29.2909991159691\\
4	29.9800365799967\\
4.1	30.6661506941983\\
4.2	31.3493538613454\\
4.3	32.0296584315886\\
4.4	32.7070767026814\\
4.5	33.3816209202018\\
4.6	34.0533032777743\\
4.7	34.7221359172898\\
4.8	35.3881309291255\\
4.9	36.0513003523631\\
5	36.7116561750067\\
5.1	37.3692103341994\\
5.2	38.0239747164392\\
5.3	38.6759611577935\\
5.4	39.3251814441136\\
5.5	39.9716473112472\\
5.6	40.6153704452511\\
5.7	41.256362482602\\
5.8	41.894635010407\\
5.9	42.5301995666131\\
6	43.1630676402159\\
6.1	43.7932506714669\\
6.2	44.4207600520807\\
6.3	45.0456071254406\\
6.4	45.667803186804\\
6.5	46.2873594835062\\
6.6	46.904287215164\\
6.7	47.5185975338782\\
6.8	48.1303015444349\\
6.9	48.7394103045063\\
7	49.3459348248509\\
7.1	49.9498860695123\\
7.2	50.5512749560172\\
7.3	51.1501123555733\\
7.4	51.7464090932653\\
7.5	52.3401759482507\\
7.6	52.9314236539549\\
7.7	53.5201628982649\\
7.8	54.1064043237229\\
7.9	54.6901585277182\\
8	55.2714360626791\\
8.1	55.8502474362636\\
8.2	56.4266031115491\\
8.3	57.0005135072221\\
8.4	57.5719889977659\\
8.5	58.1410399136486\\
8.6	58.7076765415095\\
8.7	59.2719091243453\\
8.8	59.8337478616952\\
8.9	60.3932029098252\\
9	60.9502843819118\\
9.1	61.5050023482248\\
9.2	62.057366836309\\
9.3	62.6073878311662\\
9.4	63.155075275435\\
9.5	63.7004390695707\\
9.6	64.2434890720247\\
9.7	64.784235099422\\
9.8	65.3226869267393\\
9.9	65.8588542874812\\
10	66.3927468738566\\
10.1	66.9243743369535\\
10.2	67.4537462869138\\
10.3	67.9808722931067\\
10.4	68.5057618843019\\
10.5	69.0284245488419\\
10.6	69.5488697348132\\
10.7	70.0671068502176\\
10.8	70.5831452631417\\
10.9	71.0969943019266\\
11	71.6086632553365\\
11.1	72.1181613727266\\
11.2	72.6254978642101\\
11.3	73.1306819008249\\
11.4	73.6337226146995\\
11.5	74.1346290992176\\
11.6	74.6334104091831\\
11.7	75.1300755609833\\
11.8	75.624633532752\\
11.9	76.117093264532\\
12	76.6074636584366\\
12.1	77.0957535788102\\
12.2	77.5819718523891\\
12.3	78.0661272684607\\
12.4	78.5482285790224\\
12.5	79.02828449894\\
12.6	79.5063037061051\\
12.7	79.9822948415918\\
12.8	80.4562665098133\\
12.9	80.9282272786771\\
13	81.39818567974\\
13.1	81.8661502083625\\
13.2	82.3321293238619\\
13.3	82.7961314496657\\
13.4	83.2581649734637\\
13.5	83.7182382473597\\
13.6	84.176359588022\\
13.7	84.6325372768346\\
13.8	85.0867795600461\\
13.9	85.5390946489192\\
14	85.989490719879\\
14.1	86.437975914661\\
14.2	86.8845583404578\\
14.3	87.3292460700662\\
14.4	87.7720471420328\\
14.5	88.2129695607994\\
14.6	88.6520212968477\\
14.7	89.0892102868435\\
14.8	89.5245444337798\\
14.9	89.9580316071201\\
15	90.3896796429404\\
15.1	90.8194963440709\\
15.2	91.2474894802372\\
15.3	91.6736667882003\\
15.4	92.0980359718972\\
15.5	92.5206047025794\\
15.6	92.941380618952\\
15.7	93.3603713273118\\
15.8	93.7775844016845\\
15.9	94.193027383962\\
16	94.6067077840385\\
16.1	95.0186330799461\\
16.2	95.4288107179904\\
16.3	95.8372481128847\\
16.4	96.2439526478844\\
16.5	96.6489316749202\\
16.6	97.052192514731\\
16.7	97.4537424569963\\
16.8	97.8535887604682\\
16.9	98.2517386531021\\
17	98.648199332188\\
17.1	99.04297796448\\
17.2	99.4360816863262\\
17.3	99.8275176037977\\
17.4	100.217292792817\\
17.5	100.605414299285\\
17.6	100.991889139211\\
17.7	101.376724298837\\
17.8	101.759926734764\\
17.9	102.141503374079\\
18	102.52146111448\\
18.1	102.8998068244\\
18.2	103.276547343133\\
18.3	103.651689480954\\
18.4	104.025240019246\\
18.5	104.39720571062\\
18.6	104.767593279038\\
18.7	105.136409419936\\
18.8	105.503660800342\\
18.9	105.869354058998\\
19	106.233495806481\\
19.1	106.596092625321\\
19.2	106.957151070122\\
19.3	107.316677667676\\
19.4	107.674678917086\\
19.5	108.031161289883\\
19.6	108.386131230139\\
19.7	108.739595154587\\
19.8	109.091559452736\\
19.9	109.442030486986\\
20	109.791014592745\\
20.1	110.138518078541\\
20.2	110.484547226136\\
20.3	110.829108290642\\
20.4	111.172207500633\\
20.5	111.513851058256\\
20.6	111.854045139346\\
20.7	112.192795893535\\
20.8	112.530109444364\\
20.9	112.865991889394\\
21	113.200449300318\\
21.1	113.533487723066\\
21.2	113.865113177918\\
21.3	114.195331659614\\
21.4	114.524149137459\\
21.5	114.851571555431\\
21.6	115.177604832292\\
21.7	115.50225486169\\
21.8	115.825527512272\\
21.9	116.147428627784\\
22	116.467964027178\\
22.1	116.78713950472\\
22.2	117.104960830093\\
22.3	117.4214337485\\
22.4	117.73656398077\\
22.5	118.05035722346\\
22.6	118.362819148958\\
22.7	118.673955405587\\
22.8	118.983771617706\\
22.9	119.292273385812\\
23	119.599466286639\\
23.1	119.905355873263\\
23.2	120.2099476752\\
23.3	120.513247198506\\
23.4	120.815259925875\\
23.5	121.115991316741\\
23.6	121.415446807378\\
23.7	121.713631810991\\
23.8	122.010551717822\\
23.9	122.306211895243\\
24	122.600617687855\\
24.1	122.893774417581\\
24.2	123.185687383769\\
24.3	123.47636186328\\
24.4	123.765803110588\\
24.5	124.054016357876\\
24.6	124.341006815127\\
24.7	124.62677967022\\
24.8	124.911340089023\\
24.9	125.194693215488\\
25	125.476844171743\\
25.1	125.757798058185\\
25.2	126.037559953569\\
25.3	126.316134915105\\
25.4	126.593527978548\\
25.5	126.869744158286\\
25.6	127.144788447432\\
25.7	127.418665817918\\
25.8	127.691381220578\\
25.9	127.962939585245\\
26	128.233345820834\\
26.1	128.502604815434\\
26.2	128.770721436395\\
26.3	129.037700530418\\
26.4	129.303546923638\\
26.5	129.568265421718\\
26.6	129.831860809929\\
26.7	130.094337853243\\
26.8	130.355701296413\\
26.9	130.615955864064\\
27	130.875106260773\\
27.1	131.13315717116\\
27.2	131.390113259969\\
27.3	131.645979172152\\
27.4	131.900759532955\\
27.5	132.154458948001\\
27.6	132.407082003372\\
27.7	132.658633265692\\
27.8	132.909117282214\\
27.9	133.158538580895\\
28	133.406901670483\\
28.1	133.654211040595\\
28.2	133.900471161804\\
28.3	134.145686485711\\
28.4	134.389861445035\\
28.5	134.633000453686\\
28.6	134.875107906846\\
28.7	135.116188181054\\
28.8	135.356245634276\\
28.9	135.595284605993\\
29	135.833309417271\\
29.1	136.070324370846\\
29.2	136.306333751199\\
29.3	136.541341824631\\
29.4	136.775352839345\\
29.5	137.00837102552\\
29.6	137.240400595386\\
29.7	137.471445743305\\
29.8	137.70151064584\\
29.9	137.930599461836\\
30	138.158716332496\\
30.1	138.385865381449\\
30.2	138.612050714832\\
30.3	138.837276421359\\
30.4	139.061546572399\\
30.5	139.284865222045\\
30.6	139.507236407192\\
30.7	139.728664147608\\
30.8	139.949152446004\\
30.9	140.168705288112\\
31	140.387326642752\\
31.1	140.605020461906\\
31.2	140.821790680789\\
31.3	141.037641217921\\
31.4	141.252575975196\\
31.5	141.466598837954\\
31.6	141.679713675051\\
31.7	141.891924338929\\
31.8	142.103234665686\\
31.9	142.313648475141\\
32	142.523169570913\\
32.1	142.731801740478\\
32.2	142.939548755246\\
32.3	143.146414370626\\
32.4	143.352402326093\\
32.5	143.557516345256\\
32.6	143.76176013593\\
32.7	143.965137390194\\
32.8	144.167651784466\\
32.9	144.369306979564\\
33	144.570106620778\\
33.1	144.770054337928\\
33.2	144.969153745436\\
33.3	145.16740844239\\
33.4	145.364822012607\\
33.5	145.561398024699\\
33.6	145.757140032139\\
33.7	145.952051573322\\
33.8	146.146136171632\\
33.9	146.339397335505\\
34	146.53183855849\\
34.1	146.723463319316\\
34.2	146.914275081951\\
34.3	147.104277295669\\
34.4	147.293473395108\\
34.5	147.481866800335\\
34.6	147.669460916907\\
34.7	147.85625913593\\
34.8	148.042264834126\\
34.9	148.227481373889\\
35	148.411912103347\\
35.1	148.595560356425\\
35.2	148.778429452902\\
35.3	148.960522698472\\
35.4	149.141843384804\\
35.5	149.322394789603\\
35.6	149.502180176667\\
35.7	149.681202795945\\
35.8	149.859465883602\\
35.9	150.036972662068\\
36	150.213726340106\\
36.1	150.389730112861\\
36.2	150.564987161925\\
36.3	150.73950065539\\
36.4	150.913273747909\\
36.5	151.086309580748\\
36.6	151.258611281848\\
36.7	151.430181965878\\
36.8	151.601024734294\\
36.9	151.771142675391\\
37	151.940538864363\\
37.1	152.109216363358\\
37.2	152.277178221531\\
37.3	152.4444274751\\
37.4	152.610967147403\\
37.5	152.776800248949\\
37.6	152.941929777477\\
37.7	153.106358718005\\
37.8	153.270090042889\\
37.9	153.433126711872\\
38	153.595471672141\\
38.1	153.757127858379\\
38.2	153.91809819282\\
38.3	154.078385585296\\
38.4	154.237992933296\\
38.5	154.396923122016\\
38.6	154.555179024411\\
38.7	154.712763501247\\
38.8	154.869679401152\\
38.9	155.025929560668\\
39	155.181516804305\\
39.1	155.336443944587\\
39.2	155.490713782107\\
39.3	155.644329105574\\
39.4	155.797292691869\\
39.5	155.949607306087\\
39.6	156.101275701595\\
39.7	156.252300620078\\
39.8	156.402684791589\\
39.9	156.552430934597\\
40	156.701541756037\\
40.1	156.850019951363\\
40.2	156.99786820459\\
40.3	157.145089188347\\
40.4	157.291685563921\\
40.5	157.437659981313\\
40.6	157.583015079278\\
40.7	157.727753485375\\
40.8	157.871877816018\\
40.9	158.015390676516\\
41	158.15829466113\\
41.1	158.30059235311\\
41.2	158.442286324749\\
41.3	158.583379137425\\
41.4	158.72387334165\\
41.5	158.863771477113\\
41.6	159.003076072731\\
41.7	159.141789646689\\
41.8	159.27991470649\\
41.9	159.417453748999\\
42	159.554409260484\\
42.1	159.690783716669\\
42.2	159.826579582773\\
42.3	159.961799313553\\
42.4	160.096445353356\\
42.5	160.230520136156\\
42.6	160.364026085599\\
42.7	160.496965615052\\
42.8	160.62934112764\\
42.9	160.761155016293\\
43	160.892409663789\\
43.1	161.023107442797\\
43.2	161.153250715919\\
43.3	161.282841835734\\
43.4	161.411883144837\\
43.5	161.54037697589\\
43.6	161.668325651651\\
43.7	161.79573148503\\
43.8	161.92259677912\\
43.9	162.048923827244\\
44	162.174714912995\\
44.1	162.299972310278\\
44.2	162.42469828335\\
44.3	162.548895086862\\
44.4	162.672564965899\\
44.5	162.795710156021\\
44.6	162.918332883304\\
44.7	163.040435364377\\
44.8	163.162019806468\\
44.9	163.283088407438\\
45	163.403643355825\\
45.1	163.52368683088\\
45.2	163.64322100261\\
45.3	163.762248031813\\
45.4	163.880770070122\\
45.5	163.99878926004\\
45.6	164.11630773498\\
45.7	164.233327619305\\
45.8	164.349851028364\\
45.9	164.465880068531\\
46	164.581416837243\\
46.1	164.696463423041\\
46.2	164.811021905602\\
46.3	164.92509435578\\
46.4	165.038682835645\\
46.5	165.151789398517\\
46.6	165.264416089004\\
46.7	165.376564943041\\
46.8	165.488237987923\\
46.9	165.599437242347\\
47	165.710164716442\\
47.1	165.820422411811\\
47.2	165.930212321565\\
47.3	166.039536430356\\
47.4	166.148396714419\\
47.5	166.256795141603\\
47.6	166.364733671409\\
47.7	166.472214255023\\
47.8	166.579238835355\\
47.9	166.68580934707\\
48	166.791927716626\\
48.1	166.897595862307\\
48.2	167.002815694258\\
48.3	167.107589114521\\
48.4	167.211918017068\\
48.5	167.315804287834\\
48.6	167.419249804756\\
48.7	167.522256437801\\
48.8	167.624826049002\\
48.9	167.726960492493\\
49	167.828661614543\\
49.1	167.929931253584\\
49.2	168.030771240252\\
49.3	168.131183397415\\
49.4	168.231169540206\\
49.5	168.330731476059\\
49.6	168.429871004738\\
49.7	168.528589918372\\
49.8	168.626890001486\\
49.9	168.724773031036\\
50	168.822240776435\\
50.1	168.919294999593\\
50.2	169.015937454943\\
50.3	169.112169889474\\
50.4	169.207994042765\\
50.5	169.303411647012\\
50.6	169.398424427064\\
50.7	169.493034100451\\
50.8	169.587242377417\\
50.9	169.681050960949\\
51	169.774461546809\\
51.1	169.867475823566\\
51.2	169.960095472622\\
51.3	170.052322168248\\
51.4	170.144157577611\\
51.5	170.235603360804\\
51.6	170.326661170877\\
51.7	170.417332653868\\
51.8	170.50761944883\\
51.9	170.597523187862\\
52	170.687045496139\\
52.1	170.776187991942\\
52.2	170.864952286685\\
52.3	170.953339984944\\
52.4	171.04135268449\\
52.5	171.128991976314\\
52.6	171.216259444657\\
52.7	171.303156667039\\
52.8	171.389685214285\\
52.9	171.475846650559\\
53	171.561642533387\\
53.1	171.647074413686\\
53.2	171.732143835795\\
53.3	171.816852337499\\
53.4	171.90120145006\\
53.5	171.985192698242\\
53.6	172.068827600343\\
53.7	172.152107668216\\
53.8	172.235034407301\\
53.9	172.317609316651\\
54	172.399833888959\\
54.1	172.481709610586\\
54.2	172.563237961584\\
54.3	172.644420415729\\
54.4	172.725258440542\\
54.5	172.80575349732\\
54.6	172.885907041157\\
54.7	172.965720520976\\
54.8	173.045195379553\\
54.9	173.124333053541\\
55	173.203134973499\\
55.1	173.281602563915\\
55.2	173.359737243237\\
55.3	173.437540423891\\
55.4	173.515013512313\\
55.5	173.59215790897\\
55.6	173.668975008391\\
55.7	173.745466199183\\
55.8	173.821632864067\\
55.9	173.897476379894\\
56	173.972998117675\\
56.1	174.048199442604\\
56.2	174.123081714082\\
56.3	174.197646285746\\
56.4	174.271894505485\\
56.5	174.345827715472\\
56.6	174.419447252187\\
56.7	174.492754446436\\
56.8	174.565750623383\\
56.9	174.638437102567\\
57	174.71081519793\\
57.1	174.782886217838\\
57.2	174.854651465107\\
57.3	174.926112237027\\
57.4	174.99726982538\\
57.5	175.068125516472\\
57.6	175.13868059115\\
57.7	175.208936324824\\
57.8	175.278893987497\\
57.9	175.348554843782\\
58	175.417920152927\\
58.1	175.486991168837\\
58.2	175.555769140096\\
58.3	175.624255309994\\
58.4	175.692450916544\\
58.5	175.760357192505\\
58.6	175.827975365409\\
58.7	175.895306657579\\
58.8	175.96235228615\\
58.9	176.029113463096\\
59	176.095591395247\\
59.1	176.161787284314\\
59.2	176.227702326909\\
59.3	176.293337714567\\
59.4	176.358694633769\\
59.5	176.423774265961\\
59.6	176.488577787576\\
59.7	176.553106370057\\
59.8	176.617361179877\\
59.9	176.681343378559\\
60	176.745054122699\\
60.1	176.808494563985\\
60.2	176.871665849219\\
60.3	176.93456912034\\
60.4	176.997205514438\\
60.5	177.059576163781\\
60.6	177.121682195834\\
60.7	177.183524733276\\
60.8	177.245104894026\\
60.9	177.306423791257\\
61	177.367482533421\\
61.1	177.428282224267\\
61.2	177.488823962861\\
61.3	177.549108843606\\
61.4	177.609137956261\\
61.5	177.668912385964\\
61.6	177.728433213246\\
61.7	177.787701514056\\
61.8	177.846718359777\\
61.9	177.905484817246\\
62	177.964001948776\\
62.1	178.02227081217\\
62.2	178.080292460746\\
62.3	178.138067943351\\
62.4	178.195598304384\\
62.5	178.25288458381\\
62.6	178.309927817184\\
62.7	178.366729035668\\
62.8	178.423289266048\\
62.9	178.479609530753\\
63	178.535690847877\\
63.1	178.591534231191\\
63.2	178.647140690167\\
63.3	178.702511229994\\
63.4	178.757646851597\\
63.5	178.812548551651\\
63.6	178.867217322608\\
63.7	178.921654152704\\
63.8	178.975860025985\\
63.9	179.029835922323\\
64	179.08358281743\\
64.1	179.137101682881\\
64.2	179.190393486126\\
64.3	179.243459190513\\
64.4	179.296299755302\\
64.5	179.348916135683\\
64.6	179.401309282794\\
64.7	179.453480143737\\
64.8	179.505429661596\\
64.9	179.557158775454\\
65	179.60866842041\\
65.1	179.659959527594\\
65.2	179.711033024188\\
65.3	179.761889833439\\
65.4	179.812530874677\\
65.5	179.862957063331\\
65.6	179.913169310949\\
65.7	179.963168525207\\
65.8	180.012955609934\\
65.9	180.062531465123\\
66	180.111896986948\\
66.1	180.161053067781\\
66.2	180.210000596209\\
66.3	180.258740457049\\
66.4	180.307273531362\\
66.5	180.355600696473\\
66.6	180.403722825985\\
66.7	180.451640789792\\
66.8	180.4993554541\\
66.9	180.54686768144\\
67	180.594178330682\\
67.1	180.641288257052\\
67.2	180.688198312149\\
67.3	180.734909343958\\
67.4	180.781422196868\\
67.5	180.827737711683\\
67.6	180.87385672564\\
67.7	180.919780072427\\
67.8	180.965508582191\\
67.9	181.011043081559\\
68	181.056384393651\\
68.1	181.101533338095\\
68.2	181.14649073104\\
68.3	181.191257385173\\
68.4	181.235834109735\\
68.5	181.28022171053\\
68.6	181.324420989948\\
68.7	181.368432746969\\
68.8	181.412257777189\\
68.9	181.455896872824\\
69	181.499350822732\\
69.1	181.542620412422\\
69.2	181.585706424071\\
69.3	181.628609636539\\
69.4	181.671330825379\\
69.5	181.713870762856\\
69.6	181.756230217956\\
69.7	181.798409956405\\
69.8	181.840410740678\\
69.9	181.882233330018\\
70	181.923878480444\\
70.1	181.965346944768\\
70.2	182.00663947261\\
70.3	182.047756810406\\
70.4	182.08869970143\\
70.5	182.129468885798\\
70.6	182.170065100488\\
70.7	182.210489079352\\
70.8	182.250741553127\\
70.9	182.29082324945\\
71	182.330734892872\\
71.1	182.370477204869\\
71.2	182.410050903855\\
71.3	182.449456705199\\
71.4	182.488695321232\\
71.5	182.527767461264\\
71.6	182.566673831596\\
71.7	182.605415135532\\
71.8	182.643992073392\\
71.9	182.682405342525\\
72	182.720655637321\\
72.1	182.758743649225\\
72.2	182.796670066748\\
72.3	182.834435575478\\
72.4	182.872040858097\\
72.5	182.909486594389\\
72.6	182.946773461255\\
72.7	182.983902132723\\
72.8	183.020873279961\\
72.9	183.057687571293\\
73	183.094345672202\\
73.1	183.130848245352\\
73.2	183.167195950594\\
73.3	183.203389444978\\
73.4	183.23942938277\\
73.5	183.275316415456\\
73.6	183.311051191761\\
73.7	183.346634357657\\
73.8	183.382066556374\\
73.9	183.417348428415\\
74	183.452480611563\\
74.1	183.487463740899\\
74.2	183.522298448805\\
74.3	183.556985364984\\
74.4	183.591525116465\\
74.5	183.625918327616\\
74.6	183.66016562016\\
74.7	183.694267613178\\
74.8	183.728224923126\\
74.9	183.762038163845\\
75	183.795707946572\\
75.1	183.82923487995\\
75.2	183.862619570038\\
75.3	183.895862620328\\
75.4	183.928964631748\\
75.5	183.961926202677\\
75.6	183.994747928957\\
75.7	184.0274304039\\
75.8	184.059974218303\\
75.9	184.092379960454\\
76	184.124648216146\\
76.1	184.156779568688\\
76.2	184.188774598912\\
76.3	184.220633885188\\
76.4	184.25235800343\\
76.5	184.283947527111\\
76.6	184.315403027268\\
76.7	184.346725072518\\
76.8	184.377914229064\\
76.9	184.408971060708\\
77	184.439896128858\\
77.1	184.470689992541\\
77.2	184.501353208415\\
77.3	184.531886330771\\
77.4	184.562289911554\\
77.5	184.592564500362\\
77.6	184.622710644465\\
77.7	184.65272888881\\
77.8	184.682619776031\\
77.9	184.712383846462\\
78	184.742021638142\\
78.1	184.771533686829\\
78.2	184.800920526007\\
78.3	184.830182686897\\
78.4	184.859320698466\\
78.5	184.888335087439\\
78.6	184.917226378302\\
78.7	184.945995093319\\
78.8	184.974641752537\\
78.9	185.003166873798\\
79	185.031570972744\\
79.1	185.059854562833\\
79.2	185.088018155342\\
79.3	185.116062259379\\
79.4	185.143987381894\\
79.5	185.171794027684\\
79.6	185.199482699405\\
79.7	185.227053897582\\
79.8	185.254508120613\\
79.9	185.281845864784\\
80	185.309067624275\\
80.1	185.33617389117\\
80.2	185.363165155463\\
80.3	185.390041905073\\
80.4	185.416804625844\\
80.5	185.443453801563\\
80.6	185.469989913961\\
80.7	185.496413442729\\
80.8	185.52272486552\\
80.9	185.548924657961\\
81	185.575013293661\\
81.1	185.60099124422\\
81.2	185.626858979238\\
81.3	185.652616966321\\
81.4	185.678265671092\\
81.5	185.703805557199\\
81.6	185.729237086321\\
81.7	185.754560718181\\
81.8	185.779776910549\\
81.9	185.804886119255\\
82	185.829888798193\\
82.1	185.854785399333\\
82.2	185.879576372726\\
82.3	185.904262166515\\
82.4	185.928843226941\\
82.5	185.953319998351\\
82.6	185.977692923208\\
82.7	186.001962442098\\
82.8	186.026128993737\\
82.9	186.050193014979\\
83	186.074154940825\\
83.1	186.098015204432\\
83.2	186.121774237117\\
83.3	186.145432468369\\
83.4	186.168990325853\\
83.5	186.192448235422\\
83.6	186.215806621119\\
83.7	186.23906590519\\
83.8	186.26222650809\\
83.9	186.28528884849\\
84	186.308253343282\\
84.1	186.331120407593\\
84.2	186.353890454787\\
84.3	186.376563896473\\
84.4	186.399141142517\\
84.5	186.421622601043\\
84.6	186.444008678445\\
84.7	186.466299779393\\
84.8	186.488496306838\\
84.9	186.510598662024\\
85	186.532607244491\\
85.1	186.554522452086\\
85.2	186.576344680965\\
85.3	186.598074325605\\
85.4	186.61971177881\\
85.5	186.641257431716\\
85.6	186.662711673801\\
85.7	186.684074892888\\
85.8	186.705347475159\\
85.9	186.726529805153\\
86	186.74762226578\\
86.1	186.768625238325\\
86.2	186.789539102455\\
86.3	186.810364236227\\
86.4	186.831101016093\\
86.5	186.851749816908\\
86.6	186.872311011939\\
86.7	186.892784972865\\
86.8	186.913172069791\\
86.9	186.933472671251\\
87	186.953687144217\\
87.1	186.973815854101\\
87.2	186.993859164768\\
87.3	187.013817438536\\
87.4	187.033691036188\\
87.5	187.053480316977\\
87.6	187.073185638628\\
87.7	187.092807357353\\
87.8	187.11234582785\\
87.9	187.131801403312\\
88	187.151174435435\\
88.1	187.170465274422\\
88.2	187.18967426899\\
88.3	187.208801766377\\
88.4	187.227848112347\\
88.5	187.246813651199\\
88.6	187.265698725769\\
88.7	187.28450367744\\
88.8	187.303228846145\\
88.9	187.321874570376\\
89	187.34044118719\\
89.1	187.358929032211\\
89.2	187.377338439641\\
89.3	187.395669742265\\
89.4	187.413923271453\\
89.5	187.432099357173\\
89.6	187.450198327991\\
89.7	187.468220511077\\
89.8	187.486166232217\\
89.9	187.504035815812\\
90	187.521829584888\\
90.1	187.5395478611\\
90.2	187.557190964737\\
90.3	187.574759214732\\
90.4	187.592252928664\\
90.5	187.609672422762\\
90.6	187.627018011916\\
90.7	187.64429000968\\
90.8	187.661488728277\\
90.9	187.678614478604\\
91	187.695667570242\\
91.1	187.712648311456\\
91.2	187.729557009205\\
91.3	187.746393969143\\
91.4	187.763159495631\\
91.5	187.779853891735\\
91.6	187.796477459238\\
91.7	187.813030498641\\
91.8	187.82951330917\\
91.9	187.845926188783\\
92	187.862269434173\\
92.1	187.878543340773\\
92.2	187.894748202765\\
92.3	187.91088431308\\
92.4	187.926951963409\\
92.5	187.942951444205\\
92.6	187.958883044686\\
92.7	187.974747052847\\
92.8	187.990543755457\\
92.9	188.006273438072\\
93	188.021936385034\\
93.1	188.037532879479\\
93.2	188.053063203344\\
93.3	188.068527637367\\
93.4	188.083926461096\\
93.5	188.099259952893\\
93.6	188.114528389939\\
93.7	188.129732048239\\
93.8	188.144871202627\\
93.9	188.159946126772\\
94	188.174957093179\\
94.1	188.189904373201\\
94.2	188.204788237036\\
94.3	188.219608953737\\
94.4	188.234366791216\\
94.5	188.249062016248\\
94.6	188.263694894477\\
94.7	188.278265690418\\
94.8	188.292774667465\\
94.9	188.307222087895\\
95	188.321608212871\\
95.1	188.335933302449\\
95.2	188.350197615581\\
95.3	188.364401410121\\
95.4	188.378544942829\\
95.5	188.392628469374\\
95.6	188.406652244342\\
95.7	188.420616521239\\
95.8	188.434521552495\\
95.9	188.448367589469\\
96	188.462154882452\\
96.1	188.475883680677\\
96.2	188.489554232315\\
96.3	188.503166784488\\
96.4	188.516721583267\\
96.5	188.53021887368\\
96.6	188.543658899715\\
96.7	188.557041904326\\
96.8	188.570368129434\\
96.9	188.583637815937\\
97	188.596851203707\\
97.1	188.610008531601\\
97.2	188.623110037461\\
97.3	188.636155958122\\
97.4	188.649146529413\\
97.5	188.662081986162\\
97.6	188.6749625622\\
97.7	188.687788490369\\
97.8	188.70056000252\\
97.9	188.713277329522\\
98	188.725940701263\\
98.1	188.738550346658\\
98.2	188.751106493649\\
98.3	188.763609369211\\
98.4	188.776059199357\\
98.5	188.78845620914\\
98.6	188.800800622659\\
98.7	188.813092663062\\
98.8	188.82533255255\\
98.9	188.837520512382\\
99	188.849656762877\\
99.1	188.86174152342\\
99.2	188.873775012465\\
99.3	188.885757447541\\
99.4	188.897689045251\\
99.5	188.90957002128\\
99.6	188.9214005904\\
99.7	188.93318096647\\
99.8	188.944911362441\\
99.9	188.956591990362\\
100	188.968223061382\\
};
\addplot [color=red, line width=2.0pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12.5	146.3179\\
12.5	162.6215\\
12.5	110.7279\\
12.5	107.0718\\
};
\addplot [color=red, line width=2.0pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
25	147.081\\
25	169.1077\\
25	92.5496\\
25	92.3437\\
};
\addplot [color=red, line width=2.0pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
37.5	136.6736\\
37.5	137.3388\\
37.5	124.2083\\
37.5	125.1852\\
};
\addplot [color=red, line width=2.0pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
50	203.6852\\
50	214.9257\\
50	159.7808\\
50	161.9519\\
};
\addplot [color=red, line width=2.0pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
62.5	171.4521\\
62.5	171.3537\\
62.5	141.6682\\
62.5	141.9325\\
};
\addplot [color=red, line width=2.0pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
75	198.8254\\
75	202.6866\\
75	159.3249\\
75	165.8638\\
};
\addplot [color=red, line width=2.0pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
87.5	219.9466\\
87.5	217.9085\\
87.5	179.4755\\
87.5	178.326\\
};
\addplot [color=red, line width=2.0pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
100	228.4711\\
100	232.8878\\
100	178.1914\\
100	184.0052\\
};
\addplot [color=mycolor1, line width=2.0pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
12.5	146.3179\\
12.5	162.6215\\
12.5	110.7279\\
12.5	107.0718\\
};
\addplot [color=mycolor1, line width=2.0pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
25	147.081\\
25	169.1077\\
25	92.5496\\
25	92.3437\\
};
\addplot [color=mycolor1, line width=2.0pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
37.5	136.6736\\
37.5	137.3388\\
37.5	124.2083\\
37.5	125.1852\\
};
\addplot [color=mycolor1, line width=2.0pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
50	203.6852\\
50	214.9257\\
50	159.7808\\
50	161.9519\\
};
\addplot [color=mycolor1, line width=2.0pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
62.5	171.4521\\
62.5	171.3537\\
62.5	141.6682\\
62.5	141.9325\\
};
\addplot [color=mycolor1, line width=2.0pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
75	198.8254\\
75	202.6866\\
75	159.3249\\
75	165.8638\\
};
\addplot [color=mycolor1, line width=2.0pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
87.5	219.9466\\
87.5	217.9085\\
87.5	179.4755\\
87.5	178.326\\
};
\addplot [color=mycolor1, line width=2.0pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
100	228.4711\\
100	232.8878\\
100	178.1914\\
100	184.0052\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12.5	146.3179\\
12.5	162.6215\\
12.5	110.7279\\
12.5	107.0718\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
25	147.081\\
25	169.1077\\
25	92.5496\\
25	92.3437\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
37.5	136.6736\\
37.5	137.3388\\
37.5	124.2083\\
37.5	125.1852\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
50	203.6852\\
50	214.9257\\
50	159.7808\\
50	161.9519\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
62.5	171.4521\\
62.5	171.3537\\
62.5	141.6682\\
62.5	141.9325\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
75	198.8254\\
75	202.6866\\
75	159.3249\\
75	165.8638\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
87.5	219.9466\\
87.5	217.9085\\
87.5	179.4755\\
87.5	178.326\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
100	228.4711\\
100	232.8878\\
100	178.1914\\
100	184.0052\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12.5	146.3179\\
12.5	162.6215\\
12.5	110.7279\\
12.5	107.0718\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
25	147.081\\
25	169.1077\\
25	92.5496\\
25	92.3437\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
37.5	136.6736\\
37.5	137.3388\\
37.5	124.2083\\
37.5	125.1852\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
50	203.6852\\
50	214.9257\\
50	159.7808\\
50	161.9519\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
62.5	171.4521\\
62.5	171.3537\\
62.5	141.6682\\
62.5	141.9325\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
75	198.8254\\
75	202.6866\\
75	159.3249\\
75	165.8638\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
87.5	219.9466\\
87.5	217.9085\\
87.5	179.4755\\
87.5	178.326\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
100	228.4711\\
100	232.8878\\
100	178.1914\\
100	184.0052\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12.5	146.3179\\
12.5	162.6215\\
12.5	110.7279\\
12.5	107.0718\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
25	147.081\\
25	169.1077\\
25	92.5496\\
25	92.3437\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
37.5	136.6736\\
37.5	137.3388\\
37.5	124.2083\\
37.5	125.1852\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
50	203.6852\\
50	214.9257\\
50	159.7808\\
50	161.9519\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
62.5	171.4521\\
62.5	171.3537\\
62.5	141.6682\\
62.5	141.9325\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
75	198.8254\\
75	202.6866\\
75	159.3249\\
75	165.8638\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
87.5	219.9466\\
87.5	217.9085\\
87.5	179.4755\\
87.5	178.326\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
100	228.4711\\
100	232.8878\\
100	178.1914\\
100	184.0052\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12.5	146.3179\\
12.5	162.6215\\
12.5	110.7279\\
12.5	107.0718\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
25	147.081\\
25	169.1077\\
25	92.5496\\
25	92.3437\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
37.5	136.6736\\
37.5	137.3388\\
37.5	124.2083\\
37.5	125.1852\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
50	203.6852\\
50	214.9257\\
50	159.7808\\
50	161.9519\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
62.5	171.4521\\
62.5	171.3537\\
62.5	141.6682\\
62.5	141.9325\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
75	198.8254\\
75	202.6866\\
75	159.3249\\
75	165.8638\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
87.5	219.9466\\
87.5	217.9085\\
87.5	179.4755\\
87.5	178.326\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
100	228.4711\\
100	232.8878\\
100	178.1914\\
100	184.0052\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12.5	146.3179\\
12.5	162.6215\\
12.5	110.7279\\
12.5	107.0718\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
25	147.081\\
25	169.1077\\
25	92.5496\\
25	92.3437\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
37.5	136.6736\\
37.5	137.3388\\
37.5	124.2083\\
37.5	125.1852\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
50	203.6852\\
50	214.9257\\
50	159.7808\\
50	161.9519\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
62.5	171.4521\\
62.5	171.3537\\
62.5	141.6682\\
62.5	141.9325\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
75	198.8254\\
75	202.6866\\
75	159.3249\\
75	165.8638\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
87.5	219.9466\\
87.5	217.9085\\
87.5	179.4755\\
87.5	178.326\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
100	228.4711\\
100	232.8878\\
100	178.1914\\
100	184.0052\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> eps.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.50196, 0.50196, 0.00000}
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=4.9,
xlabel={Frequency [GHz]},
xticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
xlabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
ymin=-2,
ymax=5,
ylabel={Relative permittivity},
yticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
ylabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
axis background/.style={fill=white},
legend style={
  at={(0.375,0.04)},
  anchor=south west,
  legend cell align=left,
  align=left,
  draw=white!15!black,
  font=\fontsize{14}{14}\selectfont
},
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.05	3.90112296763926\\
0.075	2.96497878973376\\
0.1	3.87416186581308\\
0.125	3.68717164240034\\
0.15	3.2655471387223\\
0.175	3.77736864758748\\
0.2	3.67580941890553\\
0.225	3.3887217853505\\
0.25	3.73032686468912\\
0.275	3.65584346392297\\
0.3	3.43269834820037\\
0.325	3.71230404594239\\
0.35	3.68887409154233\\
0.375	3.52666765297509\\
0.4	3.79098050944968\\
0.425	3.77922252297332\\
0.45	3.6501903625211\\
0.475	3.89416730074813\\
0.5	3.89422592431908\\
0.525	4.0704588734741\\
0.55	4.14197774896029\\
0.575	4.18825953989604\\
0.6	4.4003384655291\\
0.625	4.56035862359156\\
0.65	4.70196620508172\\
0.675	4.92071936989476\\
0.7	4.90936180049438\\
0.725	4.84624731158194\\
0.75	4.87299566328658\\
0.775	4.77591821170747\\
0.8	4.69702638101608\\
0.825	4.73872394520332\\
0.85	4.63203345920307\\
0.875	4.53841163657565\\
0.9	4.55231495054915\\
0.925	4.47725859237237\\
0.95	4.39645153618797\\
0.975	4.38616488747269\\
1	4.32034707549074\\
1.025	4.18637304017397\\
1.05	4.26112152418085\\
1.075	4.21215592687964\\
1.1	4.11979476648424\\
1.125	4.20771004088837\\
1.15	4.15358146043308\\
1.175	4.06098792909522\\
1.2	4.14009929194582\\
1.225	4.10583520172887\\
1.25	4.01387093934324\\
1.275	4.10374722545548\\
1.3	4.08544709988225\\
1.325	4.00827643286269\\
1.35	4.09645576990869\\
1.375	4.08854407820695\\
1.4	4.03413761042381\\
1.425	4.14554977914989\\
1.45	4.14919686955704\\
1.475	4.22774774518411\\
1.5	4.25631923920041\\
1.525	4.29123403642548\\
1.55	4.41982793499838\\
1.575	4.49469306727425\\
1.6	4.57065832757147\\
1.625	4.70437135831342\\
1.65	4.71711883480006\\
1.675	4.71854973243976\\
1.7	4.75326085122548\\
1.725	4.72676284698759\\
1.75	4.69657995079915\\
1.775	4.70870487766141\\
1.8	4.6688208307622\\
1.825	4.62986075957565\\
1.85	4.62918534896511\\
1.875	4.59153068030886\\
1.9	4.53790248564251\\
1.925	4.53995689528189\\
1.95	4.5018087246194\\
1.975	4.46275255189376\\
2	4.46132956399657\\
2.025	4.42944676192445\\
2.05	4.39203565167375\\
2.075	4.37716511618418\\
2.1	4.34101354210709\\
2.125	4.3130618607341\\
2.15	4.32258490331406\\
2.175	4.29297708627917\\
2.2	4.26092336866292\\
2.225	4.2609868832319\\
2.25	4.23143145979242\\
2.275	4.20258566243163\\
2.3	4.21474316626989\\
2.325	4.20876371930448\\
2.35	4.20391946554829\\
2.375	4.20417712660885\\
2.4	4.18144472202501\\
2.425	4.24491907611009\\
2.45	4.19022390962193\\
2.475	4.20044223371718\\
2.5	4.29405513709492\\
2.525	4.28210324621369\\
2.55	4.29470961099673\\
2.575	4.40742706831279\\
2.6	4.37019260537616\\
2.625	4.41286632419949\\
2.65	4.58727919683844\\
2.675	4.56087300612952\\
2.7	4.55257855458761\\
2.725	4.62103752694819\\
2.75	4.56113023655635\\
2.775	4.53904511295956\\
2.8	4.59553306204657\\
2.825	4.58070927346261\\
2.85	4.55711293331644\\
2.875	4.55596654684236\\
2.9	4.52981556117679\\
2.925	4.51009958910981\\
2.95	4.51022732700465\\
2.975	4.48832622589564\\
3	4.46952941541592\\
3.025	4.48630338201788\\
3.05	4.45429678532784\\
3.075	4.41916066657444\\
3.1	4.40596596502517\\
3.125	4.39257816414635\\
3.15	4.39706363969031\\
3.175	4.39310719362704\\
3.2	4.39297278915052\\
3.225	4.37499455801664\\
3.25	4.3765524783389\\
3.275	4.34550061587927\\
3.3	4.32209074885512\\
3.325	4.36122317007365\\
3.35	4.35057935069346\\
3.375	4.38459348846285\\
3.4	4.34766216904783\\
3.425	4.33557598580889\\
3.45	4.40442973570849\\
3.475	4.35828345796724\\
3.5	4.36668444677085\\
3.525	4.49354173958604\\
3.55	4.4667484989463\\
3.575	4.46200359981497\\
3.6	4.544395133444\\
3.625	4.52470970972138\\
3.65	4.53173110975975\\
3.675	4.58413169502064\\
3.7	4.55183887750399\\
3.725	4.55099035994659\\
3.75	4.58591227686136\\
3.775	4.52912056182191\\
3.8	4.51284472824491\\
3.825	4.5480733160845\\
3.85	4.50765105785571\\
3.875	4.48747592078105\\
3.9	4.51086912303698\\
3.925	4.4743934070615\\
3.95	4.45563003503191\\
3.975	4.4634021882188\\
4	4.40878237179084\\
4.025	4.40280196745067\\
4.05	4.43209816963741\\
4.075	4.39981345349799\\
4.1	4.37751839477442\\
4.125	4.39638536855601\\
4.15	4.36193948065974\\
4.175	4.33406716167456\\
4.2	4.33763776895962\\
4.225	4.317383559792\\
4.25	4.36466168353396\\
4.275	4.36434916948542\\
4.3	4.30553292955567\\
4.325	4.31987530470268\\
4.35	4.30983374560715\\
4.375	4.27265477818846\\
4.4	4.28641986454351\\
4.425	4.2916394056227\\
4.45	4.36551248116839\\
4.475	4.3966780948546\\
4.5	4.3393768370512\\
4.525	4.29641208241252\\
4.55	4.79002812641788\\
4.575	4.66415679715192\\
4.6	4.52596071173565\\
4.625	4.26660669777097\\
4.65	4.1696447236968\\
4.675	4.21434173950176\\
4.7	4.0995783084757\\
4.725	3.93224234063188\\
4.75	3.83415726379564\\
4.775	3.73752344376699\\
4.8	3.68193893947309\\
4.825	3.62012939273665\\
4.85	3.54733846263848\\
4.875	3.52898978165622\\
4.9	3.45116592514892\\
4.925	nan\\
4.95	nan\\
4.975	nan\\
5	nan\\
5.025	nan\\
5.05	nan\\
5.075	nan\\
5.1	nan\\
5.125	nan\\
5.15	nan\\
5.175	nan\\
5.2	nan\\
5.225	nan\\
5.25	nan\\
5.275	nan\\
5.3	nan\\
5.325	nan\\
5.35	nan\\
5.375	nan\\
5.4	nan\\
5.425	nan\\
5.45	nan\\
5.475	nan\\
5.5	nan\\
5.525	nan\\
5.55	nan\\
5.575	nan\\
5.6	nan\\
5.625	nan\\
5.65	nan\\
5.675	nan\\
5.7	nan\\
5.725	nan\\
5.75	nan\\
5.775	nan\\
5.8	nan\\
5.825	nan\\
5.85	nan\\
5.875	nan\\
5.9	nan\\
5.925	nan\\
5.95	nan\\
5.975	nan\\
6	nan\\
6.025	nan\\
6.05	nan\\
6.075	nan\\
6.1	nan\\
6.125	nan\\
6.15	nan\\
6.175	nan\\
6.2	nan\\
6.225	nan\\
6.25	nan\\
6.275	nan\\
6.3	nan\\
6.325	nan\\
6.35	nan\\
6.375	nan\\
6.4	nan\\
6.425	nan\\
6.45	nan\\
6.475	nan\\
6.5	nan\\
6.525	nan\\
6.55	nan\\
6.575	nan\\
6.6	nan\\
6.625	nan\\
6.65	nan\\
6.675	nan\\
6.7	nan\\
6.725	nan\\
6.75	nan\\
6.775	nan\\
6.8	nan\\
6.825	nan\\
6.85	nan\\
6.875	nan\\
6.9	nan\\
6.925	nan\\
6.95	nan\\
6.975	nan\\
7	nan\\
7.025	nan\\
7.05	nan\\
7.075	nan\\
7.1	nan\\
7.125	nan\\
7.15	nan\\
7.175	nan\\
7.2	nan\\
7.225	nan\\
7.25	nan\\
7.275	nan\\
7.3	nan\\
7.325	nan\\
7.35	nan\\
7.375	nan\\
7.4	nan\\
7.425	nan\\
7.45	nan\\
7.475	nan\\
7.5	nan\\
};
\addlegendentry{Real}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.05	0.116375431476449\\
0.075	0.113800489042969\\
0.1	-0.0308222224690848\\
0.125	-0.0698188370460788\\
0.15	-0.0304530122261449\\
0.175	-0.19249675834595\\
0.2	-0.22651256671467\\
0.225	-0.187918369897393\\
0.25	-0.358355255947767\\
0.275	-0.370083200844539\\
0.3	-0.308060964324769\\
0.325	-0.45452515453821\\
0.35	-0.458003789893798\\
0.375	-0.381266561204216\\
0.4	-0.557776515204681\\
0.425	-0.602277153834524\\
0.45	-0.549597987615861\\
0.475	-0.773528626063574\\
0.5	-0.814166358301025\\
0.525	-0.951385950174704\\
0.55	-0.932267759465002\\
0.575	-0.899066897550909\\
0.6	-1.01746980154774\\
0.625	-0.973918730454056\\
0.65	-0.836445634318899\\
0.675	-0.687438911397664\\
0.7	-0.525238592737814\\
0.725	-0.378735460910594\\
0.75	-0.260179470434036\\
0.775	-0.174497860185821\\
0.8	-0.10947865612013\\
0.825	-0.018451932594067\\
0.85	0.0282811754410998\\
0.875	0.0448164389579783\\
0.9	0.0370865033349286\\
0.925	0.0517462430209297\\
0.95	0.0633594316060341\\
0.975	0.0620254001746316\\
1	0.0595642498565274\\
1.025	0.0606664884181991\\
1.05	0.0513874106379799\\
1.075	0.0296823788065369\\
1.1	0.0181769381917604\\
1.125	-0.00469433257606003\\
1.15	-0.0195488777670141\\
1.175	-0.0414000454500916\\
1.2	-0.0837973699132045\\
1.225	-0.106660539421247\\
1.25	-0.119644718105695\\
1.275	-0.182161374752688\\
1.3	-0.209039447376786\\
1.325	-0.205875218704716\\
1.35	-0.27690288963608\\
1.375	-0.318095016195321\\
1.4	-0.320468864141727\\
1.425	-0.403199503028385\\
1.45	-0.435816323860988\\
1.475	-0.497202576797948\\
1.5	-0.530550466396403\\
1.525	-0.557193033674456\\
1.55	-0.611787290617701\\
1.575	-0.611882886299884\\
1.6	-0.565538257485799\\
1.625	-0.479140787960556\\
1.65	-0.405075322333268\\
1.675	-0.328972436429489\\
1.7	-0.240518487913361\\
1.725	-0.186294675818277\\
1.75	-0.138208202365899\\
1.775	-0.0785120740782165\\
1.8	-0.0466579008349511\\
1.825	-0.0219287215664743\\
1.85	0.0134452340887903\\
1.875	0.037521932612956\\
1.9	0.0518354734087019\\
1.925	0.0650883485385786\\
1.95	0.0742895588353039\\
1.975	0.0796563289826522\\
2	0.0810865790618603\\
2.025	0.0827663380786272\\
2.05	0.0834357092921413\\
2.075	0.0835194892705897\\
2.1	0.0712745921924008\\
2.125	0.0571370114254142\\
2.15	0.04971148638274\\
2.175	0.0446898643971511\\
2.2	0.0351523331129405\\
2.225	0.0176220874531226\\
2.25	0.00550452660062115\\
2.275	-0.0121184191295096\\
2.3	-0.0616781382228823\\
2.325	-0.0792884362987437\\
2.35	-0.0900903793097909\\
2.375	-0.108929862838263\\
2.4	-0.133670460285107\\
2.425	-0.191748885153113\\
2.45	-0.202484770656348\\
2.475	-0.245052481081034\\
2.5	-0.311610014348468\\
2.525	-0.303079520021308\\
2.55	-0.304727173107053\\
2.575	-0.345993948527042\\
2.6	-0.369833546317722\\
2.625	-0.375933040466205\\
2.65	-0.327232580380128\\
2.675	-0.278435583372568\\
2.7	-0.239465097192855\\
2.725	-0.180043015783731\\
2.75	-0.159608744899411\\
2.775	-0.147794946578575\\
2.8	-0.119648206228456\\
2.825	-0.102972384859269\\
2.85	-0.0719252178048943\\
2.875	-0.0399598202600608\\
2.9	-0.0283993734195732\\
2.925	-0.02346132851287\\
2.95	-0.0199838614472916\\
2.975	-0.0197082060912196\\
3	-0.0210475273454168\\
3.025	-0.00115966059472805\\
3.05	0.0125720272929105\\
3.075	0.0139191089173057\\
3.1	0.0027834238861168\\
3.125	-0.0033069773346842\\
3.15	-0.01637860912937\\
3.175	-0.00914055059566825\\
3.2	-0.0279556820470258\\
3.225	-0.036190322997254\\
3.25	-0.0279361753636834\\
3.275	-0.0383026006862157\\
3.3	-0.0642956597692574\\
3.325	-0.0948708258299143\\
3.35	-0.0945208294005424\\
3.375	-0.116651828233499\\
3.4	-0.125761229285337\\
3.425	-0.131340346688046\\
3.45	-0.153445874878229\\
3.475	-0.157216083479825\\
3.5	-0.190595112322628\\
3.525	-0.245518214887337\\
3.55	-0.186884305492394\\
3.575	-0.171641249242819\\
3.6	-0.171103437913918\\
3.625	-0.154698353010434\\
3.65	-0.130626240721645\\
3.675	-0.0988703920164532\\
3.7	-0.0903718665052242\\
3.725	-0.0654294494394719\\
3.75	-0.0211514847397567\\
3.775	-0.0105777316275199\\
3.8	-0.00553788145240679\\
3.825	0.010848827816037\\
3.85	0.0172993046930907\\
3.875	0.0301289215218822\\
3.9	0.0406437553052666\\
3.925	0.0392085246853708\\
3.95	0.052680110136803\\
3.975	0.0585808758309179\\
4	0.0454581441462155\\
4.025	0.0395596875520186\\
4.05	0.0397246053600856\\
4.075	0.0495814419197144\\
4.1	0.049492439106337\\
4.125	0.0397193892357626\\
4.15	0.0429172978058155\\
4.175	0.0442547856635849\\
4.2	0.0262322193845797\\
4.225	-0.0214891207131535\\
4.25	-0.0379498526672756\\
4.275	-0.0248653570627771\\
4.3	-0.0109813556810605\\
4.325	-0.0386647585423513\\
4.35	-0.0563969255610536\\
4.375	-0.0657552445237755\\
4.4	-0.110228198187742\\
4.425	-0.16410519262175\\
4.45	-0.152092507720287\\
4.475	-0.114735779531835\\
4.5	-0.120768778665437\\
4.525	-0.204867470742947\\
4.55	-1.00275081834851\\
4.575	-0.981378238866274\\
4.6	-0.925343026868956\\
4.625	-0.989798066135045\\
4.65	-1.07104484841605\\
4.675	-1.10914380908322\\
4.7	-1.0643631797352\\
4.725	-1.0273572345809\\
4.75	-1.08168765696494\\
4.775	-1.12999529488752\\
4.8	-1.14566214108765\\
4.825	-1.16995627259223\\
4.85	-1.19418447493508\\
4.875	-1.15695329511983\\
4.9	-1.12996959151476\\
4.925	nan\\
4.95	nan\\
4.975	nan\\
5	nan\\
5.025	nan\\
5.05	nan\\
5.075	nan\\
5.1	nan\\
5.125	nan\\
5.15	nan\\
5.175	nan\\
5.2	nan\\
5.225	nan\\
5.25	nan\\
5.275	nan\\
5.3	nan\\
5.325	nan\\
5.35	nan\\
5.375	nan\\
5.4	nan\\
5.425	nan\\
5.45	nan\\
5.475	nan\\
5.5	nan\\
5.525	nan\\
5.55	nan\\
5.575	nan\\
5.6	nan\\
5.625	nan\\
5.65	nan\\
5.675	nan\\
5.7	nan\\
5.725	nan\\
5.75	nan\\
5.775	nan\\
5.8	nan\\
5.825	nan\\
5.85	nan\\
5.875	nan\\
5.9	nan\\
5.925	nan\\
5.95	nan\\
5.975	nan\\
6	nan\\
6.025	nan\\
6.05	nan\\
6.075	nan\\
6.1	nan\\
6.125	nan\\
6.15	nan\\
6.175	nan\\
6.2	nan\\
6.225	nan\\
6.25	nan\\
6.275	nan\\
6.3	nan\\
6.325	nan\\
6.35	nan\\
6.375	nan\\
6.4	nan\\
6.425	nan\\
6.45	nan\\
6.475	nan\\
6.5	nan\\
6.525	nan\\
6.55	nan\\
6.575	nan\\
6.6	nan\\
6.625	nan\\
6.65	nan\\
6.675	nan\\
6.7	nan\\
6.725	nan\\
6.75	nan\\
6.775	nan\\
6.8	nan\\
6.825	nan\\
6.85	nan\\
6.875	nan\\
6.9	nan\\
6.925	nan\\
6.95	nan\\
6.975	nan\\
7	nan\\
7.025	nan\\
7.05	nan\\
7.075	nan\\
7.1	nan\\
7.125	nan\\
7.15	nan\\
7.175	nan\\
7.2	nan\\
7.225	nan\\
7.25	nan\\
7.275	nan\\
7.3	nan\\
7.325	nan\\
7.35	nan\\
7.375	nan\\
7.4	nan\\
7.425	nan\\
7.45	nan\\
7.475	nan\\
7.5	nan\\
};
\addlegendentry{Imaginary}

\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
5	4\\
};
   \node[anchor=east, text=mycolor3, font=\fontsize{14}{15}\bfseries] at (axis cs: 2,3.65) {yline = 4};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
5	0\\
};
\node[anchor=east, text=mycolor3, font=\fontsize{14}{15}\bfseries] at (axis cs: 2,0.35) {yline = 0};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> real_born.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.50196, 0.50196, 0.00000}
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=10.5,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={{28},{42},{56},{70},{84},{98},{112},{126},{140},{154}},
xticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
xlabel={Time [min]},
xlabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
ymin=0,
ymax=100,
ylabel={SM [\%]},
yticklabel style={font=\bfseries\fontsize{16}{16}\selectfont, color=white!15!black},
ylabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	15.792368070066\\
1	22.1579454085764\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	12.7938367842699\\
2	17.6383937341101\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	13.4910673939194\\
3	18.9734261191451\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	16.7658580105358\\
4	23.4502709851803\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	16.8445079961708\\
5	23.0760972682793\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	15.2209632627224\\
6	21.2322991961453\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	13.0989178485483\\
7	18.2006884309733\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	13.910821532851\\
8	19.385198239633\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	12.6762119654886\\
9	17.7166846756025\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	11.7228991822305\\
10	16.4161883363639\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	8.6225415976903\\
1	11.5241407851686\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	6.79676113882683\\
2	8.99423696778961\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	7.09696075332553\\
3	9.52981735698719\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	8.73701450369347\\
4	12.2069094780367\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	8.93080065047179\\
5	12.0388433725918\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	8.35041316366497\\
6	11.148959563657\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	6.97553051964088\\
7	9.54487342408903\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	7.48213528186724\\
8	10.0527358763684\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	6.94078377463084\\
9	9.22252592251486\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	6.55300572008478\\
10	8.57335518584658\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	22.1579454085764\\
1.125	22.1579454085764\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	17.6383937341101\\
2.125	17.6383937341101\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	18.9734261191451\\
3.125	18.9734261191451\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	23.4502709851803\\
4.125	23.4502709851803\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	23.0760972682793\\
5.125	23.0760972682793\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	21.2322991961453\\
6.125	21.2322991961453\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	18.2006884309733\\
7.125	18.2006884309733\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	19.385198239633\\
8.125	19.385198239633\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	17.7166846756025\\
9.125	17.7166846756025\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	16.4161883363639\\
10.125	16.4161883363639\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	8.6225415976903\\
1.125	8.6225415976903\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	6.79676113882683\\
2.125	6.79676113882683\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	7.09696075332553\\
3.125	7.09696075332553\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	8.73701450369347\\
4.125	8.73701450369347\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	8.93080065047179\\
5.125	8.93080065047179\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	8.35041316366497\\
6.125	8.35041316366497\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	6.97553051964088\\
7.125	6.97553051964088\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	7.48213528186724\\
8.125	7.48213528186724\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	6.94078377463084\\
9.125	6.94078377463084\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	6.55300572008478\\
10.125	6.55300572008478\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	11.5241407851686\\
0.75	15.792368070066\\
1.25	15.792368070066\\
1.25	11.5241407851686\\
0.75	11.5241407851686\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	8.99423696778961\\
1.75	12.7938367842699\\
2.25	12.7938367842699\\
2.25	8.99423696778961\\
1.75	8.99423696778961\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	9.52981735698719\\
2.75	13.4910673939194\\
3.25	13.4910673939194\\
3.25	9.52981735698719\\
2.75	9.52981735698719\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	12.2069094780367\\
3.75	16.7658580105358\\
4.25	16.7658580105358\\
4.25	12.2069094780367\\
3.75	12.2069094780367\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	12.0388433725918\\
4.75	16.8445079961708\\
5.25	16.8445079961708\\
5.25	12.0388433725918\\
4.75	12.0388433725918\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	11.148959563657\\
5.75	15.2209632627224\\
6.25	15.2209632627224\\
6.25	11.148959563657\\
5.75	11.148959563657\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.75	9.54487342408903\\
6.75	13.0989178485483\\
7.25	13.0989178485483\\
7.25	9.54487342408903\\
6.75	9.54487342408903\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.75	10.0527358763684\\
7.75	13.910821532851\\
8.25	13.910821532851\\
8.25	10.0527358763684\\
7.75	10.0527358763684\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	9.22252592251486\\
8.75	12.6762119654886\\
9.25	12.6762119654886\\
9.25	9.22252592251486\\
8.75	9.22252592251486\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.75	8.57335518584658\\
9.75	11.7228991822305\\
10.25	11.7228991822305\\
10.25	8.57335518584658\\
9.75	8.57335518584658\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	13.4044012346682\\
1.25	13.4044012346682\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	10.6739280891968\\
2.25	10.6739280891968\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	11.2185664489122\\
3.25	11.2185664489122\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	14.1627512893313\\
4.25	14.1627512893313\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	14.0415638082024\\
5.25	14.0415638082024\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	12.8733992139494\\
6.25	12.8733992139494\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	11.1296613808195\\
7.25	11.1296613808195\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	11.7757496679795\\
8.25	11.7757496679795\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	10.7856551350541\\
9.25	10.7856551350541\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	9.94836049400688\\
10.25	9.94836049400688\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	22.3464117577024\\
1	22.4598528183393\\
1	22.6133100473727\\
1	22.9901685505393\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	24.3975246997137\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
6	21.381677729907\\
6	22.2859674243213\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
7	18.6731257401517\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
9	17.8816473730464\\
9	17.9562918086797\\
9	18.0108059426053\\
9	18.0414901126311\\
9	18.4452425631331\\
9	18.5767198278166\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
10	16.7163997543513\\
10	16.7297025526985\\
10	16.809259964329\\
10	17.3901321554699\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.5	20\\
10.5	20\\
};
\end{axis}
\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> root_rock.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor3}{rgb}{0.50196, 0.50196, 0.00000}
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabel style={font=\fontsize{16}{16}\selectfont, color=white!15!black},
xticklabels={{\shortstack{BAA\\(Pebbles)}},{\shortstack{BAA\\(root)}},{\shortstack{BPA\\(root)}},{\shortstack{BPA\\(Pebbles)}}},
ymin=0,
ymax=100,
yticklabel style={font=\fontsize{16}{16}\selectfont, color=white!15!black},
ylabel style={font=\fontsize{18}{18}\selectfont, color=white!15!black},
ylabel={SM [\%]},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	36.8524658551594\\
1	45.5797381434851\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	28.861990799051\\
2	34.5675750173053\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	40.7769849717827\\
3	44.8602254511118\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	42.9704129982709\\
4	47.6114047088062\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	25.3198464865926\\
1	30.733050993215\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	20.6653726481906\\
2	25.046210878464\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	34.2257228594141\\
3	38.0431033656123\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	36.0347777345785\\
4	39.8702144461219\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	45.5797381434851\\
1.125	45.5797381434851\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	34.5675750173053\\
2.125	34.5675750173053\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	44.8602254511118\\
3.125	44.8602254511118\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	47.6114047088062\\
4.125	47.6114047088062\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	25.3198464865926\\
1.125	25.3198464865926\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	20.6653726481906\\
2.125	20.6653726481906\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	34.2257228594141\\
3.125	34.2257228594141\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	36.0347777345785\\
4.125	36.0347777345785\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	30.733050993215\\
0.75	36.8524658551594\\
1.25	36.8524658551594\\
1.25	30.733050993215\\
0.75	30.733050993215\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	25.046210878464\\
1.75	28.861990799051\\
2.25	28.861990799051\\
2.25	25.046210878464\\
1.75	25.046210878464\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	38.0431033656123\\
2.75	40.7769849717827\\
3.25	40.7769849717827\\
3.25	38.0431033656123\\
2.75	38.0431033656123\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	39.8702144461219\\
3.75	42.9704129982709\\
4.25	42.9704129982709\\
4.25	39.8702144461219\\
3.75	39.8702144461219\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	33.3625657126903\\
1.25	33.3625657126903\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	26.7386948596\\
2.25	26.7386948596\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	39.2898894155911\\
3.25	39.2898894155911\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	41.3841411757287\\
4.25	41.3841411757287\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	46.0705232308262\\
1	46.1667425870812\\
1	46.2048307880566\\
1	46.2302937161276\\
1	46.2616359752888\\
1	46.3986881375969\\
1	46.6718894013591\\
1	46.7768037833152\\
1	46.8006560406345\\
1	46.8104462461158\\
1	47.0435354857288\\
1	47.3092701234856\\
1	47.8959508400311\\
1	47.9277497396295\\
1	48.5890205395272\\
1	48.7352958492817\\
1	48.835781157349\\
1	48.8478257562418\\
1	49.0006974413279\\
1	49.0847583340173\\
1	49.3585655450676\\
1	49.5414600467034\\
1	50.0782539785552\\
1	50.4753648078873\\
1	50.685056995472\\
1	50.7258962435166\\
1	51.0931372328007\\
1	51.4402749814877\\
1	51.4938225281001\\
1	51.6690499213673\\
1	51.7003564048931\\
1	52.1616248940804\\
1	52.5895455526471\\
1	53.0728160321745\\
1	53.2257597245623\\
1	53.3742369861268\\
1	53.5785060779439\\
1	53.5971268589205\\
1	53.800113107202\\
1	54.0430602794494\\
1	56.0013689945627\\
1	62.1068304109055\\
1	65.8481574323241\\
1	74.8979571386165\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	34.807209840497\\
2	35.1236567829734\\
2	35.1360651778715\\
2	35.1796346167711\\
2	35.3911168375759\\
2	35.5361924880861\\
2	35.7430314990188\\
2	35.8111914824585\\
2	35.8349010179934\\
2	35.8368961445164\\
2	35.9801640068081\\
2	36.0956008347777\\
2	36.3908258039736\\
2	36.4708981327471\\
2	37.3134455568079\\
2	37.6081804020767\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	33.1837846211791\\
3	44.9745845324422\\
3	45.1753615896448\\
3	45.3169742164029\\
3	45.3572719883693\\
3	45.4412301523033\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	47.9122349127172\\
4	49.0185377161744\\
4	49.6125774491289\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.5	62.5\\
4.5	62.5\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> wet_packet.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1]

\begin{axis}[%
width=0.776in,
height=0.937in,
at={(0.758in,3.103in)},
scale only axis,
point meta min=0.0819337698799405,
point meta max=22,
axis on top,
xmin=-0.00504201680672269,
xmax=1.20504201680672,
xlabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=0.1cm},
xlabel={Cross Range [m]},
y dir=reverse,
ymin=0,
ymax=29,
ylabel style={font=\fontsize{6}{12}\selectfont\color{white!6!black},yshift=-0.1cm},
ylabel={Depth [cm]},
 xtick style={draw=none},
ytick style={draw=none},
 xticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, % تغییر سایز فونت اعداد محور افقی
  yticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, % تغییر سایز فونت اعداد محور عمودی
 tick label style={font=\fontsize{8}{10}\selectfont\color{white!10!black}},
axis background/.style={fill=white},
  title style={font=\fontsize{8}{16}\selectfont\bfseries, yshift=-0.2cm},
title={0 [\%]},
colormap/hot2,
colorbar style={width=8,tick style={draw=none}}, 
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00504201680672269, xmax=1.20504201680672, ymin=-0.508474576271186, ymax=46.271186440678] {wet_packet-1.png};
\end{axis}

\begin{axis}[%
width=0.776in,
height=0.937in,
at={(2.396in,3.103in)},
scale only axis,
point meta min=0.0971144215974732,
point meta max=22,
axis on top,
xmin=-0.00504201680672269,
xmax=1.20504201680672,
xlabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=0.1cm},
xlabel={Cross Range [m]},
y dir=reverse,
ymin=0,
ymax=29,
ylabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=-0.1cm},
ylabel={Depth [cm]},
 xtick style={draw=none},
ytick style={draw=none},
 xticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, % تغییر سایز فونت اعداد محور افقی
  yticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, % تغییر سایز فونت اعداد محور عمودی
 tick label style={font=\fontsize{8}{10}\selectfont\color{white!10!black}},
axis background/.style={fill=white},
  title style={font=\fontsize{8}{16}\selectfont\bfseries, yshift=-0.2cm},
title={12.5 [\%]},
colormap/hot2,
colorbar style={width=8,tick style={draw=none}},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00504201680672269, xmax=1.20504201680672, ymin=-0.508474576271186, ymax=46.271186440678] {wet_packet-2.png};
\end{axis}

\begin{axis}[%
width=0.776in,
height=0.937in,
at={(4.034in,3.103in)},
scale only axis,
point meta min=0.033755291160695,
point meta max=22,
axis on top,
xmin=-0.00504201680672269,
xmax=1.20504201680672,
xlabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=0.1cm},
xlabel={Cross Range [m]},
y dir=reverse,
ymin=0,
ymax=29,
ylabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=-0.1cm},
ylabel={Depth [cm]},
 xtick style={draw=none},
ytick style={draw=none},
 xticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, % تغییر سایز فونت اعداد محور افقی
  yticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, % تغییر سایز فونت اعداد محور عمودی
 tick label style={font=\fontsize{8}{10}\selectfont\color{white!10!black}},
axis background/.style={fill=white},
  title style={font=\fontsize{8}{16}\selectfont\bfseries, yshift=-0.2cm},
title={25 [\%]},
colormap/hot2,
colorbar style={width=8,tick style={draw=none}}, 
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00504201680672269, xmax=1.20504201680672, ymin=-0.508474576271186, ymax=46.271186440678] {wet_packet-3.png};
\end{axis}

\begin{axis}[%
width=0.776in,
height=0.937in,
at={(0.758in,1.792in)},
scale only axis,
point meta min=0.0409879389744266,
point meta max=22,
axis on top,
xmin=-0.00504201680672269,
xmax=1.20504201680672,
xlabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=0.1cm},
xlabel={Cross Range [m]},
y dir=reverse,
ymin=0,
ymax=29,
ylabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=-0.1cm},
ylabel={Depth [cm]},
 xtick style={draw=none},
ytick style={draw=none},
 xticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, % تغییر سایز فونت اعداد محور افقی
  yticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, % تغییر سایز فونت اعداد محور عمودی
 tick label style={font=\fontsize{8}{10}\selectfont\color{white!10!black}},
axis background/.style={fill=white},
  title style={font=\fontsize{8}{16}\selectfont\bfseries, yshift=-0.2cm},
title={37.5 [\%]},
colormap/hot2,
colorbar style={width=8,tick style={draw=none}}, 
colorbar,
 yshift=-0.5cm
]
\addplot [forget plot] graphics [xmin=-0.00504201680672269, xmax=1.20504201680672, ymin=-0.508474576271186, ymax=45.2542372881356] {wet_packet-4.png};
\end{axis}

\begin{axis}[%
width=0.776in,
height=0.937in,
at={(2.396in,1.792in)},
scale only axis,
point meta min=0.0469505239280055,
point meta max=22,
axis on top,
xmin=-0.00504201680672269,
xmax=1.20504201680672,
xlabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=0.1cm},
xlabel={Cross Range [m]},
y dir=reverse,
ymin=0,
ymax=29,
ylabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=-0.1cm},
ylabel={Depth [cm]},
 xtick style={draw=none},
ytick style={draw=none},
 xticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, % تغییر سایز فونت اعداد محور افقی
  yticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, % تغییر سایز فونت اعداد محور عمودی
 tick label style={font=\fontsize{8}{10}\selectfont\color{white!10!black}},
axis background/.style={fill=white},
  title style={font=\fontsize{8}{16}\selectfont\bfseries, yshift=-0.2cm},
title={50 [\%]},
colormap/hot2,
colorbar style={width=8,tick style={draw=none}},
colorbar,
 yshift=-0.5cm
]
\addplot [forget plot] graphics [xmin=-0.00504201680672269, xmax=1.20504201680672, ymin=-0.508474576271186, ymax=46.271186440678] {wet_packet-5.png};
\end{axis}

\begin{axis}[%
width=0.776in,
height=0.937in,
at={(4.034in,1.792in)},
scale only axis,
point meta min=0.0623063819622789,
point meta max=22,
axis on top,
xmin=-0.00504201680672269,
xmax=1.20504201680672,
xlabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=0.1cm},
xlabel={Cross Range [m]},
y dir=reverse,
ymin=0,
ymax=29,
ylabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=-0.1cm},
ylabel={Depth [cm]},
 xtick style={draw=none},
ytick style={draw=none},
 xticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, % تغییر سایز فونت اعداد محور افقی
  yticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, % تغییر سایز فونت اعداد محور عمودی
 tick label style={font=\fontsize{8}{10}\selectfont\color{white!10!black}},
axis background/.style={fill=white},
  title style={font=\fontsize{8}{16}\selectfont\bfseries, yshift=-0.2cm},
title={62.5 [\%]},
colormap/hot2,
colorbar style={width=8,tick style={draw=none}}, 
colorbar,
 yshift=-0.5cm
]
\addplot [forget plot] graphics [xmin=-0.00504201680672269, xmax=1.20504201680672, ymin=-0.508474576271186, ymax=45.2542372881356] {wet_packet-6.png};
\end{axis}

\begin{axis}[%
width=0.776in,
height=0.937in,
at={(0.758in,0.481in)},
scale only axis,
point meta min=0.0265383748500013,
point meta max=22,
axis on top,
xmin=-0.00504201680672269,
xmax=1.20504201680672,
xlabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=0.1cm},
xlabel={Cross Range [m]},
y dir=reverse,
ymin=0,
ymax=29,
ylabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=-0.1cm},
ylabel={Depth [cm]},
 xtick style={draw=none},
ytick style={draw=none},
 xticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, % تغییر سایز فونت اعداد محور افقی
  yticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, % تغییر سایز فونت اعداد محور عمودی
 tick label style={font=\fontsize{8}{10}\selectfont\color{white!10!black}},
axis background/.style={fill=white},
  title style={font=\fontsize{8}{16}\selectfont\bfseries, yshift=-0.2cm},
title={75 [\%]},
colormap/hot2,
colorbar style={width=8,tick style={draw=none}}, 
colorbar,
 yshift=-1cm
]
\addplot [forget plot] graphics [xmin=-0.00504201680672269, xmax=1.20504201680672, ymin=-0.508474576271186, ymax=45.2542372881356] {wet_packet-7.png};
\end{axis}
\begin{axis}[%
width=0.776in,
height=0.937in,
at={(2.396in,0.481in)},
scale only axis,
point meta min=0.0277937948688931,
point meta max=22.6125723734622,
axis on top,
xmin=-0.00504201680672269,
xmax=1.20504201680672,
xlabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=0.1cm},
xlabel={Cross Range [m]},
y dir=reverse,
ymin=0,
ymax=29,
ylabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=-0.1cm},
ylabel={Depth [cm]},
 xtick style={draw=none},
ytick style={draw=none},
 xticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, % تغییر سایز فونت اعداد محور افقی
  yticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, % تغییر سایز فونت اعداد محور عمودی
 tick label style={font=\fontsize{8}{10}\selectfont\color{white!10!black}},
axis background/.style={fill=white},
  title style={font=\fontsize{8}{16}\selectfont\bfseries, yshift=-0.2cm},
title={87.5 [\%]},
colormap/hot2,
colorbar style={width=8,tick style={draw=none}}, 
yticklabels={5, 10 , 15 , 20},
colorbar,
yshift=-1cm
]
\addplot [forget plot] graphics [xmin=-0.00504201680672269, xmax=1.20504201680672, ymin=-0.508474576271186, ymax=45.2542372881356] {wet_packet-8.png};
\end{axis}
\begin{axis}[%
width=0.776in,
height=0.937in,
at={(4.034in,0.481in)},
scale only axis,
point meta min=0.0233301974872726,
point meta max=22,
axis on top,
xmin=-0.00504201680672269,
xmax=1.20504201680672,
xlabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=0.1cm},
xlabel={Cross Range [m]},
y dir=reverse,
ymin=0,
ymax=29,
ylabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=-0.1cm},
ylabel={Depth [cm]},
 xtick style={draw=none},
ytick style={draw=none},
 xticklabel style={font=\fontsize{6}{12}\selectfont}, % تغییر سایز فونت اعداد محور افقی
  yticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, % تغییر سایز فونت اعداد محور عمودی
 tick label style={font=\fontsize{8}{10}\selectfont\color{white!10!black}},
axis background/.style={fill=white},
  title style={font=\fontsize{8}{16}\selectfont\bfseries, yshift=-0.2cm},
title={100 [\%]},
colormap/hot2,
colorbar style={width=8,tick style={draw=none}}, 
colorbar,
 yshift=-1cm
]
\addplot [forget plot] graphics [xmin=-0.00504201680672269, xmax=1.20504201680672, ymin=-0.508474576271186, ymax=45.2542372881356] {wet_packet-9.png};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> wet_packet_born.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1]

\begin{axis}[%
width=0.776in,
height=0.937in,
at={(0.758in,3.103in)},
scale only axis,
point meta min=0.000111343950916873,
point meta max=0.03,
axis on top,
xmin=-0.00504201680672269,
xmax=1.20504201680672,
xlabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=0.1cm},
xlabel={Cross Range [m]},
y dir=reverse,
ymin=0,
ymax=29,
ylabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=-0.1cm},
ylabel={Depth [cm]},
 xtick style={draw=none},
ytick style={draw=none},
 xticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}},
  yticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}},
  tick label style={font=\fontsize{8}{10}\selectfont\color{white!10!black}},
axis background/.style={fill=white},
  title style={font=\fontsize{8}{16}\selectfont\bfseries, yshift=-0.2cm},
title={0 [\%]},
colormap/hot2,
colorbar style={width=8,tick style={draw=none}},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00504201680672269, xmax=1.20504201680672, ymin=-0.508474576271187, ymax=30] {wet_packet_born-1.png};
\end{axis}

\begin{axis}[%
width=0.776in,
height=0.937in,
at={(2.396in,3.103in)},
scale only axis,
point meta min=0.000132008203184179,
point meta max=0.03,
axis on top,
xmin=-0.00504201680672269,
xmax=1.20504201680672,
xlabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=0.1cm},
xlabel={Cross Range [m]},
y dir=reverse,
ymin=0,
ymax=29,
ylabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=-0.1cm},
ylabel={Depth [cm]},
 xtick style={draw=none},
ytick style={draw=none},
 xticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, 
  yticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, 
   tick label style={font=\fontsize{8}{10}\selectfont\color{white!10!black}},
axis background/.style={fill=white},
  title style={font=\fontsize{8}{16}\selectfont\bfseries, yshift=-0.2cm},
title={12.5 [\%]},
colormap/hot2,
colorbar style={width=8,tick style={draw=none}},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00504201680672269, xmax=1.20504201680672, ymin=-0.508474576271187, ymax=30] {wet_packet_born-2.png};
\end{axis}

\begin{axis}[%
width=0.776in,
height=0.937in,
at={(4.034in,3.103in)},
scale only axis,
point meta min=9.31158257278046e-05,
point meta max=0.03,
axis on top,
xmin=-0.00504201680672269,
xmax=1.20504201680672,
xlabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=0.1cm},
xlabel={Cross Range [m]},
y dir=reverse,
ymin=0,
ymax=29,
ylabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=-0.1cm},
ylabel={Depth [cm]},
 xtick style={draw=none},
ytick style={draw=none},
 xticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, 
  yticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, 
   tick label style={font=\fontsize{8}{10}\selectfont\color{white!10!black}},
axis background/.style={fill=white},
  title style={font=\fontsize{8}{16}\selectfont\bfseries, yshift=-0.2cm},
title={25 [\%]},
colormap/hot2,
colorbar style={width=8,tick style={draw=none}},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00504201680672269, xmax=1.20504201680672, ymin=-0.508474576271187, ymax=30] {wet_packet_born-3.png};
\end{axis}

\begin{axis}[%
width=0.776in,
height=0.937in,
at={(0.758in,1.792in)},
scale only axis,
point meta min=3.16584419568328e-05,
point meta max=0.03,
axis on top,
xmin=-0.00504201680672269,
xmax=1.20504201680672,
xlabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=0.1cm},
xlabel={Cross Range [m]},
y dir=reverse,
ymin=0,
ymax=29,
ylabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=-0.1cm},
ylabel={Depth [cm]},
 xtick style={draw=none},
ytick style={draw=none},
 xticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, 
  yticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}},
   tick label style={font=\fontsize{8}{10}\selectfont\color{white!10!black}},
axis background/.style={fill=white},
  title style={font=\fontsize{8}{16}\selectfont\bfseries, yshift=-0.2cm},
title={37.5 [\%]},
colormap/hot2,
colorbar style={width=8,tick style={draw=none}},
colorbar, 
yshift=-0.5cm
]
\addplot [forget plot] graphics [xmin=-0.00504201680672269, xmax=1.20504201680672, ymin=-0.508474576271187, ymax=30] {wet_packet_born-4.png};
\end{axis}

\begin{axis}[%
width=0.776in,
height=0.937in,
at={(2.396in,1.792in)},
scale only axis,
point meta min=2.41735285886747e-05,
point meta max=0.03,
axis on top,
xmin=-0.00504201680672269,
xmax=1.20504201680672,
xlabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=0.1cm},
xlabel={Cross Range [m]},
y dir=reverse,
ymin=0,
ymax=29,
ylabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=-0.1cm},
ylabel={Depth [cm]},
 xtick style={draw=none},
ytick style={draw=none},
 xticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}},
  yticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}},
   tick label style={font=\fontsize{8}{10}\selectfont\color{white!10!black}},
axis background/.style={fill=white},
  title style={font=\fontsize{8}{16}\selectfont\bfseries, yshift=-0.2cm},
title={50 [\%]},
colormap/hot2,
colorbar style={width=8,tick style={draw=none}},
colorbar,
yshift=-0.5cm
]
\addplot [forget plot] graphics [xmin=-0.00504201680672269, xmax=1.20504201680672, ymin=-0.508474576271187, ymax=30] {wet_packet_born-5.png};
\end{axis}

\begin{axis}[%
width=0.776in,
height=0.937in,
at={(4.034in,1.792in)},
scale only axis,
point meta min=7.46028989208168e-05,
point meta max=0.03,
axis on top,
xmin=-0.00504201680672269,
xmax=1.20504201680672,
xlabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=0.1cm},
xlabel={Cross Range [m]},
y dir=reverse,
ymin=0,
ymax=29,
ylabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=-0.1cm},
ylabel={Depth [cm]},
 xtick style={draw=none},
ytick style={draw=none},
 xticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, 
  yticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}},
   tick label style={font=\fontsize{8}{10}\selectfont\color{white!10!black}},
axis background/.style={fill=white},
  title style={font=\fontsize{8}{16}\selectfont\bfseries, yshift=-0.2cm},
title={62.5 [\%]},
colormap/hot2,
colorbar style={width=8,tick style={draw=none}},
colorbar,
yshift=-0.5cm
]
\addplot [forget plot] graphics [xmin=-0.00504201680672269, xmax=1.20504201680672, ymin=-0.508474576271187, ymax=30] {wet_packet_born-6.png};
\end{axis}

\begin{axis}[%
width=0.776in,
height=0.937in,
at={(0.758in,0.481in)},
scale only axis,
point meta min=4.2726709806513e-05,
point meta max=0.03,
axis on top,
xmin=-0.00504201680672269,
xmax=1.20504201680672,
xlabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=0.1cm},
xlabel={Cross Range [m]},
y dir=reverse,
ymin=0,
ymax=29,
ylabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=-0.1cm},
ylabel={Depth [cm]},
 xtick style={draw=none},
ytick style={draw=none},
 xticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, 
  yticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}},
   tick label style={font=\fontsize{8}{10}\selectfont\color{white!10!black}},
axis background/.style={fill=white},
  title style={font=\fontsize{8}{16}\selectfont\bfseries, yshift=-0.2cm},
title={75 [\%]},
colormap/hot2,
colorbar style={width=8,tick style={draw=none}},
colorbar,
yshift=-1cm
]
\addplot [forget plot] graphics [xmin=-0.00504201680672269, xmax=1.20504201680672, ymin=-0.508474576271187, ymax=30] {wet_packet_born-7.png};
\end{axis}

\begin{axis}[%
width=0.776in,
height=0.937in,
at={(2.396in,0.481in)},
scale only axis,
point meta min=9.05546465066715e-05,
point meta max=0.03,
axis on top,
xmin=-0.00504201680672269,
xmax=1.20504201680672,
xlabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=0.1cm},
xlabel={Cross Range [m]},
y dir=reverse,
ymin=0,
ymax=29,
ylabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=-0.1cm},
ylabel={Depth [cm]},
 xtick style={draw=none},
ytick style={draw=none},
 xticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}}, 
  yticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}},
   tick label style={font=\fontsize{8}{10}\selectfont\color{white!10!black}},
axis background/.style={fill=white},
  title style={font=\fontsize{8}{16}\selectfont\bfseries, yshift=-0.2cm},
title={87.5 [\%]},
colormap/hot2,
colorbar style={width=8,tick style={draw=none}},
colorbar,
yshift=-1cm
]
\addplot [forget plot] graphics [xmin=-0.00504201680672269, xmax=1.20504201680672, ymin=-0.508474576271187, ymax=30] {wet_packet_born-8.png};
\end{axis}

\begin{axis}[%
width=0.776in,
height=0.937in,
at={(4.034in,0.481in)},
scale only axis,
point meta min=8.5091573234858e-05,
point meta max=0.03,
axis on top,
xmin=-0.00504201680672269,
xmax=1.20504201680672,
xlabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=0.1cm},
xlabel={Cross Range [m]},
y dir=reverse,
ymin=0,
ymax=29,
ylabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black},yshift=-0.1cm},
ylabel={Depth [cm]},
 xtick style={draw=none},
ytick style={draw=none},
 xticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}},
  yticklabel style={font=\fontsize{6}{12}\selectfont\color{white!10!black}},
   tick label style={font=\fontsize{8}{10}\selectfont\color{white!10!black}},
axis background/.style={fill=white},
  title style={font=\fontsize{8}{16}\selectfont\bfseries, yshift=-0.2cm},
title={100 [\%]},
colormap/hot2,
colorbar style={width=8,tick style={draw=none}},
colorbar,
yshift=-1cm
]
\addplot [forget plot] graphics [xmin=-0.00504201680672269, xmax=1.20504201680672, ymin=-0.508474576271187, ymax=30] {wet_packet_born-9.png};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
